Samplet limits and multiwavelets

Samplets are data adapted multiresolution analyses of localized discrete signed measures. They can be constructed on scattered data sites in arbitrary dimension such that they exhibit vanishing moments with respect to any prescribed set of primitives. We consider the samplet construction in a probabilistic framework and show that, if choosing polynomials as primitives, the resulting samplet basis converges to signed measures with broken polynomial densities in the infinite data limit. These densities amount to multiwavelets with respect to a hierarchical partition of the region containing the data sites. As a byproduct, we therefore obtain a construction of general multiwavelets that allows for a flexible prescription of vanishing moments going beyond tensor product constructions. For congruent partitions we particularly recover classical multiwavelets with scale- and partition- independent filter coefficients. The theoretical findings are complemented by numerical experiments that illustrate the convergence results in case of random as well as low-discrepancy data sites.

==> data/samplet1_2_0.txt <==
0.001338780422 0.003934342027 2.1876532
0.01515552462 0.02749324927 1.881896126
0.02532630375 0.02226333713 1.950617105
0.008647889514 0.02672736176 1.890626984
0.02263338927 0.01793533662 2.006253708
0.02414319672 0.01130370211 2.093385313
0.01225905015 0.04315634281 1.689441657
0.01148573625 0.05383419379 1.560011441
0.01527638995 0.04874119862 1.62135522
0.02159887896 0.04274126138 1.694510576
0.02164563559 0.04112300573 1.714411089
0.01125444471 0.04882047975 1.620405263
0.02344798584 0.06420914639 1.487504731
0.02557425186 0.0700852676 1.419210933
0.01596439923 0.08705638949 1.227208703
0.02199063907 0.09133196925 1.180033314
0.02657173353 0.09213143619 1.171257686
0.02363031816 0.07810191512 1.327545481
0.03082414095 0.123357245 0.8166276556
0.001709233895 0.09587528943 1.103529637
0.02892436063 0.1085473199 0.9695761132
0.01386495517 0.1228968348 0.8202464604
0.006216907826 0.1196459216 0.8529080963
0.010720417 0.09392561702 1.125339547
0.02233138061 0.1360256698 0.6660532621
0.007762166809 0.1518156253 0.5151033965
0.01428594019 0.1551533724 0.4840261714
0.004470576517 0.1262391323 0.7630376851
0.02269818439 0.1436821438 0.5920040019
0.01207504098 0.1403256605 0.6242997194
0.02076448392 0.1727262705 0.3263635549
0.006569085948 0.1796473843 0.2647535625
0.01349478394 0.1729648343 0.3232316117
0.02808498317 0.1592964288 0.4466338574
0.01256659309 0.1720582638 0.3309852811
0.01894638459 0.1570288293 0.4659084729
0.01771268957 0.2015160592 0.08228307122
0.02597952393 0.2097338807 0.01907098429
0.02028785007 0.2058476627 0.048742951
0.0179809282 0.1971590344 0.11652026
0.02540080298 0.2039955381 0.0630064474
0.02566668246 0.1889932425 0.1820390932
0.02161769139 0.2460647467 -0.3315911445
0.007451399637 0.2213102382 -0.1535462939
0.02187468947 0.2216547776 -0.1571315729
0.01811345465 0.2237074082 -0.1721558473
0.01607685876 0.2391527521 -0.283420167
0.02684874053 0.2204092479 -0.14814796
0.005438844587 0.2603806221 -0.3415202791
0.02855770095 0.276971309 -0.4493400302
0.01140292425 0.2797801835 -0.4668089272
0.02802889274 0.2693170256 -0.4005398802
0.01338102941 0.2808905282 -0.4736787587
0.0058153428 0.2633007666 -0.3610234804
0.001821898052 0.3076888826 -0.6198586852
0.02882625837 0.3106432601 -0.6361667275
0.0249749999 0.289241053 -0.5189126144
0.01095117492 0.2933563824 -0.5419370861
0.02516575177 0.2868727096 -0.5052023532
5.191683114e-05 0.2870348988 -0.5053372101
0.01717439494 0.3333900424 -0.7406205684
0.01010348564 0.3397481083 -0.7685353275
0.006474990053 0.3129078735 -0.643239075
0.0295539327 0.3411185343 -0.7744624127
0.008223406107 0.3420173174 -0.7782372505
0.0266528492 0.3422666568 -0.7793413665
0.02319509469 0.3492068027 -0.7829521037
0.01431014622 0.3515769407 -0.7910229816
0.02405475468 0.3721999518 -0.8691006498
0.005149627406 0.3631228745 -0.8337548446
0.02372555131 0.3730183668 -0.8718469476
0.01002849564 0.3703084668 -0.8602710182
0.02273285224 0.4005545057 -0.9826779629
0.002537522541 0.4030453536 -0.9917814157
0.02984595497 0.3950512637 -0.9664481226
0.0007113738138 0.4033949579 -0.992925556
0.009038435507 0.3801092265 -0.9230702224
0.01860767317 0.3932414871 -0.9625526613
0.01878991531 0.4364091628 -1.063741003
0.02244078519 0.4329353943 -1.057309915
0.0160735104 0.4139713076 -1.016426729
0.02524688666 0.4228003776 -1.036676716
0.02882300315 0.415963816 -1.021207073
0.01958566511 0.4098687863 -1.006326127
0.003271254475 0.4657777512 -1.092107466
0.008390640813 0.4578408607 -1.083859725
0.02125396151 0.4416596128 -1.061798655
0.0176639047 0.4626316658 -1.0889756
0.01001788197 0.4511177781 -1.075565818
0.02962163536 0.4605001731 -1.086691347
0.03064126967 0.49209948 -1.115686376
0.002571659441 0.4946813038 -1.116200983
0.01946262454 0.4790092968 -1.109927486
0.02751747822 0.4887699422 -1.114656654
0.01674717207 0.4799134926 -1.110463976
0.002852982896 0.475320419 -1.107439619
0.01483586157 0.5074558615 -1.114246963
0.02619992412 0.5193775399 -1.11013275
0.02183971121 0.5036520206 -1.114785147
0.0009916347272 0.5215854511 -1.108881494
0.0101188664 0.5037423676 -1.114746849
0.01725581623 0.5034618987 -1.114789047
0.001265615692 0.5506255408 -1.065950688
0.0230928298 0.5372844304 -1.084401627
0.02242369807 0.5333476525 -1.088834799
0.01938724437 0.5510174257 -1.065598613
0.02085634843 0.5371276972 -1.084555201
0.01558850688 0.5399782259 -1.081017431
0.003955680476 0.565399776 -1.058318161
0.01772429452 0.5867810523 -1.0149824
0.02239470374 0.5927229001 -1.0007645
0.007284711976 0.5885833858 -1.010738952
0.002021255945 0.586822146 -1.014846446
0.009786217693 0.5699894145 -1.050056781
0.01791091307 0.6072961871 -0.9689935036
0.01165968663 0.6021280688 -0.9834279073
0.02138223103 0.6167051193 -0.9408548509
0.02887780215 0.6134442543 -0.9508983363
0.02801316017 0.6036364165 -0.9793269029
0.02864370037 0.6192405459 -0.9328826485
0.01401771568 0.6297952927 -0.8432869844
0.008636401158 0.6269920452 -0.8533496686
0.01353028754 0.6476608955 -0.773940116
0.02462885176 0.6266346047 -0.8547440919
0.006508663375 0.6266036854 -0.8547166415
0.02885927192 0.6477237371 -0.7737973465
0.007800454743 0.6581570919 -0.784241872
0.0241234515 0.6727524639 -0.7175931794
0.02503210224 0.673229142 -0.7152433381
0.007700765875 0.6656174718 -0.752614613
0.02808811316 0.6772441067 -0.6961492027
0.01861398309 0.6840764918 -0.6656625328
0.02039054713 0.718157698 -0.5207593825
0.006410721862 0.6965216846 -0.6357315188
0.03072698036 0.7075366478 -0.5788123513
0.03107189239 0.7066015504 -0.5837770676
0.02861297278 0.7081757037 -0.5754010403
0.02787492806 0.7031241448 -0.6020222698
0.01626941077 0.7407095451 -0.3427751436
0.006845446779 0.7456540088 -0.312054233
0.0187777925 0.7427118329 -0.3287935472
0.0271457839 0.7338200477 -0.3850651418
0.004868933073 0.7462385426 -0.30859997
0.02321186075 0.7223382444 -0.4583660413
0.01510760624 0.7770857078 -0.09079491619
0.01729558998 0.7763740455 -0.09612862664
0.007939327005 0.7730736004 -0.1206363086
0.02890561467 0.7677141223 -0.1599050197
0.01587178511 0.7525705634 -0.2665099688
0.02204932899 0.7526246587 -0.2661560305
0.02098542367 0.7836144584 -0.04108487884
0.01051818593 0.8115760599 0.1789689153
0.02096273915 0.7988698771 0.07612618199
0.006705689352 0.8105704963 0.1708740807
0.02122327008 0.7910039589 0.01490015021
0.00279009365 0.7951386196 0.04767250145
0.003377671145 0.8204260706 0.2579032864
0.02732220754 0.8262832166 0.309202389
0.002911175251 0.8326301518 0.3643815016
0.0008061196937 0.8182940098 0.2396350454
0.0226616781 0.8298254537 0.3401225497
0.003050123876 0.8266285013 0.3115164928
0.02873053118 0.8650995126 0.6161756263
0.02156135063 0.8592829712 0.559764061
0.01015762226 0.8635769833 0.6013651184
0.02253056996 0.8649045105 0.6142851843
0.001909330248 0.8659383924 0.624458705
0.01836250441 0.8534109357 0.503724198
0.0295435491 0.8919429204 0.940835658
0.02994874703 0.8998940781 1.025080861
0.0137043213 0.889061918 0.9101125731
0.01923922218 0.9010359857 1.036896054
0.007249090206 0.9019352146 1.046085191
0.005924628246 0.8873749136 0.8922843816
0.01840222422 0.906850973 1.189022697
0.01919099465 0.9094182789 1.216538357
0.008041209774 0.9247570034 1.388013349
0.009683553513 0.912375783 1.250684997
0.0018507593 0.9230459699 1.370164123
0.002706338523 0.9304326054 1.453320419
0.006378628782 0.9659425914 1.71659983
0.006449527586 0.9586859575 1.626542648
0.03060986115 0.9650190571 1.704997116
0.02605978336 0.9387138669 1.385924614
0.02472407321 0.9461293754 1.474000449
0.004944517126 0.9626367469 1.675401893
0.005072703146 0.9760415492 1.914845659
0.01142556714 0.99882645 2.212116309
0.007225992216 0.9969653267 2.18732191
0.01757396807 0.9875200797 2.062839546
0.01233174944 0.9689155243 1.824707905
0.006282274263 0.975446952 1.907270895
0.0500100341 0.001897362505 2.106822291
0.0559112385 0.0061681909 2.051541123
0.05369529915 0.009472741396 2.006940186
0.05465523812 0.006488662192 2.046870933
0.05427564683 0.02530581636 1.800878318
0.06160616224 0.0194601941 1.878580243
0.05538230886 0.05574940792 1.532329311
0.04633148006 0.06214362195 1.458228628
0.05531894205 0.03130199685 1.830764857
0.0537403332 0.05897130372 1.494432824
0.04853796031 0.03288576817 1.811926434
0.03230658187 0.0502861769 1.600962582
0.04616310121 0.08349360192 1.164746276
0.05529984115 0.07015173314 1.315385011
0.05709053062 0.06440116965 1.381790654
0.03348901824 0.063180147 1.396067075
0.03650564342 0.08142711058 1.187794667
0.05082574765 0.09226213478 1.068315754
0.0432131334 0.120629441 0.8231999785
0.06207794435 0.1116757916 0.9169647552
0.03677772527 0.1136842812 0.8949210681
0.03706848859 0.1027507462 1.010857772
0.04872689984 0.1026076352 1.012851944
0.05926238916 0.1062299594 0.9744880339
0.05638378896 0.1551066557 0.421546342
0.05022399513 0.1373904692 0.5903975398
0.03790841778 0.1383275988 0.5826905439
0.0594491487 0.1263929757 0.6979662944
0.03264278124 0.1292173257 0.6728062648
0.04972443924 0.1380431319 0.5841102333
0.03173409963 0.1590638584 0.44386703
0.05084103102 0.1761262397 0.2944083576
0.05229858549 0.1709533788 0.3400888536
0.03833227009 0.1698351114 0.3477077662
0.05059885372 0.1605510998 0.4333597352
0.03417257465 0.1868404036 0.1998296949
0.03284105618 0.2044545539 0.05999389006
0.05367047491 0.2037139604 0.06582652482
0.04318035169 0.1971790566 0.1184352171
0.03554900378 0.1899220195 0.1781891288
0.03207821585 0.1888245387 0.1873546783
0.03423857815 0.1877717478 0.1961630988
0.05486473398 0.2375381931 -0.1972720107
0.04392512566 0.2341756358 -0.173889075
0.04453783201 0.2251679146 -0.1098336253
0.05078481765 0.2440883984 -0.2418849072
0.03972113356 0.218897929 -0.06394851079
0.04519494559 0.2422514721 -0.2294723671
0.0577576189 0.2554761333 -0.3107613853
0.03650970521 0.2787481896 -0.4590733964
0.05460175022 0.266920847 -0.3855248869
0.04935814749 0.2625118719 -0.3571286511
0.05923515705 0.2762506999 -0.4438851487
0.03775922626 0.2610627398 -0.3476659495
0.05076948603 0.2953532221 -0.5510203448
0.03267070885 0.3040103003 -0.5959944358
0.05212075128 0.2882012454 -0.5109500955
0.06223000286 0.2872589597 -0.506590061
0.05415473499 0.3124881323 -0.6421224334
0.04256766299 0.2874057894 -0.5054104984
0.0417685261 0.3156623579 -0.6570371868
0.04763095574 0.332881629 -0.7384179527
0.05282311211 0.3323569837 -0.7360698087
0.03681056734 0.3133059179 -0.6452709286
0.05028734827 0.329321025 -0.7222522395
0.0412638854 0.3187385654 -0.6721551831
0.05061619843 0.3652103556 -0.8636928957
0.05654694484 0.3611943614 -0.8488324371
0.0599394027 0.3550075745 -0.8250779642
0.05045365279 0.3537452034 -0.8200784879
0.03141149232 0.3601729653 -0.8449147387
0.05160346833 0.3657794848 -0.8657686092
0.05194409927 0.4036351501 -0.960030951
0.03126650475 0.3972781012 -0.940896077
0.04476431762 0.4047107562 -0.963118147
0.03891002728 0.3873226494 -0.9089140856
0.03209098262 0.3906515663 -0.9198868319
0.06203960391 0.3924270201 -0.9257534024
0.04423390933 0.4092784748 -1.005312186
0.06038849685 0.4261527672 -1.043249884
0.03480585706 0.4356996873 -1.06124105
0.04616100589 0.4147864806 -1.018526429
0.05291613819 0.4209307031 -1.03231891
0.05158093951 0.4302155243 -1.051210333
0.0359248094 0.4448297256 -1.073604781
0.0537550969 0.4557772431 -1.089583556
0.04046414356 0.4655833779 -1.101091279
0.04479174329 0.4541765956 -1.087431398
0.03657805816 0.4489402721 -1.079965626
0.04320066545 0.4560859078 -1.089958763
0.05890836156 0.4742256324 -1.105768416
0.05320811868 0.4919707048 -1.114010565
0.05023009111 0.496197296 -1.114807509
0.06074438095 0.4743379749 -1.105755753
0.06139043641 0.4877551133 -1.11248397
0.05100636222 0.4845988684 -1.111835109
0.0389406819 0.5147888583 -1.112313627
0.06089421198 0.524966612 -1.109437515
0.03269592522 0.5280520404 -1.107926303
0.05730656467 0.5215300435 -1.110729246
0.05810375862 0.512576963 -1.11263336
0.05581924406 0.5230057014 -1.110205517
0.04189978418 0.5356024642 -1.098649664
0.05977297041 0.5405362403 -1.093836244
0.04480637827 0.549755109 -1.08296702
0.03915751863 0.5588428879 -1.070045036
0.04583890502 0.5436069361 -1.090445757
0.05127366684 0.5541405171 -1.077031792
0.03955814563 0.5896877321 -1.011351098
0.04254197087 0.5929378614 -1.004530466
0.04769364805 0.5887048061 -1.015088133
0.04187746159 0.57793649 -1.036157118
0.0479728526 0.5683609473 -1.054436917
0.0342850102 0.5849788892 -1.020548495
0.03840143363 0.593755203 -0.9803991626
0.05100329517 0.5976963225 -0.9699433269
0.04831186328 0.5953902737 -0.9761240267
0.03381225257 0.6215402676 -0.8975581976
0.04475360241 0.6097779126 -0.9351782497
0.05156636668 0.6184241832 -0.9079243925
0.04889297422 0.6543372068 -0.7790410754
0.0576641991 0.6365142489 -0.8484083058
0.05704491911 0.6311893767 -0.8674213759
0.03171412958 0.6477627899 -0.8052517942
0.03393249814 0.6312343823 -0.8668463234
0.04945744782 0.6255673103 -0.886545073
0.05185996024 0.6792855383 -0.6661631167
0.0392879471 0.6694894419 -0.7118272728
0.03312295468 0.6659231238 -0.7278083673
0.06072737987 0.6746600549 -0.6880838182
0.05007167569 0.6581149844 -0.7616856725
0.05271909189 0.6698686725 -0.7101410168
0.04315342359 0.6978606252 -0.5919227068
0.05133389526 0.7034517663 -0.5605010374
0.03369009259 0.696892309 -0.5986443381
0.03500443689 0.7159397351 -0.4931617124
0.03867169207 0.6912470496 -0.6271267631
0.03849818962 0.693221748 -0.6169947144
0.0520195265 0.7463658663 -0.3058950711
0.03526933232 0.7352938002 -0.3737554388
0.04741102195 0.7245050627 -0.4430637036
0.03364709262 0.7293459947 -0.4104966271
0.05063713079 0.7206610693 -0.4667584575
0.03608902554 0.7275193347 -0.4222455932
0.03588379957 0.7802778774 -0.1564314088
0.04008677167 0.7593567123 -0.3075813206
0.03441888822 0.7709566319 -0.2252162442
0.05668226984 0.7621184301 -0.2883457124
0.05535983807 0.7796154941 -0.1614471486
0.05580368522 0.7787583094 -0.1678561914
0.06218234895 0.8122948645 0.1792493371
0.05285833249 0.7824672255 -0.05825800164
0.03216324748 0.7962760666 0.04879577811
0.05854137544 0.7859015203 -0.03213936583
0.03136379763 0.8119995324 0.1768605639
0.05578740656 0.7946430365 0.03581397953
0.04048080443 0.831795452 0.355334054
0.03237371245 0.837727189 0.4086813727
0.05677929671 0.8401185538 0.4304544321
0.05901373516 0.8330246465 0.3663108512
0.04400243215 0.8315694851 0.3533203906
0.03838524939 0.8163256484 0.2206460489
0.04597088303 0.8447129727 0.474257591
0.03701511983 0.8687487641 0.7039483048
0.04719949912 0.8548510205 0.569236343
0.05262146503 0.8699715604 0.7160060427
0.03670537735 0.8699229591 0.7155657631
0.04993185564 0.8524759724 0.5467305076
0.05866769958 0.8788571963 0.8048310226
0.05986329772 0.8953579393 0.9761136484
0.03884918566 0.8864469504 0.8834115107
0.04404412923 0.8818202987 0.8355635017
0.05632053913 0.9023944275 1.051515416
0.06058149301 0.8891244512 0.9105095324
0.04861014792 0.9129542528 1.207611832
0.03327662878 0.9073173288 1.142694328
0.03973348104 0.9312913349 1.412142067
0.04728511821 0.937117724 1.481231286
0.03548853303 0.9081426452 1.152138743
0.05649782381 0.9239727101 1.332251926
0.0320583658 0.9606426262 1.862685623
0.0589597012 0.9410762164 1.62820649
0.03922216906 0.9549702808 1.793600443
0.05715767971 0.9491108578 1.724010637
0.03165831106 0.9378124968 1.58747581
0.0358568932 0.9402377463 1.616390103
0.06053805086 0.9978582293 2.06818724
0.05646339372 0.9755165817 1.779322076
0.0323274677 0.9708986624 1.718221397
0.05893425619 0.9999282585 2.095368682
0.04528379928 0.9994738966 2.087551364
0.06040124433 0.9936699476 2.013097948
0.06493776002 0.02436336923 1.921665358
0.08727065168 0.02644225612 1.895115066
0.07854503091 0.02857138984 1.868125279
0.06470252352 0.007406515475 2.142084051
0.06688978867 0.00352301923 2.193644319
0.09366209633 0.02341756378 1.93368197
0.08545377551 0.03268495841 1.657969696
0.09131147182 0.03724948733 1.602178111
0.08706291805 0.04958905736 1.454202651
0.08544303058 0.03274372406 1.657248085
0.06934272105 0.05071714373 1.440923455
0.08509122766 0.03901651625 1.580752048
0.08969426126 0.09137482597 1.207513529
0.09135551113 0.06525671955 1.505898808
0.08368456229 0.06891105426 1.463822093
0.06834442028 0.09128111162 1.210770475
0.07089505412 0.09231279784 1.19908519
0.0715161416 0.08095931686 1.326269567
0.08637476796 0.1195934205 0.896366359
0.08433244304 0.108057223 1.015995301
0.06980647756 0.123546673 0.856237616
0.06703442369 0.1168261371 0.9247863056
0.07274868442 0.1052326574 1.045858435
0.07002435958 0.102493133 1.075004758
0.0924796567 0.1512257333 0.6298387275
0.07866420318 0.1315312057 0.8195416625
0.07718820223 0.1509276229 0.6326718446
0.08474491181 0.1427825285 0.709896724
0.06571714917 0.1501042475 0.6404293318
0.08739147414 0.1519200455 0.6233552435
0.07407674362 0.1602530403 0.4366078645
0.09254639798 0.17601214 0.2972637766
0.07065312807 0.1691030745 0.3563713619
0.07756121681 0.1853456448 0.2156902339
0.09163661972 0.1823787298 0.242152597
0.09177918985 0.167546039 0.3720662202
0.07110998602 0.2061983057 0.07162602562
0.07064452557 0.1973003395 0.1428992006
0.08188119877 0.2067057672 0.06764363501
0.09303220872 0.2063387451 0.07055564714
0.06647721459 0.200647563 0.1158311779
0.08412624753 0.2114133058 0.03086238323
0.06917073012 0.2199146664 -0.06222408943
0.08358312261 0.2471343345 -0.2576681066
0.07164023347 0.2475425771 -0.2604165562
0.06626515033 0.2304341041 -0.1400900833
0.0688091701 0.2428172367 -0.2279637028
0.06450950237 0.2307911999 -0.142676956
0.0647923486 0.2710320711 -0.4085778971
0.06712262514 0.2746012235 -0.4305366323
0.07349380817 0.251325276 -0.2824687213
0.08694730102 0.2534087726 -0.2971505498
0.09179983831 0.2762498011 -0.4419704141
0.07437849088 0.2694896737 -0.3996140702
0.08556074841 0.2998791363 -0.5968690195
0.06454131351 0.2829054904 -0.5056263152
0.06599835051 0.3051989932 -0.6264569573
0.08966364392 0.303298249 -0.614326574
0.08060725333 0.2929910213 -0.5604201825
0.06977738171 0.284452707 -0.5139358189
0.07173597421 0.3254040681 -0.6776895241
0.07447806962 0.3272004892 -0.6860873853
0.06781232633 0.3368275921 -0.7295616573
0.08979656147 0.3405529403 -0.7457814252
0.07975110432 0.3296708295 -0.6974982232
0.07196003112 0.3269622807 -0.6849731956
0.07424666056 0.3524930791 -0.8222912271
0.06810010276 0.3666878162 -0.8774968809
0.07188534662 0.3731069791 -0.9016813428
0.08027403263 0.3543671289 -0.8309245675
0.06803450272 0.3560180616 -0.8357955141
0.07691950047 0.3506027676 -0.8148124497
0.09029278436 0.3823071282 -0.9291498376
0.06378612694 0.3988442629 -0.9780813033
0.07541384525 0.3990801332 -0.9806901401
0.06326208908 0.3936972042 -0.9622026075
0.07042110153 0.4046397639 -0.9960988824
0.07152506284 0.3915087952 -0.9566242419
0.06522433683 0.4289075157 -1.040913232
0.07390460066 0.4207698469 -1.027265531
0.06940887063 0.407973249 -0.9975687603
0.07027866958 0.4181397258 -1.020829055
0.07405782654 0.4260067371 -1.037720653
0.08200612632 0.4372405181 -1.059616736
0.09204012395 0.4670475367 -1.084312325
0.08265786182 0.4499778039 -1.060783781
0.07475962755 0.463433005 -1.080476326
0.07272382415 0.4684832392 -1.086584418
0.08724910522 0.4494836627 -1.059829206
0.09348258678 0.4614979807 -1.077375141
0.09154803643 0.4939644795 -1.116834369
0.0898160799 0.4718518367 -1.106422421
0.07172974364 0.4769645026 -1.109947274
0.07773945517 0.4750471342 -1.108705521
0.07449971483 0.4998997235 -1.117351174
0.06916336753 0.4975622062 -1.117229108
0.09260117485 0.5300036039 -1.103904886
0.07615054068 0.5036474871 -1.115432608
0.06539789684 0.511624034 -1.113868908
0.07316382145 0.5156470239 -1.112467161
0.08538422885 0.5120327552 -1.113796173
0.09240583326 0.5115996217 -1.113946368
0.09227990595 0.5514395343 -1.093122582
0.0832232296 0.5395745256 -1.106031381
0.07044957764 0.5525139333 -1.09126906
0.08673101345 0.5592021573 -1.082381533
0.07887767101 0.5564514694 -1.086156525
0.08423685282 0.552835556 -1.091155157
0.08588298126 0.5804760029 -1.042829181
0.06314256731 0.5687149973 -1.066791947
0.06734637098 0.5921919058 -1.019776487
0.08987682361 0.5820262547 -1.039284842
0.06567713259 0.5789553648 -1.048025315
0.077972193 0.5880077806 -1.027993665
0.07360510811 0.6124992467 -0.9437292855
0.092187317 0.5940743214 -0.9957122897
0.07777318612 0.6218967335 -0.9147104908
0.07864624395 0.6176990232 -0.9281660319
0.08207466632 0.6071349292 -0.9600277799
0.065498886 0.5973301122 -0.9854721666
0.07759628574 0.6283826331 -0.8915790016
0.07278773527 0.6337714866 -0.8726755864
0.09192838741 0.6488806149 -0.8156103406
0.07312581849 0.6343555399 -0.8705823602
0.09015028211 0.6448468306 -0.8314535954
0.06828804431 0.6488809387 -0.8155446943
0.08220338382 0.6732103001 -0.7153903663
0.07757836244 0.6624725191 -0.7635827543
0.08017568708 0.6810623709 -0.6781778888
0.06761255914 0.6673015324 -0.7422609333
0.08765991383 0.680905558 -0.6789565733
0.08055600402 0.6657185503 -0.7493444075
0.07060176118 0.6941337202 -0.6127937945
0.08472006956 0.7052380573 -0.5518454781
0.06296184068 0.7132712783 -0.508551279
0.09329002359 0.6943248014 -0.6097656521
0.08624282376 0.6930035155 -0.6172844015
0.06678443142 0.6892861988 -0.6381536098
0.06639175081 0.7345704763 -0.3531536907
0.06378797487 0.7190732054 -0.4503141751
0.07981737471 0.7417721837 -0.3048034467
0.08468811453 0.7365173057 -0.3390115252
0.08641851589 0.7302929472 -0.3789054514
0.08943271225 0.7308844671 -0.3748968997
0.07992705826 0.7602042063 -0.2105376741
0.07631355438 0.7776748749 -0.0885034416
0.0776790657 0.7788430193 -0.08029727961
0.0786418472 0.761689962 -0.2003286897
0.06670123931 0.7697793901 -0.1429507753
0.08281618099 0.7616172349 -0.2014576042
0.0926669474 0.7908935765 -0.00175332903
0.07545307965 0.7941456579 0.02452459545
0.06625144389 0.802580179 0.09113355959
0.0925803717 0.8097930146 0.1468422327
0.07260671158 0.7954763771 0.03501955838
0.06699819618 0.7951308183 0.03280307266
0.06823959805 0.8435187912 0.3365663733
0.06539873915 0.8209406311 0.1405708382
0.07778605443 0.8419396138 0.3223879137
0.08918471721 0.8243964845 0.1696234243
0.08711822894 0.8389430217 0.2956900506
0.07147158649 0.8416242015 0.3195853903
0.07150192745 0.8441118128 0.4648021418
0.06372970455 0.8676374022 0.6909678541
0.0685983883 0.8598058197 0.6140239896
0.08992915412 0.8520442457 0.5393480415
0.0728122344 0.8714832965 0.7293255031
0.0662785676 0.8670363793 0.6849989876
0.07138101894 0.8856615752 0.9503594809
0.0696472521 0.8763355499 0.8528756678
0.0760793578 0.8924553195 1.022833315
0.07815758923 0.8928417808 1.026988487
0.08524881458 0.8783372215 0.8735627357
0.06852967171 0.896347982 1.064943629
0.08384078225 0.9110903042 1.320217956
0.07548149668 0.906392171 1.268794456
0.08303356008 0.9262997119 1.490825479
0.06260568387 0.9075891678 1.281878986
0.08739588912 0.9197744758 1.416860039
0.06300966932 0.9131000968 1.342460363
0.07218782977 0.9457618724 1.541430596
0.08228198428 0.9627108689 1.749052209
0.07841713409 0.9482559597 1.571383982
0.07378973735 0.960828003 1.72578609
0.07317764322 0.9380672645 1.449580792
0.07512306632 0.9450052314 1.532259332
0.07559274626 0.9951948219 2.165059779
0.07352409434 0.9942295261 2.152333079
0.07304743671 0.9754603901 1.909739909
0.07867737811 0.9903364426 2.101224279
0.09267650692 0.9848398913 2.02973962
0.08719068738 0.9788912391 1.953341826
0.1152714964 0.01783258102 2.151776762
0.1070443416 0.001699254191 2.363426057
0.09661226259 0.0254767671 2.052477533
0.09934853473 0.02948866491 2.001797212
0.115744129 0.02290755125 2.086506378
0.1187307897 0.02933957856 2.004929019
0.1097454684 0.04699410843 1.536635554
0.1031315401 0.03869651171 1.636306515
0.1239711619 0.03364673009 1.697803891
0.1013258052 0.04765615855 1.528785776
0.1245469106 0.04973454848 1.504090176
0.09698054271 0.03816728404 1.642741138
0.1170172949 0.08448853376 1.203822696
0.1203172036 0.08849235671 1.15937851
0.1036823301 0.07276496541 1.336441514
0.1157800224 0.08355784226 1.214216586
0.1212437023 0.078674147 1.269107037
0.1004577028 0.06815225623 1.38962644
0.1080894881 0.1091129268 0.936300516
0.1198699082 0.1242569123 0.7808051387
0.1089613304 0.1144081322 0.8812395078
0.1154016842 0.1155803194 0.8691362144
0.116285548 0.1127965566 0.8978977943
0.1158921561 0.09510634278 1.085543993
0.1037400221 0.1529387857 0.3967221264
0.1208286051 0.1283786568 0.6337819243
0.1109903712 0.1436954191 0.4840458701
0.09865353845 0.1320149557 0.597584501
0.1034825262 0.1262490105 0.6550244735
0.1165498162 0.1280609897 0.6369360532
0.1236748843 0.1712850507 0.2692178002
0.1107106612 0.1591661147 0.3782112214
0.1189793826 0.1825073356 0.1718445493
0.1147389234 0.1741398332 0.2441472733
0.1042218342 0.1611983258 0.3596818548
0.111637049 0.1603862461 0.3670604505
0.1244247606 0.2080476655 0.03148552221
0.09891878739 0.2056760117 0.0500892838
0.1208763451 0.1957572075 0.1298863207
0.1129772585 0.1956482316 0.1307550937
0.108490521 0.2003639747 0.09249052781
0.09867309706 0.2132571771 -0.009076385802
0.1056806548 0.2393591144 -0.2720956056
0.1077165873 0.2225259944 -0.1508216932
0.1172565438 0.2483782271 -0.3339798266
0.1085307743 0.2241906038 -0.1631555766
0.1243203699 0.2204263232 -0.1352040396
0.1249646952 0.2213648357 -0.1422203956
0.1229707797 0.2781400491 -0.3996127151
0.09855525396 0.2557377481 -0.2592453061
0.1010341232 0.279528691 -0.4078096693
0.09386229443 0.2640545372 -0.3128914866
0.122893364 0.2617189796 -0.2980856476
0.1130286784 0.2812253556 -0.4178554208
0.1017842327 0.299864099 -0.6411023399
0.1001390634 0.2853251572 -0.5602345857
0.1118920347 0.2912747754 -0.5937105044
0.1056653266 0.2884208096 -0.5777870079
0.09848918503 0.2946010571 -0.6125567738
0.1127949923 0.2866261064 -0.5673606174
0.1045585054 0.3298495774 -0.7374486419
0.1035568087 0.3250391609 -0.7162768265
0.1014608529 0.3317969493 -0.7458339267
0.09661868374 0.3276535529 -0.7278409561
0.1098783564 0.3161574053 -0.6755764904
0.09802196172 0.3295601159 -0.7361753773
0.1075702411 0.3539024025 -0.8701175012
0.09780133994 0.3490940249 -0.8503707928
0.1056309626 0.3503649336 -0.8557649376
0.1086611396 0.3483604544 -0.8475733564
0.1183013074 0.348265055 -0.8473881441
0.1003591288 0.3722158319 -0.938677688
0.09981328605 0.4037581631 -0.9932132342
0.1094603787 0.4011455321 -0.9864042501
0.1131638854 0.3839512764 -0.9331520634
0.1219384828 0.4042316339 -0.9959745091
0.1090324032 0.3882066877 -0.9468615011
0.1044184795 0.3928214143 -0.9611709569
0.1127719109 0.4224215277 -1.033498081
0.1200419184 0.4257170945 -1.040268617
0.09848859846 0.4098551858 -1.005043268
0.09963945456 0.4247472022 -1.038258842
0.09754713444 0.4095885639 -1.004391997
0.1235803666 0.4208878568 -1.030284794
0.1109351674 0.4380349536 -1.065296464
0.1217570696 0.4414358873 -1.069152489
0.1082392292 0.4449927003 -1.076496666
0.09952675888 0.468443736 -1.104629115
0.1179839091 0.4579976665 -1.091781241
0.1204105493 0.4638704842 -1.097486345
0.1054543239 0.4757035309 -1.108678658
0.1222385186 0.4866736365 -1.113041372
0.1142560119 0.4772442422 -1.109388161
0.09916324006 0.4837927245 -1.112492168
0.1067674982 0.4754203313 -1.108496725
0.1027537061 0.4908809651 -1.114252646
0.1114619935 0.5302804661 -1.112092549
0.1222590096 0.5158771596 -1.120859319
0.1043500146 0.525992505 -1.115257297
0.1241290155 0.522473772 -1.117552485
0.1201050625 0.5240974767 -1.116547898
0.1181221534 0.5238944945 -1.116670893
0.1239664141 0.5325107169 -1.104975566
0.1184792127 0.5474266774 -1.088162018
0.1007069836 0.5600903936 -1.069169604
0.1245072474 0.5398906375 -1.097411039
0.1215155253 0.5437748688 -1.092834414
0.1030300455 0.5322453584 -1.105166023
0.1146678252 0.569137548 -1.054455978
0.1019869292 0.5791949967 -1.032359446
0.1001864667 0.5748720459 -1.042170702
0.114643039 0.5680240821 -1.056731788
0.1139578446 0.5655451952 -1.061677325
0.1208096244 0.5826360535 -1.02423662
0.1030861315 0.6194085246 -0.9073005818
0.1181794757 0.6089412147 -0.9392640635
0.09873531454 0.6006276694 -0.9624752892
0.09908826782 0.6031654626 -0.9555718864
0.1244888156 0.5984514752 -0.9683251741
0.1003229116 0.605458342 -0.9491885557
0.1109982602 0.6367030487 -0.8662247761
0.1146981424 0.6527450716 -0.8041641367
0.119773638 0.6527512166 -0.8041522218
0.0967251336 0.6559372146 -0.7909429723
0.1053135135 0.6286203789 -0.8948688739
0.1039551335 0.632734896 -0.8804953743
0.1017741815 0.6771547688 -0.6962651723
0.1201132664 0.6859096439 -0.6552128312
0.102964422 0.6791327461 -0.6868299415
0.09860828478 0.6646291854 -0.7540812591
0.09626956073 0.6651734177 -0.7513714369
0.09667204846 0.6824821551 -0.669656753
0.1049285159 0.6912385682 -0.6270476309
0.09819654401 0.7049943979 -0.5541076402
0.09773322644 0.7129465175 -0.5096357222
0.09672159167 0.708029973 -0.5373280702
0.1202528692 0.7055293782 -0.55122637
0.09748937238 0.7069137049 -0.5435277158
0.1234001455 0.7403752494 -0.3796508671
0.09830508522 0.7310026492 -0.4377992276
0.109083413 0.7312136736 -0.4355708319
0.1247452345 0.7352872627 -0.410124375
0.1134124699 0.7358399962 -0.4078826789
0.1096162033 0.7498680171 -0.3219829833
0.1232482486 0.7779201288 -0.06101446483
0.1145295428 0.7551534994 -0.2230275811
0.1215528787 0.765695034 -0.149747258
0.1153392095 0.7514077393 -0.2483574622
0.1083869401 0.7798743095 -0.0464196506
0.1216844165 0.7543943604 -0.2282096553
0.1166053481 0.7878156723 -0.007841421885
0.1076968348 0.7931207081 0.03344465736
0.1172481953 0.8005729564 0.09265884245
0.111003292 0.7845450348 -0.03288999537
0.1152905537 0.8083720373 0.1562550101
0.1152637231 0.7948446422 0.04699637555
0.117073605 0.8352177013 0.3877179665
0.1109317847 0.832635211 0.3645215469
0.09675931437 0.8235961058 0.2848632574
0.1185725333 0.8214948799 0.267084794
0.1188310213 0.8283000217 0.3262924094
0.1095221494 0.8399437119 0.4303130276
0.1084088974 0.8514745879 0.5342624824
0.1241540947 0.8663214395 0.6779825364
0.1018086741 0.8461218952 0.4838998142
0.09822814771 0.8696623835 0.7112148407
0.1205563081 0.8495934631 0.5164381135
0.103123464 0.8664268417 0.6790789017
0.117050985 0.8983227909 1.007543596
0.1164129925 0.8987865737 1.01255462
0.1034415744 0.8808293503 0.8261051715
0.1165393478 0.8989871507 1.014687699
0.1190742341 0.8814651494 0.8312057008
0.1212369759 0.8761278885 0.7768285296
0.1063187418 0.9301989644 1.329197339
0.1014321614 0.9209013777 1.223339037
0.1201973116 0.9346881833 1.38110969
0.123121717 0.9105673765 1.10833063
0.1018900702 0.9321346727 1.351542214
0.09800736017 0.9112768224 1.116195949
0.124498115 0.9612279515 1.794308123
0.1089887315 0.9421014775 1.558855933
0.1225584078 0.9378537842 1.507852879
0.0955925985 0.9549851009 1.716440271
0.1008742 0.9568965031 1.740179675
0.1124590637 0.9508095712 1.664847697
0.1212164456 0.9913480613 2.043553049
0.1090921065 0.975356917 1.835805894
0.1179139868 0.9697278966 1.764275099
0.1241166161 0.9964598259 2.111411072
0.1235291156 0.9973274403 2.123000915
0.1118567291 0.9928787016 2.063825168
0.1526584132 0.008184336053 2.180023457
0.1474089707 0.01353853642 2.108983366
0.1404834315 0.02997985979 1.896368624
0.1363727712 0.002932744005 2.248758719
0.135410194 0.0219511029 1.998621825
0.1496434404 0.0273901212 1.930013707
0.1354883543 0.04028262937 1.724097267
0.1458148796 0.06176158197 1.460881193
0.1495361055 0.03885309889 1.740317313
0.142793265 0.04264966672 1.69375636
0.1503386041 0.04557698856 1.656617037
0.1551713019 0.03498840003 1.788255742
0.1526251469 0.08637504642 1.094323138
0.1398445367 0.06418422033 1.343185116
0.1536991305 0.07973056003 1.167440673
0.1548606748 0.06489194037 1.335006463
0.1494484054 0.06721028798 1.308450763
0.1320640055 0.08197109829 1.142708189
0.1269384153 0.09390580582 1.096267183
0.1424239986 0.1192975129 0.8303141096
0.143983745 0.1108112769 0.920604838
0.1383746034 0.1022804557 1.009768594
0.1301641286 0.09953698798 1.035690808
0.1398977895 0.1232095607 0.7884482409
0.1497270643 0.1329170972 0.6437112388
0.1295798632 0.1263203377 0.7097148483
0.125393774 0.1379466245 0.5952671435
0.1351783246 0.1478995715 0.4998031283
0.1520740123 0.1284597398 0.6877411949
0.1384782737 0.1540088363 0.4425964231
0.1318543478 0.1851362864 0.2223468318
0.1556678804 0.1661962318 0.3872689375
0.1439031058 0.1566133755 0.4744396691
0.1449710196 0.1618979182 0.4260781491
0.1352132479 0.1846846738 0.2261600678
0.1318206097 0.1793226017 0.2719657039
0.1395781041 0.2068770514 0.108123643
0.1337582138 0.2049838051 0.1233768551
0.1353841267 0.2002098719 0.1612883336
0.1398629512 0.2052667187 0.1207775794
0.1342690169 0.2118397391 0.06983010045
0.1448620544 0.2154651214 0.04140557348
0.156143875 0.235859698 -0.1764180112
0.153874021 0.2444710894 -0.2365281516
0.1530474884 0.2255249156 -0.101637228
0.1332389649 0.219800755 -0.05893844946
0.1297691919 0.2459696729 -0.2467239626
0.1458542934 0.2488332647 -0.2662007117
0.1273035521 0.2667011377 -0.371880419
0.1297457753 0.2643148372 -0.3568499574
0.1260699073 0.2641201182 -0.3556066854
0.1429827588 0.2713643125 -0.4008644068
0.1318265098 0.2739549412 -0.4166628687
0.155716759 0.2586747319 -0.3207703353
0.1513252708 0.3109051809 -0.6444974404
0.136446365 0.2868277777 -0.5123101482
0.1557928055 0.3039095056 -0.6077157997
0.1483407052 0.2874084535 -0.5157110449
0.1495349567 0.29099013 -0.536300783
0.1445919587 0.2958055333 -0.5634235147
0.1340454715 0.3187285007 -0.673515223
0.1309977652 0.3165707663 -0.6628458952
0.1480525696 0.3410399676 -0.7764719561
0.1359632608 0.339464177 -0.7696097746
0.1373015607 0.3201897561 -0.6806728592
0.135230011 0.3317700485 -0.7352987115
0.1482362219 0.3727718524 -0.9001123655
0.148590968 0.3644982412 -0.8710992553
0.1283563251 0.3732164049 -0.9015677161
0.1315257486 0.3455171283 -0.7975543581
0.1264560803 0.3440771475 -0.7915708182
0.1318453336 0.352953804 -0.8275035032
0.1388521411 0.4042791374 -0.9761016448
0.1461147006 0.3950674226 -0.9499876609
0.133555429 0.3798155619 -0.9038983211
0.1541127595 0.3857324448 -0.9211466865
0.1352521765 0.3930754083 -0.94512918
0.1289619067 0.4019037172 -0.9706146811
0.1325648655 0.4223082778 -1.032787202
0.1506953991 0.4284535998 -1.047518136
0.1458042432 0.4251312168 -1.039743
0.1337900655 0.4302100959 -1.051258392
0.1463277701 0.4230051938 -1.034659281
0.1557514672 0.4351475135 -1.062222588
0.1389143991 0.4497957354 -1.096478736
0.1522210473 0.439068384 -1.080648026
0.1532738644 0.4568500228 -1.105556281
0.1547790992 0.4499859379 -1.096975003
0.131604034 0.4520810304 -1.099384774
0.1276456661 0.4384999725 -1.079340887
0.1493459162 0.4911070039 -1.112531469
0.140805125 0.4937126132 -1.114269373
0.1413257141 0.4902448583 -1.113651862
0.1439663957 0.4738854625 -1.106359493
0.1271232613 0.4969991449 -1.116667257
0.1475433709 0.4762929528 -1.107248542
0.141446732 0.5171989699 -1.111473985
0.12916191 0.5215739368 -1.109220956
0.1339638778 0.5288176682 -1.104427259
0.1370786309 0.5257817869 -1.106620944
0.1328621525 0.5283486162 -1.104778223
0.1359057295 0.5020779212 -1.115183109
0.1376669893 0.5382030249 -1.08201824
0.1328190915 0.5349160532 -1.085752638
0.1390283133 0.5509859035 -1.063603302
0.1489202732 0.5328656277 -1.089179003
0.1478840427 0.5478936485 -1.069057068
0.1285943746 0.5408669073 -1.077933765
0.1359845181 0.5735177767 -1.043637774
0.1297556379 0.5843070506 -1.020919155
0.1466481769 0.5864465611 -1.016090211
0.143162423 0.5917832524 -1.003391587
0.1380514299 0.5736287479 -1.043425531
0.1327711876 0.5810418633 -1.028126938
0.1461092419 0.6027645087 -0.974885094
0.1418286007 0.6054777588 -0.9673304269
0.1559618166 0.6100087336 -0.954329681
0.133513077 0.6048542219 -0.969059896
0.1389294931 0.6042925176 -0.9706424641
0.1411892065 0.5966209111 -0.9912234531
0.1502484987 0.635940929 -0.8504883133
0.1388732525 0.6284854839 -0.8776901317
0.1496567065 0.6252819843 -0.8879844248
0.1400845504 0.6406048989 -0.8337455808
0.1453394777 0.6480917605 -0.8043608754
0.1286823923 0.6489645901 -0.8018688423
0.1321875759 0.681743025 -0.6625150835
0.143133767 0.6680932711 -0.7252127579
0.1363040943 0.6641367551 -0.7437507348
0.1417333429 0.6619706822 -0.7525316131
0.1454762763 0.6632089632 -0.7466383847
0.125637176 0.6839519754 -0.6525193282
0.143598103 0.6914467487 -0.5750824122
0.1264990115 0.6925843983 -0.5686068954
0.1311922558 0.7120091174 -0.4620887737
0.1407813061 0.6920996956 -0.5715918824
0.1402984244 0.6942616197 -0.5602333827
0.1289947752 0.7077529704 -0.4862566213
0.1377962801 0.7279258593 -0.4228067322
0.1299426189 0.7404157779 -0.3442096886
0.1256817204 0.7370495949 -0.3657878173
0.130376771 0.7381076391 -0.3590469383
0.1553104133 0.7248089397 -0.4418090786
0.1468093201 0.7438739663 -0.3217577496
0.1561428111 0.7544299868 -0.250298471
0.151924392 0.7628627868 -0.1918936413
0.1497680887 0.7748954968 -0.1052639127
0.1407950414 0.7810015564 -0.05979751579
0.1440130198 0.7624058067 -0.1950863767
0.1403837005 0.75598182 -0.239654884
0.1347723129 0.7831415082 -0.04361908801
0.130103667 0.7903512284 0.01175107934
0.1439800815 0.78632345 -0.01938312333
0.1554880261 0.7823424033 -0.04972280551
0.1502420249 0.7991525564 0.08116728097
0.1305255865 0.8091475176 0.1626276083
0.1326440661 0.8144724468 0.2052282711
0.1428933707 0.8436247918 0.4613109144
0.1355598295 0.832393772 0.3599640933
0.1429416443 0.8352268532 0.3851959187
0.1302921705 0.825252745 0.2972855662
0.135435879 0.8303599511 0.3419698872
0.1526684489 0.8545626505 0.5672123191
0.1405574424 0.8651101708 0.6681286799
0.1353523639 0.850251556 0.5249113973
0.1464485063 0.8488675122 0.5128671414
0.1360438998 0.8526199286 0.5473308093
0.1323568873 0.8732613831 0.7482611321
0.1278951033 0.9009048704 1.035201736
0.1375542304 0.8976913902 1.000802444
0.1515253867 0.8901099577 0.9207659862
0.1511837176 0.8753098799 0.769036734
0.142846734 0.8834294552 0.851572741
0.1445274899 0.9020439565 1.04740968
0.140019741 0.9079774856 1.108809531
0.1553974707 0.9247029146 1.29752996
0.1404967275 0.913684459 1.171918176
0.1401531138 0.9156558521 1.193873999
0.1250460553 0.9095438004 1.124642202
0.144679618 0.9318005948 1.378284389
0.1358582584 0.9434442996 1.515482046
0.1319421537 0.9617533441 1.737449245
0.1381373075 0.941789162 1.496142849
0.1371220987 0.9623939114 1.746160953
0.146852067 0.9460558628 1.548294715
0.1494776333 0.9533926823 1.637293842
0.1503194187 0.9828861757 2.00556269
0.1414771197 0.9889152901 2.084482522
0.1311880175 0.9908746434 2.11063128
0.1543074666 0.9947472454 2.160909072
0.1481113328 0.9863673656 2.050897952
0.1550366877 0.9940708886 2.151911687
0.1575744648 0.01122538502 2.092939867
0.1640071695 0.01807076882 2.003997411
0.1673680302 0.01342964925 2.064142492
0.1807754123 0.00373001198 2.191690531
0.1833123019 0.02618526699 1.900162801
0.1765005103 0.01713436156 2.016055265
0.1613654153 0.04817452824 1.626485712
0.1829285241 0.05739551598 1.51620585
0.1611267793 0.05356231935 1.561805971
0.1725903747 0.04840972097 1.623616817
0.1825567235 0.03484028092 1.789855841
0.1699191658 0.04536343925 1.660519647
0.1598335384 0.07227036235 1.360300197
0.1635867911 0.06652261455 1.427449723
0.183906307 0.07754259674 1.299413619
0.1866004746 0.08856623067 1.174639515
0.1830340564 0.07482769656 1.330643697
0.1839024492 0.09329546324 1.122119402
0.1740611328 0.09546832588 1.085792254
0.1825835595 0.09998989743 1.037167615
0.1807999405 0.1207055655 0.8204226158
0.1871518572 0.1207500388 0.8201223994
0.1802564629 0.1004313391 1.032373855
0.1603731695 0.1203619499 0.8234324021
0.1656931549 0.1559209089 0.5962115638
0.1696739479 0.1441040895 0.7110230631
0.1685700887 0.1527450016 0.6267235755
0.1784770984 0.1377170071 0.7747237499
0.1564258983 0.1377348053 0.7742632082
0.1839283604 0.1536264143 0.6184349188
0.1597946934 0.1737028651 0.2888590986
0.1849930065 0.1672687428 0.3449449351
0.1837158688 0.1640633373 0.3738919445
0.1809037301 0.1783926868 0.2469899662
0.1776362507 0.1643749635 0.3713309031
0.1674183875 0.1741562442 0.2845470192
0.1712768289 0.1985833 0.1063569324
0.1805768277 0.2007434826 0.09060009147
0.1683627946 0.2164727822 -0.03441885149
0.1808459376 0.1959684085 0.1292612341
0.1731475881 0.1939972573 0.1440252568
0.1648932514 0.1919882337 0.1591083973
0.1711524278 0.2304155183 -0.1594336884
0.1589649212 0.2194018067 -0.08098535428
0.1574988204 0.2461757458 -0.2718223168
0.17515379 0.2400672787 -0.2267502109
0.1616462418 0.231159035 -0.1665358779
0.1766618273 0.2295088208 -0.1518855329
0.1810665197 0.2657819866 -0.3660676142
0.1845576562 0.2570050068 -0.3103389213
0.1797579665 0.279172941 -0.4471220467
0.1822722526 0.2500304099 -0.2645679357
0.1686175168 0.2746795009 -0.4204296503
0.1803938794 0.2722216708 -0.4056467043
0.1618302331 0.2973716588 -0.5622109614
0.1687130392 0.3104036004 -0.6309328013
0.1785372564 0.3070189798 -0.6135525827
0.1794251246 0.3106454329 -0.632192514
0.1778014481 0.3051407629 -0.6037592058
0.1823986958 0.3067396027 -0.6121121629
0.1720752131 0.3369990944 -0.7845609964
0.1867625957 0.3200494554 -0.7064407269
0.1663224682 0.3214036829 -0.7129154787
0.1730790617 0.3196252451 -0.7043502237
0.1752837993 0.3405243466 -0.7998571069
0.1645587819 0.3140469692 -0.6768568121
0.1670565027 0.368632711 -0.8090919202
0.1611568185 0.367779356 -0.8059375348
0.1853592208 0.3624312542 -0.7868686709
0.1775587671 0.370024134 -0.8142098815
0.1825916517 0.3735454342 -0.8265268085
0.1589670091 0.3742622535 -0.8285320875
0.1643553075 0.397668378 -0.9210088631
0.1791644547 0.3920511393 -0.9059653497
0.183258051 0.4033472594 -0.9368732288
0.1587944305 0.3959428781 -0.9160253987
0.1784934797 0.4059929261 -0.943361399
0.1778060628 0.4051408418 -0.9411928222
0.1612769415 0.4266748321 -1.028546347
0.1654161471 0.422993109 -1.021687012
0.1801833407 0.4359081687 -1.048495693
0.1664782074 0.4252940031 -1.026557833
0.1802806244 0.4149094826 -1.006208403
0.1570166427 0.4254109534 -1.025389558
0.1764621233 0.4427744986 -1.07070529
0.1575603436 0.4625257768 -1.095980741
0.1854130594 0.4447389544 -1.073715876
0.1752905778 0.4638963163 -1.097395871
0.1628077835 0.4426888507 -1.070537222
0.176529422 0.4464778213 -1.076250728
0.1564443584 0.4952623791 -1.114909852
0.1622873 0.4955523103 -1.114964295
0.1690953213 0.4853436502 -1.112241579
0.1617428957 0.4988927333 -1.11525265
0.1668138025 0.4952571219 -1.114936055
0.1819146854 0.4752295089 -1.106803467
0.1720068594 0.5110066882 -1.114962376
0.1592910513 0.5187471468 -1.112747048
0.1606044689 0.5289990824 -1.107386536
0.1616242327 0.5210488526 -1.111794221
0.1569877341 0.5067836677 -1.115436477
0.1591985528 0.5091311314 -1.115216034
0.180565848 0.5619331744 -1.081981969
0.176912133 0.5332510814 -1.118253231
0.1851213725 0.5620317339 -1.081834778
0.1706003579 0.555445699 -1.09208571
0.1824147611 0.5480607439 -1.102292336
0.1858010804 0.5540297653 -1.09420008
0.1756519533 0.5818286777 -1.041730714
0.1588801563 0.576563322 -1.05243114
0.1605025889 0.5696189465 -1.065468384
0.1687846375 0.5861966634 -1.032235703
0.1667875092 0.5869525507 -1.030538537
0.182258351 0.5894768437 -1.024817311
0.1761206528 0.624557514 -0.9673098714
0.1648375332 0.6079101043 -1.012449326
0.1666890928 0.6216397489 -0.9747927884
0.1612783218 0.619330262 -0.9808200295
0.1680081954 0.6156204319 -0.9922005354
0.176070694 0.6245517883 -0.967320704
0.1796983544 0.6466356789 -0.869097282
0.1615893884 0.6359071831 -0.9095677927
0.1625031391 0.6416906138 -0.8881118094
0.170322309 0.6471713981 -0.8669687919
0.1611902305 0.6545872796 -0.8370270882
0.1751107839 0.6486244137 -0.8612354976
0.1659864504 0.6588205411 -0.7819248909
0.1628916615 0.6799290469 -0.6846620373
0.184269774 0.6623661007 -0.7670807631
0.1593160563 0.6791745192 -0.6882156848
0.1850170593 0.6810314666 -0.680033804
0.1587237484 0.6684782743 -0.7387028224
0.1578189668 0.6970420473 -0.5978120707
0.1729940201 0.71765325 -0.4867965796
0.1855011661 0.6971006441 -0.5975192196
0.185219889 0.7129014275 -0.5134050628
0.1767434425 0.6968522242 -0.5987861017
0.1684776945 0.7094853185 -0.5321537553
0.1812476863 0.7232234681 -0.4502993435
0.1746285787 0.7435275191 -0.3229186567
0.161981799 0.7375762998 -0.3600284342
0.1785024449 0.7482794645 -0.2920198358
0.1861941337 0.7389658799 -0.3534474679
0.1718478053 0.730979832 -0.402297582
0.162827949 0.7697551371 -0.183434295
0.169649412 0.7568645704 -0.2748773484
0.160489468 0.7739272151 -0.1528864672
0.1721925813 0.7703166559 -0.1791536264
0.1873177651 0.7712946655 -0.1717017567
0.1729777491 0.768691209 -0.1909557639
0.1705780608 0.7891844744 0.02639859354
0.1627700654 0.7920204968 0.04873055683
0.1661682058 0.7935500941 0.06055087991
0.1657566534 0.8037355615 0.1418119552
0.1658831036 0.8030659326 0.1363800137
0.1783351222 0.7907176239 0.0379503511
0.1751922822 0.8219495072 0.1856733061
0.1798005862 0.8164965666 0.1394949178
0.1749266074 0.8368945111 0.3162913789
0.1666288709 0.8411335847 0.3544524171
0.1699308215 0.8386247784 0.3318135796
0.1728351108 0.8429894106 0.3712850774
0.1598446192 0.8623827081 0.5657904927
0.1564582892 0.8547572881 0.4937827927
0.1859236081 0.8619999083 0.5620703073
0.16920383 0.8694103278 0.6335177944
0.167530081 0.8686131414 0.6257700527
0.1764234023 0.8626627124 0.5684215461
0.181326535 0.8975348503 1.092674828
0.1644897463 0.8771324209 0.880486541
0.1820364319 0.875385501 0.8634976572
0.1856257206 0.8862987388 0.9749085247
0.1712272326 0.8948882054 1.064243838
0.1784925701 0.8850102285 0.961354728
0.1616182436 0.9232618635 1.281689163
0.1786806618 0.9210536765 1.2537868
0.1640927914 0.9096334013 1.12791299
0.1728286868 0.9185371599 1.22616859
0.1753001892 0.9082303861 1.1106241
0.1866933467 0.9357837775 1.423023912
0.1865682835 0.9520770999 1.619792571
0.1718196373 0.9594542326 1.709862287
0.166206329 0.954335487 1.647206734
0.162780133 0.9603477271 1.720868428
0.1609553355 0.9555853364 1.662438819
0.1650918027 0.9497516943 1.591696654
0.1716597957 0.9938947128 2.149753359
0.1744176668 0.9976940777 2.200220362
0.1763961724 0.9986388928 2.212827101
0.165876915 0.9695266131 1.835245141
0.1726439285 0.9806479469 1.976796949
0.1672259172 0.9826906547 2.003174336
0.2056023976 0.01988085575 1.980965774
0.1974545734 0.02110628747 1.965291053
0.1877732076 0.01402317059 2.056596365
0.1965565186 0.01693707128 2.018859183
0.2147177554 0.006031741404 2.161127419
0.2153281137 0.02315573988 1.939084312
0.2130601264 0.05207403802 1.580865547
0.214998287 0.05480839879 1.548116595
0.1932348561 0.03948218598 1.733957799
0.2129551045 0.04181859343 1.705680756
0.1909538164 0.04916610448 1.615350557
0.2013896218 0.0604385817 1.480822277
0.2141123738 0.06816541718 1.390574557
0.1901125085 0.07211558659 1.345047842
0.2090618916 0.07425656922 1.320464335
0.1946615179 0.08291620591 1.222522103
0.2141057268 0.0637386394 1.442161466
0.2039095544 0.07345439372 1.329655733
0.2014372988 0.1077452195 0.9519290202
0.1987760997 0.1121718162 0.9069062521
0.195623373 0.1056913415 0.9753017022
0.198423914 0.09921405253 1.04284338
0.1962475993 0.1023338851 1.010441471
0.2045471891 0.1217815406 0.8071996379
0.2165255765 0.1308679443 0.6591524223
0.2118314983 0.1355775423 0.6125621645
0.1886870445 0.1526182777 0.447455249
0.2095460287 0.1271464732 0.6937859595
0.2103239282 0.1265516987 0.6998165691
0.1974269673 0.1528039489 0.4478884167
0.2175329676 0.1603059326 0.351532727
0.2091560226 0.1574061971 0.3781209855
0.2089331019 0.1741574254 0.227763389
0.2155334245 0.1717971256 0.2484766812
0.1976834247 0.164182891 0.3164170892
0.2123883516 0.1752240408 0.2184353808
0.1895810154 0.1942211327 0.1810451988
0.1881538379 0.2002905042 0.1316938696
0.1905237862 0.2179136449 -0.006021351869
0.2175539079 0.2078205645 0.0717576448
0.1950275843 0.2040055221 0.1019535988
0.193762862 0.2097414066 0.05679324215
0.2048981712 0.2192826111 -0.1408393989
0.205649214 0.2249464846 -0.1827226938
0.2092056489 0.2342075873 -0.2490774184
0.1924561747 0.2270620289 -0.199742401
0.2034814672 0.2199052593 -0.1456634927
0.1879939641 0.2462007514 -0.3346475993
0.1998192481 0.2680207127 -0.3027460638
0.2035623133 0.2622487688 -0.2663272322
0.1967236904 0.2760857916 -0.3521427689
0.2034170719 0.2736093662 -0.3371757577
0.2087982041 0.2791235886 -0.3703306584
0.2184188656 0.27774886 -0.3621697306
0.2039730527 0.3057974743 -0.5031128887
0.200109804 0.3023186702 -0.4830393764
0.2105501338 0.3085363288 -0.5186975417
0.2040748098 0.3124418057 -0.540531358
0.1969402587 0.3089407927 -0.5209441
0.2126195311 0.3002774628 -0.4711484202
0.1956243399 0.3210823228 -0.6788417435
0.2027468408 0.3216026261 -0.6822559937
0.2000493175 0.3262597441 -0.7037193741
0.1906401308 0.3292157695 -0.7160248496
0.2097256819 0.3396072048 -0.7643099052
0.1975438552 0.3349994787 -0.7427658955
0.1876574207 0.3721751788 -0.8984700006
0.1975964593 0.3721279188 -0.8981071035
0.2133068805 0.3500247322 -0.8126953369
0.2052153488 0.3606791318 -0.855512291
0.2052972756 0.3695252928 -0.8886157762
0.1990141157 0.3536521226 -0.8278409217
0.1960374804 0.4015470431 -0.9868395524
0.2035255052 0.397936285 -0.9765989094
0.2182622543 0.4030150005 -0.9917407019
0.1939543345 0.3888180128 -0.9482374308
0.2061632731 0.3983743656 -0.9779775834
0.2024613269 0.3873881833 -0.9439196441
0.2053796269 0.4152807035 -1.032375444
0.2176127337 0.4107736409 -1.022151906
0.2146344507 0.4171572052 -1.036508619
0.2127840794 0.4338797595 -1.068951792
0.2181798368 0.427369801 -1.057225607
0.1992463554 0.4068052364 -1.012623506
0.2164463085 0.441201934 -1.069513727
0.2070693133 0.4668904882 -1.104797829
0.2055294375 0.4468500921 -1.078766551
0.2170500675 0.4460824689 -1.077585341
0.2168122394 0.4506983301 -1.084629314
0.2013300797 0.4668957634 -1.104788354
0.206498672 0.4730128687 -1.106237809
0.2058449231 0.4989987018 -1.1204683
0.1923573667 0.4803113605 -1.112027362
0.2089713767 0.4999928713 -1.120661227
0.2052144393 0.4876406018 -1.116473912
0.1909492126 0.4981994948 -1.120261821
0.2101441578 0.5033372761 -1.110844463
0.1890601661 0.5031936756 -1.11082615
0.2010961537 0.5030574003 -1.1108915
0.2128194227 0.5234220183 -1.100304309
0.2027769838 0.5180934063 -1.104130857
0.1943053684 0.5024345697 -1.1110233
0.2080715557 0.5489443059 -1.076949535
0.2017870436 0.5385048882 -1.088301711
0.189740613 0.5442487245 -1.081118919
0.2058276065 0.5614123964 -1.058744753
0.1941638646 0.5352408222 -1.090777496
0.2067756828 0.5345251224 -1.092478337
0.2006261287 0.5897778389 -1.008417335
0.18779639 0.5923850666 -1.001880932
0.2044450758 0.5666048392 -1.056759987
0.1883147523 0.5653348462 -1.058734914
0.2134329338 0.5915796003 -1.004262212
0.2121956729 0.5630005961 -1.063097902
0.2094026138 0.6033576371 -0.9754245295
0.1981460724 0.6120330803 -0.9475310487
0.1906241554 0.5944841967 -1.001787746
0.1927480863 0.6104543858 -0.9527377995
0.2002779082 0.6053958795 -0.9690357065
0.1902831373 0.6065499898 -0.9653562265
0.2009442024 0.625828333 -0.9082557344
0.2087103438 0.6531117024 -0.8042039219
0.1922955725 0.637259329 -0.8670599076
0.2097362738 0.6457583587 -0.8342210601
0.1916282342 0.6438557401 -0.8417038691
0.2045183843 0.6489801448 -0.8212354965
0.2073410225 0.6738775886 -0.7176083639
0.2158711874 0.6660232007 -0.7525801184
0.2032134788 0.6736683157 -0.7183777104
0.2017418193 0.6819752841 -0.6799559781
0.1957870266 0.6691278947 -0.7382484393
0.1947591603 0.6699295397 -0.7346815313
0.1948593556 0.7014785069 -0.5735502335
0.2138180278 0.7021997686 -0.5694077216
0.1966341665 0.7019974729 -0.5705401752
0.190839394 0.7000935344 -0.5815497242
0.2020157716 0.6918305041 -0.6282985965
0.2141037045 0.687971937 -0.6495194368
0.2032006934 0.7496849124 -0.362185475
0.1909598693 0.7430250924 -0.4060749172
0.1920464275 0.7439433013 -0.4000928869
0.1888102071 0.7336722565 -0.4657425781
0.2004039218 0.7249356527 -0.5193949259
0.1896209333 0.7476738505 -0.3755384391
0.1964950492 0.7800263316 -0.06595401596
0.2115836227 0.752711134 -0.2607976865
0.2002744988 0.7574948312 -0.2280976723
0.2137299576 0.7692494729 -0.1452464503
0.1946238909 0.7696058128 -0.1426262673
0.1958602398 0.7632103974 -0.1882465759
0.2062263895 0.8034413711 -0.01916352328
0.191604809 0.8035462054 -0.01831771633
0.2147631479 0.8079050044 0.01547076276
0.1999057563 0.8089799522 0.02393528523
0.2080769349 0.8084419944 0.01969342878
0.2003527832 0.8001125286 -0.04464615135
0.1924833199 0.839952443 0.5190323292
0.1950279143 0.8194635018 0.336016651
0.1989839247 0.8236823057 0.3727686456
0.1939903103 0.8125573888 0.2768703946
0.2183647685 0.8148316567 0.2961442944
0.1931492602 0.8285291952 0.4156083914
0.1934196297 0.8449301754 0.47087658
0.2002516903 0.8590132922 0.6081791183
0.1945127403 0.8532249606 0.5511098735
0.194106353 0.8463110941 0.484104504
0.2018995952 0.861885301 0.636831942
0.1928414861 0.8610698373 0.6286962286
0.2136503492 0.8829366185 0.8463188357
0.1922424742 0.8937495084 0.9590261978
0.1889532264 0.89617795 0.984736572
0.2173891188 0.8963246827 0.9856631991
0.1959955007 0.8893699989 0.9131074049
0.2125339618 0.8867645845 0.8857181855
0.2053174674 0.9321623057 1.40907605
0.1879645769 0.9202185631 1.271381448
0.200741184 0.9292450476 1.375107055
0.194398729 0.909450863 1.149477531
0.2138493143 0.9270975534 1.349465917
0.1875009575 0.9068175425 1.120539918
0.2155682825 0.9602555094 1.862798889
0.2041014487 0.9441193704 1.66788978
0.2184704158 0.9443019474 1.669006286
0.1969727279 0.9474168225 1.707850458
0.2065896757 0.9454782531 1.683922251
0.2135886491 0.9412536993 1.633155846
0.1888550516 0.9727666574 1.876087271
0.1924594437 0.992051848 2.125356498
0.1995412872 0.9911422734 2.113356892
0.1889808705 0.9710274549 1.854096516
0.2101511572 0.9707318023 1.850311369
0.1998679716 0.975943356 1.916434165
0.2477661942 0.01401781073 2.05511193
0.239858396 0.0243153754 1.922353342
0.2250214503 0.03079249746 1.840331417
0.2430203262 0.01695084057 2.017015447
0.2311431333 0.01888824521 1.992000168
0.2374080135 0.0005675186154 2.232853294
0.2234810636 0.0433518346 1.686495834
0.2463108545 0.05478707564 1.547999655
0.2372179772 0.03669913283 1.768612502
0.234099144 0.05743339943 1.516494266
0.2360192979 0.03269319231 1.818656429
0.2452814409 0.0529646226 1.569830313
0.2488109624 0.07318119475 1.330902133
0.2449487346 0.0826041249 1.223846308
0.236282552 0.09123649827 1.127875555
0.2324377686 0.08722922453 1.172198477
0.2261769074 0.08064805791 1.245924566
0.2271525958 0.06640788111 1.409389699
0.2373895608 0.1188476458 0.9347459093
0.2346833529 0.1140402178 0.9857277806
0.2457203891 0.1073876241 1.05726125
0.2346159236 0.1221846051 0.8997346149
0.2303016687 0.1108692796 1.019700988
0.2369642735 0.1111920455 1.016214421
0.2188224395 0.1552936102 0.3909160029
0.2246029423 0.1343750319 0.5902396244
0.2475264486 0.1297745229 0.63646939
0.2253801109 0.1355198976 0.5790685196
0.2474732755 0.1340816533 0.5939808388
0.2218454889 0.1272265399 0.6608658103
0.2336642472 0.163266462 0.309497908
0.225468644 0.158028956 0.3555440322
0.246420283 0.1622950103 0.3179458763
0.2319339213 0.1709466097 0.2433431294
0.2205479612 0.1731495422 0.2246878918
0.2476824806 0.169954989 0.2517554205
0.2298051125 0.20013074 0.07390339184
0.2320244061 0.2003997339 0.07174496068
0.2428020218 0.1938540868 0.1246504923
0.2436542749 0.2100511298 -0.004238138502
0.2256473545 0.2000268734 0.07474592085
0.2467648722 0.2067366025 0.02155621741
0.229194668 0.2286913843 -0.1250489942
0.2431034464 0.2338369782 -0.1622348682
0.2414256738 0.2283861208 -0.122854536
0.227097666 0.2327195631 -0.154186228
0.2206620179 0.2277822256 -0.1183891404
0.2410238176 0.2192691892 -0.05521346132
0.2419621284 0.2793771681 -0.4885192551
0.2384996759 0.2597802636 -0.3675889427
0.2381567732 0.2624444671 -0.3847049329
0.2203408198 0.2786154631 -0.4858740187
0.2413602044 0.251061836 -0.3100965152
0.2237602629 0.2503403202 -0.3067935783
0.2414588464 0.3051641678 -0.581225337
0.2493557154 0.2855459036 -0.4722898008
0.2418142157 0.3006921806 -0.5572980158
0.2376409425 0.3101911652 -0.6074730117
0.2428756946 0.2951577992 -0.5269453502
0.2277374893 0.297217789 -0.5383008033
0.2343564116 0.3432098158 -0.7888591756
0.2453807111 0.3432448034 -0.7890409868
0.2206594458 0.3269927199 -0.7142915847
0.2429720213 0.3238266999 -0.6989759278
0.2326425597 0.3266461056 -0.7126527212
0.2415577635 0.315607259 -0.6578052152
0.244610008 0.3498757858 -0.8124966608
0.2253937094 0.3597022358 -0.8518682777
0.2388122597 0.3493353303 -0.8102382794
0.2254245224 0.3657855681 -0.8749754607
0.2298813274 0.3747722928 -0.907306354
0.2212658077 0.3601687631 -0.8536647649
0.2198289314 0.3883555167 -0.9792332617
0.2201053667 0.384693805 -0.968045068
0.2221046379 0.378814473 -0.9493328461
0.2487572909 0.3853543729 -0.9701645444
0.2469431977 0.377236632 -0.9442163756
0.2495754862 0.3984200207 -1.00821159
0.2382995063 0.4217356995 -1.039784168
0.2191653117 0.4070910364 -1.009118467
0.2419582201 0.4137464365 -1.023804423
0.2419452332 0.4254157998 -1.046582895
0.2474121551 0.4293897544 -1.053520584
0.2303537886 0.4228086476 -1.041780475
0.2325790209 0.4568675155 -1.093184957
0.2255685817 0.4395181751 -1.072213533
0.2429768078 0.4523521312 -1.088535738
0.2407555902 0.4593586379 -1.095551998
0.2415331721 0.4624853398 -1.098262772
0.2472564092 0.4381355393 -1.070252717
0.2325981573 0.4978316168 -1.119755107
0.2193742654 0.4996588847 -1.122146566
0.2485944361 0.479046975 -1.110275794
0.2328516395 0.4727852844 -1.108579138
0.2231152708 0.4995280675 -1.121505487
0.2480387449 0.478861353 -1.110255685
0.2350639183 0.5103037243 -1.11425954
0.2305677174 0.5280036508 -1.104757687
0.234240123 0.525410732 -1.106966867
0.236527479 0.5291154947 -1.104485013
0.2422697954 0.529622854 -1.104642379
0.2333602916 0.5032191875 -1.11536877
0.2431141522 0.5476975583 -1.087433101
0.2329396063 0.5540700149 -1.078704851
0.2491953593 0.5590417513 -1.072497401
0.2358844914 0.552478409 -1.081009554
0.2480911559 0.5587190897 -1.072917611
0.2282966075 0.5386096436 -1.096349671
0.2200832961 0.5878490653 -1.004404151
0.2193824685 0.5685329834 -1.044619877
0.2345756139 0.5727185823 -1.036793862
0.2479250248 0.5858039783 -1.009208148
0.2391855693 0.5732871022 -1.035701243
0.2414271713 0.5681030094 -1.045458525
0.2375438552 0.6245093681 -0.9429500945
0.2385760581 0.6144914732 -0.9711183897
0.2304283438 0.6103485786 -0.9814005126
0.2434268992 0.6090282442 -0.985635828
0.2314377572 0.619889445 -0.9558294688
0.2421448927 0.6087386842 -0.9862788041
0.2197067851 0.6413498521 -0.8528775743
0.2389375825 0.6308233387 -0.8936388627
0.2275707459 0.6337023349 -0.8815953606
0.2314863261 0.6539271973 -0.8070538446
0.2225451305 0.6366445665 -0.8703424986
0.2313711034 0.6515473233 -0.8164620606
0.2273524764 0.6823211278 -0.676231635
0.2225134231 0.6867018568 -0.6552998547
0.2486807417 0.6655447783 -0.7511647708
0.2396815214 0.6770470322 -0.6996631428
0.234804103 0.6592214282 -0.7811099177
0.2408993315 0.6833195994 -0.6690594614
0.2195189514 0.6936543853 -0.6182138894
0.2440268765 0.6955464992 -0.6080562655
0.2219674538 0.7098304451 -0.5277379577
0.2232484109 0.6956916058 -0.6072144544
0.2375141925 0.6892099737 -0.6418918971
0.2344677029 0.6883287459 -0.6465066026
0.2248341123 0.7409148172 -0.3656612081
0.24587901 0.7241224582 -0.4729221943
0.2388716016 0.7400208493 -0.3737297991
0.2318693754 0.7310982849 -0.428398516
0.2245402382 0.7325319263 -0.4183397304
0.234971618 0.7494721509 -0.3115934916
0.2352300576 0.7739176044 -0.1126707789
0.2422615664 0.7711747684 -0.1327046256
0.2478643571 0.7689947897 -0.1484834533
0.2479447927 0.7758848456 -0.09822379981
0.2448304583 0.7648954366 -0.1777744006
0.2368762262 0.7510422176 -0.2734301699
0.2412124712 0.7823295137 -0.04974267936
0.2398435088 0.8010884971 0.09786166035
0.2368749696 0.784578603 -0.0331353692
0.2194644003 0.8081252258 0.1528478598
0.2317983217 0.8015401284 0.1003958282
0.2322902671 0.7872333857 -0.01328196236
0.2374823567 0.8234589082 0.308142577
0.2436064795 0.823840475 0.3113890068
0.248997167 0.8392218677 0.4461349099
0.2316151904 0.821460841 0.2911384049
0.2414779988 0.830053833 0.3650673014
0.2432161005 0.8224621263 0.2996237718
0.2328613646 0.8620102133 0.7546136648
0.2315930295 0.8439099394 0.5806446543
0.245385289 0.851949753 0.6567995186
0.2467478587 0.8441505093 0.5828599294
0.2492920946 0.848274591 0.621745952
0.2486684661 0.8698771388 0.8329256309
0.2256374351 0.8866687932 0.8847705452
0.2231462365 0.8958459769 0.9809651403
0.2385737642 0.8953284466 0.9754406163
0.224403161 0.8783034112 0.7990622171
0.2389679296 0.8801247511 0.8175259628
0.244084959 0.8910728871 0.930601031
0.2266421964 0.9094994415 1.218908089
0.2323632718 0.9084722052 1.207416678
0.2413843988 0.9087352494 1.210329346
0.241879891 0.927786849 1.427916762
0.2194438807 0.927007358 1.418881463
0.2460030089 0.9252090523 1.397895516
0.2222608784 0.9515351492 1.611815877
0.2334192002 0.959555942 1.710988811
0.2230555707 0.9428486151 1.506324112
0.2315193196 0.9442911253 1.523679914
0.2359895657 0.9403778797 1.476655448
0.2224736229 0.9478324688 1.566602328
0.226502916 0.9883885178 2.077148773
0.2268173941 0.9903619157 2.103024598
0.2453729061 0.9718043148 1.8637626
0.2266292625 0.9722943029 1.870008685
0.2212144028 0.9758114433 1.914696732
0.2387018946 0.9785244269 1.949337713
0.2546366698 0.01604865598 2.026633335
0.2767863633 0.0002942169126 2.229470561
0.2500030617 0.01894274463 1.990249204
0.2577120008 0.02899958722 1.859098512
0.2743967216 8.519064148e-05 2.232935002
0.2673469011 0.02780345441 1.87169058
0.2646449665 0.05842934501 1.58955732
0.2649145921 0.04803058242 1.71428538
0.2659102215 0.0472405632 1.723877276
0.2682652412 0.05359893627 1.647125933
0.2749212565 0.03570161847 1.865897688
0.2577999769 0.05971903638 1.574307946
0.2777016077 0.08097995541 1.242065551
0.2600968245 0.09297691844 1.107029208
0.2672841316 0.08365700598 1.211615278
0.2569695969 0.09032864204 1.136524098
0.269988771 0.0699088205 1.370167889
0.2625900549 0.08763772115 1.166663748
0.276557927 0.1111727819 0.9172276492
0.2767755196 0.1108487634 0.9205021457
0.2689616966 0.1079309659 0.9501413312
0.2506745035 0.09434886727 1.091067444
0.2563736901 0.1013017937 1.018316191
0.2598305689 0.1025981299 1.004889291
0.2566568434 0.1527782394 0.5014898193
0.2756110052 0.1484219503 0.5450139437
0.2701884659 0.150049259 0.52897115
0.2763250053 0.1460709017 0.5671345063
0.272504468 0.1280960404 0.7396146313
0.259193436 0.1520339748 0.508773243
0.2758976977 0.1687472639 0.3616648432
0.2560632408 0.1745030647 0.3086189024
0.2535728786 0.1856489588 0.2129408433
0.2604970464 0.1820692088 0.2440769744
0.2625640996 0.1623388739 0.4173163021
0.2585573596 0.1607544171 0.4311565023
0.2547808367 0.2121812021 -0.001121972908
0.2784516206 0.2167786238 -0.03644509491
0.2755060349 0.2111181461 0.007058386669
0.250218683 0.1934783391 0.1481822486
0.2756445104 0.2123588244 -0.002549036964
0.2558486806 0.1987826672 0.1048736943
0.250150253 0.2281836883 -0.1960304089
0.2739676742 0.2222633849 -0.1542165416
0.2504782576 0.2294606564 -0.2051449257
0.2570329705 0.2389786954 -0.271867805
0.2637584686 0.2253681629 -0.1763534994
0.2723248684 0.2305185397 -0.213526336
0.2524264884 0.2522574285 -0.2918378503
0.2583935633 0.2719429214 -0.4185976425
0.2518965609 0.2566354252 -0.3209227206
0.2797958972 0.2799824163 -0.4674262091
0.2541397402 0.2614990092 -0.3526381681
0.2566257262 0.2781522661 -0.4564154933
0.2690666677 0.3107740527 -0.6373409503
0.2515320889 0.3054484166 -0.608113205
0.2647186733 0.3020340139 -0.5894417454
0.2504143066 0.2960993477 -0.5555321402
0.250159071 0.2938822159 -0.5427188463
0.2526057536 0.3079138827 -0.6216037809
0.2773480499 0.3288941655 -0.7212722523
0.2604201299 0.3422303839 -0.7848761612
0.2695227213 0.3255955667 -0.7047733446
0.2518295724 0.329600635 -0.7246972825
0.2672971913 0.3293075465 -0.7232906655
0.2775448725 0.3270150027 -0.7119209299
0.2722999378 0.3530560777 -0.8251573252
0.2645772657 0.3747092883 -0.9076958612
0.2611032451 0.3509910735 -0.8165980699
0.254895072 0.3659989406 -0.875971999
0.260380753 0.3709717773 -0.8943326416
0.2596164899 0.3650173 -0.8722842925
0.2656730472 0.3961314289 -0.9695014566
0.2660377501 0.4027591736 -0.9875371168
0.255694667 0.3869724209 -0.9420608922
0.2779751053 0.3817860351 -0.9272279886
0.2642862176 0.3982405761 -0.9752770954
0.2758352096 0.3978633265 -0.9749419762
0.2612547073 0.4143756453 -1.016176442
0.2508578837 0.4340528245 -1.056385734
0.2712054421 0.4161705681 -1.020303008
0.2713642363 0.4109883461 -1.008228615
0.2677305789 0.4259990726 -1.041216421
0.2647413093 0.4298526707 -1.048704963
0.2626961156 0.4434932324 -1.074912721
0.2698571022 0.4627894571 -1.099813576
0.2537404397 0.4384092608 -1.066671598
0.2760965556 0.4522673372 -1.08749967
0.2619579974 0.467878548 -1.104691218
0.2778822819 0.4452511052 -1.077632357
0.2610689171 0.4739196422 -1.108829637
0.2608766819 0.498287286 -1.119747218
0.269994737 0.48495607 -1.111831434
0.2684089911 0.4872749298 -1.113550644
0.2673632965 0.4900502915 -1.115048436
0.2633135645 0.4913677659 -1.117230985
0.2762667269 0.5258084394 -1.106964391
0.2567638285 0.52281298 -1.108830092
0.2784100275 0.5269576969 -1.106170839
0.261865856 0.5072425495 -1.114928087
0.2531704038 0.5216355679 -1.109508129
0.2706477149 0.5166616624 -1.112046992
0.2755365426 0.5353569087 -1.102403092
0.2549735798 0.5500785433 -1.08251004
0.2630255262 0.5510639547 -1.080983552
0.2528036301 0.5423920382 -1.093604514
0.2624053323 0.5343954731 -1.103480663
0.2763455006 0.5413274773 -1.095048097
0.2723908774 0.5821889125 -1.025992882
0.2759681514 0.5897058925 -1.008766904
0.2673705568 0.5701063868 -1.05050757
0.253497287 0.5748244608 -1.041359706
0.2664494606 0.5684554464 -1.053552569
0.2763193071 0.5858830282 -1.017722428
0.2519133876 0.6213734757 -0.9294964579
0.2671854947 0.5977877652 -0.9994627441
0.2672055486 0.6158724279 -0.9483298476
0.2566994005 0.6051164975 -0.9787422027
0.2656639648 0.6248194215 -0.9196335805
0.2705838282 0.5993404804 -0.9957586573
0.257546965 0.6470264482 -0.8184727267
0.2610695744 0.6303594304 -0.8804430491
0.2548437378 0.6289322858 -0.8863489244
0.2642796249 0.6506151053 -0.8030693451
0.2682504738 0.6382679756 -0.8506841083
0.2618491592 0.6411728794 -0.8406418085
0.251800137 0.6834972165 -0.6680697585
0.2547965192 0.6636412541 -0.7599184683
0.260432655 0.6720504558 -0.7230521369
0.2526493018 0.6707348305 -0.7282037161
0.2742904932 0.6829314527 -0.6732398191
0.2800126389 0.6585929314 -0.7842115352
0.2575905644 0.6949169002 -0.6105279465
0.2781964263 0.7148064635 -0.5027379598
0.2595464071 0.6922753846 -0.6240575215
0.2663754867 0.7153170015 -0.4997993923
0.2737678954 0.7125112981 -0.5157126296
0.2802547109 0.6967676594 -0.6009994864
0.2700803788 0.724181703 -0.3394950158
0.2501832278 0.7191310937 -0.371438646
0.269646317 0.7246202909 -0.3366831751
0.267720524 0.7319189601 -0.2891469934
0.2573228775 0.7336645863 -0.2775402136
0.2787282199 0.7222448098 -0.3518684596
0.2621986479 0.7500457479 -0.284060901
0.2514713824 0.7763291337 -0.09667285498
0.2622030073 0.7667231716 -0.1661311766
0.2587086664 0.7581709645 -0.2281404609
0.2595038903 0.7581357873 -0.2282516909
0.2681797264 0.7698088239 -0.1424623441
0.2617874813 0.7988825649 0.1266434997
0.2763798756 0.7921212947 0.07263360174
0.2598450567 0.7890341123 0.04800870621
0.271161622 0.7887500906 0.04596180522
0.2710539304 0.8011211987 0.145022126
0.2707886996 0.7934196078 0.08286487994
0.2603347809 0.8313285619 0.378776704
0.2581150004 0.8176669806 0.2588336304
0.2653533435 0.8340959926 0.4036714395
0.2575413641 0.8351550898 0.4132782956
0.2500773412 0.8228650007 0.303903231
0.2791459772 0.8188194942 0.2687047528
0.2644588785 0.848191073 0.5526481157
0.2553070494 0.8501112328 0.5706291087
0.2620110754 0.8535832058 0.6033324301
0.2501880489 0.8580081809 0.6455338003
0.2755289293 0.8715060538 0.7773488121
0.2739452113 0.8597498199 0.6622141851
0.2787221229 0.8953195115 0.9751894358
0.2755753967 0.8946687646 0.9683282381
0.2516683869 0.8926056678 0.9467873704
0.263503211 0.8960367863 0.9829482978
0.2638349049 0.8892969201 0.9119841872
0.2687736732 0.8883183431 0.9017341189
0.2672320007 0.9138947944 1.230290172
0.2590401773 0.9134798434 1.225712634
0.2692315392 0.9280604614 1.390049878
0.2721581447 0.916681193 1.261278073
0.2741698708 0.934923834 1.469379809
0.2649751142 0.9093405441 1.180075017
0.2760882057 0.9446160264 1.681210282
0.2531185934 0.9386376461 1.610532989
0.2642179884 0.948871416 1.732175415
0.2585529252 0.946988846 1.709597066
0.2811230857 0.9525440344 1.776480851
0.2678575148 0.9493128003 1.737476848
0.2621429138 0.9698408765 1.83894996
0.2596450836 0.9900372817 2.098675308
0.2637506698 0.9895442456 2.092194097
0.2506328042 0.9994674201 2.223713572
0.2769545895 0.9865806559 2.053403377
0.2603329369 0.9979830148 2.203851526
0.2977333149 0.009529066169 2.116294143
0.2895176127 0.01478372623 2.047499585
0.3055589548 0.02270931094 1.945063963
0.2943593406 0.004355959701 2.184774152
0.3069173348 0.02735931585 1.885769238
0.291441922 0.01200154853 2.083838201
0.3071862686 0.05662124968 1.568580185
0.3108611213 0.03846420572 1.789126218
0.2855030406 0.05233254041 1.619934339
0.3110564588 0.05330611558 1.608179616
0.3052338966 0.05040816432 1.64306114
0.2966818204 0.04093372944 1.758645967
0.2930627127 0.06254810546 1.257479035
0.3046996472 0.06382789795 1.242440035
0.2918850598 0.06381658938 1.242605752
0.3093605244 0.06281736647 1.254275291
0.2875121989 0.09058215109 0.9387819371
0.284680269 0.07385625407 1.12640517
0.2990835001 0.1104638902 0.9241257726
0.2983655483 0.1249456275 0.7691251976
0.2822260945 0.1092498799 0.9374190068
0.2874813238 0.1130412754 0.8961579273
0.3024489126 0.111118171 0.9169927432
0.3008275392 0.1138057016 0.887853599
0.2987151434 0.1405160902 0.6215178083
0.2954627995 0.1414884233 0.6122623842
0.2847027411 0.1345391888 0.6790559194
0.2851665776 0.1387624008 0.6383253282
0.2851736513 0.1428346233 0.5995050911
0.2967902178 0.1422773002 0.6047615692
0.2893007672 0.1784267206 0.2750407206
0.2905283575 0.1773589278 0.2842751498
0.3049677665 0.1778088742 0.2803413674
0.2973794529 0.162973695 0.4116868869
0.2879449546 0.1663013175 0.3817406983
0.2858711051 0.174253714 0.311324633
0.2907484449 0.2117126082 -0.002219942825
0.289827779 0.1991495682 0.09725201939
0.2816061197 0.1955746666 0.1267472794
0.2830114638 0.189058022 0.180538627
0.300015359 0.2034290755 0.06237599172
0.3082309659 0.2180700451 -0.05183370868
0.305935737 0.2225607129 -0.1317092637
0.3001102938 0.2261115128 -0.1576716978
0.3035214496 0.2249902458 -0.1495975361
0.2953372658 0.2422903051 -0.2729006368
0.2837535991 0.2257746159 -0.1542794249
0.3044426386 0.2439617744 -0.2849406787
0.2847327243 0.2756992399 -0.4350091147
0.2847806181 0.2622005678 -0.3509746157
0.2905314313 0.2551043016 -0.3051650199
0.3036257484 0.2553111231 -0.3072772512
0.2950606456 0.2721896886 -0.4142204965
0.2920935645 0.2756614128 -0.4352011627
0.2985618415 0.2872682453 -0.5386718958
0.3080136409 0.2869643472 -0.5369576125
0.2909051264 0.292270262 -0.5669165016
0.2902551131 0.3006463089 -0.6127420151
0.2900458821 0.2950877485 -0.5825393758
0.2849967444 0.301783992 -0.6188077272
0.2931078785 0.3195038489 -0.6755844584
0.2913676049 0.3430325106 -0.7864794852
0.2832898549 0.31505235 -0.6556791204
0.2814766893 0.3133554104 -0.6474290697
0.3091824307 0.3351432646 -0.7462880507
0.3021406997 0.3315151714 -0.7313666912
0.310637113 0.3468361504 -0.8007624539
0.2840417893 0.3655045799 -0.873689136
0.289463938 0.3518515819 -0.8212366389
0.3051308528 0.3597130394 -0.8520983831
0.2850735846 0.3730195551 -0.900437615
0.2983366432 0.3553675343 -0.8352489543
0.309415706 0.3955129758 -0.9292392616
0.2843681784 0.3856954003 -0.8987235362
0.3097196419 0.398409892 -0.9377313387
0.3033365488 0.401920332 -0.9477027488
0.2871802113 0.4011827978 -0.9455897547
0.3067133677 0.4002256611 -0.9429310649
0.2843346657 0.4102533541 -1.009004739
0.2916968771 0.4279846893 -1.047580908
0.2988863162 0.4136734061 -1.01635344
0.3012177603 0.4205245987 -1.031659268
0.3045606376 0.4332948766 -1.056885553
0.296186855 0.4134406852 -1.01596074
0.286848672 0.4643791629 -1.101135154
0.2818161749 0.4632357937 -1.100045655
0.3092569279 0.4569148605 -1.090891959
0.3089288629 0.4545984216 -1.087738466
0.3103015788 0.4514145673 -1.083086848
0.2936790894 0.4503201598 -1.082197804
0.3035370498 0.4918898786 -1.11413079
0.2887909691 0.4730433171 -1.105719489
0.3014821148 0.4944689714 -1.11550892
0.3040063087 0.4977890438 -1.115791603
0.2909819004 0.473889123 -1.10593768
0.3019672586 0.4777559925 -1.106460558
0.3031656265 0.5136261915 -1.114331729
0.295708699 0.5189341328 -1.11073841
0.2960925743 0.505137564 -1.118458438
0.3014401441 0.5155300784 -1.113132229
0.2861296065 0.5032651516 -1.11908672
0.2963461312 0.5185723945 -1.111007625
0.3027902452 0.5356607996 -1.099017375
0.309173247 0.5499153668 -1.082840734
0.3036030067 0.5570526263 -1.072664501
0.3121147146 0.5352980053 -1.099389546
0.2860045312 0.5351988108 -1.09939531
0.2957230129 0.549001479 -1.083997941
0.2974826203 0.5634064477 -1.066792485
0.3124766728 0.5747431775 -1.043399333
0.2926719125 0.5760248829 -1.040481826
0.2852903486 0.5668666042 -1.059974428
0.286754769 0.5852353623 -1.018574703
0.3015289445 0.5791091394 -1.033427456
0.3010122213 0.6229414931 -0.9171149141
0.3073089907 0.6190131414 -0.9300236714
0.28760419 0.6219339356 -0.920426237
0.2855552004 0.6106807984 -0.9559429946
0.2826431431 0.6143967059 -0.9445812365
0.3004984521 0.594256946 -1.001730306
0.2989912713 0.625077053 -0.9116237353
0.3110840812 0.6486516059 -0.8232360422
0.2823047246 0.6268999833 -0.9052750045
0.2817995766 0.6358020197 -0.873201884
0.2958079344 0.6527740156 -0.8062036592
0.2917139641 0.6358021443 -0.8732271744
0.3099949849 0.678001016 -0.6955518884
0.2842373533 0.668939798 -0.7375308632
0.3072624644 0.6838917981 -0.6670292361
0.3077075667 0.672087397 -0.7232359433
0.3096016099 0.6685429619 -0.7393878185
0.3051532966 0.66053684 -0.7746087002
0.3056585876 0.6904554915 -0.635208828
0.2837505968 0.7061688277 -0.5501420576
0.2928748878 0.6914600299 -0.6299391615
0.3102323828 0.6914865014 -0.6298458934
0.2922671183 0.6923104869 -0.6254831641
0.3040545205 0.7128930522 -0.5117932126
0.2918617545 0.731401132 -0.4007959231
0.2847747624 0.7335382519 -0.3869989104
0.2821398321 0.7197083141 -0.4710234944
0.2920424571 0.7478627474 -0.2948507192
0.2833006882 0.720018487 -0.4692654871
0.2817960357 0.7301354539 -0.4080000578
0.3089470598 0.7690192683 -0.2003203451
0.2987808488 0.7614563654 -0.2519842018
0.2960793491 0.7644413026 -0.2318573439
0.3032863488 0.7592899424 -0.2664117483
0.3093912665 0.7810966934 -0.1148255962
0.3026128548 0.7804018608 -0.1199314259
0.2943160388 0.8021205632 0.06959758447
0.3102665788 0.7992094902 0.04650943933
0.2967317551 0.8045868987 0.08964530507
0.2972941897 0.7976513357 0.03382761425
0.2824907595 0.7952168439 0.01424963323
0.2940037852 0.7955128278 0.01680984415
0.2814757455 0.8368339411 0.3676570616
0.2826280329 0.8175848221 0.1989799385
0.296202534 0.8318010305 0.3225266321
0.290409714 0.8335382167 0.3380306762
0.3090354981 0.8194881546 0.2150902071
0.2995491464 0.8404464763 0.4003340391
0.3108402123 0.8483529448 0.5043956891
0.3039965492 0.8601322735 0.6195474931
0.3105904801 0.8551404877 0.5702202746
0.3045514152 0.8590358712 0.608673922
0.2920698194 0.8569222693 0.588076205
0.298492764 0.857604421 0.5946626623
0.2896778705 0.8894806965 0.911749083
0.2853132396 0.8937970985 0.9599986629
0.3041106486 0.9017919823 1.041108973
0.287767332 0.8881993568 0.8986645747
0.2982690467 0.9003562688 1.027295612
0.2834881648 0.8759663055 0.770988419
0.2986399773 0.9102333236 1.134532058
0.3108047916 0.934635373 1.41010528
0.2940060849 0.9171825886 1.211404982
0.3006226828 0.9214522233 1.259253537
0.2903146723 0.9131816657 1.167005019
0.3108528591 0.92568087 1.307115103
0.3059370813 0.9551641903 1.658624257
0.2948933922 0.9638752207 1.764586055
0.2868245588 0.9674559099 1.807316151
0.308598982 0.9445150949 1.527503813
0.3004495812 0.9550788167 1.655350826
0.302850075 0.9578957479 1.691783011
0.2889702973 0.9958982551 2.17431451
0.3033895769 0.9905454154 2.104869845
0.2859163079 0.9694205062 1.829228042
0.3011763961 0.97549934 1.908568422
0.2867167502 0.9868620143 2.054283157
0.2962084682 0.9803691534 1.970744872
0.3285673565 0.01708213924 2.034251396
0.3131610687 0.00800692818 2.152397921
0.3350657262 0.007788869121 2.156105112
0.3299114995 0.01153347967 2.106631246
0.3237631358 0.02963013733 1.873546672
0.3236922198 0.0239553607 1.945616903
0.3238190165 0.05598392104 1.598461325
0.3249887019 0.04312219886 1.755825262
0.3202919308 0.04800052456 1.695945586
0.3198720812 0.05419771206 1.620368469
0.3366860838 0.04178231244 1.77157809
0.3263720983 0.05439116239 1.617521736
0.3431573428 0.07755280049 1.283156454
0.3311695985 0.07987747963 1.255555343
0.3374137554 0.07910431257 1.264932217
0.3331656719 0.08257045896 1.225261991
0.3257041584 0.07245665135 1.340042072
0.3130984553 0.08962315056 1.144459983
0.3253825088 0.1030692332 0.9169902872
0.3218066548 0.1041453257 0.9053260632
0.322565503 0.1149512443 0.7933216453
0.3372278962 0.1059657267 0.8876577444
0.3335495554 0.1059234229 0.8877591357
0.3195295355 0.09800629041 0.9701813895
0.3351454427 0.1508281124 0.6476242608
0.3175911449 0.132020823 0.8317578801
0.3367543305 0.1558071298 0.6004730298
0.3128494021 0.1433817264 0.7194338526
0.326170481 0.1471877223 0.6825397431
0.3342753603 0.1532946118 0.6241877705
0.3354786696 0.1725031235 0.3268360587
0.3429768371 0.1814802897 0.2492013367
0.3145164344 0.1637499421 0.403895136
0.3222248255 0.1842748435 0.2242578264
0.3304114203 0.1583843307 0.4536631059
0.3376546514 0.1739639779 0.3141057131
0.3326110089 0.1922547486 0.1546613684
0.3311898756 0.2107999341 0.008866775824
0.3327139786 0.1875390646 0.1932177309
0.3266230035 0.195311051 0.1302809076
0.3219621123 0.1951113144 0.1321139605
0.3414650472 0.1944230959 0.1366968447
0.3161915206 0.2264050217 -0.1089419048
0.3325711815 0.2340521485 -0.16331216
0.3249291848 0.2420170751 -0.2205605799
0.3256972894 0.2416873535 -0.2181826356
0.3371266127 0.2377532966 -0.1893757775
0.3187278863 0.2290872162 -0.1284875613
0.3156965876 0.2516677901 -0.3105180839
0.3165012085 0.2555592165 -0.3359737439
0.3319951044 0.2785494569 -0.4813860997
0.318361833 0.2545412447 -0.3299921983
0.3252053368 0.2721386315 -0.4415022206
0.3167836383 0.2709468974 -0.431760161
0.3292417528 0.2945643166 -0.5472327569
0.3371254888 0.2946806646 -0.5478284169
0.3197156041 0.2917966371 -0.5318943493
0.3173628434 0.2886101054 -0.513928854
0.3139081011 0.2957086278 -0.5536294285
0.3291823336 0.2923216333 -0.5347739634
0.3284289134 0.3365500179 -0.7954766068
0.3248688825 0.3146590295 -0.6971929852
0.3359114494 0.3142865962 -0.6954385287
0.3129450053 0.315000297 -0.6987926698
0.3127804887 0.3320985573 -0.776493219
0.3249272218 0.3284829342 -0.7607477195
0.3411082744 0.3536089615 -0.8265749905
0.3415655992 0.3576939304 -0.8424408365
0.340498593 0.3615379987 -0.8569584135
0.33381835 0.3714951178 -0.8927096785
0.3432267583 0.3518399457 -0.8195713547
0.3306717213 0.3551956345 -0.8327631459
0.3403549411 0.3896231284 -0.9676180864
0.3321569437 0.3760244189 -0.9282656837
0.3292407503 0.3909763512 -0.9703183518
0.3359402054 0.3953528871 -0.9820910125
0.326900943 0.3855693332 -0.9555343567
0.3240182997 0.3894126003 -0.9657634458
0.3233677143 0.4179795845 -1.026259259
0.318035306 0.4180893787 -1.024394236
0.3200065015 0.4343754304 -1.05862409
0.3222883899 0.4073723906 -1.000189696
0.3161744146 0.4149794613 -1.016460262
0.3235110246 0.4372235891 -1.065132585
0.3200292791 0.4427833142 -1.073176652
0.3265935043 0.4673706532 -1.104215914
0.3410990862 0.4401706059 -1.070307223
0.3248159158 0.4443754747 -1.075954461
0.3230096613 0.4523537913 -1.087212759
0.3427973 0.4631343294 -1.101124533
0.3414624832 0.4931499337 -1.117969275
0.3180329805 0.4823833152 -1.114243968
0.3135249347 0.4967472093 -1.118428141
0.3297982935 0.4940857318 -1.118110623
0.3276444575 0.4689988933 -1.10537878
0.3261189683 0.4725007403 -1.108164884
0.3206237658 0.5080732068 -1.115953879
0.3434918507 0.5156100405 -1.112595426
0.3243227763 0.5121640217 -1.114421305
0.3128227407 0.5189055177 -1.111120929
0.3227757897 0.5130855563 -1.114041788
0.3151029256 0.5117821761 -1.114686501
0.3344832171 0.5532988021 -1.078397742
0.3338329908 0.5598980112 -1.068434416
0.3243536323 0.5430713751 -1.091298195
0.321324046 0.5366101923 -1.098072565
0.3350108202 0.5372377893 -1.097743714
0.3191855799 0.5568640185 -1.072847552
0.3331188677 0.5698652112 -1.051128094
0.3285013513 0.5875908703 -1.013905996
0.3324539953 0.5849896952 -1.019904276
0.3292161646 0.591834035 -1.003750467
0.3433165765 0.5803158651 -1.030235874
0.3174113266 0.5834036526 -1.023427279
0.315598726 0.5952153254 -0.9997475341
0.3339465379 0.615240787 -0.9420819256
0.315352735 0.6178135694 -0.933839222
0.339462772 0.5966506462 -0.9960307526
0.321665307 0.6232526554 -0.9159475687
0.3224600693 0.6183322081 -0.9321843009
0.341158626 0.6486867651 -0.8075633844
0.3169776645 0.6272126845 -0.8866871341
0.3136181645 0.6256993962 -0.8917922357
0.3247118725 0.6446438693 -0.8233740397
0.3182556004 0.6316076161 -0.8714905343
0.3160678338 0.6525427409 -0.7919693599
0.3205406306 0.6759215209 -0.7028349629
0.3316062028 0.6709401007 -0.7259732138
0.3402772993 0.6596157474 -0.7760548239
0.3356891953 0.6786397495 -0.6899834072
0.3343091441 0.6612555317 -0.7690036438
0.3217504534 0.6644058308 -0.755251954
0.3305020336 0.7056931183 -0.5508693801
0.3288351758 0.713454768 -0.5067339199
0.3310170179 0.7043485895 -0.5583305079
0.3130530205 0.7162096564 -0.4920330597
0.3318938051 0.7051211892 -0.5539446386
0.3418273385 0.6952046683 -0.6071354604
0.3186703045 0.7192448989 -0.4737835253
0.3306080248 0.7334776971 -0.3875818537
0.3405730744 0.7436403425 -0.3227103913
0.3227523389 0.7374429175 -0.3625695977
0.3247761344 0.7396541519 -0.3484548175
0.3136980822 0.7310580652 -0.4025811277
0.3382938262 0.7812311157 -0.04062710362
0.3377904696 0.758650184 -0.2038300071
0.3227248349 0.7530434409 -0.242194417
0.3147702751 0.7582460145 -0.2065667767
0.3336694812 0.778039047 -0.06451579168
0.3369398305 0.7555369742 -0.2252559158
0.3216015107 0.7935451974 0.09060399573
0.3201414619 0.7861449302 0.03317166953
0.3294103824 0.8008024373 0.1483362019
0.3377617327 0.7892130924 0.05676076217
0.342817682 0.8057166106 0.1882100234
0.3274607159 0.7845852917 0.02123513846
0.3165137829 0.8268964772 0.4981016597
0.3169580042 0.8165164637 0.4045281479
0.3241005986 0.8159228485 0.3992457046
0.3268912961 0.8158196996 0.3983247459
0.3129336156 0.813346252 0.3765362528
0.3366609458 0.8184023994 0.4212632298
0.3223651287 0.8444959307 0.4661072313
0.3310448634 0.8552528454 0.5699604444
0.3270399097 0.8440583689 0.4615760564
0.3179824406 0.8583718649 0.6018074573
0.3262717241 0.8626465659 0.6439385541
0.3411070515 0.8640810787 0.6572940487
0.3322539311 0.8957823461 0.9081550249
0.3157380731 0.8880225253 0.8287513872
0.3233732072 0.898123163 0.9325813927
0.3400095343 0.88638149 0.8118526394
0.3435797217 0.8915385458 0.8642997026
0.3344616621 0.9043837085 0.9982388
0.3216407691 0.9243671888 1.204430333
0.3363967652 0.9115964119 1.060397927
0.3206496802 0.9244778451 1.205929948
0.3263104371 0.9374189545 1.350832132
0.3140222486 0.9212990902 1.172434864
0.3267565181 0.9361580861 1.33624796
0.3198483403 0.9488148674 1.578565079
0.3434907647 0.9577219989 1.686292032
0.3167272577 0.9662639237 1.791729157
0.3326080283 0.9511102302 1.606105422
0.3339078253 0.9517360527 1.613644374
0.3285560602 0.940884749 1.484367791
0.32832958 0.9875196715 2.065643429
0.3435294277 0.993026722 2.13760263
0.314724956 0.9943209636 2.155489602
0.3247254332 0.977488147 1.936016591
0.3416518835 0.9987045223 2.213109309
0.3418407611 0.9787954458 1.952315679
0.3505543353 0.008534506583 2.129591997
0.3675633657 0.02849594333 1.868485269
0.3480131783 0.01374058735 2.06235093
0.3439312925 0.01835151849 2.003899135
0.359134786 0.001086090694 2.225721071
0.3499374975 0.008545025181 2.129620886
0.3655994444 0.04268566323 1.694299547
0.3439822579 0.04799378728 1.629563717
0.3746460619 0.05313925433 1.567398804
0.3511745148 0.03855592757 1.745268031
0.3697916805 0.03763676353 1.756617726
0.3656685339 0.03484764751 1.791353453
0.3551372308 0.07080217626 1.359184577
0.3664277369 0.08724314626 1.171650486
0.3458139111 0.07434648423 1.318173968
0.3573364074 0.07244774357 1.34008513
0.3479617244 0.07686493102 1.289215397
0.3608880992 0.08836829509 1.159097902
0.3533993422 0.09645820258 1.07018386
0.356247012 0.1197162305 0.8271513793
0.3667543652 0.1153452723 0.8723956812
0.348175986 0.108294409 0.9442803188
0.3625985332 0.1126893962 0.8994905841
0.3693781037 0.1077895985 0.9508604333
0.3654721619 0.1278133249 0.7463338157
0.3451696083 0.1458211491 0.5707602805
0.3602420706 0.154441364 0.4897282149
0.3637257906 0.15544774 0.4803934776
0.3518433315 0.1475362543 0.5544695249
0.34496527 0.1545091836 0.4891385876
0.3703891984 0.1687405781 0.3528671736
0.3609865388 0.1651371078 0.3851807169
0.3510599359 0.1722111718 0.321558036
0.3635289419 0.187232691 0.1915187474
0.3611083718 0.158524744 0.4456979765
0.3713071466 0.1769389405 0.2802746971
0.3451722477 0.1960521581 0.1164210888
0.3738480994 0.1956912631 0.1192886974
0.3682231705 0.2059694 0.0368804816
0.3736872386 0.1883538403 0.1798629292
0.344899434 0.2163505167 -0.04343160056
0.3524049543 0.212455919 -0.01363711453
0.3546635138 0.235885381 -0.1771159417
0.3530200827 0.2375940765 -0.1891970466
0.3711834002 0.2424860316 -0.2234113624
0.3569970015 0.2205106389 -0.06485634755
0.3554039499 0.2314643236 -0.1454849102
0.351331071 0.2300988306 -0.1355981801
0.3673383097 0.2646180465 -0.3699587257
0.3478543922 0.2713373007 -0.4118031179
0.3676703173 0.261319946 -0.3489526672
0.3725145026 0.2605339801 -0.3439160747
0.3599698459 0.2552140058 -0.3092714845
0.3664687474 0.2544052323 -0.3039599775
0.3623831036 0.2904640888 -0.5244684456
0.3576375326 0.3057509072 -0.6074175152
0.3590719333 0.3044679409 -0.6006995264
0.3710535064 0.2816041357 -0.4735391857
0.3565483465 0.2998588975 -0.5761811118
0.3463895274 0.3092036445 -0.6252586043
0.3727972282 0.3202203447 -0.7141044998
0.3636441375 0.3182535646 -0.7053790323
0.3578341949 0.325819541 -0.7405405443
0.3448056559 0.3324479593 -0.7705019673
0.3522323958 0.3144835795 -0.688040254
0.3573481661 0.3354906081 -0.7828835518
0.3733306465 0.346085125 -0.8325514318
0.3496650238 0.3500245711 -0.8487033322
0.363803809 0.3510690211 -0.8528725729
0.3625746162 0.3742974086 -0.938703738
0.3460217058 0.3462191626 -0.8331639801
0.3636434826 0.36235122 -0.8963678593
0.3471474267 0.3814422865 -0.9279009489
0.3718931838 0.3885992264 -0.9479853061
0.3708722577 0.3841072421 -0.9355427036
0.3566596265 0.3830206322 -0.9324490306
0.3690415268 0.3834032348 -0.9335432782
0.3464143457 0.3867277512 -0.9428626405
0.3628748396 0.4308319812 -1.036417792
0.352708051 0.4168664287 -1.007697611
0.3578748183 0.4364718829 -1.04650983
0.3644707782 0.4278468056 -1.03072812
0.3631583026 0.434291185 -1.04271755
0.3717033307 0.4095896454 -0.9907231442
0.3640550805 0.4400743247 -1.066917549
0.3455513429 0.4597820372 -1.093576889
0.3553094776 0.4648749216 -1.098810225
0.3441398509 0.4402393131 -1.067132643
0.3499023516 0.4606697028 -1.094545976
0.3591650587 0.4458874499 -1.075865785
0.3438116754 0.4917215624 -1.109782172
0.3573920726 0.4912312176 -1.110352585
0.3744071328 0.4969147406 -1.111968919
0.3623783276 0.4880327581 -1.109781965
0.3677943941 0.4977262727 -1.111681966
0.3620967169 0.4833361368 -1.108070898
0.3515972316 0.5208188293 -1.115598658
0.3595517965 0.5088332877 -1.117998277
0.3443558058 0.5252587239 -1.113274805
0.3664496843 0.5308224834 -1.112932896
0.3485906619 0.5218350529 -1.114969864
0.3453146888 0.5305503363 -1.110835001
0.3707662454 0.5548438339 -1.092058404
0.3637469605 0.5471337251 -1.102489362
0.3542219241 0.5385673119 -1.112204558
0.3642172792 0.5545802672 -1.092424913
0.3528571733 0.5613201922 -1.082002682
0.3560175888 0.5575732843 -1.087938875
0.3464805326 0.5787313058 -1.02902038
0.3546003553 0.5666727622 -1.057205237
0.3501439608 0.5653247562 -1.058180109
0.3674870343 0.5918137478 -1.004779019
0.3516081668 0.578020367 -1.032465997
0.352397342 0.5824735128 -1.022521722
0.3513841175 0.6091621953 -0.957314977
0.3528993114 0.6231281642 -0.9139860588
0.3716207007 0.6046982044 -0.9701149224
0.346390544 0.5981289412 -0.9878366227
0.3704115441 0.6070542449 -0.9634504686
0.3488600559 0.6179166739 -0.9307573107
0.3684530892 0.6337197198 -0.8791434239
0.3505813286 0.6511988667 -0.8128462611
0.3464156753 0.6434722188 -0.8431320397
0.3494659261 0.6397040142 -0.8573344438
0.3676424214 0.6495747918 -0.8193915707
0.3631353521 0.630198061 -0.8914858906
0.3590621759 0.665655475 -0.7507426926
0.3595547069 0.6763534106 -0.7028924773
0.3598602251 0.6856694733 -0.6587225394
0.3542914641 0.6725977558 -0.7200273538
0.3451197058 0.6717136137 -0.723985565
0.3519552529 0.6619037111 -0.7667787629
0.345500974 0.7151720244 -0.4971748795
0.3634063003 0.6944732105 -0.6084481246
0.3519956556 0.7134883578 -0.5058828274
0.3489369492 0.6993734216 -0.5847121456
0.3653435566 0.7056709157 -0.5478957129
0.3503473872 0.6884183633 -0.6416309451
0.369382199 0.7269673228 -0.4278013718
0.3547352127 0.7358244737 -0.3729042803
0.3522802505 0.7408500225 -0.3408352853
0.3459144581 0.743671665 -0.3225199629
0.3490059119 0.7471439928 -0.2997163419
0.3561305381 0.7302797191 -0.407497062
0.3457408967 0.7703553162 -0.1391727653
0.3521260281 0.7706194886 -0.1370876348
0.3497095573 0.775646553 -0.1004106
0.3492408877 0.7609926945 -0.2056357832
0.3600779182 0.7736314307 -0.1149393952
0.3631067036 0.7684329985 -0.1525594543
0.370549339 0.7888181916 -0.01493073697
0.3700847015 0.7883596367 -0.0184014529
0.3722367815 0.7942604474 0.02670126008
0.3746371556 0.8084719915 0.1391670361
0.3461935317 0.8108868711 0.1588910136
0.356051541 0.7963326492 0.04280564906
0.3443841698 0.8155260487 0.2114915028
0.3523529128 0.8251039652 0.2960652166
0.3565551792 0.8165302783 0.2211340154
0.362274457 0.8225068918 0.2738389662
0.3567540899 0.8336585699 0.3734697248
0.3561889727 0.8267248196 0.3108163205
0.3485844365 0.8672366785 0.6301478778
0.3553375509 0.8484114338 0.4499379806
0.3657457133 0.8569034541 0.5309026658
0.3682052699 0.8589460068 0.5506625657
0.3619726332 0.8731627642 0.6898231015
0.3529533854 0.8688477976 0.6463245148
0.3465056556 0.9051100703 1.098292901
0.3490522733 0.8849976138 0.8874490022
0.3613992198 0.899424665 1.037554629
0.3704349029 0.8795146032 0.8317974471
0.3554381977 0.8873869072 0.9119113314
0.3660833727 0.8816387511 0.853251269
0.3680799244 0.9119979576 1.09285286
0.3719121968 0.917640121 1.155298772
0.3453431487 0.9344537602 1.347469527
0.3470693904 0.9331749161 1.332594525
0.3576515027 0.9295363523 1.290360056
0.3440284164 0.9205029651 1.188110484
0.3601294718 0.9595561994 1.708417273
0.3630447177 0.9594864145 1.70754207
0.3595918425 0.9586788111 1.697519673
0.3554453063 0.938573389 1.453436301
0.3464947416 0.9615373069 1.733138128
0.3749399382 0.9659415936 1.788320642
0.363362319 0.9724027787 1.868863866
0.3631223928 0.9979589986 2.201220907
0.3560628897 0.9860006584 2.043541504
0.3551477201 0.9903517093 2.100478456
0.3592731376 0.9864527968 2.049425869
0.3458216273 0.9744812547 1.895285452
0.4041825445 0.01248370754 2.076241956
0.3839004062 0.01874628486 1.994873449
0.3759191328 0.006306908026 2.157651711
0.3757391348 0.01697528102 2.017813202
0.3925734238 0.02549934179 1.90823156
0.3980275326 0.01896810751 1.991972073
0.3872613039 0.04203815033 1.702198658
0.400499554 0.05659841075 1.525992572
0.4034679601 0.05230166588 1.5773819
0.3916219027 0.03431104098 1.797990819
0.3797378668 0.03813833083 1.750369416
0.399437954 0.04958108941 1.610191521
0.3858564989 0.07567527451 1.302047822
0.396062462 0.08870871469 1.15764563
0.3918596844 0.07980268294 1.25581864
0.4041624562 0.08003698314 1.253176984
0.3969844669 0.06365368375 1.439225103
0.4036441081 0.07904446673 1.264243334
0.4014945901 0.1118857353 0.8669747355
0.3839764615 0.108094689 0.9061176016
0.3811085441 0.1035528011 0.9541763444
0.4040001452 0.1023561053 0.967786855
0.3870884461 0.09429225964 1.05430635
0.3925785481 0.1240136586 0.7419907421
0.4020692935 0.1383965483 0.6914515823
0.3993165733 0.1408834837 0.666848085
0.4010332463 0.1333078132 0.7423292255
0.3776161765 0.1418881475 0.657009368
0.4052008239 0.1554160119 0.5263360361
0.3900800698 0.1489176258 0.5884999288
0.3759775432 0.1650445073 0.3912457713
0.3868303152 0.17271103 0.3254564242
0.4030330453 0.1706587371 0.3424436373
0.3854596907 0.1665828717 0.3777384764
0.4050133796 0.1698282261 0.3494625554
0.4002757618 0.1584276063 0.4484676358
0.3899902011 0.2074189344 0.03605893436
0.3892547338 0.2044608332 0.05853534533
0.3799257569 0.1876668622 0.1906019172
0.3879599854 0.198616645 0.1036304109
0.3846968503 0.2038621804 0.06312406896
0.3799639482 0.2073142443 0.03687636749
0.4021572317 0.2436649749 -0.2351325112
0.3881009397 0.249940271 -0.2797297256
0.3943418775 0.2302309852 -0.1360108833
0.3937371384 0.2442750273 -0.2394960487
0.4040299787 0.2493452359 -0.2755841764
0.3773413843 0.2342459592 -0.1660919471
0.3945294932 0.2679260519 -0.4340349129
0.376116796 0.2507463409 -0.3228887941
0.3927025613 0.2782707044 -0.4971090746
0.3843112532 0.263902787 -0.4087004084
0.3984370787 0.2563633517 -0.3601419806
0.3965348265 0.2571163903 -0.3650592495
0.383223111 0.2980717386 -0.566298853
0.3921162509 0.3014078069 -0.5845090211
0.3863166792 0.2979703716 -0.5658735946
0.3910717851 0.2954653465 -0.5524478446
0.4009400535 0.3088814571 -0.6237831484
0.4001602909 0.2966337197 -0.5591768567
0.3877923412 0.3201113065 -0.6798247259
0.3992366023 0.3367898842 -0.756278849
0.3757516811 0.3386903954 -0.7652925598
0.3838698954 0.3427518513 -0.7824068064
0.393638704 0.3140522514 -0.6498898312
0.3893633649 0.3269000787 -0.7119411607
0.3928209134 0.3658095132 -0.8727644187
0.3872640119 0.3705584887 -0.8895971887
0.3920174593 0.3658069164 -0.8727529538
0.3829464127 0.361970992 -0.8586794055
0.3841725631 0.3684548199 -0.8822009226
0.3877536833 0.3731105813 -0.8984022568
0.3846179457 0.3970192589 -0.971674552
0.3797589014 0.4034862518 -0.9903716855
0.3801456999 0.3755291452 -0.906795307
0.388410114 0.3935827292 -0.960971023
0.3792747184 0.3794089317 -0.919856859
0.3766091562 0.3984513573 -0.9776966897
0.3975855703 0.414485594 -1.018169302
0.3835947948 0.4267939287 -1.043530214
0.4056329342 0.4250139079 -1.039976972
0.3951553579 0.4167569994 -1.023154139
0.3944343265 0.4258011736 -1.041568904
0.4056775987 0.41393014 -1.016877968
0.3811550654 0.4473293954 -1.07800538
0.3920725655 0.4566714759 -1.090174686
0.3903979707 0.4654397371 -1.0994361
0.4036576719 0.4404124739 -1.067566506
0.3914436474 0.4566946528 -1.090200263
0.4047061573 0.4479416395 -1.078933902
0.3761620451 0.4849870648 -1.111166718
0.3859721861 0.4807207674 -1.108113485
0.3751770031 0.4974929663 -1.116183303
0.3946672853 0.4932745607 -1.114186866
0.393700947 0.4849087929 -1.110414609
0.3869878373 0.476614791 -1.105054012
0.4046632145 0.5104332966 -1.118913926
0.3819087579 0.5004230328 -1.120189467
0.3753893334 0.5305085348 -1.108062039
0.3966786975 0.5113955228 -1.118623311
0.3900115979 0.5297101176 -1.108734983
0.3780855616 0.5196468606 -1.115241292
0.3823344041 0.5361081559 -1.098814302
0.4022185469 0.5474447302 -1.086302934
0.3880736492 0.5452207828 -1.089002501
0.3891514939 0.5620884746 -1.064939214
0.3838634263 0.5499948762 -1.082954332
0.3828637562 0.546059089 -1.087973106
0.4056505656 0.5897324568 -1.009821026
0.399906283 0.5793357921 -1.033249971
0.4039216728 0.58845723 -1.01284808
0.4035821852 0.5719438916 -1.048164528
0.3893270156 0.5734239522 -1.045260443
0.3859564705 0.5637552794 -1.062919361
0.4054769961 0.6087287719 -0.9570916392
0.380876808 0.6097031595 -0.9564285193
0.3837827894 0.5963587516 -0.992637577
0.382136564 0.6177797779 -0.9319279922
0.3903347838 0.6209820489 -0.9210532
0.3803114495 0.5941713484 -0.998464136
0.3839194669 0.6506665593 -0.85749552
0.4050531453 0.6342968952 -0.9171880177
0.4038945922 0.6353357226 -0.913613943
0.3792449845 0.6518645166 -0.8528367899
0.3945846283 0.6534084748 -0.8468312255
0.3830966087 0.65288733 -0.8488490884
0.3789707834 0.6795478422 -0.7127261115
0.4015864271 0.6640885102 -0.7848251362
0.3827396114 0.6806662068 -0.707734567
0.3755156281 0.6733285925 -0.7414036586
0.3967760544 0.6676538253 -0.7688013956
0.3964996366 0.682930492 -0.6980620651
0.4028154025 0.7162650831 -0.4373413046
0.4056246957 0.6955744827 -0.5514934655
0.3971365211 0.6985388975 -0.5358221445
0.3841021324 0.6890886794 -0.5848544636
0.3814670356 0.6991580264 -0.5324832812
0.3839786725 0.6903686354 -0.5783487595
0.3757913156 0.7299903232 -0.4121680338
0.4059240191 0.7468421222 -0.3044264156
0.3750106734 0.7466777299 -0.3054347037
0.3877167574 0.7368531909 -0.3692088243
0.3938977652 0.7188414586 -0.4793606234
0.3999228082 0.7277392107 -0.426056949
0.379923403 0.7654822134 -0.173657342
0.3803072309 0.7785100762 -0.08305823056
0.4039402182 0.7641107167 -0.1840859252
0.378772348 0.7692860308 -0.1476144476
0.3862547958 0.7639007921 -0.1846515258
0.3763891527 0.7717125748 -0.1307191305
0.3918240118 0.7911046379 0.01693654652
0.3928743043 0.7943415019 0.04230612379
0.4016046115 0.8028673859 0.1104588278
0.4026565562 0.7831466647 -0.04427585781
0.383972552 0.8094212829 0.1642367674
0.3996240856 0.7868441679 -0.01605125926
0.3961757275 0.8198561762 0.2510732212
0.3762706764 0.835808306 0.3909706337
0.3779892118 0.8335432804 0.3706938991
0.405841186 0.8341076103 0.3756595053
0.3936887992 0.8254083032 0.2989785577
0.3982283685 0.8365799742 0.3978515492
0.3778522946 0.8635634808 0.652049758
0.389170039 0.8653684959 0.6681205854
0.3942765368 0.8747203789 0.7564710095
0.3850782157 0.865204263 0.6668656599
0.3859057255 0.8614357245 0.6317438973
0.3964508207 0.8598923933 0.6167673647
0.401270144 0.9027765981 1.042411619
0.37622283 0.8762842671 0.7649352074
0.4042158174 0.8763265307 0.7652902676
0.3837297202 0.9036357518 1.051773053
0.4053669359 0.8873831243 0.8788433165
0.3860560623 0.9009867141 1.023106873
0.3810194675 0.9246846221 1.236015276
0.3787197442 0.9201098513 1.18483708
0.400164222 0.9239650442 1.227877449
0.4022844542 0.9303931961 1.300616808
0.3759316634 0.9141844331 1.119382969
0.3854899699 0.9342353336 1.344669547
0.3832949518 0.955085936 1.655807341
0.3842654064 0.9557213514 1.663557919
0.401122605 0.9623528688 1.745075622
0.3810156631 0.9601029023 1.717323158
0.3764902588 0.9395892685 1.470092967
0.3843066368 0.9520414212 1.61880694
0.3772230332 0.9851220352 2.025583693
0.3783100079 0.9714166889 1.848016621
0.3823661407 0.9772737994 1.922492613
0.3817090291 0.9774385665 1.924736221
0.3895188421 0.9980100608 2.19482269
0.4050729631 0.9986438802 2.200639679
0.4368215497 0.01113208349 2.095315435
0.4071951119 0.0287763419 1.863656519
0.4257395344 0.01833571085 1.999918858
0.4204217317 0.00488218074 2.174295622
0.4202686984 0.02252833164 1.945222264
0.4309346119 0.01131174826 2.091859462
0.4299630289 0.06203550286 1.473187341
0.4095803365 0.03521766157 1.79668538
0.434109792 0.05186969475 1.595127043
0.4324160609 0.04267775525 1.707046073
0.4284703068 0.06090621808 1.486336134
0.4266862362 0.03236408563 1.834810634
0.4063752009 0.06614721543 1.409945683
0.419121154 0.07935224584 1.26229592
0.4179242525 0.06555666449 1.416687502
0.4127964348 0.07268974802 1.33620721
0.4312058826 0.069753877 1.36920603
0.4359747811 0.07905370615 1.26562394
0.4105963317 0.1193420655 0.8285578698
0.421756084 0.09687424775 1.064952115
0.4155282352 0.1053618538 0.9740641304
0.4308696549 0.1021247097 1.008466896
0.4269507928 0.1179090916 0.8431900058
0.4374926209 0.1142333803 0.8810561968
0.4083415095 0.1490978243 0.4616653148
0.4360804095 0.1253378362 0.6931240091
0.4273050832 0.1341281917 0.6056510705
0.4139387853 0.1324382087 0.6230847576
0.4098268105 0.1460896479 0.4902371285
0.4296919972 0.1331736102 0.6149757491
0.4266518042 0.1730275588 0.3203884555
0.434295468 0.1568997755 0.4639974642
0.4328144248 0.1755254355 0.2987510513
0.4360978485 0.1843920542 0.2233451158
0.4159020616 0.1775436558 0.2814476741
0.4346823474 0.1633741283 0.405499832
0.4124995225 0.2042111366 0.05819333408
0.416168515 0.2114383564 0.002647326779
0.4353131974 0.2006497179 0.08735461296
0.4128149652 0.2096563585 0.01608631957
0.4279564223 0.1877309277 0.1913268848
0.4148898343 0.2153338317 -0.02687948156
0.4166721043 0.2210430473 -0.07138203604
0.4254944877 0.2460464739 -0.2518287454
0.4179573086 0.2484425195 -0.2682185747
0.4120471262 0.2406868177 -0.2145305861
0.4224103937 0.2316093308 -0.1496884951
0.4268780696 0.2487516753 -0.270347797
0.4317611255 0.2661677195 -0.3421518811
0.4172978921 0.2502056917 -0.2386148228
0.4290305834 0.279051337 -0.4206999151
0.4236775324 0.2796965069 -0.4245027499
0.4170120671 0.2704963785 -0.3690032395
0.4130667428 0.2661267612 -0.3418464867
0.4200902338 0.2946399583 -0.5505028663
0.422637272 0.3045948468 -0.6029763418
0.4115098651 0.2814479928 -0.4768580678
0.4063511441 0.3071650794 -0.6160486498
0.4095367643 0.2947058846 -0.5508316566
0.4345169748 0.3055678918 -0.6079930042
0.4120583221 0.3306839891 -0.750899079
0.42347516 0.323967906 -0.7196565178
0.4221271294 0.3252542346 -0.7257500525
0.406628501 0.3272629724 -0.7349214739
0.4128269557 0.3281589127 -0.7392273569
0.4286749699 0.319844959 -0.6998431886
0.4352515739 0.3500764429 -0.8160998849
0.4349377584 0.3604113051 -0.8526334311
0.4138210963 0.3590705257 -0.8480005534
0.410284338 0.359095772 -0.8480780138
0.4334845944 0.3601373946 -0.8516983214
0.4111101843 0.3442866238 -0.7943178762
0.4151682803 0.4018532606 -0.9897832531
0.4290695318 0.4055093115 -0.998123112
0.411511179 0.3764351976 -0.913031426
0.4302159943 0.3904873089 -0.9560150286
0.4097636223 0.4024242259 -0.9918311435
0.4214835297 0.382414256 -0.9317760211
0.4169832321 0.410982192 -1.022011099
0.419192321 0.4143878638 -1.029828061
0.4273747022 0.4168148268 -1.034671535
0.4077997472 0.431168334 -1.06561269
0.4172503709 0.4148762233 -1.031107119
0.433246648 0.4266682984 -1.054936864
0.412207957 0.4646651559 -1.085642877
0.4138546743 0.4494021025 -1.06472765
0.4289126833 0.4647806393 -1.085820735
0.4279427675 0.4650337529 -1.086111683
0.4256715628 0.4596067268 -1.079436992
0.4314426401 0.4491245745 -1.064335121
0.4231932745 0.4945925544 -1.115908396
0.4069255528 0.4917414014 -1.1145253
0.4101015146 0.4792907197 -1.109513458
0.4285648886 0.4775633298 -1.109359767
0.4207898014 0.4822950785 -1.111656382
0.4172155137 0.483778379 -1.112197809
0.4284957413 0.5106718737 -1.117213076
0.4202314964 0.5296646373 -1.10737136
0.41841711 0.5125000635 -1.116662431
0.4114407692 0.5247637132 -1.110808689
0.4361424363 0.5250023468 -1.110719294
0.4117195266 0.50138598 -1.118449437
0.4139415188 0.5468764425 -1.082140431
0.4080668514 0.5405897528 -1.088528141
0.4152969841 0.5472321782 -1.081810685
0.4071250445 0.5469154468 -1.081672852
0.4084905615 0.5502503874 -1.07774205
0.4339290154 0.5351025767 -1.095157405
0.4209669604 0.5796017365 -1.032577722
0.4329759038 0.5843323388 -1.023093803
0.4117189841 0.5874294706 -1.016483924
0.4204612347 0.5813502361 -1.029129406
0.4286920598 0.588056439 -1.015169809
0.4200117628 0.5741877462 -1.042728407
0.4199965876 0.618184949 -0.8931971863
0.4118288323 0.6069796376 -0.92752137
0.4201224259 0.6024519772 -0.9411140112
0.4323892801 0.5961901515 -0.9590534854
0.4366702085 0.5999725891 -0.9490273448
0.4188327536 0.5962782288 -0.9580249311
0.4126033187 0.6531695113 -0.7979248712
0.4093235845 0.6271444261 -0.8944670695
0.4225456064 0.6263389934 -0.8986520301
0.410304171 0.6468544344 -0.8228525357
0.4103510708 0.6494631424 -0.8125840135
0.4146539382 0.6338581068 -0.8718011803
0.4213723032 0.6808426291 -0.6396315871
0.4298746595 0.6568774101 -0.7488743929
0.4197326245 0.678640627 -0.6500441462
0.4198624413 0.661243056 -0.7291857539
0.4136078905 0.6665252697 -0.7053279591
0.4086696225 0.6589524171 -0.7377616981
0.4164437718 0.7162809003 -0.4331114686
0.4182499019 0.6955427054 -0.5461217196
0.4293749558 0.6911898013 -0.5701900023
0.4310418798 0.6926324166 -0.5631726583
0.4137588968 0.6961738252 -0.5421045506
0.4261291812 0.6930151917 -0.5603982366
0.4254023293 0.7406842329 -0.3213851919
0.4299667996 0.7269731805 -0.4071260914
0.4295933304 0.7427853892 -0.3077251638
0.4374279865 0.7282001499 -0.3995379093
0.4182807307 0.7261010616 -0.4125931634
0.4255040279 0.730975907 -0.3826645551
0.4081614443 0.7641111705 -0.1803053034
0.436462811 0.7607910107 -0.2028080509
0.4369084857 0.7629103813 -0.1885259969
0.427610386 0.7810037124 -0.06166006483
0.4261601288 0.7649523798 -0.1746223526
0.4076458832 0.7586754282 -0.2168707324
0.4101085815 0.7878484943 -0.008350864033
0.415881346 0.8031240533 0.1125043558
0.4351391374 0.7922764924 0.02597721413
0.4342068044 0.8036171302 0.1164625646
0.4128016204 0.7955513367 0.05180984696
0.4112864304 0.7842579668 -0.03585614689
0.4171655656 0.8233443842 0.3073246971
0.4316656586 0.8195711332 0.2748023348
0.4188303514 0.8177297965 0.259121865
0.4242827882 0.8250627923 0.3222268882
0.4172540637 0.8342659985 0.4035030843
0.4179873793 0.8395875065 0.4515229093
0.4135350176 0.853400559 0.5982020814
0.4241161817 0.8552794406 0.6158187412
0.4336785121 0.8623071028 0.6826284229
0.4252010164 0.8744528622 0.801281981
0.4211352334 0.8489340613 0.5566185421
0.4130307879 0.848380936 0.5515296204
0.4187982822 0.8878048726 0.8938190132
0.4145457376 0.9036761118 1.062636909
0.4139976116 0.8801873322 0.8152105536
0.4138101337 0.8922928202 0.9408807977
0.4079259973 0.8765575393 0.7783105598
0.4298372734 0.889181886 0.9081686369
0.4116615964 0.9149163319 1.187353711
0.421194475 0.9307575294 1.364806035
0.4125216378 0.9287572944 1.342047646
0.4336146614 0.9181404422 1.222872551
0.4265405283 0.9221993449 1.268074571
0.4074917369 0.9333043305 1.394002748
0.4275542761 0.9477843678 1.611879493
0.4103241038 0.9487825324 1.623912864
0.4323633531 0.9647490634 1.819256463
0.4128159877 0.9532319 1.677671251
0.4285105586 0.9532789168 1.678201455
0.4099167366 0.939518538 1.513674121
0.4176254149 0.9854745357 2.038633016
0.4295581646 0.9979217606 2.202594639
0.4357862086 0.9725145214 1.872252806
0.4346036863 0.9688238638 1.825712846
0.4160974067 0.9864906191 2.051868164
0.4351537471 0.984725364 2.028849697
0.4663141682 0.01358361206 2.064337333
0.4662774419 0.01350988388 2.06529553
0.4500568342 0.0234709933 1.932876684
0.4560010007 0.002568244459 2.208137652
0.461503373 0.0233543982 1.936686525
0.4493900139 0.0001760618247 2.238912993
0.4416115452 0.04105944053 1.62135963
0.4388110048 0.03359429052 1.711828719
0.4563153075 0.04367687264 1.589957594
0.4625912738 0.04356974505 1.59122136
0.4447743198 0.04919594417 1.524456513
0.4382905798 0.04743401668 1.545304947
0.4596948767 0.09099571964 1.096409888
0.4633378007 0.07209119782 1.311092847
0.4407772644 0.08066211664 1.213285547
0.4385612556 0.07082528674 1.326664611
0.4565451708 0.07061833697 1.328462757
0.4594325119 0.07461036696 1.282047857
0.4491457295 0.09559833152 1.07866035
0.4555594166 0.1225912021 0.7938703108
0.4496470065 0.09937856834 1.037676813
0.4510575456 0.1212188002 0.8086864656
0.4436934485 0.109822954 0.9278560887
0.4421963993 0.1214705107 0.8078397646
0.4388045024 0.1400910407 0.6113636272
0.4470718743 0.1317405365 0.6929846359
0.4445659865 0.1454440124 0.5599965878
0.4463005052 0.1383265479 0.6284396816
0.4490648404 0.1361291614 0.6498389196
0.4549831322 0.1478988078 0.5366772309
0.4570132058 0.1832022597 0.2367377016
0.4480811676 0.1570752042 0.4681836056
0.4657775325 0.1862447172 0.2109880718
0.4600502157 0.1649488141 0.3965223255
0.4594832071 0.1594465578 0.4464378021
0.4450946335 0.1827057197 0.2409476549
0.4539576735 0.2101462564 0.01414939863
0.4508657021 0.2162533776 -0.03289307456
0.4652150413 0.2110298091 0.007251195826
0.4627342069 0.1892567176 0.1826263697
0.4575105012 0.2065917985 0.04198495711
0.4586020511 0.2017730405 0.08027221015
0.4487920806 0.2456699273 -0.1861847385
0.4375939035 0.2334872209 -0.0984953069
0.467438296 0.2427529132 -0.1656063221
0.4593962093 0.2453287853 -0.1838117771
0.4386434214 0.2295936493 -0.06964255732
0.456446995 0.2349434446 -0.1092319653
0.4524100593 0.2805180432 -0.426833149
0.4618562861 0.2518527677 -0.2453910617
0.4617016368 0.2684605162 -0.3532119681
0.4681441557 0.2722086423 -0.3765392664
0.4390419849 0.2784219084 -0.4142755954
0.4684999427 0.2618547686 -0.3112296053
0.4462117779 0.3061627539 -0.6098752838
0.447889667 0.3112431162 -0.635986467
0.4420070318 0.2921578594 -0.5343039093
0.4512847395 0.2922287388 -0.5345435419
0.4425409311 0.304956172 -0.6036273536
0.4615080766 0.3057796343 -0.6076180622
0.4493049598 0.3237569733 -0.6973354468
0.4526729481 0.3436347869 -0.7862479685
0.4637671781 0.3184638955 -0.6719130299
0.4424739321 0.3240494234 -0.6987024978
0.4586446002 0.3340982281 -0.7449335892
0.4410745312 0.3353037109 -0.7502469904
0.4439047021 0.3444055234 -0.7969232888
0.4415596805 0.351266479 -0.8250009837
0.4407024649 0.3726217072 -0.9043312674
0.4385301719 0.3715982832 -0.900802743
0.4622646111 0.3598487938 -0.8584072114
0.4542023333 0.3529428597 -0.8317037929
0.4494547889 0.3762887964 -0.9120180757
0.4465591084 0.4058683248 -0.9998216562
0.4589587467 0.3853832216 -0.9409309085
0.441505869 0.3965620359 -0.975060517
0.4634442961 0.4010305995 -0.9861487567
0.4526013326 0.3824263275 -0.9319564788
0.4506756349 0.4317661406 -1.034768765
0.443650992 0.4243004171 -1.019371078
0.4632116322 0.4126764648 -0.9955443685
0.4613665821 0.4309343016 -1.034301954
0.4592190507 0.4249705675 -1.022343789
0.4575139868 0.4344285868 -1.040342009
0.4419247619 0.4552006929 -1.088413141
0.4406349208 0.4616007852 -1.095575263
0.4474425396 0.44605138 -1.076410778
0.4569587536 0.4551031761 -1.08888442
0.4376975418 0.4575863738 -1.091064358
0.4547825081 0.4640603199 -1.098609781
0.4642070088 0.4876318761 -1.114389605
0.4652119123 0.4951403511 -1.116443187
0.4578286607 0.4800396974 -1.110188306
0.4535181352 0.4971747807 -1.11542842
0.4645729857 0.4703872773 -1.104241968
0.4502086367 0.4851207375 -1.111868743
0.4400229675 0.5254643734 -1.108176899
0.4572174681 0.501356111 -1.116842627
0.465608873 0.5143721543 -1.114146
0.4573589196 0.5038715032 -1.116671851
0.4611035111 0.522649052 -1.11004229
0.4561212844 0.5308077597 -1.104197589
0.4596653637 0.5577785559 -1.075774688
0.4501979296 0.5553925504 -1.079283934
0.4470101323 0.5624205737 -1.068429177
0.4565781558 0.5438092751 -1.094286274
0.4644221741 0.53234721 -1.105593403
0.4630387901 0.5596753251 -1.07286527
0.4505579191 0.5740139128 -1.014237711
0.4435762094 0.5710114134 -1.020062798
0.4563007642 0.5647066792 -1.031418697
0.4620417711 0.5738895211 -1.014445625
0.4440058249 0.575998983 -1.010290003
0.4454950556 0.5639937816 -1.032675406
0.4423696473 0.6169420484 -0.9727051601
0.4471476865 0.615912795 -0.9759416627
0.4560900245 0.6126953967 -0.9858069006
0.4570824565 0.6173732623 -0.9715323336
0.4571332082 0.6121172961 -0.9875435985
0.4464965063 0.6196347381 -0.9642941351
0.4660582771 0.6361486766 -0.873253951
0.4560076897 0.6389076363 -0.8630852591
0.4464942055 0.650576675 -0.8179047075
0.4559211639 0.6397565184 -0.8599232745
0.447470867 0.6296302989 -0.8963578143
0.4567241138 0.650761483 -0.8171867501
0.4513953133 0.6650345015 -0.7536379881
0.4522162543 0.6779345922 -0.6954579289
0.4638267035 0.6775100495 -0.6958032691
0.4613948911 0.6720441434 -0.7212312046
0.4564130465 0.6736314017 -0.7147314514
0.438314783 0.6852731732 -0.6623942247
0.4395913944 0.698966614 -0.5879753954
0.4376812876 0.711446966 -0.5216931112
0.4495496701 0.7015073389 -0.5756086634
0.4615500226 0.697645433 -0.5964049463
0.4489951159 0.7180445033 -0.4859049686
0.4511595 0.693848084 -0.614773144
0.4399902546 0.7270863846 -0.3374891019
0.451177159 0.7196315011 -0.3820849993
0.4386401365 0.7323688082 -0.3050038992
0.4500401296 0.7261496288 -0.3431972076
0.461949742 0.7320487589 -0.3070537342
0.4483758082 0.7250979897 -0.3495436808
0.464683771 0.7748510209 -0.06568956798
0.4456224467 0.76208749 -0.1578030909
0.4534437388 0.7576487296 -0.1888509138
0.4608176889 0.7547495942 -0.2088501207
0.4476479908 0.7666683466 -0.1252335088
0.4626356917 0.7607344241 -0.1673613779
0.4650824657 0.7929773194 0.03073601299
0.4665539296 0.7955999664 0.05092123079
0.440474146 0.7953285671 0.04889119724
0.4578052323 0.796002268 0.0540571788
0.4556622369 0.78788629 -0.00790345713
0.4509839988 0.8106297007 0.1702178174
0.4566520752 0.8190108521 0.2413762797
0.4490792131 0.8286269797 0.3265644311
0.4486358859 0.8403088269 0.4300495191
0.4677729922 0.8130308945 0.1872059878
0.4591166391 0.8129226499 0.1896123441
0.4561669648 0.8179653904 0.2327631269
0.4585860181 0.8466751273 0.4904598299
0.4552617237 0.8600617107 0.6188951672
0.4375277511 0.8730468642 0.7446458406
0.4586865172 0.8621075473 0.6398754395
0.4622506243 0.8478158354 0.5021488437
0.4446012526 0.8627869804 0.6432742076
0.452636377 0.8893178877 0.8566608437
0.4497901598 0.877684841 0.7380541137
0.4515054113 0.904432332 1.015921136
0.4518679709 0.9046971616 1.01878707
0.456457842 0.8992518547 0.9608930719
0.4429571052 0.8842779915 0.8043702683
0.4683490822 0.9125829512 1.161568404
0.461478867 0.9167667926 1.208065712
0.4647806891 0.925132566 1.302402719
0.4531365106 0.9214986878 1.261221069
0.4591394109 0.9199610185 1.243873371
0.4578140787 0.9093248643 1.125725917
0.4526024669 0.9521560529 1.619895948
0.4406350655 0.9562747667 1.670771575
0.4541063676 0.9502926303 1.597380621
0.4621827816 0.9493101702 1.584890227
0.4441228917 0.9653468997 1.781745572
0.4435954584 0.951980189 1.618592359
0.467358461 0.9710238872 1.973015944
0.4480730395 0.9739530147 2.010148305
0.4472062108 0.9761469779 2.03807649
0.4654843184 0.9862095305 2.167764417
0.4659766886 0.9913084062 2.234539065
0.4636213921 0.9795062996 2.081043253
0.4779719786 0.004357828585 2.18471077
0.4737332423 0.008738044843 2.127510601
0.4812211001 0.005618248933 2.167686075
0.4992878084 0.02737940323 1.884833663
0.4877607906 0.001726213275 2.218493366
0.4908870326 0.007155680809 2.146323487
0.4882699512 0.03571004577 1.776968454
0.4748998738 0.04375126204 1.677893511
0.4821099755 0.05361208297 1.559506448
0.4789495081 0.05314468161 1.564970762
0.4718190691 0.05954978919 1.489018895
0.4833563961 0.03221411478 1.820246146
0.4720440531 0.08519267825 1.232152979
0.4909476511 0.08100575218 1.279291687
0.499881808 0.08400927501 1.24569839
0.4698222124 0.073929018 1.359398052
0.4693758657 0.07153418636 1.386891308
0.4750096997 0.08280707092 1.258860258
0.4864324365 0.09765191202 1.056729148
0.4977577911 0.119446042 0.829034531
0.4989517485 0.1165704688 0.8581463598
0.4797646468 0.1153816777 0.8717196774
0.4932798743 0.09767700598 1.055947994
0.4897283767 0.1087181594 0.9397060777
0.4800343384 0.1543795161 0.4898427454
0.4722862197 0.1537179209 0.4953241979
0.4721277165 0.1271958322 0.7518801897
0.485791324 0.1524726639 0.5081294333
0.4714761568 0.151969658 0.5115849389
0.498992042 0.1483824105 0.5477583408
0.4892259471 0.1845912078 0.2891792346
0.4875364486 0.1638155911 0.4709719976
0.4704787838 0.1605579488 0.5005708364
0.4859289155 0.1760371983 0.3626341672
0.4802222709 0.1836996395 0.2967661882
0.4743119881 0.1866040475 0.2722205675
0.4932521355 0.2145059143 -0.02320482595
0.4921487873 0.2156752241 -0.03268814248
0.4942181317 0.2103570957 0.01077295997
0.4692683695 0.212853569 -0.009444958491
0.4810144956 0.2147319573 -0.02490134697
0.4943963034 0.2077023743 0.03276177531
0.49519544 0.2379313207 -0.1919423962
0.4818697937 0.241390303 -0.2161017116
0.4956895726 0.234642941 -0.1686454949
0.4998746381 0.239259191 -0.2012803182
0.4774505909 0.2266589955 -0.1108249648
0.4918679482 0.2420528292 -0.2207251199
0.4835353565 0.2719090605 -0.3948651546
0.4864380825 0.2627346455 -0.3365406815
0.4854111308 0.276647362 -0.4241126879
0.4835654133 0.2809786373 -0.450311792
0.4899967606 0.2559775934 -0.2921442134
0.4795070983 0.2556408901 -0.2898722033
0.4720752441 0.2833873549 -0.4872636126
0.4717863473 0.3000054536 -0.57918967
0.4720380657 0.3079836873 -0.6206922411
0.4716315783 0.298282586 -0.5700029656
0.4888360112 0.3073703838 -0.6176061091
0.4979995074 0.2992632372 -0.5753100369
0.4995291672 0.312818601 -0.6497640232
0.4983185999 0.326031618 -0.7085976617
0.4779014778 0.3267452454 -0.7115890923
0.4801940008 0.3235800219 -0.6979875583
0.4778879095 0.3291897145 -0.721914092
0.49919351 0.3143351774 -0.656754249
0.4789938035 0.3730118447 -0.9396904585
0.497788667 0.3519185765 -0.8616224068
0.4776639407 0.3509791048 -0.8562634555
0.4697730637 0.3516385779 -0.8583425927
0.4988896723 0.3439480835 -0.8285571755
0.4901505738 0.3525797719 -0.863711223
0.4802191739 0.3765778166 -0.9108016859
0.4742588215 0.3993567541 -0.9793401323
0.4807069374 0.3782045725 -0.9160879327
0.4971902918 0.3781350135 -0.9146012709
0.4779019654 0.378933729 -0.9186655518
0.4943199012 0.3845702486 -0.9351963128
0.4796580328 0.4127639198 -1.023939075
0.4755318575 0.4149608709 -1.027966552
0.4844977301 0.4215236943 -1.044025716
0.4732989793 0.4266285655 -1.051622509
0.4979503169 0.4354939103 -1.0730944
0.4892898889 0.4072829614 -1.013177754
0.484561871 0.4450786649 -1.075108217
0.4881734555 0.45922157 -1.092870858
0.4764297052 0.448706971 -1.081261904
0.4757827051 0.4675759686 -1.102582941
0.4862043335 0.4452493734 -1.07516307
0.4978111449 0.4570260508 -1.08924349
0.4688508822 0.473459845 -1.110396065
0.4803110203 0.4709196221 -1.108500033
0.4691306784 0.4733538332 -1.110319882
0.4790266344 0.4948506141 -1.11977475
0.4704094336 0.4979613475 -1.120090334
0.4732817774 0.4915221194 -1.119110785
0.4755373835 0.5094359252 -1.115445676
0.4793782971 0.5051756461 -1.115831264
0.4944674383 0.5133575081 -1.114718831
0.479385763 0.5267334138 -1.108930124
0.4971486296 0.5188705211 -1.112937367
0.4820709446 0.5286779725 -1.107701742
0.4993501341 0.5594140678 -1.0781597
0.475309327 0.5411074155 -1.102550046
0.4712320565 0.5520574429 -1.088993386
0.499549979 0.5578271197 -1.080635768
0.4737540116 0.5313590087 -1.111899757
0.4774078746 0.5535109104 -1.086969616
0.4865469169 0.5904701635 -1.025344535
0.4854032211 0.5729180672 -1.063583586
0.4738459533 0.5637232916 -1.080288959
0.481027908 0.5849967569 -1.038142058
0.4957129984 0.5927908468 -1.019693659
0.4780479046 0.5850855935 -1.037932788
0.4727306049 0.6025404683 -0.9675350725
0.4767150047 0.6038267618 -0.9640015318
0.4730815349 0.5999075347 -0.9746516496
0.4860964458 0.6174225471 -0.9238546231
0.4750701211 0.5967418812 -0.982966032
0.4921320399 0.623959764 -0.9027899433
0.4810907739 0.6373409432 -0.8641539198
0.4830019496 0.6374399278 -0.8638648146
0.4697797452 0.6370880469 -0.8646706902
0.4961881029 0.6323278685 -0.8822930168
0.475596237 0.6507441722 -0.8135432301
0.4968184211 0.6485485843 -0.8228614074
0.4907781027 0.6668491388 -0.7451808865
0.4812862804 0.6788548476 -0.6893729888
0.4756250722 0.6693217904 -0.7335784635
0.4872973948 0.6791430615 -0.6881864102
0.4787654299 0.6628057389 -0.7626169773
0.4705498702 0.6754030018 -0.7053815292
0.4716349159 0.7041000739 -0.5617563188
0.4770261371 0.7135840055 -0.5084828817
0.4857754238 0.7122195128 -0.5166488576
0.490234397 0.7099152547 -0.5299435715
0.4763613936 0.691780508 -0.6277905127
0.4793543341 0.7110493106 -0.5230966345
0.4776388773 0.721126706 -0.465810103
0.4848596755 0.7499328804 -0.2851396189
0.4877598337 0.7336341851 -0.3892129267
0.4759846865 0.7355823536 -0.3785954886
0.480709511 0.7464570268 -0.3085359
0.4734740414 0.7215396508 -0.463917966
0.4758453367 0.7565338122 -0.238481999
0.4760525459 0.773342898 -0.118505593
0.4919775856 0.754253981 -0.2557191623
0.4928542962 0.7753793011 -0.1050632396
0.4781463392 0.7702581904 -0.1412949382
0.4790387061 0.7582744444 -0.2267136867
0.4962785641 0.7971599801 0.06435915209
0.4873346386 0.8123321188 0.1882022133
0.4990803693 0.7838858823 -0.03891447194
0.4719557899 0.8107444384 0.1749958792
0.4717298083 0.8079552183 0.1518892472
0.4837789449 0.7978931028 0.07023268385
0.4709991707 0.8384631756 0.4779598646
0.4975668343 0.8139248592 0.2639644388
0.4975116401 0.8139268593 0.263987916
0.4705511498 0.8292024891 0.3966232692
0.4754870576 0.8248340395 0.3584040054
0.4899095675 0.8262425935 0.3686504721
0.4827512333 0.8724010723 0.6594350086
0.4786373199 0.862824936 0.5665063341
0.4948742911 0.8745187743 0.6777924925
0.4769529122 0.8640970096 0.5792115152
0.470566313 0.8597479887 0.5386890129
0.4993721587 0.8465861572 0.4083031632
0.4786678328 0.8926863879 0.9184338064
0.4803697142 0.8754758418 0.7410046814
0.4830818823 0.9060589453 1.062727704
0.4878832539 0.8846149658 0.8356240381
0.4918199272 0.8890803633 0.8827137876
0.4713922255 0.902992107 1.027448108
0.4906239654 0.9082569879 1.11394587
0.4705421912 0.9169367592 1.209940298
0.4948320886 0.9088565482 1.120497242
0.4747854565 0.9218646854 1.265299583
0.4772191936 0.9119022379 1.154027534
0.4880080803 0.9248452501 1.299071032
0.4968779936 0.9644751705 1.774697231
0.4713717191 0.9424928165 1.507946749
0.4841944735 0.963952599 1.768803131
0.4971187616 0.9399835674 1.476903759
0.4778522211 0.9462994605 1.553109522
0.4984221802 0.960693374 1.727589521
0.4955349667 0.9708768474 1.848476232
0.4937969769 0.9950201434 2.160952219
0.4862517011 0.9944603715 2.153550013
0.4899210591 0.9816793535 1.986368286
0.4791032241 0.9922272345 2.124043896
0.4830845227 0.9979415786 2.199850636
0.5251088641 0.02730211697 1.860531823
0.507170139 0.004727381463 2.153884852
0.5031563381 0.02869926536 1.842885269
0.5104909517 0.01957344907 1.959447282
0.5125853395 0.001688331148 2.19440006
0.5172112987 0.006642723774 2.1284427
0.5054374765 0.06157606754 1.466797041
0.5288571115 0.06213494661 1.460161976
0.5223049359 0.03478958174 1.791671716
0.5100781879 0.03849209286 1.745646105
0.5233625263 0.05423470282 1.553886479
0.5287925499 0.04276855332 1.692858051
0.5154920616 0.06505015091 1.426141959
0.5213842565 0.09050046217 1.137671262
0.5054856162 0.07061018819 1.361118565
0.5266218376 0.09286358606 1.111983085
0.5050375791 0.09245054017 1.115512017
0.5257148298 0.07941653728 1.261485546
0.500378976 0.1056275163 0.9743146226
0.5304392842 0.1160501129 0.8653254657
0.5125917667 0.1086196182 0.9427187464
0.5212906748 0.1224554835 0.7998616675
0.528499949 0.1110217426 0.9175107969
0.5119442649 0.1046598064 0.9845444906
0.5181229216 0.153714759 0.5360632284
0.511812192 0.1285643788 0.7797803598
0.5059897498 0.1443780095 0.6266188949
0.5045011795 0.14920846 0.5811102775
0.5179195559 0.153195753 0.5409365519
0.5229016297 0.127423333 0.7888476353
0.5290762926 0.1738484855 0.3142403141
0.5001572505 0.1841366025 0.2256150056
0.5264243512 0.170048965 0.3477230803
0.5142992737 0.1564670882 0.4705841385
0.5259456518 0.1855216979 0.2138230428
0.5055926706 0.1653043854 0.3901231798
0.5189234365 0.1978819516 0.1105536995
0.5142877586 0.2017007288 0.08106223813
0.5261358329 0.1968926961 0.1184483367
0.507417505 0.1954273677 0.129255892
0.5046433397 0.1894157225 0.1765504269
0.5191567746 0.1997217479 0.09637499401
0.5022578515 0.2470240707 -0.1777978554
0.5181561941 0.2357866932 -0.09891852598
0.525244822 0.237126934 -0.1079089457
0.5010635008 0.2460933223 -0.1715595523
0.5210726444 0.2479831714 -0.183037203
0.5122117672 0.2259505823 -0.02841102467
0.5093526061 0.2507918037 -0.2863368028
0.5036190314 0.2795168861 -0.4666517656
0.5264841689 0.2758307347 -0.4421602594
0.5304839854 0.2576405524 -0.3287039154
0.5007185297 0.2797697458 -0.468474371
0.5301767197 0.2524294469 -0.2947358463
0.5166164129 0.2868180956 -0.5061654218
0.5143984186 0.3096618375 -0.6306173088
0.5033014732 0.2922560935 -0.5370275068
0.5181090696 0.2897926344 -0.5231677806
0.5241723084 0.300428609 -0.5820232848
0.5121532164 0.2850643785 -0.4960207332
0.5063139906 0.3159807682 -0.6620792456
0.5022928736 0.3407536245 -0.7785943958
0.5201413179 0.3314690511 -0.7342598377
0.5077522046 0.3217506957 -0.6903104805
0.5125258095 0.3335259293 -0.7448622535
0.5164205338 0.3406098906 -0.7757265659
0.5002359068 0.3727969126 -0.9164513016
0.5082635331 0.3465886359 -0.817528601
0.5054154591 0.3602967519 -0.8715710063
0.5281409759 0.3463179871 -0.8164623585
0.5282913711 0.3485327393 -0.8255527332
0.5152198565 0.3693908008 -0.9046727089
0.5100294933 0.400244459 -0.9823764576
0.5063526886 0.3761235162 -0.909735185
0.5106271339 0.4000392007 -0.9818257751
0.5106769594 0.3936342235 -0.9640259439
0.5227725108 0.3940532402 -0.9652554806
0.5033434509 0.3810996577 -0.9259887936
0.5064503804 0.4362760045 -1.06538551
0.5142147652 0.4295929472 -1.051392788
0.5017221164 0.4203893327 -1.030101663
0.5034889995 0.4315926867 -1.055683527
0.5193770675 0.4239480783 -1.038636966
0.505552861 0.4187909592 -1.026188131
0.5036381982 0.4678775038 -1.10779208
0.5167752931 0.4685583135 -1.108444659
0.5301807485 0.4557244406 -1.089088252
0.5296989506 0.4601627078 -1.096202873
0.5147712265 0.4612148556 -1.098093654
0.5003787044 0.4547444637 -1.08801475
0.5068825888 0.4696842151 -1.108526799
0.5065599123 0.4748398227 -1.111920328
0.5275917741 0.4972434362 -1.119165567
0.5091305416 0.4697773334 -1.108672608
0.5077913221 0.4739882076 -1.111449804
0.5279536952 0.4904517406 -1.118624804
0.5134156603 0.5046922472 -1.117425779
0.5042479821 0.5204492571 -1.112922872
0.51166739 0.5231539336 -1.111503716
0.5114668219 0.5082252443 -1.116995567
0.5239869661 0.5291704802 -1.107632293
0.5203403781 0.5169204167 -1.11454644
0.5071217274 0.5562372105 -1.079437193
0.52320864 0.5404041404 -1.100926124
0.5218796252 0.5592975297 -1.075637508
0.5005614185 0.5486615607 -1.08965681
0.5036554623 0.5397235564 -1.100419666
0.5134454483 0.5461110244 -1.093705011
0.5119779278 0.5927423181 -1.006706686
0.5019752296 0.5861966743 -1.020203019
0.5000471311 0.5843023522 -1.023896997
0.5092469831 0.5801156983 -1.031754647
0.5048442938 0.5767459821 -1.037706914
0.5300458656 0.5761250761 -1.038838027
0.5046088653 0.6204316725 -0.9117228888
0.5135733187 0.6035463132 -0.9620118329
0.5310080523 0.6045171798 -0.9572044324
0.5091631706 0.6009254808 -0.9698179908
0.5063506828 0.6179483798 -0.9195482908
0.5141111598 0.5942289375 -0.9870089199
0.5134626913 0.6269432421 -0.9035093047
0.5042223926 0.6549181923 -0.7989214073
0.5034748491 0.6314346932 -0.8881097681
0.5187192099 0.6370914741 -0.8680172037
0.5283661271 0.6411177303 -0.853190239
0.5065415757 0.6403971435 -0.8558235846
0.5141037663 0.6814594532 -0.6118882335
0.5053212396 0.6607506492 -0.709445928
0.5182258273 0.6592607375 -0.716056436
0.5013208037 0.6571771282 -0.7251104487
0.5202237906 0.6708598827 -0.6632865497
0.5118590807 0.6607903849 -0.7092866887
0.5088422339 0.7043997202 -0.5623880304
0.5309779245 0.6892999935 -0.6419793616
0.5045040344 0.7001292874 -0.5854902937
0.5270608153 0.6994675829 -0.5890865701
0.5162132186 0.710938213 -0.526070133
0.518379685 0.7156370571 -0.4992543084
0.5277515356 0.7283414769 -0.4198394709
0.5170803593 0.7341262992 -0.3840071007
0.526355579 0.7199061362 -0.470437098
0.529989499 0.7479246938 -0.2950130862
0.5026765976 0.7419606399 -0.3340489177
0.5178306277 0.7207444186 -0.4654717323
0.5200315891 0.7502471627 -0.2839464717
0.5161022223 0.7714001215 -0.132335291
0.5072692745 0.7574094016 -0.2339260684
0.5304189373 0.7582913138 -0.2277359591
0.5136990987 0.7704205356 -0.1396146363
0.5198978236 0.7722901176 -0.1257035666
0.5148809991 0.8066806374 0.2059208618
0.5219215191 0.7851053713 0.03199266362
0.5001992114 0.787010668 0.0498103093
0.5223795548 0.7824941878 0.01184490642
0.5024698088 0.7993450296 0.1474617441
0.5028883321 0.7964823553 0.1243016124
0.5049584226 0.8331293898 0.367914485
0.5127917595 0.8343152588 0.3784936009
0.5264690709 0.8212197458 0.2634999876
0.5236068005 0.8190263705 0.2447027176
0.5110289011 0.8276179875 0.319132006
0.5117307262 0.8290225236 0.3314806313
0.5310977954 0.8638553833 0.6562062923
0.5066989838 0.8681985873 0.6966329745
0.5141614691 0.8479723364 0.5029898699
0.5071578218 0.8705387117 0.7198657484
0.5231489308 0.853109899 0.5521293825
0.5096547955 0.8507884516 0.5289771273
0.5276419755 0.8952838207 0.9751302333
0.5057268988 0.9022855004 1.048548627
0.5042557749 0.8788696613 0.8032273889
0.5207976327 0.8758438332 0.7737053304
0.530921461 0.8914049907 0.934437821
0.5008340705 0.8967653673 0.9890905603
0.5179798155 0.928176346 1.305562448
0.5069722591 0.9178923715 1.189551057
0.5258078641 0.9172741903 1.182617213
0.5249601762 0.9358734353 1.394250953
0.512479088 0.909547411 1.097460455
0.5306432153 0.9307806192 1.335365161
0.5100428568 0.9669227495 1.944622812
0.5070579671 0.9387825875 1.60320026
0.5102656795 0.9404653978 1.623012761
0.5122250485 0.9411574849 1.631181399
0.5210322068 0.956186626 1.811825023
0.5214895736 0.9389052184 1.604604604
0.5290332457 0.9746670392 1.898017336
0.5094798328 0.993606248 2.142696795
0.5127046823 0.9862318438 2.046293132
0.5252186333 0.9937922097 2.145105583
0.5204945881 0.9777858628 1.937662203
0.5255778443 0.9960848341 2.175381563
0.5412388718 0.02598035733 1.946257856
0.5557533803 0.007479933091 2.186201032
0.5514390758 0.01898212777 2.035698963
0.5465002871 0.02196711801 1.997418982
0.5337435813 0.0177489511 2.052604481
0.5499240875 0.0119100732 2.128029781
0.5380221304 0.04856138665 1.550949774
0.557502107 0.03877578999 1.671078219
0.5561237933 0.04646693678 1.576636645
0.5384432925 0.0461236957 1.58057393
0.5504412251 0.05229709619 1.506040052
0.5464950016 0.03185435514 1.757256397
0.5414718295 0.08269264699 1.269384327
0.5441967803 0.08024480509 1.296282366
0.5558829076 0.06369478292 1.484466877
0.5509455392 0.07456704291 1.359156921
0.54332972 0.08910494108 1.196869155
0.5525911074 0.09057548952 1.177629092
0.5457865266 0.1008987656 1.024936344
0.5594503773 0.124517094 0.7748182115
0.5609529548 0.1146314075 0.8777944278
0.5569759362 0.109330163 0.9340244809
0.5334413901 0.1078351043 0.9496858385
0.55911282 0.1184457515 0.8377322845
0.5324803285 0.1422051588 0.6029199394
0.5400673806 0.1342838582 0.6806913895
0.5377874086 0.152074494 0.5085240717
0.5445655424 0.134815266 0.6754711841
0.5480187195 0.1345488635 0.6781440038
0.5539787471 0.1453204168 0.5730389641
0.5324084503 0.173676251 0.3570209975
0.545162099 0.1605481189 0.4741194011
0.5506446978 0.1706499981 0.3835644399
0.5501102332 0.177631053 0.3225955376
0.5352840359 0.182827965 0.2780945764
0.53907767 0.1799727459 0.3024653554
0.5444504703 0.1883636467 0.186396813
0.5544926115 0.2020279171 0.07572667415
0.5622132433 0.2149763074 -0.02468043368
0.5442713478 0.2110065889 0.004271148292
0.5365418071 0.2164408192 -0.03806020945
0.5493460411 0.2045440063 0.05528637088
0.5472553345 0.2422152621 -0.1533787503
0.5496976254 0.2309998648 -0.07402033904
0.5329692903 0.2479862293 -0.1928648262
0.5339635426 0.2335070546 -0.09201415289
0.5559816888 0.2443891633 -0.1683945119
0.5567912104 0.2366841154 -0.1146844709
0.5425445141 0.2741172618 -0.4106993677
0.5444163638 0.268850239 -0.3785211035
0.5575879003 0.2690011912 -0.3794880394
0.5591666511 0.2758962451 -0.4214445905
0.5446879254 0.2603727495 -0.3251592329
0.543015098 0.2542636582 -0.2855055079
0.5526167253 0.2918555916 -0.5345345727
0.5485312981 0.3075691519 -0.6186344365
0.5364902302 0.2849086275 -0.4951964271
0.534983741 0.3037229257 -0.5986235165
0.5472069183 0.295174299 -0.5528362875
0.537549149 0.301132437 -0.5849526395
0.534467828 0.3361014018 -0.755950434
0.5488685856 0.3343146478 -0.7465113407
0.5352940356 0.3151314155 -0.6597858487
0.5472767794 0.3270517115 -0.7144152192
0.5451875442 0.3346049387 -0.7482103136
0.5595378402 0.3266508575 -0.7111333344
0.539614943 0.3491720661 -0.8114592429
0.5513654533 0.3695206599 -0.8887232573
0.5392440893 0.3543236071 -0.8320608964
0.5475809069 0.3486187576 -0.8092247533
0.53206776 0.3525268862 -0.8249374393
0.5603053418 0.3690583505 -0.887115061
0.5377379148 0.4013993297 -0.9846783182
0.5454879956 0.4051815194 -0.9945548165
0.5545576887 0.394490211 -0.9657263233
0.5446857685 0.3826787707 -0.9302615603
0.5346901983 0.4054577354 -0.9952315527
0.5530552703 0.3933989987 -0.9626052104
0.5333332015 0.4179097942 -1.026542815
0.5447366002 0.431708546 -1.053836363
0.5502302112 0.4076138639 -1.004298558
0.5564754653 0.4130909579 -1.017353663
0.5542328626 0.428494322 -1.048627338
0.5538967377 0.4289763214 -1.049488119
0.5600450824 0.4432316603 -1.073485375
0.5472053125 0.4473480969 -1.079542595
0.531342116 0.4622488507 -1.097748175
0.5587693712 0.4438080989 -1.074362309
0.5372819527 0.4665916453 -1.101960914
0.536471957 0.4583824434 -1.093598986
0.5603502164 0.4964956461 -1.122084782
0.5481641886 0.4796078849 -1.116497572
0.5512727058 0.47514202 -1.113728034
0.5437247503 0.4778894124 -1.115506939
0.5508939836 0.4758563431 -1.114206715
0.5379093291 0.4740727673 -1.113015045
0.5320026274 0.5198266044 -1.111865873
0.534036306 0.508605629 -1.115597586
0.5437539903 0.5292398396 -1.105973317
0.5464402519 0.5036219404 -1.116037538
0.55203482 0.513661859 -1.114112875
0.561606927 0.5211829607 -1.110836988
0.5430013363 0.5518250767 -1.08240107
0.551996443 0.5363098879 -1.100460715
0.5494757299 0.5564231236 -1.07573943
0.5502166545 0.5377375322 -1.099075865
0.5314478915 0.5348306598 -1.102007845
0.55085761 0.5606992693 -1.069070488
0.5405394645 0.5727474872 -1.046630016
0.5595212781 0.5779989585 -1.032815359
0.5406427691 0.5844736178 -1.022051862
0.5378998478 0.5625102805 -1.065511609
0.5426263563 0.563459901 -1.063106001
0.5365278119 0.5897025212 -1.010620254
0.5610626143 0.5981678697 -0.9884396776
0.5569901055 0.6111863132 -0.9518324836
0.548664726 0.6179305921 -0.9305568017
0.5546104561 0.5969213085 -0.9911299223
0.5619562564 0.6218774902 -0.9190705505
0.5615783301 0.5994690334 -0.985063079
0.5490706148 0.6486321486 -0.8241470125
0.5496421685 0.646359468 -0.8325841558
0.5394984502 0.6381013318 -0.8620438821
0.5487404511 0.6444880361 -0.8394241314
0.5508968892 0.6369869109 -0.8659125185
0.5370014112 0.6539056171 -0.8040081387
0.5463398079 0.6751342403 -0.7072655994
0.554735377 0.6749545336 -0.7067618127
0.5422587441 0.6654762973 -0.7518727658
0.5520526254 0.6707141598 -0.726777137
0.5431963612 0.6725374006 -0.7198331913
0.5448366639 0.6871596911 -0.6492814119
0.5601284795 0.7176826411 -0.4912688355
0.5609912201 0.6984410809 -0.5950983347
0.5358690465 0.6943037969 -0.6163931638
0.5507341105 0.7184456933 -0.4870452613
0.5623630132 0.6922184177 -0.626540093
0.5542628504 0.7006562728 -0.5837205569
0.5523897318 0.7267660279 -0.4316505863
0.5506443452 0.7494347701 -0.2884630108
0.5495887423 0.725991842 -0.436289937
0.5587641176 0.7395997881 -0.352297602
0.5440041512 0.7418986543 -0.3375755717
0.546336635 0.7223949764 -0.4576588723
0.5559451024 0.7630090278 -0.1933995409
0.5582570516 0.7778373323 -0.08754974468
0.5457718851 0.7610248523 -0.2070903388
0.5465063825 0.7638558175 -0.1874887542
0.5482260221 0.7550758731 -0.2475909913
0.5433056246 0.7764343808 -0.09777882736
0.5590435164 0.7879250271 0.08835759935
0.5616907023 0.7895531375 0.1009387757
0.5437447634 0.8100282345 0.2653614776
0.5336656178 0.7821126752 0.04406412255
0.546562365 0.7924101599 0.1232395372
0.5329915852 0.7814838422 0.03932098699
0.5574343855 0.8367496048 0.3980731954
0.5460111992 0.8357215676 0.3891501545
0.5355116519 0.840052224 0.4270829636
0.5329769999 0.8278144273 0.321271718
0.5590660562 0.8322808847 0.3593590661
0.5368861133 0.8360188318 0.3917596854
0.5498009157 0.8524092914 0.5358760362
0.5403431704 0.8506701121 0.5195244903
0.5390384202 0.8686403699 0.6926472088
0.5386670558 0.8692204184 0.6983804549
0.5380467265 0.8448479339 0.4652991743
0.5355308084 0.8722793418 0.72876743
0.5514880632 0.8945992155 0.9672344085
0.5528752182 0.8995584564 1.019901171
0.5426693029 0.8977718238 1.000440251
0.5571649196 0.8994315932 1.018728821
0.5327129026 0.8842709264 0.8589934139
0.5337441788 0.9011537117 1.036153884
0.5620090981 0.926252133 1.314993573
0.5571758273 0.9282750281 1.338138254
0.5461925605 0.935542875 1.422212593
0.553991129 0.910951306 1.14338267
0.5346452682 0.926801891 1.321212449
0.5428346003 0.9157551301 1.196553536
0.5347684244 0.9638966896 1.732079341
0.5314891934 0.949857167 1.562060758
0.5484388804 0.9596379116 1.679908878
0.5606470891 0.9520779733 1.588528351
0.5412802323 0.9468210976 1.525961898
0.5368748559 0.9540117809 1.611810934
0.5508328452 0.9840033981 2.017128186
0.5318076353 0.9759002221 1.912970769
0.547978547 0.9927258999 2.131275037
0.5319109282 0.9931941402 2.137501704
0.5502527725 0.9825619723 1.99846419
0.5336138624 0.9780601338 1.940570397
0.5758541883 0.02404860542 1.952271606
0.5668087023 0.01023245942 2.131087061
0.5849474186 0.008780269072 2.150545751
0.5911421087 0.02129396767 1.987842932
0.5686705479 0.02809729222 1.90065266
0.5924045018 0.007497135775 2.167621735
0.5698551665 0.06140648749 1.468626175
0.5911052469 0.05759733908 1.513619352
0.5856609933 0.04379535636 1.680120304
0.5871789162 0.03761655506 1.756303883
0.5907187937 0.04050344077 1.720570591
0.5890360627 0.04499713738 1.665411956
0.5927609205 0.09127764415 1.124839048
0.5626140343 0.09233237755 1.113250337
0.58334538 0.07818252293 1.272201059
0.5786836919 0.08734983721 1.168585816
0.580225864 0.09040570944 1.134539115
0.5777739289 0.06718966809 1.399450682
0.5735636592 0.1151754216 0.8207453921
0.5653878045 0.09636088849 1.019928036
0.5664174108 0.1111693571 0.8623746602
0.5833332689 0.1046081709 0.931411049
0.5790611511 0.1080406098 0.8951392398
0.5719914209 0.1059120843 0.9176201581
0.5657758667 0.1300347118 0.7799198045
0.5911884422 0.1324964853 0.7563540679
0.5729114028 0.1481201906 0.604109452
0.5828762658 0.1541005213 0.5481783491
0.5867825599 0.1466001421 0.6190699845
0.5879966325 0.149880895 0.5879808858
0.5793962996 0.1864184405 0.2798273974
0.5742294096 0.1757788098 0.3741568284
0.5715684745 0.1793538079 0.3427230654
0.5930794038 0.1644307523 0.4747870494
0.5671018228 0.1695146106 0.4316720837
0.5727738223 0.1818008906 0.3209910541
0.5697395817 0.1975136654 0.1117035776
0.5934476133 0.2132889286 -0.01297424763
0.575050729 0.1930003746 0.1478443379
0.5738954322 0.2073154486 0.0341135021
0.574876822 0.2132927683 -0.0118404126
0.566718344 0.1888898819 0.1820597466
0.5709695807 0.2464410393 -0.1390477371
0.5779310612 0.241839712 -0.105153663
0.5826435667 0.2487358712 -0.1557789409
0.5800493521 0.2389406617 -0.08350134286
0.5920774243 0.2396081451 -0.08853910432
0.5855428955 0.2386323577 -0.08119911742
0.573993804 0.2683146872 -0.3935529621
0.5806983976 0.2759594435 -0.4405189952
0.5717459291 0.2772627751 -0.4481675236
0.5906153223 0.2768122817 -0.4458448999
0.586203403 0.2646579014 -0.370841818
0.5808697538 0.2740112212 -0.4287364459
0.571730552 0.2882159682 -0.5123780571
0.5647115712 0.2920471863 -0.5341044593
0.5688697859 0.285786483 -0.4980287176
0.5720227512 0.2858495317 -0.4985580726
0.5910684002 0.2821893692 -0.4778228487
0.5668208579 0.2900791874 -0.5229180225
0.5754376918 0.3398009142 -0.7639981914
0.5662161403 0.3206362075 -0.6772791153
0.5819323134 0.3320310227 -0.7300537793
0.5785173961 0.316158535 -0.6556358687
0.5777322764 0.3306066704 -0.7236415781
0.5931937817 0.3332692396 -0.7356035874
0.57503606 0.3454271042 -0.7972954084
0.5812662449 0.3672138 -0.8779706842
0.5901236285 0.3589928516 -0.849379556
0.5736821077 0.3522081383 -0.8236654645
0.5664161553 0.3554483989 -0.8356209735
0.5753140425 0.3561102013 -0.8383571897
0.5898077582 0.3877218909 -0.9535052324
0.5931362913 0.3824555781 -0.9372681853
0.5742462232 0.3868912 -0.9509017331
0.5921276275 0.3958438775 -0.9771311767
0.5852265886 0.3859442347 -0.9480750124
0.5668194434 0.3972200812 -0.9808125523
0.5778685062 0.422463874 -1.039972102
0.5644240214 0.4167104733 -1.027458525
0.5849362093 0.429525344 -1.054092718
0.5779191569 0.4189823277 -1.032527112
0.5899516058 0.4240177753 -1.043221506
0.570955615 0.4132806943 -1.01961422
0.5729508587 0.4414913942 -1.076484414
0.585923763 0.4383381177 -1.071143992
0.5880193013 0.4434067464 -1.079188365
0.5781320588 0.4600539147 -1.101060554
0.5717358255 0.4643002387 -1.105519098
0.5822460767 0.4632617707 -1.104313679
0.5838038896 0.478433942 -1.109879355
0.5859608371 0.480617137 -1.111110554
0.5741567229 0.4903895882 -1.114999162
0.5737563922 0.4868941965 -1.11389051
0.5818158492 0.4915982412 -1.11532581
0.5813120926 0.482792253 -1.112192416
0.5810398251 0.5057217428 -1.11591978
0.5849014335 0.5302778493 -1.105017708
0.5712085733 0.5263793069 -1.106830082
0.5875662039 0.5011426449 -1.116716821
0.593409312 0.512397466 -1.115420714
0.5634574607 0.5117970719 -1.113313143
0.5681094927 0.5343689415 -1.106923259
0.5880164896 0.5337591417 -1.106504717
0.5790562577 0.5619937175 -1.070896389
0.5788503573 0.5408561202 -1.099903243
0.5647890736 0.5598226842 -1.075122828
0.5883768661 0.5546995775 -1.081801966
0.5873010173 0.5785001943 -1.010327799
0.5688824489 0.563732628 -1.038016679
0.5807437046 0.5643447631 -1.037405596
0.570255651 0.5671369599 -1.032043539
0.5771899507 0.5772280248 -1.012620356
0.5826828858 0.5791264205 -1.008819808
0.584579221 0.6151778656 -0.9659110495
0.5646848341 0.6134157224 -0.9709599939
0.5804059427 0.6237236949 -0.9405713908
0.5626336839 0.6037477087 -0.99683083
0.5830333039 0.6057480429 -0.9916188042
0.5880826975 0.6208700018 -0.9492304061
0.5809716635 0.640948087 -0.8529561333
0.5815117918 0.6501446052 -0.8156625647
0.5757806084 0.625783006 -0.9094879031
0.5822197285 0.6406563302 -0.8541054247
0.5768197731 0.6320453713 -0.8868880766
0.5898620266 0.639975412 -0.856791109
0.5908905141 0.6596030051 -0.7770910521
0.5671660251 0.6738658243 -0.7130267513
0.5678515963 0.658139237 -0.7826599655
0.5746560635 0.6569519954 -0.7878322946
0.5672986256 0.6864108082 -0.652743385
0.5827748098 0.6566859558 -0.7891666081
0.5917080536 0.6920916369 -0.6254984855
0.5657942836 0.7043841888 -0.5603903621
0.5685796767 0.7185180039 -0.4823011662
0.592401677 0.7155116419 -0.5006937115
0.5645751395 0.7127350502 -0.5147430185
0.5851563223 0.7098736846 -0.5316959799
0.5780386779 0.7293513043 -0.3473598369
0.5887505701 0.7278026547 -0.3575045067
0.5805045528 0.7340332228 -0.3163895496
0.5679752248 0.7311115831 -0.3357562359
0.5880969684 0.7324229101 -0.3271298149
0.5855331244 0.7198165588 -0.4086457146
0.5643337732 0.7572908125 -0.2317624522
0.5761804119 0.7681843574 -0.1551643488
0.5731837089 0.758227572 -0.2253210343
0.5779310409 0.7505688091 -0.2774947213
0.5741900555 0.7677334098 -0.1583944448
0.5926277044 0.7727152313 -0.1223982061
0.5697563311 0.8116131619 0.06760406021
0.5854560672 0.7993311725 -0.02926091031
0.5831094909 0.7994126148 -0.02862609486
0.5861252741 0.8116938129 0.06821071641
0.5656066157 0.8105689764 0.05922572068
0.5813919078 0.7909302527 -0.09314835431
0.5724773025 0.8306377929 0.3455917243
0.5705133922 0.8311688148 0.3503030263
0.5778896626 0.8300462997 0.3403444398
0.5699881415 0.8397611629 0.427505597
0.5776754295 0.822476807 0.2742024382
0.5695562989 0.8304464533 0.3439054117
0.5893888105 0.8517389978 0.5383231003
0.5858062972 0.8644013199 0.6596447429
0.5702624692 0.8561599975 0.5804617491
0.5636683103 0.8733463207 0.7482356704
0.5776762397 0.8610127127 0.6268924372
0.5645702186 0.8614004701 0.6308353211
0.5706949536 0.8889951119 0.9062625704
0.5776761506 0.9039064546 1.062439627
0.5738044539 0.880666689 0.8213370031
0.5846997645 0.8846486453 0.8611940743
0.5711152089 0.9027971296 1.05086692
0.5703898849 0.9008070608 1.029729315
0.5835570141 0.9189379604 1.232161849
0.5770979995 0.9239122828 1.288101128
0.5750658382 0.9081918228 1.112988312
0.5877581729 0.9235904196 1.284731688
0.5785649381 0.9212483838 1.25800888
0.577680173 0.914423497 1.181658738
0.5828100258 0.953837382 1.727678677
0.5922596562 0.9450675659 1.620470026
0.5738389223 0.9533033186 1.721184044
0.5744643742 0.9435262011 1.602030187
0.5860716311 0.9572859124 1.770333001
0.5754761561 0.9442674189 1.61096327
0.5663900826 0.9802833541 2.241486238
0.5626900254 0.9693468393 2.097542102
0.562561148 0.9701444102 2.107932638
0.5925662946 0.9835916412 2.285566053
0.5660745935 0.9694155278 2.098423394
0.5914227793 0.9715946145 2.126758756
0.6169313344 0.003635331199 2.19118214
0.6171270127 0.02341565427 1.932967857
0.6208533065 0.01547799703 2.035455802
0.5942144709 0.005300822399 2.168261956
0.6162579486 0.02776142837 1.877612624
0.5971689582 0.0259046729 1.900538808
0.6165407315 0.03989576557 1.728004689
0.6193455869 0.05254811727 1.573859728
0.6157130081 0.04711042845 1.639587893
0.6085378539 0.06117250813 1.471281599
0.5944717974 0.05671065922 1.52415264
0.5948022678 0.04242032223 1.696962798
0.6119433596 0.0722779592 1.38376832
0.6074616808 0.06745873732 1.439780622
0.6091194787 0.08156273532 1.278880248
0.6125556142 0.08852842694 1.201092699
0.6123317889 0.08152609052 1.278934894
0.6220538886 0.08847151196 1.200667228
0.6017532014 0.09645602545 1.072298775
0.5963425535 0.1171398532 0.8539352497
0.6175336511 0.1065640581 0.9641047562
0.6204410842 0.1244398206 0.7795397917
0.6151294292 0.1065533138 0.9642245076
0.618990386 0.1006856682 1.026664627
0.6067820644 0.1511333764 0.517029434
0.5960522345 0.1499899555 0.5281533466
0.6099640402 0.1514077837 0.5143582558
0.6224510511 0.1390139963 0.6352704874
0.6000076513 0.1399293351 0.6264404363
0.5961391153 0.1388296864 0.6373961284
0.6062678709 0.1662727951 0.3758348497
0.5981696503 0.1646279035 0.3906797989
0.6151040945 0.1687785278 0.3533694736
0.6145416858 0.1786207021 0.2668498888
0.6078445799 0.1716276473 0.3280749779
0.6070896183 0.1794573098 0.25963456
0.605934805 0.1908044921 0.1665880028
0.5993424558 0.2177968478 -0.05175712459
0.6115322877 0.1982515943 0.1067367573
0.6148818177 0.2007836217 0.08718269278
0.610883293 0.2170241676 -0.04219457394
0.6129744394 0.207798274 0.03037700531
0.6094799462 0.2345458143 -0.1465764342
0.6065100189 0.2202002859 -0.04191683108
0.6165608762 0.2416477455 -0.1963614586
0.6000148384 0.2481510976 -0.240704067
0.6010961834 0.2318959142 -0.127639007
0.6224709442 0.238936259 -0.1775357675
0.6190324475 0.2769758459 -0.4490172154
0.6049058315 0.2774910557 -0.4520907685
0.6133404379 0.2722747395 -0.4202936649
0.6022266491 0.2676385775 -0.39137213
0.6145156547 0.255621317 -0.3138285037
0.6248774887 0.2701279666 -0.4070165623
0.6032293629 0.2859402896 -0.4993416772
0.6131398328 0.2960121753 -0.5559537811
0.6179991776 0.2904194733 -0.5248811414
0.6222979979 0.3057645411 -0.6081761991
0.5967115672 0.2914911099 -0.5308471668
0.6227948124 0.2923978373 -0.535985596
0.5987930515 0.3241013725 -0.7233097372
0.6176154082 0.3162600212 -0.685445788
0.608445126 0.3166645188 -0.687418048
0.6078820111 0.3204249345 -0.7057631454
0.6116245439 0.3382638591 -0.7876395981
0.5988679426 0.3391532543 -0.7914647226
0.623802961 0.3577401465 -0.8433509127
0.6189421075 0.3691572001 -0.8852907754
0.6147078542 0.368534773 -0.8830827391
0.5971277876 0.3747004017 -0.9043421355
0.6167096377 0.3731471922 -0.8991220233
0.6017561501 0.3650369926 -0.870509404
0.6226971006 0.4008474553 -0.9826588332
0.6124414583 0.3897702034 -0.9517705955
0.5977560035 0.3784768964 -0.9177718983
0.6205260115 0.3902480208 -0.951581199
0.6217843289 0.388513185 -0.9458720358
0.6185092937 0.3967787291 -0.9717833794
0.6034119733 0.4316472751 -1.063451051
0.6092872269 0.4192218381 -1.038678334
0.6090746046 0.4093776797 -1.016099493
0.6001226863 0.4101380964 -1.017912938
0.617778674 0.4118632873 -1.022068298
0.6186841512 0.433738848 -1.06725611
0.6054014438 0.4395385168 -1.07063093
0.5981519757 0.468302143 -1.108121446
0.6095977588 0.4407111589 -1.0717806
0.6134484229 0.4620462874 -1.099373717
0.6195930766 0.4477502661 -1.080655452
0.5944355354 0.4399421806 -1.073276018
0.5968181134 0.4801328961 -1.110973156
0.6127699456 0.4830880727 -1.112372107
0.5952213816 0.4830990837 -1.112488088
0.5964024887 0.4689556105 -1.103185247
0.6133593092 0.484904065 -1.113173778
0.615005342 0.4766661928 -1.108800462
0.6107960588 0.5099934995 -1.115286305
0.6055392766 0.5192737567 -1.111622194
0.5978076111 0.5245150017 -1.109268674
0.5959826008 0.5276390768 -1.107084951
0.6183230302 0.517360695 -1.110757221
0.6081790336 0.5066537198 -1.116736988
0.6131590327 0.5570097066 -1.080067723
0.6164862382 0.5333856708 -1.109429639
0.6150577107 0.5452024183 -1.096591346
0.5944422748 0.5576616533 -1.080819841
0.6102605086 0.5580830773 -1.078639935
0.6232668982 0.5408464589 -1.101027659
0.6240449798 0.5890478632 -1.041009094
0.6172997568 0.5815594568 -1.05803204
0.6097779738 0.5831494959 -1.054520007
0.6179384082 0.5860466505 -1.048003323
0.6051113436 0.5882940444 -1.042743364
0.6091809607 0.5814132825 -1.058328616
0.6011442575 0.6050636621 -0.9696876243
0.5988369496 0.616978459 -0.9343504726
0.6117107542 0.6030411343 -0.9753345018
0.6201359007 0.5940529027 -0.999002315
0.6154676134 0.6054867253 -0.9685355099
0.6046185601 0.6076916571 -0.9622310879
0.6127068986 0.6476210069 -0.7897885933
0.6209990336 0.6296754215 -0.8562345353
0.6236604589 0.6309215834 -0.8519255693
0.6012530248 0.6450837221 -0.7996058842
0.6208457178 0.6308139794 -0.8522784815
0.6131696184 0.6287988078 -0.8591927855
0.6060781621 0.6862786605 -0.7264105885
0.6240794883 0.6795409529 -0.7594274178
0.5991019757 0.6857787876 -0.7288803417
0.6245599136 0.6748607833 -0.7816138524
0.6159299717 0.6675630053 -0.8150125518
0.6059626281 0.6830945931 -0.7421428289
0.604647332 0.7023824192 -0.5613962041
0.6205749248 0.6902981322 -0.6257781601
0.6132016764 0.7134638594 -0.501496036
0.6204149721 0.6971108531 -0.5909463329
0.5963841487 0.7098208358 -0.5199906288
0.5981427815 0.7004748554 -0.5708143338
0.6057256792 0.7465738511 -0.2539576575
0.6009113981 0.724951662 -0.390400108
0.5977698328 0.7202541902 -0.4183791595
0.5945948872 0.7216802705 -0.4099369855
0.6220997005 0.7254077696 -0.3877061685
0.615649669 0.7418038215 -0.2851644648
0.6026287789 0.7503308308 -0.2703513879
0.5981937037 0.7540300089 -0.245705839
0.5939982899 0.7797957526 -0.06007615312
0.6186849206 0.7701049631 -0.1287050289
0.6043593688 0.7673235894 -0.1509739088
0.597784131 0.7679375325 -0.1474573293
0.6225338578 0.7859487228 -0.02800087034
0.6249599627 0.8123047804 0.181538719
0.6183813514 0.7824850217 -0.05405567912
0.5973709768 0.7912466846 0.01327746899
0.5963997318 0.7821096578 -0.05631109774
0.5951935162 0.8121478413 0.1809942347
0.6038675569 0.8428340923 0.4508049328
0.6172205102 0.8383402246 0.4116060202
0.6200741867 0.839398655 0.4213022063
0.6140665494 0.8232867748 0.2801533064
0.6013523444 0.818322721 0.2371403109
0.6049688127 0.8328983741 0.3624348585
0.6067309472 0.869867273 0.72501948
0.5988875808 0.8444155007 0.478221866
0.6140736648 0.855542742 0.5839511452
0.6163536553 0.8652193 0.6786241893
0.6058041541 0.8602531219 0.6297470046
0.6048206398 0.8578228545 0.6060584762
0.600231937 0.8798350517 0.8136387501
0.6014020706 0.8889106423 0.9070832739
0.6114027558 0.8804524606 0.8198969053
0.6041205533 0.8767988874 0.7828596611
0.6082413598 0.8870983368 0.8882284367
0.5943985894 0.87547767 0.7695726829
0.6058745325 0.9333353122 1.330411531
0.622787211 0.9104837894 1.071876672
0.6097946913 0.9359867775 1.361079709
0.6194205303 0.9343261817 1.34136478
0.6212136451 0.9153863112 1.12607964
0.6179450232 0.9185026484 1.160960581
0.6039137845 0.946353101 1.688123211
0.613549577 0.9410429608 1.623697314
0.6201078056 0.9447104351 1.668078264
0.6176875942 0.9565330423 1.813663363
0.6095765306 0.9564467983 1.812608885
0.6010240097 0.9394141574 1.604127442
0.621459624 0.9933344403 2.065134939
0.6053040506 0.9727035588 1.797832737
0.6225831299 0.9987247757 2.137194212
0.604444837 0.983292105 1.934597705
0.5962120803 0.9854912365 1.964260826
0.6229123755 0.9897233616 2.017055749
0.6480500805 0.006375126205 2.089515619
0.6465993029 0.002722006338 2.137896638
0.6416301993 0.0284279694 1.805094581
0.6385779345 0.003037304286 2.133727959
0.6404683824 0.01950372079 1.918631468
0.6258837922 0.01819252547 1.935530289
0.6498294344 0.05728701632 1.513563521
0.6509064219 0.06220709712 1.454061492
0.6339912192 0.05788510956 1.506337173
0.6350858925 0.05800082914 1.504929317
0.6313710066 0.04297791468 1.690343233
0.6455338616 0.04583483589 1.654581853
0.6547329659 0.09121638616 1.103316433
0.6492049673 0.07845734195 1.244564163
0.6471430105 0.06281071509 1.423408618
0.6449364641 0.06529385776 1.394764703
0.6509508251 0.07843976208 1.244639099
0.6354891027 0.08537314839 1.168630881
0.6544652423 0.1248646947 0.7617622481
0.6259314765 0.1076333909 0.9416240253
0.6326853445 0.1240659334 0.7706491276
0.632358188 0.098912463 1.034948914
0.6328049574 0.09449213293 1.083130627
0.6495172173 0.1029498256 0.9907765816
0.6549620683 0.126011028 0.761076706
0.6305497348 0.1464758805 0.5665641324
0.643796543 0.1382932128 0.6421580652
0.6390890373 0.1309241932 0.7157443729
0.6514971474 0.155735454 0.4746066928
0.6376224326 0.1346712712 0.6790661229
0.6449033143 0.1787849762 0.362899104
0.6363437333 0.1703950674 0.436246742
0.6498127051 0.1861430195 0.3001330221
0.6504923399 0.1773489961 0.3753007336
0.6493501538 0.1868570589 0.2941218059
0.6510703031 0.16385672 0.4946606665
0.6539646852 0.2071500653 0.03707888075
0.6259213658 0.2128934916 -0.007586337809
0.6438208273 0.2138247648 -0.01480357342
0.6550444389 0.1945388166 0.1384146909
0.6306904964 0.207444053 0.03482785601
0.6282510565 0.2029511916 0.07041235996
0.6296739331 0.2364923968 -0.2620926172
0.6298457661 0.2235209759 -0.1680055718
0.6270578527 0.2193467396 -0.1367609857
0.6277202883 0.229355939 -0.2108820394
0.629540356 0.2314127754 -0.2257850835
0.6412516871 0.2332488229 -0.2390187297
0.6457142727 0.250862639 -0.284603744
0.6267927479 0.2784724501 -0.4578405675
0.6538794944 0.2521790635 -0.2946517503
0.632606992 0.2671798534 -0.3891754694
0.6350214261 0.2781044259 -0.4568305463
0.6395828013 0.2654092745 -0.3789846955
0.6402254049 0.3031196099 -0.5943181094
0.6516099819 0.3068111313 -0.6137025572
0.6401431082 0.2860874141 -0.5002837286
0.6304935381 0.3018785588 -0.5877038321
0.6341852998 0.2915935372 -0.531518417
0.6290543107 0.3011293697 -0.5837024986
0.6396443348 0.3188805436 -0.6765280023
0.6409021922 0.3304410538 -0.7298123041
0.6518329606 0.3167102409 -0.666911656
0.6348458639 0.322908077 -0.6951669076
0.6283811053 0.3328119502 -0.7394882457
0.6477502132 0.334317721 -0.7472848015
0.6403487804 0.3741533441 -0.864378113
0.6431714983 0.3533713696 -0.782840816
0.6432650903 0.3590915731 -0.8064414333
0.6557476666 0.3747880358 -0.8667262455
0.6396021069 0.3741511107 -0.8643680323
0.6360878012 0.3529249278 -0.7809435703
0.6250151886 0.3769454846 -0.9150257104
0.654678988 0.4041527005 -0.9957795462
0.6406395557 0.3786611819 -0.9207838804
0.6497846717 0.3964316965 -0.974900694
0.6312139543 0.3896581376 -0.9551849759
0.6425674021 0.4049431238 -0.9977540335
0.6555176582 0.4157040621 -1.02024383
0.6349931348 0.4221078949 -1.034196897
0.6535797185 0.4345182035 -1.05825777
0.6504942318 0.4361826333 -1.061156098
0.6316543125 0.4077387894 -1.001225479
0.6405540144 0.4107215052 -1.008546384
0.6270811771 0.4545600017 -1.088907794
0.6560999098 0.4614180931 -1.097345853
0.6437419371 0.4494407803 -1.083308103
0.6534052789 0.4569673882 -1.092654036
0.6386911359 0.4610888761 -1.096333895
0.6420513055 0.4418227855 -1.07262269
0.6352193527 0.4945598031 -1.119154197
0.6510444378 0.4757272704 -1.111460719
0.6313094481 0.4881460726 -1.117578013
0.6514345631 0.4924810205 -1.118809588
0.642755378 0.4731643968 -1.109651289
0.6408423614 0.4751237525 -1.111029052
0.6427338695 0.5252453698 -1.106946104
0.6325081849 0.5029065648 -1.115304193
0.647714229 0.5046426699 -1.115171716
0.6392431435 0.5280762383 -1.104919012
0.6408735683 0.5073855095 -1.114717501
0.6495394466 0.5163747241 -1.111895395
0.651015616 0.5502327979 -1.087396882
0.6265515148 0.5364925211 -1.103144641
0.6427552408 0.5480449546 -1.09023197
0.6416045826 0.549561103 -1.088263087
0.64636964 0.5505513999 -1.086958124
0.637985394 0.5540882403 -1.082016752
0.6350887485 0.5911702326 -1.001623571
0.6519793384 0.5780483877 -1.027792463
0.6288877749 0.5663077091 -1.053461154
0.6300391873 0.5648143404 -1.055800926
0.653795921 0.5724888627 -1.038349247
0.6545950149 0.586511204 -1.009262555
0.6303246763 0.5992331187 -0.9974966329
0.6441399802 0.6009764175 -0.9928033165
0.6480212522 0.6166804078 -0.9465375531
0.6272147735 0.6184072574 -0.9409912538
0.6373366153 0.6151684763 -0.951252836
0.6338312222 0.6174354045 -0.9441092623
0.6471758359 0.6353104975 -0.8724898627
0.6411166663 0.6551052961 -0.7958712884
0.6342598788 0.6325121043 -0.8828358714
0.6468937097 0.6276586882 -0.8993599999
0.6303935763 0.6306222677 -0.8895762839
0.6460707 0.6467790276 -0.8293165373
0.6466456723 0.6767557917 -0.7011558525
0.6297508071 0.6823242838 -0.6739790489
0.6343083948 0.6672585811 -0.7454809888
0.6470017372 0.6723327817 -0.7221156233
0.6530897658 0.6588264709 -0.7828850142
0.6450144375 0.6792568411 -0.6890679336
0.6362630331 0.7126408138 -0.51277556
0.6470411024 0.7167713964 -0.4890686554
0.6556686749 0.716608184 -0.4900375912
0.6316254425 0.7159076293 -0.4940297765
0.6481372744 0.7047322559 -0.556973287
0.6481998548 0.6963286777 -0.6020666298
0.6283853718 0.7446125824 -0.2832179623
0.6359184998 0.7190198701 -0.4415666064
0.6382217601 0.7322306982 -0.3606978196
0.6339222742 0.7192316279 -0.440741866
0.6342413989 0.7481976327 -0.2581562699
0.6460979096 0.7243904271 -0.407280135
0.6404037661 0.7734848565 -0.1182369053
0.6388527421 0.7703319537 -0.1406824944
0.6374948749 0.7655809511 -0.1739968511
0.6290060172 0.7716199658 -0.1315943158
0.6304272191 0.7653030416 -0.1759595021
0.6269019308 0.7638133329 -0.1862841595
0.6402857573 0.8088451472 0.157651463
0.6415910039 0.800131511 0.08604897039
0.635789169 0.7989011581 0.07611841673
0.6501343476 0.7856811818 -0.02822150387
0.6456307248 0.8005515523 0.08944319979
0.6404044497 0.7852558643 -0.03147406392
0.6555575647 0.8435327479 0.3571515489
0.6383773317 0.8271265714 0.2098482153
0.6295519306 0.843423069 0.356210079
0.6326091824 0.8371141879 0.2987048129
0.6462352218 0.8316582755 0.2498065573
0.6344181517 0.820667808 0.153831106
0.6480406194 0.864694876 0.6605528157
0.6532135424 0.8736452213 0.7462904386
0.633114307 0.8684952313 0.6967394032
0.6431985602 0.8639667516 0.6536839146
0.6371531529 0.8745609792 0.7552269674
0.6440413787 0.8549328554 0.5694852835
0.6347556763 0.8768003557 0.8631173769
0.6336764376 0.8837429091 0.933841111
0.629186365 0.8799584539 0.8951418176
0.6342443969 0.9029973438 1.136740715
0.6412962953 0.8802277235 0.8978520102
0.6316024585 0.8961604979 1.063563195
0.6366675713 0.921446625 1.260156451
0.6439590924 0.9340995855 1.405147678
0.6318945699 0.9063366883 1.092625743
0.6325954187 0.9158283779 1.197155263
0.630073255 0.9194205263 1.237352159
0.6450313956 0.9231481742 1.279385567
0.6293095338 0.9406930248 1.479938954
0.6390354721 0.965318853 1.777046343
0.6551267673 0.9686505577 1.817407488
0.6258322002 0.9634687643 1.7550757
0.6334146185 0.9676160152 1.806069826
0.6374881284 0.9560679721 1.663373756
0.6538239373 0.9804309978 2.052148759
0.6553529498 0.9748934472 1.981271932
0.6327140075 0.9712736345 1.935446744
0.6267303252 0.9890119733 2.163668174
0.6339395538 0.9920621143 2.203740177
0.6325423312 0.9798330851 2.044511994
0.6797683627 0.002036918256 2.116180774
0.6792266264 0.008515968746 2.03013595
0.6727294419 0.002107289165 2.115258437
0.6574733559 0.008581876244 2.029322945
0.6868606622 0.02996224213 1.753326049
0.6819985008 0.02052936673 1.873561707
0.6585972317 0.05323101633 1.560815587
0.6743603016 0.04604210131 1.64728575
0.6804501591 0.03822598747 1.743267335
0.6709340248 0.05578473694 1.529791836
0.6660093989 0.04668165452 1.639785022
0.660574181 0.04032136292 1.718026989
0.6785878227 0.06541661563 1.421496222
0.6715227303 0.08988581239 1.144010332
0.6641249271 0.09187537485 1.121934105
0.6615843128 0.09201779804 1.120292981
0.6626540824 0.07203605462 1.344393632
0.6783233155 0.0834104823 1.216038519
0.6869617191 0.1104132942 0.8837880555
0.666739107 0.09481727426 1.050251187
0.6622120431 0.1106811373 0.8810514215
0.6588071627 0.1049142947 0.9417913249
0.6713350857 0.1229518991 0.7547714872
0.6680164535 0.1017397784 0.9755791102
0.6737264608 0.1449403426 0.596769536
0.6805760207 0.1409579615 0.6349360823
0.6562772268 0.1451754 0.5945743511
0.6742098341 0.1446713564 0.599334011
0.6806955727 0.125678667 0.7853851259
0.685437292 0.1485390184 0.5625997117
0.6863073589 0.1854793036 0.2285628934
0.6633760621 0.1633510208 0.4224429695
0.6828304014 0.1710343675 0.3531207474
0.6578302819 0.1725708782 0.3407428496
0.6579297155 0.1761181702 0.3098163649
0.6775022586 0.1682696716 0.3778076228
0.6785057558 0.1941897164 0.08458512437
0.6872153216 0.1906090516 0.1140778418
0.6746783068 0.2033326887 0.01078974791
0.6569196236 0.214052422 -0.07284233052
0.6644233264 0.1996839874 0.04000117039
0.682371332 0.1956147511 0.07292420973
0.6612869036 0.2460823384 -0.2908595334
0.6674223839 0.2307304678 -0.1833131843
0.6654636088 0.2204488384 -0.1084303002
0.6694154052 0.2204068453 -0.1076758502
0.6842711093 0.2271845595 -0.1558484043
0.6773500069 0.2437945863 -0.273539679
0.6792936463 0.2596671221 -0.372745769
0.6679737809 0.2575929415 -0.3593907984
0.6866784792 0.2759010769 -0.4730743156
0.6655318249 0.2705220861 -0.4405656706
0.6648725102 0.261822168 -0.3864311712
0.6625749539 0.2523264734 -0.325023952
0.6854462044 0.2971867377 -0.6250372419
0.6832725609 0.2900646047 -0.5876993097
0.6679949328 0.2835314349 -0.5522396551
0.683733482 0.2886437307 -0.5800884485
0.6846411021 0.2972082092 -0.6251469531
0.6600131224 0.2892255797 -0.5831885483
0.6719349995 0.3335144435 -0.7358848033
0.6626482074 0.3246197865 -0.6949750046
0.6667628899 0.3354558791 -0.7445133664
0.67999076 0.3297645347 -0.7189273992
0.6835589746 0.3254196617 -0.6987929009
0.6667228574 0.3248508674 -0.696074635
0.6849555138 0.3716410333 -0.8958592723
0.661345803 0.3543002249 -0.8307293453
0.6623848622 0.3647607839 -0.8693321702
0.675234239 0.3456234666 -0.7983269228
0.6581340487 0.355934652 -0.8365324684
0.6835977544 0.3629770315 -0.865631636
0.6579292361 0.3927107787 -0.9529703164
0.683370619 0.3785969285 -0.9095239056
0.6810704711 0.3953507892 -0.9605763605
0.6851105689 0.4034994081 -0.9826991198
0.66818567 0.3904960874 -0.9465225362
0.6625584669 0.3911700244 -0.948492029
0.681914706 0.4103357017 -1.004892002
0.6782298146 0.4183175719 -1.023330993
0.6860763608 0.4168502368 -1.019762664
0.6662675191 0.4343218017 -1.055350455
0.6803542536 0.4218736376 -1.030834512
0.6755775759 0.4372747834 -1.060014862
0.6852808642 0.4401648459 -1.075719621
0.6698548855 0.4436241686 -1.081112892
0.687370529 0.4647873205 -1.107410256
0.6716553955 0.4579610649 -1.10021419
0.6635017302 0.4444711609 -1.082377795
0.6726810356 0.4544400651 -1.096037601
0.6608441384 0.4866851653 -1.115158161
0.6607812755 0.4851701359 -1.114815981
0.6622298205 0.4773370656 -1.112069503
0.6772678548 0.4825281091 -1.114115091
0.6691949113 0.4688922533 -1.107279188
0.6768702735 0.4944029085 -1.115986521
0.6742187836 0.501118012 -1.120267495
0.6599511002 0.5233992313 -1.11048171
0.6775217838 0.5106715746 -1.117379328
0.6688768408 0.5155948805 -1.115289793
0.6805048037 0.524262345 -1.109111377
0.6796337685 0.5159064248 -1.114748277
0.6709028444 0.5497744536 -1.088319665
0.6802170295 0.5397451775 -1.100193708
0.6747983446 0.5541347936 -1.082336542
0.6650536821 0.555209035 -1.080756407
0.6593793681 0.5531458343 -1.083700514
0.6793052689 0.539650317 -1.100290541
0.6799743556 0.5709515905 -1.044573921
0.6787412344 0.5743149368 -1.038574966
0.6621974868 0.5704075699 -1.047533305
0.668832394 0.5929102091 -1.000279239
0.6660423732 0.5886530204 -1.01043292
0.6607422447 0.5664496614 -1.054472602
0.660467507 0.6215506661 -0.9306371534
0.680598348 0.5984722435 -0.9984993949
0.6603939797 0.60618728 -0.9773677496
0.6682629428 0.6238671728 -0.9230620763
0.6685102948 0.5972874874 -1.001563611
0.6638187806 0.6166899429 -0.9461152979
0.6640660141 0.6432327896 -0.8026147913
0.6606363825 0.6258183554 -0.87019978
0.6632648013 0.6432820641 -0.8023928251
0.6691523682 0.6441809131 -0.798817649
0.6865076764 0.6257523613 -0.8710530826
0.6670308788 0.6309137767 -0.8513939241
0.6834567647 0.6759018945 -0.7508249262
0.660568164 0.6729248305 -0.7646549388
0.6598644171 0.6718321424 -0.7696914047
0.658769807 0.6837016922 -0.713243699
0.6765852818 0.6866437255 -0.6987149774
0.6726896553 0.6697671113 -0.7791589637
0.6717658836 0.7135167882 -0.5355683138
0.6802188953 0.6888555208 -0.6681573865
0.6785884286 0.7060860334 -0.5772471523
0.6729116 0.7180117099 -0.5096513151
0.6827534731 0.6981073351 -0.6203424597
0.6626147973 0.7094238302 -0.5586752356
0.6743413647 0.7385903922 -0.3575279227
0.6659979933 0.7366841908 -0.3699425637
0.6688735415 0.7453710524 -0.3140299539
0.6821406559 0.7277005361 -0.4248465328
0.6810664641 0.7299927181 -0.4109176054
0.665349608 0.7254944301 -0.4388561027
0.6797526465 0.7683550759 -0.1542071703
0.6705150133 0.7710385004 -0.1348062116
0.6760562487 0.7758482529 -0.09960616532
0.6563502496 0.7779899813 -0.08367473532
0.6828895808 0.7548799359 -0.2485992089
0.6740240447 0.7539427621 -0.2549592976
0.6862997826 0.7823282854 -0.05665277464
0.6859544583 0.8033335645 0.1123390978
0.6865595166 0.7832953437 -0.04907182189
0.6688374126 0.8087327577 0.1539430738
0.6637645484 0.810136675 0.1647523483
0.6787707576 0.8061320428 0.1341767785
0.6584004424 0.8392638506 0.4216684912
0.6868841751 0.8347019103 0.3799020676
0.6615758395 0.8357826281 0.3897942417
0.6867972121 0.8293072197 0.3313194859
0.6705297183 0.8213579478 0.2611956732
0.65761246 0.8129102971 0.1885215882
0.6695016728 0.8722791379 0.6126836746
0.6717336839 0.866733074 0.5577837245
0.6563501744 0.8733529452 0.6234415534
0.6779652507 0.8617438111 0.5090893963
0.6763578699 0.866996401 0.5603594315
0.682249657 0.8532758057 0.4279876455
0.6606096305 0.898518906 1.008269096
0.6594681945 0.8981425526 1.00425602
0.6812532334 0.8857059445 0.8736261154
0.6867631997 0.8799201873 0.8142803152
0.6667049127 0.8767778052 0.7824843044
0.6821988126 0.8965709139 0.9874671809
0.6622318042 0.9291443925 1.347743892
0.6748029936 0.9226000506 1.273137753
0.661008975 0.9184759382 1.226593314
0.6636079134 0.9290711221 1.346909022
0.674485251 0.9083643938 1.114664963
0.6698609577 0.9080247638 1.110925215
0.6717697471 0.9506629249 1.601390117
0.6844010853 0.958247245 1.69370535
0.6757877363 0.9502042666 1.595844443
0.6673004101 0.9375503185 1.445379605
0.6860811005 0.9679984905 1.814700768
0.6798563744 0.9580476387 1.691266947
0.681227397 0.9774199436 1.934105323
0.6780185779 0.9913439979 2.114695536
0.672331328 0.9884992506 2.077429526
0.6576149998 0.9907323723 2.106822333
0.6830575228 0.9776297372 1.936772281
0.6827575175 0.9778889911 1.940090638
0.701219487 0.03047442917 1.837837179
0.687559124 0.007834295514 2.1301224
0.6936368001 0.02259326924 1.938030864
0.7166303465 0.001253569254 2.217572722
0.7045655316 0.00515778477 2.165536573
0.71394076 0.02546977417 1.901223073
0.7166318461 0.0431433783 1.687541049
0.7143775265 0.04352797373 1.683013883
0.7091502293 0.04312921437 1.687727502
0.7121763648 0.04241812065 1.696111643
0.7053588082 0.03308631188 1.807515838
0.7153232038 0.04098813638 1.713020544
0.6902939849 0.06729405974 1.204822813
0.69259794 0.06696785043 1.208572901
0.6881642686 0.06440734174 1.237358259
0.715497763 0.06917100395 1.184580711
0.7056979133 0.07197183113 1.152973096
0.6886859419 0.07767890697 1.089317674
0.6924175392 0.1099283642 0.9285209393
0.6919024347 0.1213635219 0.8105047301
0.7001470272 0.1056553401 0.973501076
0.6920195846 0.1001650868 1.032060138
0.6952314482 0.1011804872 1.021164504
0.7111723039 0.1117170069 0.9097810002
0.7164990237 0.147072465 0.5558746408
0.6889778641 0.1504788581 0.5239002867
0.707493753 0.130335914 0.7178689325
0.7167828149 0.1400122833 0.6232839209
0.707678851 0.1292297431 0.7288382874
0.6926387524 0.1513450772 0.5157914004
0.7040521555 0.1700943057 0.336283133
0.712817201 0.169519488 0.3427203915
0.6962934476 0.1859123006 0.1986589925
0.6969726848 0.1767346876 0.2771012483
0.6958556169 0.1627212578 0.4009013187
0.6996208633 0.1631043953 0.3980231058
0.7169021223 0.2089248806 -0.02169256521
0.6959669199 0.1888668346 0.1364895114
0.7156614226 0.2100945921 -0.0303693103
0.7095754561 0.1884629428 0.1385607787
0.706991524 0.20127142 0.03755897907
0.7117363727 0.2035808141 0.01936147189
0.7010921773 0.2279493823 -0.214323666
0.6879247397 0.2227748047 -0.1779909897
0.6885104759 0.2278761742 -0.2149248298
0.6910221373 0.2218133104 -0.1706643114
0.6969980198 0.225016454 -0.1935168789
0.69138468 0.2412213186 -0.3081221458
0.7047700502 0.2557043737 -0.3148166812
0.7028320539 0.2724286437 -0.419938258
0.7138019471 0.2626344993 -0.3588566411
0.7016015273 0.2620640457 -0.3557810886
0.7030922577 0.2620235595 -0.3554594372
0.7141107851 0.2688406967 -0.3975430308
0.69513149 0.2966847632 -0.5598486231
0.7138771494 0.2976989309 -0.5654260999
0.7111946575 0.3042800437 -0.6006260746
0.7016951899 0.2827848624 -0.4813097778
0.7184741276 0.2823161414 -0.4786140523
0.6951789376 0.3107432254 -0.6340299585
0.7091214413 0.325552563 -0.7235161594
0.7177897979 0.3202837695 -0.6982952706
0.7006342072 0.338334054 -0.7816379294
0.6920535071 0.342537748 -0.7997810346
0.7000696682 0.3143003207 -0.6686789832
0.69820949 0.3166675281 -0.6804877057
0.7182781251 0.3621572326 -0.8593774332
0.6963033333 0.3682387507 -0.8830052177
0.701812147 0.3716663483 -0.8944694716
0.7086560361 0.3723693093 -0.8963297097
0.7110256152 0.3472707386 -0.8021837454
0.7130093871 0.3484701097 -0.8069011449
0.6897623237 0.3910865924 -0.9583576789
0.7016067924 0.4014159824 -0.9877449891
0.6912718656 0.4049281794 -0.997048032
0.6927937157 0.3946768607 -0.9688936976
0.7129615231 0.3938306207 -0.9664957013
0.7157624437 0.3782891558 -0.9180855249
0.7135509884 0.4116636808 -1.019954729
0.7060844764 0.4177050722 -1.033833012
0.689258185 0.4369566187 -1.071546079
0.7167351459 0.4274429069 -1.054201182
0.6883778368 0.420697241 -1.040307763
0.7014051681 0.4077304935 -1.010349137
0.7098065672 0.4472122998 -1.07787821
0.6926864025 0.4572954605 -1.091904398
0.6939815106 0.4569583154 -1.091427608
0.6997159541 0.4379916911 -1.064512823
0.6931787273 0.4451325346 -1.076092756
0.6946089975 0.4600106784 -1.094746545
0.7128337975 0.4749814083 -1.108765686
0.7035828526 0.4899285911 -1.116922347
0.692676732 0.4810704431 -1.112769194
0.7152069577 0.4875995776 -1.116071948
0.6979768301 0.4968296486 -1.118662882
0.7148786343 0.4913859976 -1.117428731
0.7038501602 0.5086663422 -1.116522051
0.6933313272 0.5300891119 -1.107225726
0.7022489603 0.5048878751 -1.11774552
0.70912118 0.5102467425 -1.114750917
0.7121185769 0.5190288297 -1.110236149
0.7119548522 0.5214971014 -1.108845419
0.7185739819 0.5573851471 -1.073272658
0.7019526982 0.5584050047 -1.071658406
0.7184172837 0.5330896838 -1.102451289
0.7158086549 0.5608999725 -1.067733342
0.6974974355 0.538797693 -1.096964343
0.6891505294 0.5487319419 -1.085403904
0.6935491819 0.5839788211 -1.023120377
0.6923476147 0.5880823332 -1.013699385
0.7128128068 0.5691154251 -1.053502603
0.705014603 0.5874405578 -1.015235004
0.6920534014 0.5656525148 -1.059664518
0.7156744364 0.5651210131 -1.06065144
0.7039281521 0.6163348802 -0.9366291512
0.7063145891 0.6179283435 -0.9316490816
0.7150958181 0.613521633 -0.9452951341
0.7035491216 0.6020590666 -0.9782620906
0.6895455862 0.6119583443 -0.9499364814
0.6887256187 0.6156800483 -0.938619019
0.7155322911 0.640727525 -0.8197309147
0.7014985348 0.6317375361 -0.8523759522
0.7076920991 0.6317801782 -0.8523674071
0.713659038 0.639260623 -0.8252152133
0.7014344766 0.639184695 -0.8252180601
0.6982971699 0.6338174658 -0.8448673233
0.7080706618 0.6858799285 -0.7245515213
0.7036552928 0.6809719085 -0.7475586696
0.6934117849 0.6820705115 -0.74274963
0.7020571296 0.6681447484 -0.8043854196
0.7091976672 0.6802060886 -0.7509323473
0.7143332363 0.677943744 -0.7610916809
0.696457042 0.7094394337 -0.5021883923
0.7092251808 0.6937449193 -0.5865361225
0.6922568303 0.718129858 -0.4526487367
0.7053963501 0.6885806197 -0.6128254544
0.7039878763 0.6998746916 -0.5543781833
0.7092217695 0.6929615951 -0.590571224
0.6971018034 0.7446914701 -0.3726932549
0.6878007315 0.7277951801 -0.476500135
0.7186744693 0.7368961372 -0.4216045218
0.7134166004 0.7295600543 -0.4660792882
0.7091543398 0.7480801823 -0.3509784566
0.7037169055 0.7454632558 -0.3677848054
0.6959020066 0.7755656323 -0.1030169585
0.6912789586 0.7700044151 -0.1439832849
0.7150580069 0.7560651864 -0.24212363
0.7172642465 0.7670229467 -0.1648826591
0.7001886854 0.7579738967 -0.2292876391
0.6940172294 0.7564688507 -0.2398710109
0.7136412726 0.8112938407 0.2101487875
0.7126244894 0.7821051337 -0.021881055
0.707294565 0.7915218158 0.05145670013
0.7082608489 0.7821373957 -0.02088238464
0.7122758757 0.793504324 0.06614415793
0.7061085553 0.8087564484 0.1903588355
0.7177013775 0.8417499742 0.4075188103
0.7163974349 0.8197402647 0.2131001411
0.717812057 0.8378506648 0.3721461973
0.6903714971 0.8193608662 0.2084780716
0.6937215529 0.8184666094 0.2010437877
0.70414144 0.8434167531 0.4220438963
0.7165048275 0.8586538981 0.6027496216
0.7119513531 0.8656749345 0.6727428771
0.7127743207 0.8445168319 0.4661088794
0.7177064695 0.8570685644 0.5871244833
0.6992566359 0.8519695627 0.5378127702
0.7090152016 0.8468528999 0.4884138297
0.7010856399 0.893340752 1.017333017
0.7057934851 0.8890116823 0.9719562594
0.6986752808 0.8784244062 0.8631479232
0.6901928503 0.8889494804 0.9713486301
0.7021250103 0.876387356 0.8425449369
0.6916153616 0.8987041462 1.07425799
0.712360927 0.9337817138 1.401148847
0.7141116291 0.9324234238 1.385073409
0.6982851233 0.9170856487 1.211765464
0.7009914127 0.9073686864 1.103523784
0.7136117191 0.9111497569 1.143505162
0.6912053696 0.91650701 1.206221492
0.6947526139 0.9639166798 1.669695745
0.7006395621 0.9422419107 1.406425476
0.7046873746 0.9624287899 1.65193843
0.6919892021 0.9620788782 1.646638431
0.7015581767 0.9634955611 1.664964706
0.7126137887 0.9471466753 1.46590006
0.7034939794 0.9751141447 1.90334173
0.7138358745 0.9909188318 2.107650013
0.6932687606 0.995095075 2.162816117
0.6926224631 0.9884028223 2.074727858
0.7117343486 0.9872340063 2.059416332
0.7063644838 0.9782525371 1.943376754
0.7339399028 0.02200848217 1.952937589
0.7320439036 0.03041430998 1.846027007
0.7484162811 0.01177170492 2.085662883
0.7303891435 0.02033464335 1.974462973
0.7414894858 0.01831466967 2.000499705
0.7445296598 0.02873542223 1.867197254
0.7320491927 0.03346316635 1.791527688
0.7373606543 0.04072343485 1.701287915
0.7300184497 0.06196714772 1.445423833
0.719891471 0.04528288662 1.645394023
0.7442963419 0.05840427734 1.487457206
0.7192362614 0.03814622977 1.733201005
0.7370587405 0.06774485725 1.391992436
0.7326257792 0.07988452421 1.253525104
0.7430413173 0.09029209591 1.134767832
0.7321199455 0.07236078686 1.339607332
0.7390984909 0.09135306219 1.123948862
0.722980035 0.08002936461 1.254051735
0.745320937 0.09386013006 1.097940337
0.729505437 0.1100419478 0.9285340954
0.7235356013 0.1086888604 0.9438179541
0.7490389927 0.1208731223 0.8133358102
0.7286349973 0.09670672116 1.070276112
0.7375268089 0.1027987454 1.003315157
0.7268698573 0.1344433579 0.6965546912
0.7389648654 0.1312459001 0.728394142
0.7301117431 0.1509826787 0.5381019011
0.7317530213 0.1404720447 0.6380527726
0.749764583 0.1436593558 0.6079543232
0.7198063575 0.1486838037 0.5594078211
0.7298423921 0.1569898786 0.4611640159
0.735951665 0.1793010422 0.2657382063
0.7281348833 0.1677025025 0.3656768846
0.7472659149 0.1757812108 0.2956499182
0.7318459411 0.1709109301 0.3376664998
0.737412744 0.1808042412 0.2530488485
0.7432267629 0.2128190849 0.0178091857
0.747461698 0.1948303622 0.1609100332
0.7356859903 0.1974696557 0.139400087
0.7470812241 0.2021855364 0.1013470706
0.7375044468 0.2097113503 0.04192791727
0.7370194616 0.211698575 0.02648622468
0.7303005258 0.2211777731 -0.2045553641
0.7483026492 0.2213350363 -0.205806934
0.7230389743 0.2339679534 -0.2981707521
0.7462670479 0.2315002396 -0.2805394837
0.7227130532 0.2237572327 -0.2237634392
0.7404165606 0.2195731951 -0.1925387974
0.7491622464 0.2693054494 -0.3681182733
0.7263594215 0.2612379725 -0.31717229
0.724700654 0.2664809067 -0.3504371157
0.7400743346 0.2686467945 -0.3640055462
0.7233537414 0.2776499284 -0.4188487309
0.7384023586 0.2661612545 -0.3484654521
0.743519817 0.3023656482 -0.5449334005
0.7239686457 0.2814961356 -0.4331073799
0.7332307364 0.3118867088 -0.5986310651
0.7397716705 0.3090441784 -0.5816692265
0.7463729997 0.2940442123 -0.4981073807
0.7390904577 0.3064503731 -0.5682737204
0.728480914 0.3188303947 -0.6776149985
0.7360972981 0.3355485343 -0.7523973196
0.7242332023 0.313639077 -0.6528634642
0.7234235313 0.3218291017 -0.6915635952
0.7461337542 0.3159015041 -0.6637913661
0.7468378644 0.3323222237 -0.7385810677
0.7406826258 0.3587785447 -0.8200522465
0.7258047952 0.3579645393 -0.8162129295
0.7211949204 0.3731488315 -0.8736979182
0.7464269677 0.3505890331 -0.7867895042
0.7234108758 0.3693519817 -0.8599457617
0.7323931356 0.3679501884 -0.8550950412
0.7474967699 0.3774558559 -0.915356633
0.7236173188 0.4061370581 -1.000983894
0.7285142416 0.4032560917 -0.9934403206
0.7486678391 0.3944601058 -0.9691579254
0.7297471662 0.3902108522 -0.9559871686
0.7245866518 0.3929258789 -0.9640389274
0.7445199263 0.4317291888 -1.059159237
0.7468110782 0.4212498461 -1.03925256
0.7226328328 0.4295436222 -1.054824707
0.7323175905 0.4080221056 -1.009588696
0.7263567694 0.4140770388 -1.023509749
0.7226548675 0.4175100728 -1.030959795
0.7397982998 0.4604279712 -1.106232123
0.739652431 0.4491073167 -1.093383151
0.7273971734 0.4392811716 -1.080391794
0.744528071 0.4493228063 -1.093279024
0.7200364925 0.4444496049 -1.088626868
0.7451630152 0.4470303697 -1.090219938
0.7317480438 0.4740407617 -1.107408479
0.7354189966 0.4830327842 -1.11270439
0.7323737667 0.4751219169 -1.108160405
0.7269213857 0.4922500269 -1.115850383
0.7203106046 0.4848766949 -1.113481235
0.723398738 0.4948956064 -1.116329689
0.7292843423 0.5302164346 -1.109527358
0.745688173 0.5094551274 -1.116252566
0.7203934705 0.5226846204 -1.112938391
0.7257943668 0.5107375581 -1.115707886
0.7322244687 0.517578275 -1.114824684
0.7415164219 0.5187581911 -1.114746643
0.7218198384 0.5383344523 -1.096627685
0.7364630701 0.5501532656 -1.083178524
0.72586918 0.5434945109 -1.090959854
0.7321970614 0.5318961595 -1.104388206
0.7498140365 0.5541014793 -1.078777439
0.7443831937 0.545235584 -1.090764551
0.7252348002 0.5634924092 -1.04888637
0.7454773309 0.5650537069 -1.046781185
0.7450241666 0.5828380234 -1.011361944
0.7295892944 0.5719841427 -1.033523048
0.7454454413 0.5920802597 -0.9896248999
0.7196237624 0.567553284 -1.041553377
0.7429286676 0.6246580681 -0.939652739
0.7368423346 0.5996918995 -1.01470694
0.7422975461 0.6170277033 -0.9645156113
0.7276163329 0.6182820998 -0.9587269025
0.7217872355 0.6090401642 -0.9864412577
0.7384937072 0.615236774 -0.9696777359
0.7217883846 0.6541262672 -0.7999806522
0.7358838998 0.6352074476 -0.8741737074
0.7384929659 0.6552776813 -0.798911593
0.7206099 0.6443170641 -0.837832054
0.7379533414 0.6273998557 -0.9011925916
0.7471687514 0.6251293418 -0.9105853481
0.7377329481 0.6594431336 -0.7436486192
0.7447632132 0.6625698884 -0.7295008484
0.7258292561 0.6651726491 -0.719579903
0.7273516498 0.659928162 -0.7424226952
0.7188052495 0.6853101556 -0.6251128632
0.7367053454 0.6766601059 -0.6657891563
0.7403165458 0.6962881269 -0.5761601497
0.7242420678 0.6969303301 -0.5728189228
0.7234704542 0.7102700153 -0.5006855657
0.7223357135 0.7187445465 -0.4523815781
0.7314317331 0.6878654348 -0.6191085926
0.7201016144 0.6942062774 -0.5869651925
0.7248772217 0.7468813934 -0.3024291814
0.7326486495 0.7451754212 -0.3136852423
0.7460142425 0.7302736325 -0.4085473525
0.7460193536 0.7461836999 -0.3070886834
0.7379435262 0.7219236449 -0.4590578865
0.7425717444 0.7392930868 -0.3518546686
0.7491154633 0.7801177149 -0.1044116479
0.7294898062 0.7536257841 -0.2936512298
0.7279851901 0.7658504078 -0.2086386087
0.7388014688 0.7635745389 -0.2247964809
0.748566584 0.769324059 -0.1838054274
0.7361063466 0.7757248651 -0.1370675247
0.724189002 0.7899233137 0.007092911495
0.7412807519 0.802619652 0.1075543528
0.7192464629 0.7901577205 0.009010599435
0.7477386413 0.7874957432 -0.0121438851
0.745899228 0.7905395197 0.01146350232
0.7408403869 0.7897174706 0.005171098631
0.7205394556 0.821250452 0.3342834079
0.7371295844 0.8222850978 0.3432412751
0.7384742514 0.8176189675 0.3028717369
0.7446977649 0.8376802013 0.4805441088
0.7408154133 0.8301259449 0.4123768298
0.7274882687 0.815464831 0.2844621547
0.7446525898 0.8477950006 0.498400968
0.7438101538 0.8624195967 0.6400209846
0.7366354352 0.8537479812 0.5553754583
0.7365529052 0.8529288778 0.5474827125
0.7220311252 0.8612395566 0.6284378452
0.7205566175 0.8633824341 0.6496063191
0.744980027 0.8873323084 0.8550335836
0.7278824177 0.8908956382 0.8905012713
0.7295715511 0.8971005633 0.9563980304
0.7218616283 0.8788925508 0.7656675689
0.7199151426 0.9004986113 0.9918054844
0.732049365 0.899564617 0.9830437751
0.7303271866 0.9326320865 1.387884828
0.7444919831 0.9364547584 1.432352158
0.734187952 0.9138468543 1.174869415
0.7418742754 0.9097442273 1.12958904
0.7323918708 0.93420836 1.406183196
0.7308549099 0.9246094083 1.29575659
0.7469318023 0.954321044 1.646134714
0.7286787047 0.9626451887 1.747649565
0.7294549968 0.9512416388 1.607938398
0.7335600594 0.9421440904 1.499140556
0.7345233057 0.9527538611 1.626502466
0.7416919579 0.9408482358 1.484170745
0.7324847882 0.9954163699 2.277889952
0.7245733469 0.9779588046 2.049208164
0.7364004029 0.9895495844 2.20011024
0.7470215694 0.9722354033 1.975949745
0.7372403605 0.9743178682 2.002507404
0.7336090292 0.9716889814 1.969042001
0.7750374142 0.002141307611 2.08689324
0.7591255395 0.006151772312 2.034306389
0.7734316168 0.008377725695 2.004195883
0.7703485643 0.01640780302 1.899298828
0.7778242267 0.01689061455 1.892679755
0.766100821 0.01507595006 1.916805334
0.757249874 0.06072040478 1.42783037
0.7750879849 0.03434698638 1.748151191
0.7540678608 0.05897433097 1.448472163
0.7803583149 0.0409817597 1.665786398
0.7624375652 0.03526392256 1.736732692
0.7745504325 0.0398136019 1.680215077
0.779466589 0.07211872885 1.242989097
0.7705620513 0.07161814015 1.246748467
0.7699114244 0.09321825775 1.001468227
0.7649325195 0.06547699406 1.317421599
0.7530308745 0.06407590675 1.331227146
0.7689086011 0.07484706744 1.208926325
0.7567324123 0.11757037 0.8490951651
0.7675240038 0.1201538462 0.8226269827
0.7669521327 0.1126383498 0.9000416026
0.7783663957 0.110246756 0.9249642217
0.7541672394 0.1087667854 0.9405449277
0.7583744803 0.1233290729 0.7903996339
0.7536195785 0.1509613269 0.5218900841
0.7606493317 0.1543955991 0.4889530825
0.7533868599 0.1553126066 0.4813128898
0.76649399 0.1296291819 0.7267533048
0.774890507 0.1554105331 0.4778143964
0.7528900013 0.1470571288 0.5588433494
0.7751546356 0.1670415361 0.3677616459
0.7549163518 0.1566846701 0.458486962
0.7589326213 0.1792710318 0.2586608878
0.7712299682 0.1574248168 0.4540110641
0.7745782165 0.181046779 0.2456992313
0.7614542778 0.1873288159 0.1908373209
0.7742929944 0.1991489744 0.100565022
0.7681303612 0.2108076963 0.008189123844
0.7781220837 0.1982789548 0.1075958945
0.753397345 0.2172949155 -0.04160331484
0.771866679 0.1887680418 0.1859052215
0.7803955117 0.2187184776 -0.05245733309
0.7723754993 0.2354929202 -0.1759080352
0.7504696743 0.2331158834 -0.1580340713
0.7611725049 0.2282007968 -0.1228570598
0.7712720105 0.2230989226 -0.08561709429
0.7531074154 0.2291170186 -0.1292183211
0.7606062444 0.2227675288 -0.08271662781
0.7605483165 0.2583422785 -0.3329743802
0.7702297795 0.2672207145 -0.3875566296
0.757631486 0.2518554832 -0.2914218299
0.7548812108 0.2608935793 -0.3495603385
0.7502976613 0.2709519136 -0.4118092965
0.7541152712 0.2743318176 -0.431683515
0.7807836123 0.2879487456 -0.5119851203
0.7606291639 0.297621807 -0.5659757879
0.7728696772 0.2916592362 -0.5329916132
0.7810518427 0.2954529958 -0.5541300251
0.7793104794 0.2961975753 -0.5582247308
0.7639063527 0.3058953204 -0.6102169771
0.7810076608 0.3336772837 -0.7456653607
0.7698496266 0.3342985123 -0.7483167749
0.774305004 0.3396609041 -0.7710350419
0.7543297547 0.3150020224 -0.6601858976
0.7568667335 0.3306490038 -0.7323884083
0.7526611046 0.3135437254 -0.6531184053
0.7581627201 0.3544992382 -0.8322989433
0.7614884734 0.3672468891 -0.8801240732
0.752461195 0.3682919002 -0.8838271806
0.7781322762 0.3629669682 -0.8645992995
0.7510195219 0.3617312857 -0.8599427385
0.7768648919 0.350435749 -0.8161893014
0.7694751448 0.3900733196 -0.9467425434
0.767690188 0.3902519355 -0.9472643595
0.7751482313 0.3768417039 -0.9053789605
0.7605966228 0.3989553864 -0.9718618387
0.7646651401 0.4038846333 -0.9849126256
0.7620100692 0.3906131052 -0.9483115021
0.7580461062 0.4269894923 -1.044649603
0.7749913222 0.4305008029 -1.051112705
0.7683424226 0.4308226195 -1.051841339
0.7511335279 0.4123933024 -1.013055158
0.7789382244 0.4166049915 -1.022277237
0.7646570336 0.4218030829 -1.033908768
0.7582562243 0.461845172 -1.084711169
0.7775284285 0.4499413361 -1.067426104
0.7678018673 0.455475898 -1.075933337
0.7711258587 0.4673528327 -1.091479239
0.7533936805 0.4483500984 -1.064758185
0.7603669573 0.4666594398 -1.090648191
0.7675181434 0.486461026 -1.115098956
0.763843374 0.4687936079 -1.104841151
0.7782485678 0.4722957317 -1.10757528
0.7765356873 0.4971638807 -1.117258903
0.7745306661 0.4969895564 -1.117243508
0.7635991716 0.4777981369 -1.111109779
0.7500820072 0.5032523485 -1.1144457
0.7803177994 0.5071661505 -1.112948865
0.7595196731 0.5106770093 -1.111132099
0.7612587007 0.5176901246 -1.106625722
0.7755739252 0.5100892372 -1.111491951
0.7504899384 0.5136453949 -1.109360356
0.7672837511 0.5415243432 -1.093760543
0.7800256506 0.5375303014 -1.097827959
0.7527691174 0.5484630535 -1.085716672
0.7589124292 0.5590792311 -1.071057676
0.7544239151 0.5336554094 -1.101168006
0.7662413516 0.5603648654 -1.069111456
0.766635354 0.5750449704 -1.022034624
0.7653373437 0.5639128173 -1.042571095
0.767785253 0.5770157919 -1.018184287
0.7597368624 0.5680927276 -1.034378298
0.7711439982 0.5639761195 -1.043293838
0.7680523436 0.5876931359 -0.994659749
0.7804738962 0.5989763756 -0.9457965841
0.764795104 0.6006788684 -0.9412185241
0.7674873861 0.6196189108 -0.885505311
0.7674913025 0.5995872528 -0.9441437469
0.774605004 0.5952236196 -0.9555083186
0.7628583385 0.5967244018 -0.9516331649
0.7782586687 0.6378862983 -0.8415987442
0.7701659368 0.6308815294 -0.8667381997
0.7604570127 0.6510232664 -0.7908174476
0.7628272611 0.629341597 -0.8720739788
0.7694980029 0.645305114 -0.8134933492
0.759215116 0.6300657648 -0.8695543525
0.7597045626 0.6636674694 -0.7141965945
0.7617325017 0.6605419647 -0.7277995627
0.7725837348 0.6689914514 -0.6904644935
0.7789079457 0.6646576567 -0.7098839572
0.7800761086 0.6620560862 -0.7212926517
0.7576275265 0.681656604 -0.6308348092
0.7707284063 0.7124059356 -0.5549128682
0.7744662695 0.7056100138 -0.592687208
0.7746140118 0.7157449937 -0.5359141569
0.7545504901 0.6911968063 -0.6686297084
0.7590843808 0.7144607999 -0.5432199447
0.7713560329 0.7015459795 -0.6146709324
0.7697429737 0.7455380025 -0.3132968841
0.7607599162 0.7374782703 -0.3651817285
0.755186078 0.7252120015 -0.4404574392
0.7518379192 0.7265917269 -0.4323613388
0.7556758991 0.7309424109 -0.4058834634
0.7809486978 0.7382563238 -0.3594246701
0.7651704126 0.7795744731 -0.08242808446
0.7586139495 0.7605237659 -0.2159238649
0.768450875 0.7668907412 -0.1724107782
0.759576483 0.7601794522 -0.2182498632
0.7586317783 0.7619246499 -0.2064376804
0.7625138046 0.7677421223 -0.1664910317
0.7578470748 0.7937640668 0.07862446105
0.7640668518 0.7940274142 0.0807049744
0.7674351349 0.7865909919 0.02220561753
0.7658163852 0.8070792572 0.1869446455
0.7632278723 0.7836543621 -0.0004727980391
0.7773127747 0.800338586 0.1314740962
0.77946462 0.8422798781 0.4496745008
0.7671531301 0.8353410944 0.3870319087
0.7638285054 0.8174899068 0.2309785353
0.7500825952 0.8385306545 0.4163313028
0.7718274182 0.8308478962 0.3467867574
0.7646780278 0.8210847599 0.2617118798
0.7663662066 0.8555292207 0.5833378535
0.7529170262 0.8458508366 0.4917551425
0.7750449581 0.8652833971 0.6781922585
0.7810149878 0.8451495552 0.4851412871
0.7542309504 0.8715568055 0.7406148691
0.7697693676 0.8698381439 0.72338306
0.7636901257 0.8815538168 0.8292826461
0.7722685576 0.8977426605 0.9991041531
0.780432671 0.8963658241 0.9838988355
0.7662075761 0.8929958837 0.948776836
0.7570593562 0.8871981321 0.888222373
0.7717978387 0.8836442132 0.8504310573
0.7776797565 0.9187408503 1.229337709
0.7778682689 0.9301741125 1.359352246
0.7757709062 0.9334477334 1.397229777
0.7573823672 0.9073802581 1.103674311
0.7721041159 0.9363827899 1.431438944
0.753341891 0.9334022445 1.396759815
0.7676140961 0.9605390419 1.627224925
0.7795220431 0.9534119213 1.542367937
0.7607715802 0.9498508769 1.49852025
0.7645100116 0.9443753428 1.43434652
0.7711116136 0.9683798415 1.723469682
0.7680618967 0.9653416502 1.685846197
0.7713386093 0.9857606313 1.956306549
0.7644871377 0.9829509379 1.920442846
0.7639060855 0.9878734461 1.983498009
0.7801599624 0.994517246 2.069519669
0.7581320492 0.99466933 2.07165118
0.7674421201 0.9802422485 1.886005446
0.8089666599 0.01907485719 1.940941379
0.7947701003 0.002172417605 2.162815273
0.8030192464 0.0134136892 2.014381204
0.7827125235 0.01698706661 1.967532854
0.7990248995 0.02885117737 1.815811671
0.7925602498 0.002335791851 2.160595745
0.7860622495 0.04305832867 1.688633849
0.7942552247 0.05165752314 1.5841146
0.8009818823 0.05220857557 1.577468318
0.7830705394 0.06052309404 1.478484994
0.794248575 0.04024063597 1.723284756
0.7862338406 0.06022140771 1.482037587
0.7854588941 0.06370469556 1.436370286
0.7945282833 0.08083443045 1.242205244
0.8116209254 0.08054659374 1.247775183
0.796589466 0.08303738523 1.217929029
0.7966320528 0.08886982169 1.153540118
0.7986510669 0.06892996789 1.377742035
0.7937983133 0.109688054 0.9895039435
0.803510435 0.09970935418 1.092425219
0.8109033187 0.1235143474 0.8437799175
0.7999026759 0.1141666111 0.9416012635
0.7952932902 0.1103803262 0.9819283544
0.7918803537 0.1157114204 0.9276987756
0.8062189692 0.1320711225 0.6874147735
0.8014492134 0.125157004 0.7563801748
0.7849637046 0.1497283968 0.5171958918
0.7886052035 0.1299279137 0.7086971686
0.799599141 0.1513264452 0.5021600777
0.7963241008 0.1517732845 0.4979872203
0.7851186347 0.162139662 0.4158665472
0.8097348593 0.165868641 0.3825933048
0.7911571145 0.1778044369 0.2788518053
0.7837958035 0.1634156816 0.4044641183
0.7980036605 0.1693502121 0.351954472
0.7976885 0.1616200144 0.4204913458
0.7943677498 0.2105356839 0.06192030945
0.7912431257 0.2032979185 0.1200984076
0.8119734096 0.2105004359 0.06215446077
0.797150453 0.2168498213 0.01231377627
0.7894581268 0.2016029723 0.1339283739
0.7955305035 0.1956624513 0.1829764721
0.7878523802 0.2356521919 -0.2277399508
0.7830964607 0.2198566085 -0.1122835538
0.7899361804 0.2298114384 -0.1855030001
0.7897787791 0.225561294 -0.1543345072
0.8051754776 0.2280219746 -0.171147626
0.7956232474 0.2469906724 -0.3061242585
0.8014891819 0.2763472674 -0.4176063565
0.8099540921 0.2665799513 -0.3576416384
0.801048038 0.2610552251 -0.3225550522
0.8052361278 0.2672132153 -0.3615961881
0.812256572 0.2661498677 -0.3549474165
0.8121362632 0.2690018085 -0.3727598837
0.7822137802 0.3068168702 -0.5483684035
0.7923597941 0.3041164961 -0.535141679
0.8035452447 0.3109901263 -0.5715438545
0.8031135109 0.308490121 -0.558757119
0.7946349721 0.2820253726 -0.4127896266
0.8038394325 0.306181144 -0.5468933099
0.7854630142 0.3204722647 -0.6850433012
0.7847809662 0.3309414389 -0.7311523849
0.8024297641 0.3135287522 -0.6529981516
0.810450893 0.3238637146 -0.7005421635
0.8090807251 0.3303404986 -0.7288162812
0.8124773441 0.3307069295 -0.7304153829
0.8042695056 0.3537949968 -0.8293269204
0.7977831593 0.3728901095 -0.9028585667
0.8008623867 0.3528210836 -0.8253047524
0.8091640865 0.3564040852 -0.8399658485
0.8083875059 0.3510830232 -0.8180988626
0.7923929978 0.3583355197 -0.8476709682
0.7994907 0.3920806161 -0.9799123321
0.7850975374 0.383891052 -0.9580522535
0.8002081556 0.3878766411 -0.9689365726
0.7983010553 0.3751655037 -0.9328564045
0.782222428 0.3930845249 -0.9824188202
0.7846164979 0.3889195578 -0.9716635945
0.8011307694 0.4288794752 -1.04145432
0.8056544179 0.4216165687 -1.027201586
0.7968034196 0.4208768247 -1.027569412
0.8097214859 0.4078576849 -0.9972406745
0.7817116708 0.4360731001 -1.057222867
0.8120771115 0.4241341396 -1.030672771
0.795465559 0.4669080691 -1.085692095
0.8115827482 0.4575180046 -1.073667978
0.8097740798 0.4678524571 -1.086811899
0.792800396 0.4467767119 -1.056917189
0.7891100467 0.455675405 -1.070964361
0.790367739 0.466304277 -1.084974137
0.8027899612 0.4741159771 -1.107565822
0.8038780889 0.4890382582 -1.11553588
0.7947894952 0.4823015838 -1.112030037
0.8065630384 0.495370503 -1.1172805
0.7877883602 0.4948581387 -1.115782277
0.8075302599 0.4692847817 -1.10408909
0.8085314735 0.5160247488 -1.114669816
0.791746824 0.5245348055 -1.111532436
0.8093815698 0.5207027859 -1.112719768
0.7845338999 0.5251521718 -1.111506402
0.8105743436 0.5089440812 -1.116350989
0.7975020049 0.5271278022 -1.109687966
0.7829203591 0.5506095913 -1.088294268
0.8051730739 0.5482621932 -1.091246683
0.7953145784 0.5596998473 -1.075722886
0.7999520805 0.5363201513 -1.103670688
0.8079309369 0.5599541247 -1.075371242
0.7908725713 0.5384184728 -1.1017387
0.7888675393 0.580607572 -1.004590888
0.7906037952 0.5710279504 -1.026090933
0.788775805 0.5732080236 -1.021250571
0.811062078 0.5633359718 -1.043752683
0.796169672 0.57302044 -1.022499498
0.7989109989 0.5733335976 -1.022138774
0.7873870931 0.5986296472 -0.9754592797
0.7891506594 0.599924466 -0.971944573
0.8067005325 0.6009397856 -0.9682613658
0.791887348 0.6132114659 -0.9341307088
0.8002973387 0.6218274219 -0.9067120166
0.8101930788 0.6065855692 -0.952489562
0.7891226935 0.6475858999 -0.8516573315
0.797848185 0.6436246525 -0.8671005888
0.7830093975 0.6374950376 -0.8900943445
0.8030633061 0.6461782881 -0.8572213859
0.8037276023 0.6333063117 -0.9053078999
0.8013952216 0.6543193488 -0.8245111407
0.8024825507 0.6813169729 -0.7289792418
0.7899491444 0.6734006144 -0.7650700555
0.811870767 0.6729934396 -0.7669395435
0.8093482914 0.6872289733 -0.7009235449
0.7952253684 0.6615256902 -0.8161189764
0.8030514796 0.6873762304 -0.7001959627
0.7963536881 0.716426186 -0.5350777223
0.7930697264 0.6950725362 -0.6526406827
0.7959812395 0.7017896757 -0.616982617
0.7814445672 0.7121891134 -0.5593405227
0.8123644368 0.7019547556 -0.6161334232
0.8097047365 0.7142822986 -0.5474687454
0.7868831634 0.7494483518 -0.3298856613
0.7812814023 0.7250590566 -0.4809564414
0.8039433789 0.7425463267 -0.3743047734
0.8086857759 0.7467013064 -0.3477567783
0.7941079664 0.73418723 -0.4263111913
0.8005533249 0.7286426731 -0.4598067716
0.8093122078 0.7664554765 -0.1668810575
0.8076243795 0.7701782691 -0.1403867746
0.7862737172 0.7544834557 -0.2522537091
0.7963618497 0.7732009069 -0.1195367625
0.7842528187 0.7745950898 -0.1104905964
0.7930896836 0.7570641755 -0.2340007612
0.8114107096 0.7989339405 0.0792089349
0.8040831406 0.8097563002 0.1653022249
0.8010577286 0.8041164857 0.1188988165
0.8012383775 0.7936650238 0.03613030035
0.7922028472 0.7893181084 0.001042760224
0.808742815 0.802807025 0.1096512778
0.7819592725 0.8342646352 0.3765519254
0.7912837773 0.8324332308 0.3604279121
0.8016810859 0.8284779234 0.3256724824
0.7970017242 0.8236374636 0.2832828958
0.7893583967 0.8317059844 0.3539118962
0.8109011621 0.8307241254 0.3457297451
0.8080619146 0.8644068535 0.702559153
0.8121901826 0.8516568979 0.5805511809
0.8123603634 0.8533814013 0.5967687644
0.7991525493 0.8569121728 0.6307745707
0.7911308642 0.8581202975 0.6426299605
0.7820333275 0.8579482005 0.6413564144
0.8029046435 0.8873225842 0.9521530162
0.8053747033 0.8806145057 0.8838733693
0.7876789466 0.9052348268 1.139082815
0.808905925 0.8866475827 0.9460994922
0.7846078687 0.8782080933 0.856392137
0.7952024929 0.8881653473 0.959696486
0.8034147069 0.9323186666 1.492365409
0.7830634736 0.9105275255 1.246387191
0.7949800252 0.9168774538 1.317370709
0.7822394265 0.9122989424 1.265650497
0.8107612335 0.9217683461 1.373465779
0.7889554563 0.9079250702 1.218724577
0.8030522128 0.9484545308 1.804822219
0.8123612585 0.9398959515 1.699491612
0.8042768132 0.9527276924 1.858132145
0.7846662193 0.9393983175 1.693501003
0.8088346483 0.9391716646 1.690679168
0.7840760897 0.9426478856 1.733211135
0.8092907617 0.9881864307 2.154221485
0.8058155916 0.972346081 1.948228423
0.8108292575 0.9705195129 1.924893809
0.7948662692 0.9939694757 2.23114375
0.7929440871 0.9800740463 2.047922538
0.7828343752 0.9825958547 2.080816935
0.8349543831 0.01258976208 1.98648556
0.8331990214 0.003485959099 2.105610395
0.8239409421 0.01903692961 1.90429473
0.8337429836 0.02538511969 1.823061868
0.8160608076 0.0108127388 2.01081532
0.8223318352 0.002185245875 2.123528259
0.8180734701 0.04525861763 1.66109763
0.8236319467 0.05124454599 1.586133044
0.8380740836 0.03566517782 1.778326918
0.840978383 0.03829849546 1.744474627
0.8155071006 0.06044202966 1.475656536
0.8141362593 0.05834234659 1.501226002
0.8324730012 0.06729307483 1.3965076
0.8301648081 0.09016661907 1.138682679
0.8374817693 0.08131014075 1.236377638
0.8200780045 0.08132742844 1.237452799
0.8242952744 0.07184823124 1.344606781
0.8303019589 0.06631634917 1.407994879
0.8295141718 0.1032370969 0.8910171153
0.8389482445 0.103723926 0.8865418992
0.8404796562 0.09582758245 0.9687985052
0.8125352534 0.113242352 0.7881986195
0.8368388658 0.1061511695 0.8614990113
0.8243794259 0.1033372847 0.8896888408
0.835172184 0.1268271101 0.6131992309
0.8329758434 0.1251411445 0.6300323027
0.8432884944 0.1277856003 0.6036455926
0.8141640337 0.1536437499 0.355850809
0.8278692952 0.1384832125 0.4989658826
0.8173416835 0.127919935 0.6023789511
0.8184158328 0.1749717408 0.3040209006
0.842439532 0.1815741087 0.2457953767
0.813802351 0.1783351524 0.2750779165
0.8209009238 0.1598218973 0.4390888752
0.8187866477 0.1657783686 0.3853081538
0.8370117227 0.1633872569 0.4058915162
0.8323716127 0.1928296573 0.1100690914
0.8277299477 0.1977080587 0.07007779259
0.8433199787 0.1973793095 0.07355738326
0.8333470889 0.2014879061 0.04001619032
0.8214735005 0.1972223486 0.07367696759
0.8148704223 0.2170512751 -0.08191566708
0.8297417765 0.2246875913 -0.09846660323
0.8260102617 0.240145693 -0.2110402544
0.8237205445 0.2259380351 -0.1077963451
0.8221820884 0.2356037543 -0.1786156589
0.8145924942 0.2460255728 -0.2521520417
0.8367452908 0.2484421728 -0.2688496467
0.8339073984 0.2701273731 -0.4078805453
0.8401056378 0.2787062968 -0.4588916782
0.8261096721 0.2537478482 -0.3050146628
0.8412329182 0.272158384 -0.4201506926
0.8359048486 0.2502221981 -0.2819617605
0.8165719452 0.2695837543 -0.404537621
0.8396132631 0.3023363612 -0.5919760392
0.8298315989 0.3050407017 -0.6062841202
0.8189974564 0.3054497433 -0.6084068934
0.8296654525 0.2984042679 -0.570759464
0.8214736636 0.2899397999 -0.5237145863
0.815032346 0.2900381563 -0.5242552987
0.8408289293 0.3372909092 -0.78418192
0.8140617176 0.3210028927 -0.7092768399
0.8195039279 0.3407035527 -0.7989044019
0.8223892043 0.3305265138 -0.7539187882
0.8388867467 0.3128250461 -0.6690850453
0.8407502188 0.3129382357 -0.6696593143
0.8434994445 0.3548312963 -0.8323237282
0.8221069758 0.3692339472 -0.8884442659
0.8276957809 0.3653930557 -0.8740217634
0.8397917142 0.3597066661 -0.8519528705
0.823782776 0.3707027113 -0.8938647829
0.841868898 0.3659192485 -0.876059806
0.8126683139 0.387255443 -0.9439849593
0.8397502327 0.4049417687 -0.9957536984
0.8129208216 0.3891563884 -0.9495074891
0.8243088068 0.3811775188 -0.9277565829
0.8259152152 0.3884758395 -0.9497271374
0.822830309 0.3976731753 -0.9745264743
0.8305541192 0.4362356139 -1.066792368
0.8304091057 0.415700731 -1.025767811
0.812779366 0.4203668361 -1.036036812
0.8146998756 0.418181054 -1.031282657
0.8432718078 0.4270718604 -1.049915586
0.8399189228 0.409297567 -1.010687336
0.8206760983 0.4446367945 -1.079278368
0.8137111782 0.4466734715 -1.08243013
0.8268867431 0.4423083586 -1.07553426
0.8310976315 0.4687483678 -1.109694753
0.8210300978 0.4387284981 -1.069454222
0.8203679793 0.4666845076 -1.107675868
0.8160539913 0.4884097467 -1.121099231
0.8368659643 0.4721712656 -1.112738587
0.8307788861 0.4749254716 -1.114457139
0.8174984054 0.4775759844 -1.115345552
0.8159910829 0.475467166 -1.113721433
0.8136995365 0.4896652435 -1.12139354
0.8289727638 0.5132695916 -1.115429301
0.8356542492 0.5137979998 -1.115191879
0.831571157 0.5261647238 -1.107080022
0.8321448975 0.500264811 -1.119347848
0.8264693492 0.5234619771 -1.109187555
0.8319581897 0.5187111669 -1.112454817
0.8187233724 0.5401187605 -1.092872591
0.8277252256 0.5382185701 -1.095774536
0.8204527417 0.5472913336 -1.085007032
0.8223320935 0.5586152127 -1.06968596
0.8432278215 0.5344089749 -1.101018527
0.8432981322 0.5586185306 -1.072006567
0.8361305839 0.5832268149 -1.025285795
0.8295205233 0.584518816 -1.02215325
0.816623553 0.5879494206 -1.013819782
0.8422617861 0.5725040635 -1.047446442
0.8394341651 0.5903286462 -1.009229811
0.8282751686 0.5857530932 -1.019338337
0.8142223561 0.6219240089 -0.9788741738
0.8435047604 0.599461819 -1.046486325
0.8426112637 0.6244828899 -0.972705128
0.8247021711 0.6191648485 -0.9884273141
0.8294448637 0.6245788465 -0.9713974356
0.8242639982 0.6242829679 -0.9719773685
0.824869238 0.6553010512 -0.8017758377
0.83220318 0.6266362964 -0.909818285
0.8134475391 0.6374779147 -0.8715040506
0.8296810444 0.6399405959 -0.8624148139
0.8325774773 0.6454624528 -0.8413565411
0.8174663146 0.6423443397 -0.8533133497
0.8271256263 0.6696781889 -0.7335522943
0.8337442201 0.6839600856 -0.6651933903
0.8297384171 0.679322115 -0.688157506
0.8353758076 0.6590222978 -0.7798191733
0.8251690979 0.6866046774 -0.6528067386
0.8425525866 0.6761675924 -0.7020648789
0.8148261796 0.7061940525 -0.6221182707
0.8178347507 0.7070353654 -0.6175001833
0.8391956865 0.7052496122 -0.6276033532
0.8139563453 0.7108695897 -0.5960080768
0.8431533779 0.7142533374 -0.5770938689
0.8143501557 0.7144974476 -0.5753570774
0.8347486085 0.7434079665 -0.2914160995
0.8190479943 0.7323329479 -0.3628581817
0.8272031878 0.7215153017 -0.4295252044
0.8137549491 0.7267666925 -0.3975292482
0.8180875758 0.7273426545 -0.3939900735
0.8148648833 0.739067156 -0.3197738794
0.8370876795 0.7726455435 -0.1239665707
0.832950718 0.7796059002 -0.07207523557
0.8149790977 0.7729655598 -0.1201278619
0.8294852916 0.7543438801 -0.2529614711
0.8390478235 0.7771952193 -0.09050983464
0.821975044 0.7573588913 -0.2317366994
0.8228422912 0.7970725549 0.08166622558
0.8320300293 0.7867275052 0.001047269311
0.8143545023 0.7849908603 -0.01212868101
0.8155885096 0.8072544559 0.1638093803
0.8340017685 0.8096785324 0.183695532
0.8356534149 0.7883951523 0.01382890546
0.8143764809 0.8236739432 0.3634574121
0.8270745367 0.8176197431 0.3093186502
0.8180238332 0.8206823629 0.336749261
0.8247420857 0.8300914198 0.4204083712
0.8126217403 0.8189555927 0.3219179883
0.8264432716 0.8307023712 0.4258424891
0.8157927683 0.8557718316 0.522477087
0.8159817906 0.8570232287 0.5342842291
0.8187306075 0.8489638367 0.4589679874
0.8347208505 0.8729618757 0.6882997603
0.8343298657 0.867294608 0.6327399208
0.8332929334 0.871137696 0.6703255349
0.8262508858 0.8916220384 0.9343302488
0.8211677127 0.8959979076 0.981257823
0.8157122823 0.8828173467 0.8415173981
0.838934258 0.8931669105 0.9508014657
0.8336127301 0.8790962709 0.8028594013
0.8325664338 0.8878478512 0.8942626866
0.8370599296 0.9206313708 1.12234001
0.8145136616 0.9130510348 1.036108102
0.8189099772 0.9357731172 1.290938018
0.8343607393 0.9338842032 1.271294624
0.829370651 0.9287466774 1.212203022
0.8273968134 0.9338589801 1.27009516
0.8341307592 0.9517918847 1.495000957
0.8127844847 0.9486920942 1.457663061
0.8198266216 0.9665846762 1.677035658
0.813942789 0.9548782281 1.532540561
0.8363207366 0.9680214979 1.694982915
0.8235551604 0.9578367193 1.56868966
0.8189830282 0.972188058 1.867125631
0.819845068 0.9965338367 2.183089037
0.8332466037 0.9726374975 1.872777496
0.8230562067 0.9730349831 1.877839776
0.8309178974 0.9866598198 2.052996591
0.8380676608 0.9874131698 2.062809243
0.8652019104 0.03091352375 2.038980071
0.8479248039 0.02531856221 2.111071134
0.871283629 0.025912873 2.103317677
0.863087283 0.009813215575 2.315081017
0.865073501 0.02203531527 2.15369577
0.8444657965 0.02616832427 2.100083681
0.8745365862 0.03782979073 1.75291108
0.8666928854 0.05848080374 1.50242064
0.8729691635 0.03396996466 1.801006146
0.8465210081 0.05776701999 1.510940886
0.8676726348 0.03527704134 1.78468981
0.8688019028 0.06140240285 1.46789772
0.8573186379 0.08945916928 1.369218005
0.862227085 0.08264910428 1.444893928
0.8547582032 0.08828519622 1.382183742
0.8735324703 0.08675657541 1.399064294
0.8677986506 0.0874893363 1.390956115
0.863662805 0.09343686385 1.325567913
0.8444420389 0.106371805 0.9652821973
0.8443090067 0.1204030516 0.8193261789
0.8476455246 0.1037593156 0.9931630866
0.8487846027 0.1057643141 0.9718873286
0.8742174781 0.1159104003 0.8666325339
0.8550781509 0.1145900645 0.8795651347
0.8560061264 0.1528937957 0.5005898709
0.8439001719 0.1494522228 0.5330021146
0.8510305374 0.1444541496 0.5805747244
0.8710208062 0.1399956985 0.6235410853
0.8659691187 0.1490181195 0.5370517057
0.8558249958 0.1302631846 0.7193388326
0.8674606237 0.1657455829 0.3851593986
0.870143307 0.1825014571 0.2384200411
0.8648063826 0.161218155 0.4261873538
0.8623339545 0.1624072057 0.4155015951
0.8576061531 0.1765253574 0.2904133553
0.8703578035 0.1672137729 0.3718808523
0.8478817512 0.1970748335 0.1162058751
0.8573863316 0.2024813046 0.07293960301
0.8558700722 0.2065921323 0.04169431792
0.8589011359 0.1959648735 0.1235125223
0.8699875127 0.1876271513 0.1887010275
0.8620209058 0.1876327574 0.1896831684
0.8474556498 0.2318049154 -0.150405271
0.874445713 0.2493721978 -0.2754976085
0.8729551708 0.2366807766 -0.1861017921
0.8588795044 0.243984116 -0.2379509454
0.8452840778 0.2250201746 -0.09994446928
0.8510071726 0.2420678904 -0.2243910436
0.8562437745 0.2544281378 -0.303811904
0.8587500921 0.2577466932 -0.3255681036
0.8697928444 0.2751082192 -0.4345689118
0.8723988049 0.2678246285 -0.3898435106
0.8452753031 0.2631142479 -0.3600866421
0.8734089103 0.2771664312 -0.446960975
0.8738320872 0.3064998211 -0.6003876513
0.8614762541 0.2873581565 -0.4934015989
0.8582031271 0.2972739481 -0.5487208911
0.8728435073 0.2847805263 -0.4800336575
0.8698693375 0.3118379581 -0.6274536082
0.8439925807 0.3011988308 -0.5681153079
0.8640294726 0.3431485994 -0.7906445135
0.8721527868 0.3421196319 -0.7859136293
0.8532124499 0.3352590917 -0.7534552014
0.8562565356 0.3396246824 -0.7742322425
0.846238586 0.3275223866 -0.7153744038
0.8585334248 0.3299362913 -0.7274544584
0.8444763798 0.3598245094 -0.8687741261
0.8503677247 0.3464833282 -0.8163714685
0.8657333254 0.3559901588 -0.8542528745
0.8672512802 0.3495850475 -0.8290279869
0.8463667455 0.3592487364 -0.8666153676
0.8619761974 0.3716490045 -0.9112880174
0.8636426686 0.38012935 -0.9246328857
0.8576108314 0.4004227018 -0.9846987577
0.8451079766 0.3889704818 -0.9521180132
0.8570041262 0.396686046 -0.9744638751
0.8454862642 0.3999263108 -0.9833294018
0.8468496085 0.383488246 -0.9352965556
0.8645132331 0.4261967982 -1.040397173
0.8741866321 0.4197026006 -1.026922584
0.8513586655 0.4350384218 -1.056924094
0.854075384 0.430905664 -1.04945112
0.8556429475 0.4101197657 -1.004888254
0.8691626225 0.4160692318 -1.018863273
0.8483318382 0.4686546176 -1.1062563
0.8641739572 0.4557195518 -1.093020992
0.8467976231 0.4506727117 -1.086578837
0.8514639863 0.4518002762 -1.088079441
0.8543647233 0.4463312061 -1.080548925
0.8682853562 0.4433228412 -1.076096642
0.8542963879 0.4691722365 -1.108318592
0.8533531721 0.4958793167 -1.121508903
0.8627796743 0.4983459244 -1.12012922
0.8687332426 0.4741389369 -1.109711494
0.8584834547 0.4771826568 -1.113515993
0.8700850177 0.4814847992 -1.11399169
0.8676445744 0.5239133803 -1.11473407
0.8527348628 0.5127613877 -1.117841113
0.8656771954 0.5229450298 -1.115134353
0.845691702 0.5264314568 -1.11350514
0.8494252736 0.5206693426 -1.115945841
0.8744436652 0.5197145705 -1.116327643
0.850205931 0.5526014765 -1.080611471
0.8486698267 0.5488873301 -1.085616767
0.8709788417 0.5570792038 -1.074134411
0.8584133189 0.5364131534 -1.099758104
0.8704815239 0.5340649596 -1.101979972
0.8610348413 0.546190765 -1.08905394
0.8466662681 0.5628999245 -1.039484534
0.8512801438 0.5645490302 -1.036337478
0.8747025556 0.5692890465 -1.026155135
0.8488296799 0.5759955851 -1.014962546
0.8499123246 0.5848665139 -0.9957658993
0.8591577856 0.5697393362 -1.026434328
0.8533469386 0.6134747479 -0.9398077068
0.8541919236 0.5962752798 -0.9879469676
0.8681983648 0.6147182142 -0.9361627613
0.8546794646 0.6074563343 -0.9575648497
0.8530935726 0.6202139537 -0.9187828233
0.8674528012 0.595557707 -0.9899096957
0.859067062 0.6426565353 -0.8148159203
0.8514514122 0.633937242 -0.8476157893
0.8616154521 0.6399585338 -0.8246935971
0.8445345253 0.6456016467 -0.8049831478
0.8519913645 0.6285659486 -0.8662843893
0.8460593178 0.6271955402 -0.8715291565
0.8691440067 0.674330678 -0.7133302949
0.8655740653 0.6707301437 -0.7297611988
0.8561575788 0.6693988616 -0.7360794544
0.8520628334 0.6674653318 -0.744779557
0.87352316 0.6729881098 -0.7192642282
0.8635832836 0.6774341146 -0.6992420545
0.8572104451 0.6917058786 -0.5701664607
0.8567265252 0.6902714341 -0.577614502
0.8618863261 0.6964735716 -0.5450226888
0.8629961033 0.6918446722 -0.5694577842
0.8470069103 0.7132876214 -0.4514014208
0.8518920967 0.7037320352 -0.5055281105
0.8613581024 0.7290393656 -0.4164341438
0.8572424734 0.7473364026 -0.2997630506
0.8640498081 0.718774866 -0.4779553488
0.8444904164 0.7345030511 -0.3824945889
0.8458841897 0.740231235 -0.3461018701
0.8476156776 0.7220064805 -0.4588506629
0.8484709525 0.7760300619 -0.1023754316
0.8451193526 0.7802468181 -0.07114199051
0.8527389529 0.7598024113 -0.2181019985
0.8714434577 0.7673255923 -0.1653827425
0.8523243932 0.7790816772 -0.07983615934
0.8540907765 0.7512552442 -0.2762136906
0.8749252649 0.7892836108 0.001003417624
0.8661991717 0.8102134288 0.1653338055
0.8540000197 0.7909879464 0.0139981131
0.8615602066 0.8090725895 0.1560870524
0.8504932665 0.7997412058 0.08169474521
0.8517448331 0.8101791342 0.1650925161
0.8550192258 0.8176706878 0.2309681586
0.8548935263 0.8360886844 0.3913466879
0.8630022632 0.8204929826 0.2540989503
0.8542985319 0.8254741321 0.2978788081
0.8554414138 0.8389705364 0.4172035371
0.8742095399 0.8413167278 0.4364618911
0.8671344454 0.8595956263 0.611519577
0.8615505472 0.8657656973 0.6720473566
0.8544670805 0.8537834997 0.557720035
0.871461748 0.843807658 0.4625584968
0.8549144308 0.8484984678 0.5080621931
0.85060595 0.8558987144 0.5782732653
0.8684445674 0.8958745453 1.027527747
0.870416001 0.8800681049 0.8632448229
0.8475086109 0.9017805151 1.090683019
0.8443517052 0.898326181 1.053670667
0.8498451655 0.8780000824 0.8423008039
0.8624532234 0.8750247989 0.8122600377
0.8705187445 0.9173859411 1.213888644
0.8565425175 0.9316216623 1.37264336
0.8517128478 0.9338672349 1.398188783
0.8635218529 0.9234761643 1.281143342
0.8546586074 0.9352924646 1.414456606
0.8623466338 0.9172528535 1.212451682
0.8478680069 0.9481675084 1.570877133
0.8738609526 0.956064517 1.666472754
0.8543967811 0.9641570434 1.766285599
0.8646408054 0.9413074194 1.489092919
0.8521860406 0.9540583421 1.642066608
0.8552077415 0.9415038238 1.491439229
0.8714350211 0.9911117471 1.991575542
0.8729032734 0.9841655072 1.901098008
0.8478036702 0.9905036204 1.982786714
0.8597141583 0.9704295493 1.725438619
0.8715931497 0.9989997544 2.0959518
0.8542546185 0.9987535432 2.092073302
0.8884929517 0.02284116012 1.939368558
0.8889836229 0.005611446342 2.163947521
0.894941148 0.00173837735 2.215511487
0.9021119272 0.02654959907 1.892036887
0.9044181158 0.007763747357 2.135418151
0.8759556924 0.0286603093 1.865350188
0.8944474674 0.0481140007 1.626675214
0.9047563745 0.05409752274 1.554537731
0.9022978115 0.03302241317 1.812796939
0.8931993135 0.03170105197 1.829409287
0.8944961503 0.05270516793 1.571258691
0.878206068 0.03127156027 1.834850268
0.8820322186 0.07021776111 1.365101135
0.9004912304 0.08210191498 1.229816262
0.9046294037 0.0897825568 1.144417991
0.8879084719 0.08946123345 1.148001943
0.882646618 0.06386334373 1.438964423
0.892286436 0.08853950402 1.158162057
0.8776070907 0.09676657756 1.064799206
0.8933593422 0.1064508106 0.9638580662
0.8757097865 0.1024913143 1.004854022
0.8900682436 0.1007319288 1.023147659
0.8753695851 0.1013542054 1.016692888
0.8787671856 0.1111571324 0.915768919
0.8787785139 0.1526861483 0.5029331982
0.8884612257 0.1492703648 0.5347682297
0.8804860141 0.1374487183 0.647469048
0.900673206 0.1449394146 0.5755826774
0.8922054353 0.1321885159 0.6987820865
0.8824025899 0.1265572302 0.7545955532
0.8825438262 0.1840183805 0.1774384644
0.8937057242 0.1734365368 0.2687175367
0.8752524037 0.1576073959 0.4109573502
0.8885455739 0.1652219444 0.3416831557
0.885343848 0.161550582 0.3748813144
0.8855127922 0.173794048 0.2656049272
0.884716651 0.1964756328 0.1206637565
0.8814230741 0.2111229019 0.003810075399
0.8779770459 0.2053782247 0.04896672328
0.8770721258 0.2059254399 0.04463034349
0.9058804281 0.2140209536 -0.01869350513
0.8908557249 0.1937201576 0.1432752251
0.891843227 0.2358977634 -0.1785991977
0.8906744187 0.2353459906 -0.1746770039
0.8907134093 0.2199702673 -0.06218165118
0.9008076694 0.2489053463 -0.2686481769
0.8906148763 0.2217126608 -0.07524804864
0.878527289 0.234124544 -0.1659406579
0.8899784968 0.2634022471 -0.3636922561
0.8817417413 0.2740150966 -0.429428763
0.8755048724 0.2733379987 -0.4258964533
0.9048171909 0.2645531835 -0.3696378227
0.8957223862 0.2538485465 -0.3020737342
0.8775485051 0.2706525243 -0.4095026383
0.9050177381 0.295231103 -0.5524210273
0.8953587336 0.3085615303 -0.6233854395
0.9052300753 0.2817864409 -0.4759963937
0.8903911415 0.2836165369 -0.4866459314
0.8946645211 0.2892707285 -0.5191110327
0.8950014385 0.3028350777 -0.5934729331
0.8847692673 0.3148243328 -0.6550641794
0.8870088413 0.3249394622 -0.7040575903
0.8879161623 0.3321643477 -0.7373700905
0.891320241 0.3306213444 -0.7303825243
0.8929275159 0.3177254182 -0.6694159854
0.8825433353 0.3392521015 -0.7686736704
0.8945171936 0.3477463177 -0.8043624961
0.8878714127 0.3533878213 -0.8271411601
0.8918740888 0.3452685353 -0.7942711071
0.8944821587 0.3584379322 -0.8463948514
0.8783164981 0.3554385183 -0.8354444987
0.8763564789 0.3664292311 -0.8764044751
0.8844059125 0.3876832472 -0.9768421747
0.8983430915 0.3781068466 -0.9469782799
0.886014617 0.4009952218 -1.014811711
0.8920685338 0.3884342026 -0.9793062553
0.8793125866 0.3796195666 -0.9514244134
0.8858263992 0.3803523223 -0.95396254
0.8792690266 0.4083390515 -1.013100945
0.8836654654 0.4162757487 -1.031442555
0.8816208717 0.4361135391 -1.071756115
0.8990193285 0.4139323687 -1.023829809
0.8838282041 0.4218580023 -1.043748543
0.8894663151 0.4218959283 -1.043025989
0.889193964 0.443427463 -1.071154526
0.8994279728 0.4482582494 -1.076808444
0.8800715955 0.4680308261 -1.099698599
0.8754716057 0.4615950324 -1.094515373
0.9032746102 0.4520335691 -1.081216491
0.8901393652 0.4579562932 -1.089324767
0.9019865836 0.4766289288 -1.109341498
0.8908278791 0.4759678786 -1.108903167
0.8996319754 0.4880444596 -1.114555574
0.8802719809 0.4897050898 -1.114973479
0.8992744431 0.4933231654 -1.1157868
0.8754733783 0.4860001408 -1.113814879
0.9025140943 0.5074651619 -1.115633821
0.8830560057 0.5094325478 -1.111298933
0.8893800796 0.5163601734 -1.110976312
0.8968838046 0.5302214602 -1.105381545
0.8907601122 0.512226376 -1.112409507
0.901592162 0.5022544146 -1.115561311
0.9004567752 0.5548574503 -1.073688188
0.8896385389 0.5410795478 -1.091216648
0.8751082026 0.5344886198 -1.097777148
0.898026705 0.5445618945 -1.087281822
0.8827946386 0.5508729178 -1.079242902
0.8868326559 0.5430476708 -1.089013157
0.9046139179 0.5627973008 -1.070189631
0.8757984733 0.5871461605 -1.017256865
0.8923133086 0.5634740636 -1.068903356
0.9021593196 0.5823443469 -1.02900807
0.8825042755 0.5673970324 -1.061365003
0.8899747397 0.5664689694 -1.063199013
0.8787481262 0.6200220281 -0.9254419173
0.8887077298 0.6177687125 -0.9326254587
0.9041025017 0.6240786502 -0.9122786401
0.8885543784 0.6220240934 -0.9189935714
0.8938120606 0.6110077155 -0.9532977852
0.8924270399 0.5956164027 -0.9957520957
0.8787092612 0.6385798795 -0.8264906827
0.8766639642 0.6319045356 -0.8511900822
0.8853909018 0.6511786462 -0.7766556129
0.8872896346 0.625461515 -0.8740656258
0.8909884782 0.6366053146 -0.8340942448
0.8983323641 0.632458952 -0.8494728896
0.9017095636 0.6827803413 -0.730423952
0.876524731 0.6664597422 -0.8041138388
0.8939315697 0.6818040524 -0.7352782427
0.9008458194 0.6836193561 -0.7265270431
0.8996244176 0.6697531445 -0.7891142039
0.875008706 0.6849693193 -0.7211736362
0.8858150876 0.6887628788 -0.6642251891
0.8811682774 0.6936713838 -0.6391003853
0.8800729013 0.7161602105 -0.5157786182
0.9022386548 0.7086992658 -0.558252317
0.8811681783 0.7116360053 -0.5416801343
0.8898095898 0.7107164269 -0.546899549
0.89541099 0.7277074853 -0.4246014589
0.9033581996 0.7396983986 -0.3496017088
0.8809890048 0.723899527 -0.4478778249
0.9041164138 0.7432388315 -0.3267553596
0.9050089153 0.7402357399 -0.3461216365
0.8976297897 0.723487344 -0.4499679325
0.890846146 0.777062691 -0.01572334677
0.892302069 0.7565457365 -0.1622762624
0.8935026197 0.7547667502 -0.1744422064
0.9056461037 0.76255355 -0.1204096754
0.8965602569 0.75131215 -0.1978182982
0.8793123638 0.7585494189 -0.1485748226
0.8857835528 0.806454915 0.1363571196
0.8884953041 0.8078475459 0.147729338
0.8901376497 0.7976839747 0.06587340079
0.90576863 0.7940092126 0.0369202656
0.9051835548 0.7910219667 0.0136854107
0.887748769 0.7864312902 -0.02151150191
0.8823559878 0.8426928455 0.3768223732
0.8800671186 0.8199610022 0.1742403713
0.9025202711 0.8215915307 0.19015158
0.8973180809 0.8360473897 0.3174572827
0.875329749 0.839988845 0.3514405526
0.8969270955 0.8337002807 0.2963042262
0.879663354 0.8684518132 0.6983486495
0.8758447187 0.8744310074 0.7570235209
0.8805189274 0.8605180126 0.6239019135
0.9012602224 0.8460812707 0.4839793234
0.9007363728 0.8493294602 0.5130764011
0.8887996332 0.8535712867 0.5566541433
0.8834322023 0.9026578271 1.031697758
0.9050109674 0.8815950834 0.8111388167
0.8847299002 0.8907814907 0.9049801178
0.8756147459 0.8758966548 0.7506233623
0.8827736146 0.8961232262 0.9613945015
0.8847174373 0.9026380711 1.031589037
0.8773595007 0.9329235451 1.447882809
0.8909375461 0.90998507 1.189273229
0.8798501098 0.9342633228 1.463415195
0.8795935209 0.9089381004 1.177837467
0.8893307241 0.9136592227 1.229745189
0.8892823221 0.9162840473 1.258877326
0.9044249669 0.9682506349 1.816160203
0.8919598 0.9671164918 1.803429107
0.8771743882 0.9593949714 1.70903273
0.8901913375 0.940833091 1.482669467
0.8810056933 0.9405210149 1.480101708
0.8943091523 0.9564022492 1.670058382
0.8968813623 0.9914289904 2.113830225
0.8990993109 0.9999466438 2.222234074
0.8890173475 0.9903710477 2.10052139
0.8797025802 0.9897115461 2.092251563
0.8959892162 0.9901021279 2.097119882
0.9047437955 0.9942065202 2.148947396
0.9354025743 0.02884810519 1.989231916
0.9352496908 0.01054661379 2.22512583
0.9355823449 0.02891292947 1.988410132
0.9117715182 0.02376119321 2.054187986
0.9291573919 0.02880411191 1.989865131
0.9173191966 0.002303679903 2.334525922
0.9076210447 0.03583176433 1.776361122
0.9134419673 0.06076219879 1.471651832
0.9186202908 0.04679851863 1.64154735
0.9123192539 0.05166727658 1.581033873
0.9281419523 0.05381458892 1.557367853
0.9109748298 0.04254525245 1.692937151
0.9242149477 0.07846973409 1.231332718
0.9369859583 0.0643778109 1.391771264
0.9280302617 0.0667877766 1.36487216
0.925648226 0.08836025712 1.120501817
0.9131976129 0.06772240305 1.356019122
0.930734682 0.09252429273 1.07401883
0.9271934316 0.1074592635 0.8776746853
0.9121256654 0.1051663927 0.9032410039
0.9086097628 0.1080611339 0.8732154015
0.9187245369 0.09578943272 1.002519903
0.9319941345 0.09770904009 0.9805584991
0.9238690404 0.120430636 0.7444510342
0.9325808353 0.1355791669 0.7279015403
0.920854261 0.1355546382 0.7281720466
0.9287889185 0.1559226949 0.5343798437
0.9309456207 0.1488170197 0.600710383
0.9161705164 0.1332203539 0.7511020801
0.93606433 0.1540674485 0.5515502635
0.932883501 0.1856725528 0.2065581652
0.9230216415 0.1837524452 0.2250193862
0.9298270349 0.1845614322 0.2165773241
0.9202928821 0.179825974 0.2587901189
0.9123227337 0.1586088244 0.4467618127
0.9161954369 0.1647935622 0.3903407811
0.9370112247 0.1915200751 0.1642118491
0.9301535799 0.1980215893 0.1109690893
0.9100274706 0.2133450753 -0.01009800447
0.9266966505 0.1922204048 0.1582688927
0.9320568841 0.2105993358 0.01142718056
0.9315112177 0.2136996961 -0.01247388688
0.9371613161 0.2478464433 -0.3252068058
0.9239516943 0.2189897568 -0.1185023024
0.9080455685 0.2484499301 -0.3292149046
0.9184527373 0.2236024545 -0.1530235723
0.9144895285 0.2198176891 -0.1247185237
0.9082718614 0.2228298112 -0.1472520848
0.9324020564 0.2577925045 -0.3286640134
0.9146598689 0.2662016628 -0.3821101486
0.9251029466 0.2769476538 -0.4494164929
0.9353861441 0.2715768574 -0.4169920327
0.9097998675 0.2667524083 -0.3853468864
0.9107371695 0.2607222889 -0.3466733539
0.9259513878 0.3011188097 -0.5250090244
0.9370224977 0.2941874267 -0.4849324134
0.9286625859 0.3092410055 -0.5703719381
0.9100736491 0.3111625538 -0.5807951325
0.9230182653 0.2993450749 -0.5148611549
0.9082211759 0.2986157422 -0.5106287202
0.9281544889 0.3129216272 -0.6485615537
0.9338952329 0.3437244914 -0.7930671898
0.9345692253 0.317337147 -0.6716099981
0.9363490109 0.3202181845 -0.6860348518
0.9270656336 0.3176248289 -0.6720006588
0.9087605006 0.329858006 -0.7280535072
0.910842176 0.3696023136 -0.8616018141
0.9283491218 0.361428137 -0.8320639531
0.9163190974 0.3598004959 -0.8259281329
0.9293006704 0.3678082512 -0.8553103274
0.9175775467 0.3537011408 -0.8024233783
0.9334468754 0.3654117919 -0.8467183862
0.9293818763 0.3969031384 -0.9724992941
0.9283917476 0.3844005651 -0.9356771456
0.9112692867 0.3760776413 -0.9087976588
0.9186936847 0.3938209749 -0.9637840434
0.9206400147 0.4035168153 -0.9902581972
0.9351549886 0.3921512214 -0.9590139802
0.9256393792 0.4200932698 -1.030587235
0.9213327637 0.4306842773 -1.051932742
0.9111373003 0.4209764302 -1.03131941
0.9232424005 0.4358456593 -1.061574446
0.934792026 0.4182168976 -1.027181567
0.933069852 0.4154454836 -1.020725644
0.9315906662 0.4634995333 -1.092430685
0.9255483976 0.4512732408 -1.075946583
0.9175776885 0.4512281438 -1.077075632
0.9253422236 0.4653630698 -1.095671023
0.9151066125 0.4462430966 -1.06919907
0.9305485164 0.4586365306 -1.086149288
0.9259798243 0.4843780476 -1.114047589
0.9320670257 0.4987099977 -1.1213741
0.9155628423 0.492362984 -1.118773252
0.92557161 0.4888874224 -1.116940727
0.9276898824 0.479972234 -1.110697575
0.9288502306 0.4879010886 -1.116362795
0.9303718711 0.5265653018 -1.111673836
0.9264752534 0.526991689 -1.110836205
0.9295793157 0.5015308914 -1.120403738
0.9317320203 0.5133008438 -1.118640321
0.9292006458 0.5292290824 -1.109581046
0.9087739817 0.5156805819 -1.11458142
0.9096477204 0.5596005159 -1.061802276
0.917668405 0.5417693016 -1.087460351
0.9280443397 0.5554874123 -1.068520416
0.9232421916 0.5319690364 -1.097934031
0.916718938 0.5437563867 -1.085023101
0.9113538562 0.5315435535 -1.098298895
0.9211296944 0.5679008561 -1.056260475
0.9337555605 0.5798641048 -1.032734464
0.9353569052 0.5907876066 -1.00787482
0.9250203347 0.5927227536 -1.003109551
0.9118939293 0.566040199 -1.059555687
0.9374213741 0.5684110075 -1.055376523
0.9135751439 0.5950335575 -0.9972899932
0.9176645967 0.6080863668 -0.9619069825
0.9270964942 0.6145585012 -0.9426872354
0.9091858054 0.6187916586 -0.9294461366
0.9229603452 0.6120506062 -0.9502667878
0.9332284187 0.5969229329 -0.9925007088
0.9091587944 0.6366569696 -0.8681801982
0.9080127134 0.647672498 -0.8263446717
0.9109694089 0.6472098241 -0.828256414
0.9246392904 0.6293295507 -0.8946572263
0.9373529129 0.6426896126 -0.8465549716
0.9215217323 0.655282574 -0.7959799039
0.9265643373 0.6774586313 -0.7267572642
0.9336441554 0.6735766224 -0.7442939972
0.9219889266 0.6815315136 -0.7074893384
0.9283214694 0.6839293456 -0.6945628808
0.9366904237 0.6739005153 -0.7422923456
0.9372747418 0.6599414333 -0.8059216514
0.9313406553 0.7016585083 -0.5969036108
0.9172755222 0.7032768995 -0.5880987826
0.9298262762 0.7133383917 -0.5320432639
0.9303613206 0.7095770623 -0.5533300841
0.9079559873 0.6932435858 -0.6413019335
0.9290624271 0.7093680669 -0.5544982914
0.9277523964 0.7320133417 -0.3982558817
0.9081432227 0.7432619882 -0.3266504938
0.9276559083 0.7397282376 -0.3495455259
0.9235621515 0.7229385897 -0.4534977614
0.9212202214 0.7218344849 -0.4600634499
0.9225559545 0.7483141497 -0.2934459538
0.9226621011 0.7723837292 -0.1286128049
0.9143560499 0.779999331 -0.07280061709
0.9171792962 0.7554667376 -0.246964221
0.9317586066 0.7679839786 -0.1601593535
0.9369112088 0.7774675081 -0.09157951639
0.9323344613 0.755846831 -0.2444284209
0.9361348562 0.7943871702 0.1108363547
0.9354680305 0.7890119795 0.06885195998
0.9124600843 0.7853800972 0.04098142252
0.9170871082 0.7868258103 0.05204500303
0.9305928745 0.812037121 0.2541659009
0.9229749356 0.7862726615 0.04778541788
0.913772684 0.8292245474 0.4036891209
0.9137498352 0.8254528525 0.370172271
0.9161872536 0.8367046274 0.4712827067
0.9207666862 0.8150999631 0.2801147382
0.9161522451 0.8196016156 0.3189244739
0.9112817688 0.8184770289 0.3091938826
0.9334269874 0.874644805 0.7351965996
0.9368815298 0.8622296884 0.6138269618
0.9096981999 0.8616120775 0.6061104047
0.9075979576 0.8455493247 0.4550527371
0.934268544 0.8542841332 0.5380058992
0.9356616072 0.8655926172 0.6462760212
0.9160247425 0.8801714235 0.8159282663
0.9162587803 0.8762888184 0.7765053338
0.9329729826 0.9017737166 1.042607364
0.9111257978 0.9013555286 1.038156297
0.9189729386 0.8819259088 0.8338675339
0.936191558 0.9022595093 1.047841449
0.9268855479 0.9347393158 1.258863681
0.9253845676 0.9293428511 1.196670455
0.9078573352 0.9281611981 1.184926523
0.9305371319 0.9349916889 1.261422737
0.9106385843 0.9135422346 1.020128113
0.9259682234 0.9308950821 1.214463967
0.9065325535 0.9378211703 1.447934292
0.9063095864 0.9450876531 1.533879221
0.934184252 0.9510514671 1.605401928
0.9303832074 0.9525863921 1.623992803
0.9082352317 0.9513650775 1.609260601
0.9163701623 0.9448033071 1.530463361
0.9248011533 0.9806668848 1.975630039
0.916166263 0.9872197222 2.059238362
0.9301361773 0.9999443573 2.222963598
0.9363930134 0.9812586584 1.982360799
0.9102809852 0.9939370852 2.145956044
0.9324940625 0.9936985448 2.141482044
0.946039256 0.02407173658 1.922819559
0.9615315264 0.02932847501 1.855953118
0.9498708221 0.02570163588 1.902010268
0.9448277399 0.01522315257 2.036983904
0.9588214541 0.002161079366 2.209307556
0.9518509308 0.02813280265 1.871113115
0.9384756719 0.04106894032 1.712644672
0.9636530768 0.04346882317 1.683178449
0.9425893665 0.04668578423 1.64387389
0.9455583039 0.03229289358 1.821801467
0.9667906796 0.03992103063 1.726829176
0.9655482608 0.04862742913 1.62031685
0.9392171146 0.06362637157 1.437813765
0.9545443603 0.0693683201 1.371172005
0.9394556108 0.08993575761 1.139901952
0.9426226883 0.06879130067 1.377855966
0.9653663606 0.06382710007 1.435402636
0.9448905601 0.07066525857 1.356276067
0.944906523 0.1067339623 0.9985547444
0.9589596679 0.1015987195 1.053492677
0.9416533963 0.1019240147 1.050522757
0.947398739 0.1241447487 0.8159321633
0.9670806618 0.1200705961 0.857281835
0.9398544682 0.112151534 0.9410468229
0.9608287719 0.1457827244 0.5696562165
0.9486627588 0.148134847 0.547234759
0.9513381453 0.1349246106 0.6744046959
0.9547828638 0.1312707563 0.7104332569
0.9457641549 0.1372485631 0.6516408217
0.9409937072 0.1488896554 0.5400320895
0.9519605622 0.1827435866 0.2221395582
0.9530430583 0.173377237 0.3018161479
0.9380464387 0.1727970883 0.307626936
0.9659625928 0.1581336403 0.4359280096
0.9565139178 0.1821912757 0.2265347001
0.9389552703 0.156681043 0.450529498
0.938452358 0.191112933 0.1656611644
0.9654619049 0.1997598252 0.09580505345
0.960223336 0.2080273413 0.02950731263
0.9586140137 0.2088506459 0.02295716603
0.9523569364 0.2039958045 0.06114390784
0.9471873212 0.2049109009 0.05361526463
0.9500566854 0.2477802356 -0.2652342916
0.958409242 0.2441392864 -0.2389539884
0.9589273479 0.2432028183 -0.2322632229
0.9481543955 0.2342984063 -0.1686835982
0.9525554483 0.228767719 -0.1272643803
0.9640371561 0.241952496 -0.2229515859
0.9611928968 0.2646253502 -0.3573403697
0.9412959083 0.2614400713 -0.3358858055
0.954928354 0.2732320802 -0.4108406119
0.9660985263 0.2558695894 -0.3007991147
0.9556450926 0.2764183452 -0.4303001252
0.958163132 0.2689956782 -0.3847628522
0.9536023204 0.2845780863 -0.4929865943
0.9673696819 0.3090766669 -0.627909517
0.9411677661 0.2950342542 -0.5507255125
0.9437086722 0.3097445641 -0.628978447
0.9407514408 0.3046496079 -0.6023262549
0.9488467499 0.3006966018 -0.5821985804
0.9606384579 0.3295321533 -0.724450587
0.9449457269 0.3372992466 -0.7614858079
0.9388059128 0.3149278263 -0.6566061828
0.9662825631 0.3303335608 -0.727473325
0.9534920927 0.3365931829 -0.7573298365
0.9461092252 0.3345604319 -0.7491367049
0.9659823236 0.3635759769 -0.8647672673
0.9470141033 0.3731920697 -0.9008007545
0.9496036474 0.3707982397 -0.8923199834
0.9535700779 0.352545054 -0.8245053006
0.9640123228 0.3632656516 -0.8638749884
0.95013393 0.3590230945 -0.8498405922
0.9626580109 0.3828700911 -0.9324216101
0.9650034828 0.4053952255 -0.9968691924
0.9508015306 0.3992822157 -0.9800174664
0.9493885289 0.3766859434 -0.9116891078
0.9438416451 0.3987853568 -0.9783011922
0.9421331558 0.4020378096 -0.9869525218
0.9611360337 0.4180219193 -1.026234304
0.9427802668 0.4338914881 -1.057895412
0.9547950472 0.4240891789 -1.039138281
0.9383328929 0.4352902595 -1.060354818
0.9579864449 0.4083664034 -1.003628569
0.9419657986 0.4212704919 -1.03322525
0.9598132446 0.4443104227 -1.073295027
0.9615758487 0.4427691337 -1.071020134
0.9383809245 0.461174302 -1.093558095
0.943480463 0.4498955023 -1.078849367
0.9462081484 0.4563791576 -1.088948033
0.9554797305 0.4685798188 -1.105791221
0.9687308825 0.4736209666 -1.108653933
0.9583386294 0.4771621082 -1.111007474
0.9403784045 0.4888752445 -1.116438959
0.9560510815 0.4883521719 -1.116313525
0.9663903103 0.4998188412 -1.118299816
0.9647267734 0.48553022 -1.115313131
0.9503667829 0.5044303363 -1.120680479
0.944599954 0.5172955384 -1.112783484
0.9528341307 0.5013052528 -1.121933147
0.9384058645 0.5087696496 -1.118470573
0.9580274116 0.511124491 -1.117170576
0.9391517293 0.5154384106 -1.114170967
0.9466060943 0.5607200078 -1.070907743
0.937654905 0.5385330335 -1.098966556
0.9646766581 0.5331058367 -1.105687085
0.9429149783 0.5556791644 -1.078335776
0.9590175608 0.5396820714 -1.099173125
0.9527030435 0.5521174757 -1.08396546
0.9675802642 0.5773547561 -1.010859441
0.9461150907 0.5657262234 -1.035779751
0.9433450143 0.5697841974 -1.028407376
0.9615254136 0.5861730714 -0.9915286412
0.9517233628 0.568976259 -1.029214734
0.9461322325 0.5640405627 -1.038813118
0.9421573231 0.6212676002 -0.9493437108
0.9567372458 0.602329019 -1.004300453
0.9568680124 0.6209994485 -0.9502266579
0.9684678788 0.600661482 -1.008705731
0.9570343873 0.6192880254 -0.955573001
0.9471105897 0.6195627314 -0.954694426
0.9683049407 0.6398443802 -0.8994375445
0.9485150369 0.6382464909 -0.9064184699
0.968293746 0.6512481225 -0.8550589497
0.9552677584 0.6535500477 -0.8463629044
0.9545919673 0.6558252316 -0.8369864662
0.9594457356 0.6375555015 -0.9083908142
0.9439693885 0.6814961703 -0.6912714678
0.9388105184 0.6616829693 -0.7821139678
0.9599207174 0.6771538934 -0.7118541125
0.9440872949 0.6636551512 -0.7734800624
0.9455916002 0.6730108824 -0.7314140521
0.9639752396 0.6817955604 -0.6895528189
0.9610904149 0.6880824216 -0.6267113575
0.9591628505 0.691317636 -0.6101381081
0.9596869139 0.7123890673 -0.4978628717
0.9449820159 0.7010856106 -0.5567738823
0.9447424574 0.7012813291 -0.5556871336
0.9450956278 0.7125686619 -0.4940234019
0.9644971936 0.7344562052 -0.3814336571
0.9451574916 0.7482805581 -0.2943057705
0.9450519073 0.747183152 -0.3016842686
0.9614167942 0.7256478577 -0.4368546131
0.9453126055 0.7218246384 -0.4627354818
0.9681585101 0.7269242154 -0.4278984733
0.9628955191 0.7725883248 -0.1242864723
0.9461590506 0.7777271771 -0.08638278373
0.9636659854 0.7749615404 -0.1068919528
0.9440558731 0.7545420597 -0.2515816227
0.9623371323 0.7535979713 -0.2580506812
0.9440727234 0.775730884 -0.1011690714
0.9378739195 0.7998574461 0.08233103554
0.9406264283 0.805703074 0.1304584361
0.966458146 0.7904088009 0.008497479572
0.9617601303 0.7923788175 0.02377115204
0.9486302817 0.7832836983 -0.04800395827
0.9492167006 0.8070109264 0.1418391212
0.954375649 0.8178229754 0.2331622463
0.9384957009 0.836236543 0.3953628999
0.9380290544 0.8317800585 0.3555938414
0.9460238674 0.838214335 0.4126376175
0.9557197082 0.8207529879 0.2580752324
0.9665768441 0.8392424034 0.4204187633
0.9462518526 0.8748163817 0.6818801403
0.9650844634 0.8468792095 0.4126486206
0.9458142801 0.8661798538 0.5980741217
0.9406818783 0.8614423054 0.5542494707
0.9497677104 0.8716867492 0.650305766
0.9377550337 0.8595813136 0.5374405545
0.9580771424 0.8972399722 0.993864451
0.9582059105 0.9029883569 1.055479687
0.9498926999 0.8786777408 0.8009729232
0.9413880159 0.878129427 0.7954370395
0.9511125369 0.8850286469 0.8659332064
0.9642953248 0.8874369634 0.8908165268
0.9590888085 0.9066260789 1.150728887
0.9630023077 0.9107751505 1.196147114
0.957514503 0.9075058458 1.160327018
0.9459732388 0.9345528131 1.465438807
0.9618218701 0.9201915603 1.300963884
0.9498682639 0.9357033275 1.478841192
0.9624014776 0.956837136 1.652146387
0.9572464314 0.9460195078 1.521149583
0.9604270948 0.9628720471 1.726602991
0.9583981775 0.938014107 1.426215426
0.9389961145 0.9675801023 1.785419238
0.957076053 0.9532572445 1.608457394
0.9463254231 0.9973013962 2.035431968
0.9380099442 0.9737017255 1.728417974
0.9547005103 0.9950070666 2.00496607
0.9686666694 0.9940149079 1.991876934
0.9457344115 0.9960399104 2.01864251
0.9384492853 0.9859507067 1.885887915
0.9839881059 0.01370054923 2.165501777
0.999854936 0.01583586254 2.136988477
0.9850507436 0.01118172429 2.199203044
0.9759975902 0.02876115961 1.96755232
0.9848465384 0.02956862482 1.957068825
0.9752159938 0.01868387213 2.099357933
0.980509638 0.05027193371 1.600061458
0.9978871079 0.05880682261 1.498901633
0.9724947959 0.06105027756 1.470956153
0.9758724204 0.04285817944 1.690104726
0.9914608989 0.05201782276 1.579623906
0.9948176151 0.048464816 1.622739093
0.9826040739 0.08282358226 1.221097589
0.9907631603 0.08605810791 1.185718792
0.9772415969 0.07628428557 1.294753718
0.9921702715 0.08309165987 1.219171353
0.9874430949 0.09160809506 1.123686942
0.9900043713 0.08164145303 1.235284843
0.997685129 0.1169576012 0.8552095095
0.9858828903 0.1117449631 0.9079995532
0.9817422967 0.1094761341 0.9312017404
0.9832482051 0.09465872713 1.086052891
0.9764499274 0.1140628774 0.8844734573
0.9854571006 0.108968042 0.9364046086
0.9948463841 0.1498077434 0.5296431028
0.9984366903 0.1487984798 0.5390258341
0.9840729785 0.1516293378 0.5127887515
0.9960035786 0.132166173 0.6977446799
0.9826042884 0.1250080538 0.7683689384
0.9898288192 0.1432861182 0.5908274947
0.9841514068 0.1568974983 0.4615065067
0.9995574185 0.1655881278 0.3836429339
0.9703575697 0.1808184156 0.2522189125
0.971277572 0.1615765651 0.4193877516
0.9777241667 0.1708178912 0.3378439883
0.9689087059 0.1610282952 0.4243027203
0.9774586137 0.1899918108 0.1751612026
0.9950883747 0.2011569829 0.08381873929
0.9879044814 0.1910094203 0.1666746871
0.9709440891 0.2025809656 0.07247806756
0.9839920099 0.1923928343 0.1552290813
0.9710543946 0.1967535677 0.1194882452
0.9976138491 0.2391282511 -0.3133131492
0.9828575178 0.2296581657 -0.2460181162
0.9833009652 0.2244887286 -0.2075542477
0.9874878827 0.2279589425 -0.2330767671
0.9759912965 0.2195324089 -0.1706535681
0.9688292369 0.2196917997 -0.1724725751
0.9910369554 0.2700450624 -0.4843423627
0.973264823 0.258978371 -0.4149209543
0.9808441618 0.2579106871 -0.4090667611
0.9928628026 0.2511285481 -0.3672121306
0.9975929134 0.2508663472 -0.3660360529
0.9716324783 0.2664119282 -0.4604287614
0.9833715421 0.2863972947 -0.5029556388
0.9877494697 0.3011693979 -0.5848482231
0.9942649809 0.3050476655 -0.6053922831
0.9697886421 0.2949681525 -0.551141036
0.979734189 0.2952413455 -0.5526714877
0.997327482 0.301118952 -0.5846034426
0.9862156902 0.3129545218 -0.6518032565
0.9812401421 0.327180615 -0.714094404
0.9891293252 0.324979901 -0.7047563992
0.9813472857 0.3235993822 -0.6989337589
0.9855027472 0.3211433364 -0.6883050709
0.997417592 0.3141263217 -0.6570467784
0.9836226561 0.3446537088 -0.791898795
0.9813333827 0.3574581914 -0.8431993538
0.9840790612 0.3535433583 -0.8279867591
0.9774129245 0.3687919719 -0.884934031
0.9924457741 0.3476794533 -0.8044423955
0.983982135 0.3695163624 -0.8875020549
0.9830491975 0.3846575493 -0.9399672346
0.9692215858 0.3993134966 -0.9810549998
0.9876185011 0.3933778576 -0.9656274488
0.9949452382 0.3930672608 -0.9650521735
0.9907353173 0.4019754663 -0.9888736839
0.9990310543 0.3760715609 -0.9135400352
0.9762957203 0.4076581926 -1.005424869
0.9836078623 0.4374348923 -1.068073961
0.9921836044 0.4127877693 -1.016068327
0.9778148383 0.4261051198 -1.047418821
0.9935266422 0.4171619527 -1.02612582
0.9860975543 0.4127238779 -1.016682503
0.9917593281 0.4608280053 -1.096448473
0.9893234575 0.4599017525 -1.095408849
0.9842893633 0.463243732 -1.098790267
0.9960428136 0.4508720636 -1.084644423
0.9766625302 0.4536638279 -1.087878912
0.9803271719 0.4526579347 -1.086674854
0.9734702399 0.4796920828 -1.114281738
0.9818839437 0.4730160614 -1.110069766
0.9785020041 0.4964861385 -1.119659698
0.9787833371 0.4718835428 -1.109224898
0.9944814104 0.4712579225 -1.108788658
0.9877421627 0.4954818782 -1.11957553
0.9873588969 0.5228271762 -1.115682503
0.9843595216 0.5167326379 -1.118826979
0.9852797768 0.5130005869 -1.120070285
0.9952844986 0.5251122969 -1.113776884
0.9797367681 0.5130213703 -1.120446966
0.9874097743 0.5285818992 -1.111991078
0.9946255652 0.5558090541 -1.078486504
0.9879710533 0.5463944308 -1.091337186
0.9954558366 0.5440540233 -1.09393599
0.9786417786 0.5411790774 -1.097572875
0.9942083657 0.5598445406 -1.072331483
0.9843609676 0.5344365934 -1.10411193
0.9800500061 0.57767654 -1.037641204
0.9709163621 0.5935859655 -1.001235503
0.9850269342 0.5675146102 -1.057393998
0.9961499581 0.5772609595 -1.03754046
0.9910050435 0.5752073579 -1.042105216
0.9724912267 0.5780888412 -1.037226921
0.9800699386 0.6236432818 -0.9510265892
0.9720877232 0.5995897158 -1.019157784
0.9971518231 0.6124701957 -0.9846580012
0.9942941978 0.6246584776 -0.9478458646
0.9738953945 0.6156918795 -0.975256515
0.9903725863 0.6170734867 -0.9712081451
0.9924766077 0.625302667 -0.9083354238
0.9839447101 0.6550235756 -0.7967363865
0.9863053318 0.6253979493 -0.9083022524
0.9925218641 0.6253531123 -0.9081632896
0.9913651682 0.6337047474 -0.8791277774
0.9689456598 0.6533192968 -0.8044989562
0.9776095594 0.6615738704 -0.7721303317
0.9713845734 0.666879173 -0.7478527272
0.9780455138 0.666415366 -0.7500211566
0.9906824021 0.6754455224 -0.7071349836
0.9819819065 0.6587846096 -0.7845943616
0.9905179937 0.6776605611 -0.6962727823
0.975982702 0.7083807452 -0.5325776949
0.9845373596 0.6921788263 -0.619193088
0.9931748475 0.7074739472 -0.5371329815
0.9873815504 0.6980698274 -0.5883439015
0.9917853961 0.7110093821 -0.5173691334
0.9980487473 0.6979307999 -0.5887753811
0.9937917211 0.7437143571 -0.2977801366
0.9887534437 0.7267285393 -0.4047158426
0.9886342302 0.7285932764 -0.3933525982
0.9950514629 0.7297788293 -0.386096506
0.9940092106 0.7300685499 -0.3843107792
0.9730768579 0.7344080597 -0.3572804901
0.9915745558 0.7665302995 -0.1660012282
0.9871924012 0.7736559136 -0.1166430141
0.984202635 0.7658631945 -0.17285593
0.9759454591 0.7533738793 -0.2605767319
0.9836455153 0.775113502 -0.1071632415
0.9859331826 0.766713662 -0.1663845941
0.9742669702 0.8108684314 0.1198276244
0.9728198415 0.7999574734 0.0309375783
0.9927181464 0.8119458306 0.1287306922
0.9898993435 0.7818425243 -0.1096419947
0.9794362423 0.7856791708 -0.08058483935
0.9990128459 0.8115458381 0.1253875831
0.978715979 0.8294735463 0.3342447576
0.9849171222 0.8308350804 0.346267942
0.9819024603 0.8133575102 0.1955084513
0.9993130093 0.8407647987 0.4355370645
0.9813680446 0.8369991391 0.401404587
0.997499569 0.8351009195 0.3842776262
0.9731967992 0.8593348715 0.6097904956
0.9892443634 0.8630519149 0.6451464654
0.9889170484 0.862896457 0.6436391226
0.9883367465 0.8617664436 0.6325907744
0.9997009517 0.8661181786 0.6747629287
0.9712847807 0.8553447395 0.571303965
0.9893765444 0.8876753154 0.893261739
0.9700706671 0.9020734003 1.045496954
0.9722606071 0.8848751951 0.8642282028
0.9748044892 0.8816982687 0.8316189534
0.9960900253 0.9028678939 1.054153734
0.9765435832 0.8979923277 1.001785438
0.9900382409 0.9134107593 1.169139893
0.9911715817 0.9277492681 1.329045364
0.969461807 0.9325193041 1.38352128
0.9795145577 0.9218815643 1.262970286
0.9800102391 0.9336371323 1.396335014
0.993144821 0.9226991304 1.272090186
0.9708715954 0.9443660966 1.522275199
0.9812682351 0.9659773386 1.786902546
0.9921314916 0.9600617507 1.712407038
0.9847233439 0.9600739547 1.712998657
0.9980119124 0.9380503242 1.44551112
0.9977518547 0.9626726559 1.744551775
0.9899067811 0.9730605994 2.052045712
0.9842665456 0.970043696 2.01394263
0.9737028784 0.9906139953 2.278712111
0.9748729152 0.9735217834 2.057933206
0.9861889615 0.9716652252 2.034394864
0.9705732633 0.9863692245 2.223160284


==> data/samplet1_2_8.txt <==
0.001338780422 0.003934342027 2.181859974
0.01515552462 0.02749324927 1.877311246
0.02532630375 0.02226333713 1.945059521
0.008647889514 0.02672736176 1.886324416
0.02263338927 0.01793533662 2.000481854
0.02414319672 0.01130370211 2.086986712
0.02534477427 0.00299073567 2.197016424
0.01225905015 0.04315634281 1.683930748
0.01148573625 0.05383419379 1.554311991
0.01527638995 0.04874119862 1.615800471
0.02159887896 0.04274126138 1.689157096
0.02164563559 0.04112300573 1.709085327
0.01125444471 0.04882047975 1.614784389
0.02344798584 0.06420914639 1.481667631
0.02557425186 0.0700852676 1.413314086
0.01596439923 0.08705638949 1.220890553
0.02199063907 0.09133196925 1.173746358
0.02657173353 0.09213143619 1.165032285
0.02363031816 0.07810191512 1.321490509
0.03082414095 0.123357245 0.8100451828
0.001709233895 0.09587528943 1.097228988
0.02892436063 0.1085473199 0.9633661651
0.01386495517 0.1228968348 0.8134020443
0.006216907826 0.1196459216 0.8460280028
0.010720417 0.09392561702 1.119238864
0.02233138061 0.1360256698 0.6606789575
0.007762166809 0.1518156253 0.5061521974
0.01428594019 0.1551533724 0.4760142962
0.004470576517 0.1262391323 0.7551386046
0.02269818439 0.1436821438 0.5862057589
0.01207504098 0.1403256605 0.616841
0.02737690236 0.1515063975 0.5124747317
0.02076448392 0.1727262705 0.3189777786
0.006569085948 0.1796473843 0.2573983879
0.01349478394 0.1729648343 0.3158116005
0.02808498317 0.1592964288 0.4390870966
0.01256659309 0.1720582638 0.3235468493
0.01894638459 0.1570288293 0.4582810341
0.02776302872 0.1601019703 0.4317639195
0.01771268957 0.2015160592 0.0743438691
0.02597952393 0.2097338807 0.01115965079
0.02028785007 0.2058476627 0.04078949332
0.0179809282 0.1971590344 0.1086419636
0.02540080298 0.2039955381 0.0551591721
0.02566668246 0.1889932425 0.1743920528
0.02161769139 0.2460647467 -0.339936936
0.007451399637 0.2213102382 -0.1618064972
0.02187468947 0.2216547776 -0.1651647451
0.01811345465 0.2237074082 -0.1802759331
0.01607685876 0.2391527521 -0.2917691269
0.02684874053 0.2204092479 -0.156085136
0.005438844587 0.2603806221 -0.3497366981
0.02855770095 0.276971309 -0.4577640688
0.01140292425 0.2797801835 -0.475606952
0.02802889274 0.2693170256 -0.4087056553
0.01338102941 0.2808905282 -0.4824833943
0.0058153428 0.2633007666 -0.3693364799
0.03094073088 0.2670364146 -0.3937429607
0.001821898052 0.3076888826 -0.6290199691
0.02882625837 0.3106432601 -0.6449223219
0.0249749999 0.289241053 -0.5275168059
0.01095117492 0.2933563824 -0.5508088433
0.02516575177 0.2868727096 -0.5137791255
5.191683114e-05 0.2870348988 -0.5143196663
0.01717439494 0.3333900424 -0.7497687616
0.01010348564 0.3397481083 -0.7779439252
0.006474990053 0.3129078735 -0.6520807017
0.0295539327 0.3411185343 -0.7835889659
0.008223406107 0.3420173174 -0.7877281582
0.0266528492 0.3422666568 -0.788540965
0.02319509469 0.3492068027 -0.8075477459
0.01431014622 0.3515769407 -0.8165155069
0.02405475468 0.3721999518 -0.8936240212
0.005149627406 0.3631228745 -0.8601780876
0.02372555131 0.3730183668 -0.8964037245
0.01002849564 0.3703084668 -0.8862062639
0.0003328317693 0.348716119 -0.8041277528
0.02273285224 0.4005545057 -0.9922853441
0.002537522541 0.4030453536 -1.001734712
0.02984595497 0.3950512637 -0.9758996085
0.0007113738138 0.4033949579 -1.002911018
0.009038435507 0.3801092265 -0.9327458027
0.01860767317 0.3932414871 -0.972173147
0.01878991531 0.4364091628 -1.073853803
0.02244078519 0.4329353943 -1.06734219
0.0160735104 0.4139713076 -1.026437631
0.02524688666 0.4228003776 -1.046598679
0.02882300315 0.415963816 -1.031025973
0.01958566511 0.4098687863 -1.016252359
0.003271254475 0.4657777512 -1.100976302
0.008390640813 0.4578408607 -1.092722949
0.02125396151 0.4416596128 -1.070641426
0.0176639047 0.4626316658 -1.097822652
0.01001788197 0.4511177781 -1.084427321
0.02962163536 0.4605001731 -1.095519964
0.006445464804 0.4595395828 -1.094637449
0.03064126967 0.49209948 -1.125838537
0.002571659441 0.4946813038 -1.126849862
0.01946262454 0.4790092968 -1.120032295
0.02751747822 0.4887699422 -1.124801718
0.01674717207 0.4799134926 -1.120628408
0.002852982896 0.475320419 -1.117747187
0.01483586157 0.5074558615 -1.124602569
0.02619992412 0.5193775399 -1.120356001
0.02183971121 0.5036520206 -1.125010883
0.0009916347272 0.5215854511 -1.119520006
0.0101188664 0.5037423676 -1.12516189
0.01725581623 0.5034618987 -1.125087799
0.001265615692 0.5506255408 -1.076772809
0.0230928298 0.5372844304 -1.094828628
0.02242369807 0.5333476525 -1.099258819
0.01938724437 0.5510174257 -1.076130092
0.02085634843 0.5371276972 -1.09501768
0.01558850688 0.5399782259 -1.091574469
0.003955680476 0.565399776 -1.06906091
0.01772429452 0.5867810523 -1.025559095
0.02239470374 0.5927229001 -1.01127931
0.007284711976 0.5885833858 -1.021488052
0.002021255945 0.586822146 -1.025676311
0.009786217693 0.5699894145 -1.060718564
0.01791091307 0.6072961871 -0.9798365985
0.01165968663 0.6021280688 -0.9943621412
0.02138223103 0.6167051193 -0.9516576884
0.02887780215 0.6134442543 -0.9615752001
0.02801316017 0.6036364165 -0.9900004564
0.02864370037 0.6192405459 -0.9435722871
0.01401771568 0.6297952927 -0.8540248211
0.008636401158 0.6269920452 -0.8641712163
0.01353028754 0.6476608955 -0.7847000013
0.02462885176 0.6266346047 -0.8653075831
0.006508663375 0.6266036854 -0.8655720395
0.02885927192 0.6477237371 -0.7843102959
0.007800454743 0.6581570919 -0.7950806484
0.0241234515 0.6727524639 -0.7281706391
0.02503210224 0.673229142 -0.7258060402
0.007700765875 0.6656174718 -0.7634583047
0.02808811316 0.6772441067 -0.7066623925
0.01861398309 0.6840764918 -0.6763299719
0.02039054713 0.718157698 -0.5315802176
0.006410721862 0.6965216846 -0.6464134894
0.03072698036 0.7075366478 -0.5892893719
0.03107189239 0.7066015504 -0.5942327836
0.02861297278 0.7081757037 -0.5859228784
0.02787492806 0.7031241448 -0.6124707524
0.01626941077 0.7407095451 -0.3534242812
0.006845446779 0.7456540088 -0.3228478944
0.0187777925 0.7427118329 -0.3393977529
0.0271457839 0.7338200477 -0.3955487413
0.004868933073 0.7462385426 -0.3194247923
0.02321186075 0.7223382444 -0.4689321114
0.01510760624 0.7770857078 -0.1013932735
0.01729558998 0.7763740455 -0.1066978601
0.007939327005 0.7730736004 -0.1313846232
0.02890561467 0.7677141223 -0.1703607697
0.01587178511 0.7525705634 -0.2772997855
0.02204932899 0.7526246587 -0.276845856
0.02098542367 0.7836144584 -0.05133981686
0.01051818593 0.8115760599 0.1690357967
0.02096273915 0.7988698771 0.0666719518
0.006705689352 0.8105704963 0.1604667862
0.02122327008 0.7910039589 0.005059757603
0.00279009365 0.7951386196 0.03601590683
0.02900732315 0.8009763079 0.08399546569
0.008848545262 0.80751084 0.135479051
0.003377671145 0.8204260706 0.2475742159
0.02732220754 0.8262832166 0.2991434402
0.002911175251 0.8326301518 0.3538031515
0.0008061196937 0.8182940098 0.2293070874
0.0226616781 0.8298254537 0.3299183223
0.003050123876 0.8266285013 0.3010587817
0.02873053118 0.8650995126 0.5982654936
0.02156135063 0.8592829712 0.541709806
0.01015762226 0.8635769833 0.5831480921
0.02253056996 0.8649045105 0.5962741587
0.001909330248 0.8659383924 0.6061205101
0.01836250441 0.8534109357 0.4855904377
0.01760666914 0.8648659117 0.5958301403
0.0295435491 0.8919429204 0.9308952221
0.02994874703 0.8998940781 1.015145367
0.0137043213 0.889061918 0.899999764
0.01923922218 0.9010359857 1.026844075
0.007249090206 0.9019352146 1.035902752
0.005924628246 0.8873749136 0.8820870307
0.01423580809 0.8985551649 1.000054477
0.01840222422 0.906850973 1.178863169
0.01919099465 0.9094182789 1.206464158
0.008041209774 0.9247570034 1.378200223
0.009683553513 0.912375783 1.240543604
0.0018507593 0.9230459699 1.360203298
0.002706338523 0.9304326054 1.443586226
0.006378628782 0.9659425914 1.706965008
0.006449527586 0.9586859575 1.61673342
0.03060986115 0.9650190571 1.695730393
0.02605978336 0.9387138669 1.375955425
0.02472407321 0.9461293754 1.464185247
0.004944517126 0.9626367469 1.665663814
0.005072703146 0.9760415492 1.905345147
0.01142556714 0.99882645 2.202859107
0.007225992216 0.9969653267 2.177985004
0.01757396807 0.9875200797 2.053609796
0.01233174944 0.9689155243 1.81528311
0.006282274263 0.975446952 1.897786382
0.0500100341 0.001897362505 2.115813023
0.0559112385 0.0061681909 2.058819426
0.05369529915 0.009472741396 2.015118269
0.05465523812 0.006488662192 2.054577957
0.05427564683 0.02530581636 1.809698785
0.06160616224 0.0194601941 1.88468814
0.04305127014 0.01468889088 1.946798573
0.05538230886 0.05574940792 1.527209154
0.04633148006 0.06214362195 1.452585241
0.05531894205 0.03130199685 1.826297812
0.0537403332 0.05897130372 1.489163154
0.04853796031 0.03288576817 1.807150956
0.03230658187 0.0502861769 1.595084116
0.03937514218 0.05878720973 1.4928532
0.04616310121 0.08349360192 1.159058195
0.05529984115 0.07015173314 1.31005721
0.05709053062 0.06440116965 1.376584974
0.03348901824 0.063180147 1.390500942
0.03650564342 0.08142711058 1.181983634
0.05082574765 0.09226213478 1.062565361
0.0432131334 0.120629441 0.8054937499
0.06207794435 0.1116757916 0.8994328182
0.03677772527 0.1136842812 0.8769566196
0.03706848859 0.1027507462 0.9926839051
0.04872689984 0.1026076352 0.9948928832
0.05926238916 0.1062299594 0.9567964294
0.05415948927 0.1020810026 1.000862987
0.05784361008 0.1126722693 0.8887483698
0.05638378896 0.1551066557 0.4107331369
0.05022399513 0.1373904692 0.5798044565
0.03790841778 0.1383275988 0.5714195469
0.0594491487 0.1263929757 0.6882015407
0.03264278124 0.1292173257 0.6615409073
0.04972443924 0.1380431319 0.5734706167
0.05592500114 0.135866134 0.594366084
0.03173409963 0.1590638584 0.4369150611
0.05084103102 0.1761262397 0.2875392726
0.05229858549 0.1709533788 0.3333118677
0.03833227009 0.1698351114 0.3407182779
0.05059885372 0.1605510998 0.4266946952
0.03417257465 0.1868404036 0.1925498729
0.03284105618 0.2044545539 0.05247440739
0.05367047491 0.2037139604 0.05865191609
0.04318035169 0.1971790566 0.1111731874
0.03554900378 0.1899220195 0.1708960888
0.03207821585 0.1888245387 0.1800197327
0.03423857815 0.1877717478 0.1888764591
0.05218527418 0.1983028369 0.1021570451
0.05486473398 0.2375381931 -0.2048935291
0.04392512566 0.2341756358 -0.1816082364
0.04453783201 0.2251679146 -0.1173307229
0.05078481765 0.2440883984 -0.249724558
0.03972113356 0.218897929 -0.07137427766
0.04519494559 0.2422514721 -0.2373594867
0.0577576189 0.2554761333 -0.318477643
0.03650970521 0.2787481896 -0.4673846911
0.05460175022 0.266920847 -0.3934180019
0.04935814749 0.2625118719 -0.3650581487
0.05923515705 0.2762506999 -0.4518037476
0.03775922626 0.2610627398 -0.3557664592
0.05076948603 0.2953532221 -0.5593429938
0.03267070885 0.3040103003 -0.6046256752
0.05212075128 0.2882012454 -0.519234176
0.06223000286 0.2872589597 -0.5147098822
0.05415473499 0.3124881323 -0.6504259312
0.04256766299 0.2874057894 -0.5138456341
0.0417685261 0.3156623579 -0.6656277313
0.04763095574 0.332881629 -0.7470730512
0.05282311211 0.3323569837 -0.7446364986
0.03681056734 0.3133059179 -0.6539190065
0.05028734827 0.329321025 -0.7308322812
0.0412638854 0.3187385654 -0.6807828442
0.04122285265 0.3357880782 -0.7601350765
0.05061619843 0.3652103556 -0.8725183683
0.05654694484 0.3611943614 -0.8575657619
0.0599394027 0.3550075745 -0.8337610749
0.05045365279 0.3537452034 -0.8289152599
0.03141149232 0.3601729653 -0.854053959
0.05160346833 0.3657794848 -0.8745776497
0.05194409927 0.4036351501 -0.9690012228
0.03126650475 0.3972781012 -0.9501516288
0.04476431762 0.4047107562 -0.9722121255
0.03891002728 0.3873226494 -0.9179692566
0.03209098262 0.3906515663 -0.9290779973
0.06203960391 0.3924270201 -0.9344757548
0.04423390933 0.4092784748 -1.014724207
0.06038849685 0.4261527672 -1.052464877
0.03480585706 0.4356996873 -1.070900849
0.04616100589 0.4147864806 -1.027928885
0.05291613819 0.4209307031 -1.041635533
0.05158093951 0.4302155243 -1.060581399
0.0359248094 0.4448297256 -1.083042882
0.0537550969 0.4557772431 -1.098924852
0.04046414356 0.4655833779 -1.110814785
0.04479174329 0.4541765956 -1.096889486
0.03657805816 0.4489402721 -1.089465117
0.04320066545 0.4560859078 -1.099475484
0.05890836156 0.4742256324 -1.115668033
0.05320811868 0.4919707048 -1.12388429
0.05023009111 0.496197296 -1.12470004
0.06074438095 0.4743379749 -1.115624966
0.06139043641 0.4877551133 -1.122254207
0.05100636222 0.4845988684 -1.121794474
0.0389406819 0.5147888583 -1.122419667
0.06089421198 0.524966612 -1.119198608
0.03269592522 0.5280520404 -1.118143995
0.05730656467 0.5215300435 -1.120545471
0.05810375862 0.512576963 -1.122428277
0.05581924406 0.5230057014 -1.120046904
0.03926981057 0.5141441506 -1.122506799
0.04189978418 0.5356024642 -1.108767526
0.05977297041 0.5405362403 -1.103646952
0.04480637827 0.549755109 -1.092981521
0.03915751863 0.5588428879 -1.080111506
0.04583890502 0.5436069361 -1.100468817
0.05127366684 0.5541405171 -1.086923482
0.03955814563 0.5896877321 -1.02158567
0.04254197087 0.5929378614 -1.014725208
0.04769364805 0.5887048061 -1.025190713
0.04187746159 0.57793649 -1.046324564
0.0479728526 0.5683609473 -1.06447998
0.0342850102 0.5849788892 -1.030855418
0.03840143363 0.593755203 -0.9929949572
0.05100329517 0.5976963225 -0.9822931942
0.04831186328 0.5953902737 -0.9885423817
0.03381225257 0.6215402676 -0.909917269
0.04475360241 0.6097779126 -0.947494989
0.05156636668 0.6184241832 -0.9200331879
0.05768132398 0.6086413825 -0.9507686567
0.04889297422 0.6543372068 -0.7947344726
0.0576641991 0.6365142489 -0.8639193528
0.05704491911 0.6311893767 -0.8830165829
0.03171412958 0.6477627899 -0.8217626953
0.03393249814 0.6312343823 -0.8834416529
0.04945744782 0.6255673103 -0.9025285046
0.05276495413 0.6434950576 -0.837874245
0.05185996024 0.6792855383 -0.6763295819
0.0392879471 0.6694894419 -0.7221960952
0.03312295468 0.6659231238 -0.7382758261
0.06072737987 0.6746600549 -0.698107567
0.05007167569 0.6581149844 -0.7718772362
0.05271909189 0.6698686725 -0.7202934361
0.04315342359 0.6978606252 -0.601966838
0.05133389526 0.7034517663 -0.5704056404
0.03369009259 0.696892309 -0.6088435903
0.03500443689 0.7159397351 -0.5033151861
0.03867169207 0.6912470496 -0.6372502796
0.03849818962 0.693221748 -0.6271192662
0.0520195265 0.7463658663 -0.3158611706
0.03526933232 0.7352938002 -0.3839762092
0.04741102195 0.7245050627 -0.4530769571
0.03364709262 0.7293459947 -0.4207355967
0.05063713079 0.7206610693 -0.4767145227
0.03608902554 0.7275193347 -0.4324432166
0.03588379957 0.7802778774 -0.145211121
0.04008677167 0.7593567123 -0.2963452653
0.03441888822 0.7709566319 -0.2140441417
0.05668226984 0.7621184301 -0.276835999
0.05535983807 0.7796154941 -0.1499148015
0.05580368522 0.7787583094 -0.1563190317
0.05588977531 0.7614373117 -0.281621946
0.06218234895 0.8122948645 0.1694638662
0.05285833249 0.7824672255 -0.06828946027
0.03216324748 0.7962760666 0.03847219627
0.05854137544 0.7859015203 -0.04206940622
0.03136379763 0.8119995324 0.1665773504
0.05578740656 0.7946430365 0.02586597306
0.04048080443 0.831795452 0.3449935575
0.03237371245 0.837727189 0.3979199866
0.05677929671 0.8401185538 0.41981109
0.05901373516 0.8330246465 0.3560930219
0.04400243215 0.8315694851 0.3430293189
0.03838524939 0.8163256484 0.2111661841
0.05051602404 0.8415634207 0.432894423
0.04597088303 0.8447129727 0.4644099811
0.03701511983 0.8687487641 0.6940710182
0.04719949912 0.8548510205 0.5594550418
0.05262146503 0.8699715604 0.7063865115
0.03670537735 0.8699229591 0.7056894751
0.04993185564 0.8524759724 0.5369821037
0.04446433645 0.8566006718 0.5760975214
0.05866769958 0.8788571963 0.7952693198
0.05986329772 0.8953579393 0.9664788884
0.03884918566 0.8864469504 0.8734876894
0.04404412923 0.8818202987 0.8257494795
0.05632053913 0.9023944275 1.041786494
0.06058149301 0.8891244512 0.9009203466
0.04861014792 0.9129542528 1.262717689
0.03327662878 0.9073173288 1.199163195
0.03973348104 0.9312913349 1.470106408
0.04728511821 0.937117724 1.538819459
0.03548853303 0.9081426452 1.208412102
0.05649782381 0.9239727101 1.387434705
0.05651275172 0.9098525586 1.229103439
0.05511597167 0.9070747289 1.198460086
0.0320583658 0.9606426262 1.862657405
0.0589597012 0.9410762164 1.629210704
0.03922216906 0.9549702808 1.793854918
0.05715767971 0.9491108578 1.724816434
0.03165831106 0.9378124968 1.587873494
0.0358568932 0.9402377463 1.616843834
0.03514948748 0.9379308461 1.589634827
0.05248921416 0.9534521149 1.776800116
0.06053805086 0.9978582293 2.059305068
0.05646339372 0.9755165817 1.770193713
0.0323274677 0.9708986624 1.708665313
0.05893425619 0.9999282585 2.086477793
0.04528379928 0.9994738966 2.07843487
0.06040124433 0.9936699476 2.004178812
0.06493776002 0.02436336923 1.917264056
0.08727065168 0.02644225612 1.890991171
0.07854503091 0.02857138984 1.863776367
0.06470252352 0.007406515475 2.13835626
0.06688978867 0.00352301923 2.190107961
0.09366209633 0.02341756378 1.929781176
0.08545377551 0.03268495841 1.65346514
0.09131147182 0.03724948733 1.597770177
0.08706291805 0.04958905736 1.449734985
0.08544303058 0.03274372406 1.652743381
0.06934272105 0.05071714373 1.436171204
0.08509122766 0.03901651625 1.576244873
0.08969426126 0.09137482597 1.202552772
0.09135551113 0.06525671955 1.501377659
0.08368456229 0.06891105426 1.459119215
0.06834442028 0.09128111162 1.205469209
0.07089505412 0.09231279784 1.193808829
0.0715161416 0.08095931686 1.3211802
0.08637476796 0.1195934205 0.8802410439
0.08433244304 0.108057223 1.000007479
0.06980647756 0.123546673 0.8397876916
0.06703442369 0.1168261371 0.9083898542
0.07274868442 0.1052326574 1.029726182
0.07002435958 0.102493133 1.058869784
0.07027136453 0.1089264672 0.9906665351
0.0924796567 0.1512257333 0.6177813756
0.07866420318 0.1315312057 0.8075383016
0.07718820223 0.1509276229 0.6203721629
0.08474491181 0.1427825285 0.6978320672
0.06571714917 0.1501042475 0.6279561473
0.08739147414 0.1519200455 0.6112063224
0.08058557059 0.144041737 0.6857001619
0.07407674362 0.1602530403 0.4303132692
0.09254639798 0.17601214 0.2908832642
0.07065312807 0.1691030745 0.349804199
0.07756121681 0.1853456448 0.2088419074
0.09163661972 0.1823787298 0.2356035975
0.09177918985 0.167546039 0.365879378
0.07110998602 0.2061983057 0.06468130551
0.07064452557 0.1973003395 0.1364345593
0.08188119877 0.2067057672 0.06084480758
0.09303220872 0.2063387451 0.06395664521
0.06647721459 0.200647563 0.1091156952
0.08412624753 0.2114133058 0.02384269312
0.06917073012 0.2199146664 -0.06840483557
0.08358312261 0.2471343345 -0.2647264576
0.07164023347 0.2475425771 -0.2676838799
0.06626515033 0.2304341041 -0.146748896
0.0688091701 0.2428172367 -0.2350854262
0.06450950237 0.2307911999 -0.1493786511
0.06845957479 0.2282977356 -0.1310568902
0.0647923486 0.2710320711 -0.4162721525
0.06712262514 0.2746012235 -0.4382161686
0.07349380817 0.251325276 -0.2898918262
0.08694730102 0.2534087726 -0.304371962
0.09179983831 0.2762498011 -0.4492639999
0.07437849088 0.2694896737 -0.4071444527
0.08556074841 0.2998791363 -0.6045735523
0.06454131351 0.2829054904 -0.5135020649
0.06599835051 0.3051989932 -0.6345303109
0.08966364392 0.303298249 -0.6219978277
0.08060725333 0.2929910213 -0.5681371165
0.06977738171 0.284452707 -0.5217424385
0.07173597421 0.3254040681 -0.685763695
0.07447806962 0.3272004892 -0.6941338594
0.06781232633 0.3368275921 -0.7378025121
0.08979656147 0.3405529403 -0.7537009699
0.07975110432 0.3296708295 -0.7054822608
0.07196003112 0.3269622807 -0.6930580686
0.07424666056 0.3524930791 -0.8306898131
0.06810010276 0.3666878162 -0.8861140023
0.07188534662 0.3731069791 -0.9102907073
0.08027403263 0.3543671289 -0.83924309
0.06803450272 0.3560180616 -0.8443236973
0.07691950047 0.3506027676 -0.8231519196
0.09029278436 0.3823071282 -0.9372816588
0.06378612694 0.3988442629 -0.9871209718
0.07541384525 0.3990801332 -0.9889093484
0.06326208908 0.3936972042 -0.9715695181
0.07042110153 0.4046397639 -1.004349652
0.07152506284 0.3915087952 -0.9655410539
0.08763172292 0.4035989379 -1.003054936
0.06522433683 0.4289075157 -1.050067137
0.07390460066 0.4207698469 -1.036149505
0.06940887063 0.407973249 -1.006312672
0.07027866958 0.4181397258 -1.029727466
0.07405782654 0.4260067371 -1.046687467
0.08200612632 0.4372405181 -1.068637912
0.09204012395 0.4670475367 -1.095151276
0.08265786182 0.4499778039 -1.071099396
0.07475962755 0.463433005 -1.091001827
0.07272382415 0.4684832392 -1.097199811
0.08724910522 0.4494836627 -1.070194191
0.09348258678 0.4614979807 -1.088104505
0.06929085367 0.4604699819 -1.087173365
0.0923923036 0.4553285932 -1.079351415
0.09154803643 0.4939644795 -1.125910933
0.0898160799 0.4718518367 -1.115414942
0.07172974364 0.4769645026 -1.119258308
0.07773945517 0.4750471342 -1.117909645
0.07449971483 0.4998997235 -1.126730354
0.06916336753 0.4975622062 -1.126683429
0.09260117485 0.5300036039 -1.113202584
0.07615054068 0.5036474871 -1.124885502
0.06539789684 0.511624034 -1.123530292
0.07316382145 0.5156470239 -1.122020504
0.08538422885 0.5120327552 -1.12313721
0.09240583326 0.5115996217 -1.12317238
0.09227990595 0.5514395343 -1.097262565
0.0832232296 0.5395745256 -1.111116212
0.07044957764 0.5525139333 -1.096638459
0.08673101345 0.5592021573 -1.086567578
0.07887767101 0.5564514694 -1.090896587
0.08423685282 0.552835556 -1.095712604
0.06456726811 0.5382938006 -1.113023241
0.08588298126 0.5804760029 -1.053330918
0.06314256731 0.5687149973 -1.07775503
0.06734637098 0.5921919058 -1.030648992
0.08987682361 0.5820262547 -1.049705323
0.06567713259 0.5789553648 -1.05893648
0.077972193 0.5880077806 -1.038653067
0.07902561614 0.583683477 -1.047718715
0.07360510811 0.6124992467 -0.9534441876
0.092187317 0.5940743214 -1.005176138
0.07777318612 0.6218967335 -0.9243310297
0.07864624395 0.6176990232 -0.9377851223
0.08207466632 0.6071349292 -0.969621416
0.065498886 0.5973301122 -0.9953566021
0.07759628574 0.6283826331 -0.9011133546
0.07278773527 0.6337714866 -0.8823664167
0.09192838741 0.6488806149 -0.8252100717
0.07312581849 0.6343555399 -0.8802762563
0.09015028211 0.6448468306 -0.8410245364
0.06828804431 0.6488809387 -0.8255254213
0.08220338382 0.6732103001 -0.7250702842
0.07757836244 0.6624725191 -0.7733350799
0.08017568708 0.6810623709 -0.6878901236
0.06761255914 0.6673015324 -0.7521752038
0.08765991383 0.680905558 -0.6885482134
0.08055600402 0.6657185503 -0.7590497085
0.07060176118 0.6941337202 -0.6222719414
0.08472006956 0.7052380573 -0.5614973786
0.06296184068 0.7132712783 -0.5178741044
0.09329002359 0.6943248014 -0.6195646635
0.08624282376 0.6930035155 -0.626986523
0.06678443142 0.6892861988 -0.6475881092
0.06753519232 0.6987746017 -0.5979497767
0.06639175081 0.7345704763 -0.3490048066
0.06378797487 0.7190732054 -0.4460593869
0.07981737471 0.7417721837 -0.3004147647
0.08468811453 0.7365173057 -0.3344535221
0.08641851589 0.7302929472 -0.3742407968
0.08943271225 0.7308844671 -0.3701677796
0.08369171123 0.7318219352 -0.3648073497
0.07231399881 0.7236784069 -0.4170707415
0.07992705826 0.7602042063 -0.2201207313
0.07631355438 0.7776748749 -0.09810544383
0.0776790657 0.7788430193 -0.089874598
0.0786418472 0.761689962 -0.2099292866
0.06670123931 0.7697793901 -0.1527247878
0.08281618099 0.7616172349 -0.2109916883
0.0926669474 0.7908935765 -0.03119484703
0.07545307965 0.7941456579 -0.005176839349
0.06625144389 0.802580179 0.06132424753
0.0925803717 0.8097930146 0.1174872322
0.07260671158 0.7954763771 0.005278750498
0.06699819618 0.7951308183 0.002971309185
0.07859079935 0.806969065 0.09557115549
0.06823959805 0.8435187912 0.3270306245
0.06539873915 0.8209406311 0.1308543761
0.07778605443 0.8419396138 0.3129961447
0.08918471721 0.8243964845 0.1603100868
0.08711822894 0.8389430217 0.2864301262
0.07147158649 0.8416242015 0.3100898914
0.07150192745 0.8441118128 0.4556986396
0.06372970455 0.8676374022 0.681837074
0.0685983883 0.8598058197 0.6049374403
0.08992915412 0.8520442457 0.5305729284
0.0728122344 0.8714832965 0.7203585016
0.0662785676 0.8670363793 0.6759066012
0.08559105686 0.8508388855 0.519065892
0.07138101894 0.8856615752 0.9727983108
0.0696472521 0.8763355499 0.8749940731
0.0760793578 0.8924553195 1.04556237
0.07815758923 0.8928417808 1.049763274
0.08524881458 0.8783372215 0.8959951635
0.06852967171 0.896347982 1.087674466
0.08120448468 0.8765472521 0.8773440501
0.08384078225 0.9110903042 1.311504853
0.07548149668 0.906392171 1.259917795
0.08303356008 0.9262997119 1.482196711
0.06260568387 0.9075891678 1.272802107
0.08739588912 0.9197744758 1.408259067
0.06300966932 0.9131000968 1.333424056
0.07218782977 0.9457618724 1.532997552
0.08228198428 0.9627108689 1.741234609
0.07841713409 0.9482559597 1.563217275
0.07378973735 0.960828003 1.717625902
0.07317764322 0.9380672645 1.441077867
0.07512306632 0.9450052314 1.523924781
0.08416263651 0.9558121352 1.655622473
0.06448163534 0.9446569574 1.519599526
0.07483887482 0.9511864987 1.598798441
0.07559274626 0.9951948219 2.15666926
0.07352409434 0.9942295261 2.143892526
0.07304743671 0.9754603901 1.900971915
0.07867737811 0.9903364426 2.092799692
0.09267650692 0.9848398913 2.021446608
0.08719068738 0.9788912391 1.944859525
0.1152714964 0.01783258102 2.148565672
0.1070443416 0.001699254191 2.360364173
0.09661226259 0.0254767671 2.048833113
0.09934853473 0.02948866491 1.99812873
0.115744129 0.02290755125 2.083215538
0.1187307897 0.02933957856 2.001576714
0.1097454684 0.04699410843 1.611051121
0.1031315401 0.03869651171 1.712671116
0.1239711619 0.03364673009 1.776661222
0.1013258052 0.04765615855 1.602576067
0.1245469106 0.04973454848 1.578524981
0.09698054271 0.03816728404 1.718929262
0.1248138901 0.05026193389 1.572159752
0.1234470732 0.04567453704 1.627824611
0.1031024831 0.06161939313 1.435523124
0.1170172949 0.08448853376 1.199049664
0.1203172036 0.08849235671 1.154468205
0.1036823301 0.07276496541 1.332013664
0.1157800224 0.08355784226 1.209467944
0.1212437023 0.078674147 1.264679449
0.1004577028 0.06815225623 1.385367985
0.1080894881 0.1091129268 0.9310626516
0.1198699082 0.1242569123 0.7765237643
0.1089613304 0.1144081322 0.8762830674
0.1154016842 0.1155803194 0.8643428559
0.116285548 0.1127965566 0.8929779409
0.1158921561 0.09510634278 1.079728194
0.1189707218 0.09489369414 1.082065845
0.09624581939 0.1107416751 0.9139691457
0.1037400221 0.1529387857 0.390990907
0.1208286051 0.1283786568 0.6284943996
0.1109903712 0.1436954191 0.4784929798
0.09865353845 0.1320149557 0.5919135523
0.1034825262 0.1262490105 0.649472613
0.1165498162 0.1280609897 0.6315818218
0.1236748843 0.1712850507 0.2633367685
0.1107106612 0.1591661147 0.3722838846
0.1189793826 0.1825073356 0.1657406915
0.1147389234 0.1741398332 0.2380844797
0.1042218342 0.1611983258 0.3536224014
0.111637049 0.1603862461 0.3611314952
0.1244247606 0.2080476655 0.02537079958
0.09891878739 0.2056760117 0.04368047647
0.1208763451 0.1957572075 0.1236367032
0.1129772585 0.1956482316 0.1244194304
0.108490521 0.2003639747 0.08614305469
0.09867309706 0.2132571771 -0.01542673749
0.1197701723 0.194677035 0.1324560988
0.1056806548 0.2393591144 -0.2927445567
0.1077165873 0.2225259944 -0.1713230795
0.1172565438 0.2483782271 -0.3545006352
0.1085307743 0.2241906038 -0.1836555211
0.1243203699 0.2204263232 -0.1554229983
0.1249646952 0.2213648357 -0.1624356162
0.1155200144 0.2225938395 -0.1717221285
0.1229707797 0.2781400491 -0.3833208259
0.09855525396 0.2557377481 -0.2431062147
0.1010341232 0.279528691 -0.3918858022
0.09386229443 0.2640545372 -0.2969189242
0.122893364 0.2617189796 -0.2816198705
0.1130286784 0.2812253556 -0.4017558753
0.09532511327 0.2740401764 -0.3589805403
0.1119560805 0.2808517917 -0.3995681609
0.1017842327 0.299864099 -0.6485799539
0.1001390634 0.2853251572 -0.5677751495
0.1118920347 0.2912747754 -0.6010470915
0.1056653266 0.2884208096 -0.5852310653
0.09848918503 0.2946010571 -0.6201014024
0.1127949923 0.2866261064 -0.5746938147
0.1045585054 0.3298495774 -0.7261255649
0.1035568087 0.3250391609 -0.7037019861
0.1014608529 0.3317969493 -0.7341296497
0.09661868374 0.3276535529 -0.7140502853
0.1098783564 0.3161574053 -0.6627595482
0.09802196172 0.3295601159 -0.7231357801
0.1179084363 0.3415215633 -0.7807472889
0.1075702411 0.3539024025 -0.8445213641
0.09780133994 0.3490940249 -0.8246762622
0.1056309626 0.3503649336 -0.8301188872
0.1086611396 0.3483604544 -0.8219165139
0.1183013074 0.348265055 -0.8217713466
0.1003591288 0.3722158319 -0.9132610029
0.1123797157 0.373527734 -0.9181669332
0.1072462665 0.3688638252 -0.901497728
0.09981328605 0.4037581631 -1.001603244
0.1094603787 0.4011455321 -0.9946200603
0.1131638854 0.3839512764 -0.9411768313
0.1219384828 0.4042316339 -1.004012774
0.1090324032 0.3882066877 -0.9549858903
0.1044184795 0.3928214143 -0.9694049857
0.1127719109 0.4224215277 -1.0418046
0.1200419184 0.4257170945 -1.048479758
0.09848859846 0.4098551858 -1.013494288
0.09963945456 0.4247472022 -1.046792412
0.09754713444 0.4095885639 -1.012856326
0.1235803666 0.4208878568 -1.038406886
0.1083673993 0.4166152152 -1.029220936
0.1109351674 0.4380349536 -1.076464575
0.1217570696 0.4414358873 -1.081140356
0.1082392292 0.4449927003 -1.087761023
0.09952675888 0.468443736 -1.116232299
0.1179839091 0.4579976665 -1.104162896
0.1204105493 0.4638704842 -1.11024548
0.09769794292 0.4429890112 -1.08558112
0.1054543239 0.4757035309 -1.118043916
0.1222385186 0.4866736365 -1.12174077
0.1142560119 0.4772442422 -1.11869585
0.09916324006 0.4837927245 -1.121263162
0.1067674982 0.4754203313 -1.117888821
0.1027537061 0.4908809651 -1.122552003
0.1136343468 0.4711941342 -1.115441558
0.1114619935 0.5302804661 -1.121155979
0.1222590096 0.5158771596 -1.129691036
0.1043500146 0.525992505 -1.124418737
0.1241290155 0.522473772 -1.12638117
0.1201050625 0.5240974767 -1.125447931
0.1181221534 0.5238944945 -1.125602074
0.1239664141 0.5325107169 -1.114001833
0.1184792127 0.5474266774 -1.097137258
0.1007069836 0.5600903936 -1.07830827
0.1245072474 0.5398906375 -1.10636032
0.1215155253 0.5437748688 -1.101795404
0.1030300455 0.5322453584 -1.114532133
0.1146678252 0.569137548 -1.063502008
0.1019869292 0.5791949967 -1.04158372
0.1001864667 0.5748720459 -1.051435548
0.114643039 0.5680240821 -1.065780946
0.1139578446 0.5655451952 -1.070743484
0.1208096244 0.5826360535 -1.033147993
0.1030861315 0.6194085246 -0.9330834854
0.1181794757 0.6089412147 -0.9646601998
0.09873531454 0.6006276694 -0.9856123569
0.09908826782 0.6031654626 -0.9790524439
0.1244888156 0.5984514752 -0.9927839143
0.1003229116 0.605458342 -0.9730361156
0.0964827886 0.6107053185 -0.9583066451
0.1118148279 0.6247766712 -0.9168127788
0.1109982602 0.6367030487 -0.8753818153
0.1146981424 0.6527450716 -0.8132744854
0.119773638 0.6527512166 -0.8131807761
0.0967251336 0.6559372146 -0.8003447458
0.1053135135 0.6286203789 -0.9041084469
0.1039551335 0.632734896 -0.8897616778
0.1237302034 0.6489930752 -0.8282856568
0.1017741815 0.6771547688 -0.7054927845
0.1201132664 0.6859096439 -0.6642170117
0.102964422 0.6791327461 -0.696090596
0.09860828478 0.6646291854 -0.7629738681
0.09626956073 0.6651734177 -0.7603485761
0.09667204846 0.6824821551 -0.6792075998
0.1010383882 0.6826220834 -0.6788981845
0.1049285159 0.6912385682 -0.6385167267
0.09819654401 0.7049943979 -0.564299179
0.09773322644 0.7129465175 -0.5190311941
0.09672159167 0.708029973 -0.5472368418
0.1202528692 0.7055293782 -0.5610084374
0.09748937238 0.7069137049 -0.5535368646
0.1108854127 0.7067840595 -0.5540865015
0.09955182152 0.7015400452 -0.583418821
0.1234001455 0.7403752494 -0.3887011056
0.09830508522 0.7310026492 -0.447267873
0.109083413 0.7312136736 -0.4448645288
0.1247452345 0.7352872627 -0.4191594084
0.1134124699 0.7358399962 -0.4171007278
0.1096162033 0.7498680171 -0.3312425226
0.1232482486 0.7779201288 -0.06982285412
0.1145295428 0.7551534994 -0.2320726111
0.1215528787 0.765695034 -0.1586362833
0.1153392095 0.7514077393 -0.2574039529
0.1083869401 0.7798743095 -0.05545866226
0.1216844165 0.7543943604 -0.2371423458
0.1166053481 0.7878156723 -0.01166534579
0.1076968348 0.7931207081 0.0298355492
0.1172481953 0.8005729564 0.08899872695
0.111003292 0.7845450348 -0.03666799093
0.1152905537 0.8083720373 0.1527348601
0.1152637231 0.7948446422 0.04328938444
0.1192340073 0.8064803329 0.1370606922
0.117073605 0.8352177013 0.3788733508
0.1109317847 0.832635211 0.3555768146
0.09675931437 0.8235961058 0.275687673
0.1185725333 0.8214948799 0.2582609777
0.1188310213 0.8283000217 0.3174738241
0.1095221494 0.8399437119 0.4213488789
0.1084088974 0.8514745879 0.5254251232
0.1241540947 0.8663214395 0.6695235426
0.1018086741 0.8461218952 0.4749125801
0.09822814771 0.8696623835 0.7023668575
0.1205563081 0.8495934631 0.5077811506
0.103123464 0.8664268417 0.670281878
0.117050985 0.8983227909 0.9989001699
0.1164129925 0.8987865737 1.003902868
0.1034415744 0.8808293503 0.8171759537
0.1165393478 0.8989871507 1.006038797
0.1190742341 0.8814651494 0.8225294121
0.1212369759 0.8761278885 0.7681677966
0.1063187418 0.9301989644 1.315648558
0.1014321614 0.9209013777 1.209600813
0.1201973116 0.9346881833 1.367838839
0.123121717 0.9105673765 1.094821601
0.1018900702 0.9321346727 1.337945391
0.09800736017 0.9112768224 1.102290344
0.099673678 0.92489494 1.254814683
0.124498115 0.9612279515 1.822035016
0.1089887315 0.9421014775 1.586022983
0.1225584078 0.9378537842 1.535171106
0.0955925985 0.9549851009 1.743599109
0.1008742 0.9568965031 1.767454818
0.1124590637 0.9508095712 1.692210573
0.1076902649 0.9405148577 1.566885786
0.1212164456 0.9913480613 2.035769647
0.1090921065 0.975356917 1.827846334
0.1179139868 0.9697278966 1.75646609
0.1241166161 0.9964598259 2.103669677
0.1235291156 0.9973274403 2.115249317
0.1118567291 0.9928787016 2.055889432
0.1526584132 0.008184336053 2.177335446
0.1474089707 0.01353853642 2.106116429
0.1404834315 0.02997985979 1.893105873
0.1363727712 0.002932744005 2.245899783
0.135410194 0.0219511029 1.995414531
0.1496434404 0.0273901212 1.92694352
0.1354883543 0.04028262937 1.720873102
0.1458148796 0.06176158197 1.457476166
0.1495361055 0.03885309889 1.737104504
0.142793265 0.04264966672 1.690511204
0.1503386041 0.04557698856 1.653346236
0.1551713019 0.03498840003 1.785076345
0.1388755588 0.04573458367 1.652752376
0.1378367019 0.04046489869 1.718319087
0.1526251469 0.08637504642 1.090279113
0.1398445367 0.06418422033 1.33923748
0.1536991305 0.07973056003 1.163503134
0.1548606748 0.06489194037 1.331290988
0.1494484054 0.06721028798 1.30461591
0.1320640055 0.08197109829 1.138391772
0.1269384153 0.09390580582 1.091789476
0.1424239986 0.1192975129 0.8257083325
0.143983745 0.1108112769 0.9161518064
0.1383746034 0.1022804557 1.005351854
0.1301641286 0.09953698798 1.031179773
0.1398977895 0.1232095607 0.7837426821
0.1497270643 0.1329170972 0.6390242089
0.1295798632 0.1263203377 0.7047981589
0.125393774 0.1379466245 0.5901172337
0.1351783246 0.1478995715 0.494671507
0.1520740123 0.1284597398 0.6831556889
0.1384782737 0.1540088363 0.4374337746
0.1318543478 0.1851362864 0.2166771581
0.1556678804 0.1661962318 0.3822320132
0.1439031058 0.1566133755 0.4693427007
0.1449710196 0.1618979182 0.4209266457
0.1352132479 0.1846846738 0.2205503536
0.1318206097 0.1793226017 0.2663709028
0.1395781041 0.2068770514 0.103647405
0.1337582138 0.2049838051 0.1189482042
0.1353841267 0.2002098719 0.1569468631
0.1398629512 0.2052667187 0.1163311391
0.1342690169 0.2118397391 0.06527149538
0.1448620544 0.2154651214 0.03675770444
0.1349876686 0.207979932 0.09527322267
0.156143875 0.235859698 -0.1823263742
0.153874021 0.2444710894 -0.2425716813
0.1530474884 0.2255249156 -0.107474603
0.1332389649 0.219800755 -0.06502689711
0.1297691919 0.2459696729 -0.2531729291
0.1458542934 0.2488332647 -0.2724226844
0.1273035521 0.2667011377 -0.3784172706
0.1297457753 0.2643148372 -0.3633217214
0.1260699073 0.2641201182 -0.3621355847
0.1429827588 0.2713643125 -0.4071984122
0.1318265098 0.2739549412 -0.4232041151
0.155716759 0.2586747319 -0.3267621391
0.1513252708 0.3109051809 -0.638537744
0.136446365 0.2868277777 -0.5063449207
0.1557928055 0.3039095056 -0.6016143963
0.1483407052 0.2874084535 -0.5095602209
0.1495349567 0.29099013 -0.5301681164
0.1445919587 0.2958055333 -0.5574202675
0.1472228443 0.295714517 -0.5568766412
0.1389325516 0.305496764 -0.6103214416
0.1340454715 0.3187285007 -0.6938128578
0.1309977652 0.3165707663 -0.6831558551
0.1480525696 0.3410399676 -0.7969171125
0.1359632608 0.339464177 -0.7902238329
0.1373015607 0.3201897561 -0.7009428652
0.135230011 0.3317700485 -0.755797027
0.1277446939 0.3180087466 -0.6903433356
0.1482362219 0.3727718524 -0.9075192683
0.148590968 0.3644982412 -0.8783236295
0.1283563251 0.3732164049 -0.9093044582
0.1315257486 0.3455171283 -0.8046413195
0.1264560803 0.3440771475 -0.7987078076
0.1318453336 0.352953804 -0.8347480347
0.1388521411 0.4042791374 -0.9837862003
0.1461147006 0.3950674226 -0.9574871537
0.133555429 0.3798155619 -0.9114848713
0.1541127595 0.3857324448 -0.9284460196
0.1352521765 0.3930754083 -0.9527898328
0.1289619067 0.4019037172 -0.9784423438
0.1325648655 0.4223082778 -1.040773465
0.1506953991 0.4284535998 -1.055254881
0.1458042432 0.4251312168 -1.047535671
0.1337900655 0.4302100959 -1.059279381
0.1463277701 0.4230051938 -1.042428745
0.1557514672 0.4351475135 -1.069923057
0.1389143991 0.4497957354 -1.104632064
0.1522210473 0.439068384 -1.088364003
0.1532738644 0.4568500228 -1.113623399
0.1547790992 0.4499859379 -1.104876774
0.131604034 0.4520810304 -1.107702957
0.1276456661 0.4384999725 -1.087440721
0.1493459162 0.4911070039 -1.120615118
0.140805125 0.4937126132 -1.122465251
0.1413257141 0.4902448583 -1.121874867
0.1439663957 0.4738854625 -1.114703195
0.1271232613 0.4969991449 -1.125051787
0.1475433709 0.4762929528 -1.115510381
0.141446732 0.5171989699 -1.119830885
0.12916191 0.5215739368 -1.117793794
0.1339638778 0.5288176682 -1.112951324
0.1370786309 0.5257817869 -1.115082986
0.1328621525 0.5283486162 -1.113318232
0.1359057295 0.5020779212 -1.123563383
0.1416994585 0.5186718462 -1.119143127
0.1376669893 0.5382030249 -1.093357255
0.1328190915 0.5349160532 -1.09742964
0.1390283133 0.5509859035 -1.07494592
0.1489202732 0.5328656277 -1.099622652
0.1478840427 0.5478936485 -1.079705697
0.1285943746 0.5408669073 -1.089980329
0.1560487133 0.5416113704 -1.088688206
0.1255662399 0.5483585127 -1.07922651
0.1359845181 0.5735177767 -1.052275329
0.1297556379 0.5843070506 -1.029684476
0.1466481769 0.5864465611 -1.024588353
0.143162423 0.5917832524 -1.011958017
0.1380514299 0.5736287479 -1.052030073
0.1327711876 0.5810418633 -1.036835697
0.1461092419 0.6027645087 -0.9834265942
0.1418286007 0.6054777588 -0.9759460012
0.1559618166 0.6100087336 -0.9627255423
0.133513077 0.6048542219 -0.9778083338
0.1389294931 0.6042925176 -0.9793025632
0.1411892065 0.5966209111 -0.9998320139
0.1502484987 0.635940929 -0.8590450662
0.1388732525 0.6284854839 -0.8865225711
0.1496567065 0.6252819843 -0.8966813539
0.1400845504 0.6406048989 -0.8424086731
0.1453394777 0.6480917605 -0.8128445158
0.1286823923 0.6489645901 -0.8106108451
0.1321875759 0.681743025 -0.6720983353
0.143133767 0.6680932711 -0.7345206763
0.1363040943 0.6641367551 -0.7538054002
0.1417333429 0.6619706822 -0.7622364683
0.1454762763 0.6632089632 -0.755976832
0.125637176 0.6839519754 -0.6625420223
0.1405935847 0.671212618 -0.7207045843
0.143598103 0.6914467487 -0.5835501794
0.1264990115 0.6925843983 -0.5773491634
0.1311922558 0.7120091174 -0.4707403011
0.1407813061 0.6920996956 -0.580104634
0.1402984244 0.6942616197 -0.5687527254
0.1289947752 0.7077529704 -0.4949476889
0.1377962801 0.7279258593 -0.4315852852
0.1299426189 0.7404157779 -0.3528190993
0.1256817204 0.7370495949 -0.3745460003
0.130376771 0.7381076391 -0.3677043092
0.1553104133 0.7248089397 -0.4503785262
0.1468093201 0.7438739663 -0.3300127299
0.1561428111 0.7544299868 -0.2586654477
0.151924392 0.7628627868 -0.2003101338
0.1497680887 0.7748954968 -0.1136855641
0.1407950414 0.7810015564 -0.06834730557
0.1440130198 0.7624058067 -0.2036314198
0.1403837005 0.75598182 -0.2482725803
0.1347723129 0.7831415082 -0.05225993622
0.130103667 0.7903512284 0.003056109702
0.1439800815 0.78632345 -0.02786642421
0.1554880261 0.7823424033 -0.05803205034
0.1502420249 0.7991525564 0.07282450205
0.1305255865 0.8091475176 0.1540009283
0.1326440661 0.8144724468 0.1965382522
0.1428933707 0.8436247918 0.4531093671
0.1355598295 0.832393772 0.3515171607
0.1429416443 0.8352268532 0.3768997263
0.1302921705 0.825252745 0.288674589
0.135435879 0.8303599511 0.3334982779
0.1331630269 0.8174957927 0.2220791194
0.1526684489 0.8545626505 0.5587037719
0.1405574424 0.8651101708 0.6597959173
0.1353523639 0.850251556 0.5167387509
0.1464485063 0.8488675122 0.5044980671
0.1360438998 0.8526199286 0.5391347764
0.1323568873 0.8732613831 0.7400450429
0.1398291758 0.8748014536 0.7560174156
0.1278951033 0.9009048704 1.026966253
0.1375542304 0.8976913902 0.9927037033
0.1515253867 0.8901099577 0.9128488306
0.1511837176 0.8753098799 0.7610333579
0.142846734 0.8834294552 0.8434785715
0.1445274899 0.9020439565 1.039449024
0.140019741 0.9079774856 1.100809133
0.1553974707 0.9247029146 1.289885568
0.1404967275 0.913684459 1.163961103
0.1401531138 0.9156558521 1.18592385
0.1250460553 0.9095438004 1.116408767
0.144679618 0.9318005948 1.370513781
0.1358582584 0.9434442996 1.507349275
0.1319421537 0.9617533441 1.729788238
0.1381373075 0.941789162 1.487972061
0.1371220987 0.9623939114 1.738528201
0.146852067 0.9460558628 1.540253879
0.1494776333 0.9533926823 1.629450641
0.1511026849 0.9468338273 1.550237126
0.1503194187 0.9828861757 1.998108469
0.1414771197 0.9889152901 2.07687925
0.1311880175 0.9908746434 2.10285488
0.1543074666 0.9947472454 2.153522681
0.1481113328 0.9863673656 2.043406352
0.1550366877 0.9940708886 2.14453744
0.1334782638 0.9877192467 2.061394185
0.1575744648 0.01122538502 2.091737478
0.1640071695 0.01807076882 2.002514637
0.1673680302 0.01342964925 2.062974135
0.1807754123 0.00373001198 2.191283992
0.1833123019 0.02618526699 1.89853749
0.1765005103 0.01713436156 2.0148263
0.1608968024 0.01923543916 1.987402687
0.1613654153 0.04817452824 1.623321235
0.1829285241 0.05739551598 1.513412263
0.1611267793 0.05356231935 1.558651033
0.1725903747 0.04840972097 1.620633813
0.1825567235 0.03484028092 1.787003046
0.1699191658 0.04536343925 1.657486345
0.1648151821 0.03588430851 1.773797653
0.162397891 0.04015858359 1.720988813
0.1598335384 0.07227036235 1.313076753
0.1635867911 0.06652261455 1.380193732
0.183906307 0.07754259674 1.252664242
0.1866004746 0.08856623067 1.128115952
0.1830340564 0.07482769656 1.283835833
0.1839024492 0.09329546324 1.075631586
0.158610822 0.06549021691 1.392266711
0.1740611328 0.09546832588 1.123855329
0.1825835595 0.09998989743 1.075607466
0.1807999405 0.1207055655 0.8588053062
0.1871518572 0.1207500388 0.8587836593
0.1802564629 0.1004313391 1.070712
0.1603731695 0.1203619499 0.8609189999
0.1665252573 0.1237417244 0.8270468796
0.1656931549 0.1559209089 0.5916867409
0.1696739479 0.1441040895 0.7067293848
0.1685700887 0.1527450016 0.6222896646
0.1784770984 0.1377170071 0.7706638341
0.1564258983 0.1377348053 0.7698473196
0.1839283604 0.1536264143 0.61423638
0.1597946934 0.1737028651 0.2838207044
0.1849930065 0.1672687428 0.3402391004
0.1837158688 0.1640633373 0.3691298397
0.1809037301 0.1783926868 0.242344508
0.1776362507 0.1643749635 0.3664745195
0.1674183875 0.1741562442 0.2796363437
0.1712768289 0.1985833 0.1010961046
0.1805768277 0.2007434826 0.08547011548
0.1683627946 0.2164727822 -0.03989452699
0.1808459376 0.1959684085 0.12418147
0.1731475881 0.1939972573 0.1388391689
0.1648932514 0.1919882337 0.1538073998
0.1711524278 0.2304155183 -0.1766466454
0.1589649212 0.2194018067 -0.09776007454
0.1574988204 0.2461757458 -0.2894234787
0.17515379 0.2400672787 -0.2442944652
0.1616462418 0.231159035 -0.1837007892
0.1766618273 0.2295088208 -0.1691114088
0.1609815541 0.2269730695 -0.1534766261
0.1810665197 0.2657819866 -0.3718964195
0.1845576562 0.2570050068 -0.3160961972
0.1797579665 0.279172941 -0.4529913268
0.1822722526 0.2500304099 -0.2703484684
0.1686175168 0.2746795009 -0.4264724937
0.1803938794 0.2722216708 -0.4114962614
0.1618302331 0.2973716588 -0.5686890865
0.1687130392 0.3104036004 -0.6374273499
0.1785372564 0.3070189798 -0.6198561564
0.1794251246 0.3106454329 -0.6385167447
0.1778014481 0.3051407629 -0.6100563922
0.1823986958 0.3067396027 -0.6183507964
0.1720752131 0.3369990944 -0.7711220895
0.1867625957 0.3200494554 -0.6926104659
0.1663224682 0.3214036829 -0.6994272701
0.1730790617 0.3196252451 -0.6907365228
0.1752837993 0.3405243466 -0.7863977045
0.1645587819 0.3140469692 -0.6633278151
0.1652834973 0.3361975096 -0.7676840599
0.1667511782 0.3317379905 -0.7477114297
0.1670565027 0.368632711 -0.8159879011
0.1611568185 0.367779356 -0.8129475552
0.1853592208 0.3624312542 -0.7936079865
0.1775587671 0.370024134 -0.8209056651
0.1825916517 0.3735454342 -0.8330626126
0.1589670091 0.3742622535 -0.8354321483
0.1643553075 0.397668378 -0.9281154344
0.1791644547 0.3920511393 -0.9126548653
0.183258051 0.4033472594 -0.9438560603
0.1587944305 0.3959428781 -0.923166464
0.1784934797 0.4059929261 -0.9505044451
0.1778060628 0.4051408418 -0.9483200058
0.1612769415 0.4266748321 -1.047754726
0.1654161471 0.422993109 -1.040842329
0.1801833407 0.4359081687 -1.068729609
0.1664782074 0.4252940031 -1.04585774
0.1802806244 0.4149094826 -1.025422299
0.1570166427 0.4254109534 -1.044406333
0.1770121062 0.406396779 -1.003901816
0.1764621233 0.4427744986 -1.078115343
0.1575603436 0.4625257768 -1.103811141
0.1854130594 0.4447389544 -1.080993642
0.1752905778 0.4638963163 -1.104948175
0.1628077835 0.4426888507 -1.078166808
0.176529422 0.4464778213 -1.083682175
0.1564443584 0.4952623791 -1.122927439
0.1622873 0.4955523103 -1.122889088
0.1690953213 0.4853436502 -1.120006991
0.1617428957 0.4988927333 -1.123201872
0.1668138025 0.4952571219 -1.122786501
0.1819146854 0.4752295089 -1.114310374
0.1720068594 0.5110066882 -1.122476357
0.1592910513 0.5187471468 -1.120491015
0.1606044689 0.5289990824 -1.115140094
0.1616242327 0.5210488526 -1.119507732
0.1569877341 0.5067836677 -1.123178176
0.1591985528 0.5091311314 -1.122930129
0.180565848 0.5619331744 -1.089878057
0.176912133 0.5332510814 -1.125977959
0.1851213725 0.5620317339 -1.089658206
0.1706003579 0.555445699 -1.100092213
0.1824147611 0.5480607439 -1.110049971
0.1858010804 0.5540297653 -1.101950517
0.1756519533 0.5818286777 -1.049733257
0.1588801563 0.576563322 -1.060541426
0.1605025889 0.5696189465 -1.073337016
0.1687846375 0.5861966634 -1.04048322
0.1667875092 0.5869525507 -1.03884143
0.182258351 0.5894768437 -1.032948204
0.1761206528 0.624557514 -0.9752744612
0.1648375332 0.6079101043 -1.020563457
0.1666890928 0.6216397489 -0.9829033172
0.1612783218 0.619330262 -0.9890130581
0.1680081954 0.6156204319 -1.000279178
0.176070694 0.6245517883 -0.9752860833
0.1796983544 0.6466356789 -0.8770361856
0.1615893884 0.6359071831 -0.9177889185
0.1625031391 0.6416906138 -0.8963237746
0.170322309 0.6471713981 -0.8750592038
0.1611902305 0.6545872796 -0.8452694552
0.1751107839 0.6486244137 -0.8692497876
0.1659864504 0.6588205411 -0.7902146762
0.1628916615 0.6799290469 -0.6930034412
0.184269774 0.6623661007 -0.7750775984
0.1593160563 0.6791745192 -0.6966147367
0.1850170593 0.6810314666 -0.688019106
0.1587237484 0.6684782743 -0.7471117212
0.1578189668 0.6970420473 -0.6062288025
0.1729940201 0.71765325 -0.494954665
0.1855011661 0.6971006441 -0.6054897295
0.185219889 0.7129014275 -0.5213703139
0.1767434425 0.6968522242 -0.6068978753
0.1684776945 0.7094853185 -0.5403915405
0.1812476863 0.7232234681 -0.4585181023
0.1746285787 0.7435275191 -0.3311549992
0.161981799 0.7375762998 -0.3683661683
0.1785024449 0.7482794645 -0.3002195346
0.1861941337 0.7389658799 -0.3616079655
0.1718478053 0.730979832 -0.4105739983
0.1726259493 0.7391391221 -0.3593220205
0.162827949 0.7697551371 -0.1916410889
0.169649412 0.7568645704 -0.28300456
0.160489468 0.7739272151 -0.1611201911
0.1721925813 0.7703166559 -0.1872078588
0.1873177651 0.7712946655 -0.1795093805
0.1729777491 0.768691209 -0.1990014365
0.1705780608 0.7891844744 0.01847889969
0.1627700654 0.7920204968 0.04069386057
0.1661682058 0.7935500941 0.05257351261
0.1657566534 0.8037355615 0.1338607866
0.1658831036 0.8030659326 0.1284286371
0.1783351222 0.7907176239 0.03015996711
0.1751922822 0.8219495072 0.1776579775
0.1798005862 0.8164965666 0.1314758553
0.1749266074 0.8368945111 0.3084895616
0.1666288709 0.8411335847 0.3465797167
0.1699308215 0.8386247784 0.3239568436
0.1728351108 0.8429894106 0.3635400604
0.1598446192 0.8623827081 0.5836055545
0.1564582892 0.8547572881 0.5112869912
0.1859236081 0.8619999083 0.5802927629
0.16920383 0.8694103278 0.6517212423
0.167530081 0.8686131414 0.6439195139
0.1764234023 0.8626627124 0.586513236
0.1626774601 0.8538605397 0.5029743787
0.181326535 0.8975348503 1.101103544
0.1644897463 0.8771324209 0.8892572741
0.1820364319 0.875385501 0.8718625371
0.1856257206 0.8862987388 0.9832128711
0.1712272326 0.8948882054 1.072897901
0.1784925701 0.8850102285 0.9698199907
0.1603419862 0.8806850933 0.9252586857
0.1616182436 0.9232618635 1.274136136
0.1786806618 0.9210536765 1.246491593
0.1640927914 0.9096334013 1.120311738
0.1728286868 0.9185371599 1.218763549
0.1753001892 0.9082303861 1.103192997
0.1866933467 0.9357837775 1.415956067
0.1865682835 0.9520770999 1.612870994
0.1718196373 0.9594542326 1.702909307
0.166206329 0.954335487 1.640019954
0.162780133 0.9603477271 1.713794827
0.1609553355 0.9555853364 1.655202328
0.1650918027 0.9497516943 1.584364154
0.1716597957 0.9938947128 2.142888567
0.1744176668 0.9976940777 2.193432038
0.1763961724 0.9986388928 2.206078685
0.165876915 0.9695266131 1.828090797
0.1726439285 0.9806479469 1.969839339
0.1672259172 0.9826906547 1.996145866
0.2056023976 0.01988085575 1.978982731
0.1974545734 0.02110628747 1.963160242
0.1877732076 0.01402317059 2.054405187
0.1965565186 0.01693707128 2.016770046
0.2147177554 0.006031741404 2.15948
0.2153281137 0.02315573988 1.937214123
0.2130601264 0.05207403802 1.578377513
0.214998287 0.05480839879 1.545588073
0.1932348561 0.03948218598 1.731482757
0.2129551045 0.04181859343 1.703462003
0.1909538164 0.04916610448 1.612582141
0.2013896218 0.0604385817 1.477926841
0.2141123738 0.06816541718 1.387909085
0.1901125085 0.07211558659 1.341932692
0.2090618916 0.07425656922 1.317620665
0.1946615179 0.08291620591 1.219310409
0.2141057268 0.0637386394 1.439566852
0.2039095544 0.07345439372 1.326741718
0.2014372988 0.1077452195 0.9485784598
0.1987760997 0.1121718162 0.9034025258
0.195623373 0.1056913415 0.9719110272
0.198423914 0.09921405253 1.039660831
0.1962475993 0.1023338851 1.007145467
0.2045471891 0.1217815406 0.8035476192
0.2165255765 0.1308679443 0.655408302
0.2118314983 0.1355775423 0.6086750156
0.1886870445 0.1526182777 0.4429546936
0.2095460287 0.1271464732 0.6899804292
0.2103239282 0.1265516987 0.6960322291
0.1974269673 0.1528039489 0.4435283091
0.2175329676 0.1603059326 0.361698804
0.2091560226 0.1574061971 0.3881914561
0.2089331019 0.1741574254 0.2376057192
0.2155334245 0.1717971256 0.2584565768
0.1976834247 0.164182891 0.3262109347
0.2123883516 0.1752240408 0.2283193489
0.1900138581 0.1675342385 0.2959877091
0.2147485922 0.1614736308 0.3510109541
0.212531943 0.1798689405 0.1880336728
0.1895810154 0.1942211327 0.1278346445
0.1881538379 0.2002905042 0.0783839804
0.1905237862 0.2179136449 -0.05950920001
0.2175539079 0.2078205645 0.01882821682
0.1950275843 0.2040055221 0.04870824328
0.193762862 0.2097414066 0.003456815228
0.2116669251 0.1977238237 0.09948523244
0.2022048986 0.1894379728 0.167658039
0.2048981712 0.2192826111 -0.1299480947
0.205649214 0.2249464846 -0.1720166463
0.2092056489 0.2342075873 -0.2388087964
0.1924561747 0.2270620289 -0.1883164588
0.2034814672 0.2199052593 -0.1347048139
0.1879939641 0.2462007514 -0.3234304958
0.1887828979 0.2362763635 -0.2546859759
0.1998192481 0.2680207127 -0.3082206486
0.2035623133 0.2622487688 -0.2716792053
0.1967236904 0.2760857916 -0.3577528084
0.2034170719 0.2736093662 -0.3426518334
0.2087982041 0.2791235886 -0.3757778875
0.2184188656 0.27774886 -0.3674475562
0.2039730527 0.3057974743 -0.5088124957
0.200109804 0.3023186702 -0.4888098679
0.2105501338 0.3085363288 -0.5242841375
0.2040748098 0.3124418057 -0.5462119702
0.1969402587 0.3089407927 -0.5267489838
0.2126195311 0.3002774628 -0.4767222132
0.1956243399 0.3210823228 -0.6849016222
0.2027468408 0.3216026261 -0.6882129384
0.2000493175 0.3262597441 -0.709817144
0.1906401308 0.3292157695 -0.7223347794
0.2097256819 0.3396072048 -0.7705297891
0.1975438552 0.3349994787 -0.7490855218
0.1876574207 0.3721751788 -0.9052058188
0.1975964593 0.3721279188 -0.9046821427
0.2133068805 0.3500247322 -0.8188316671
0.2052153488 0.3606791318 -0.8618700662
0.2052972756 0.3695252928 -0.8950454028
0.1990141157 0.3536521226 -0.8342391799
0.1960374804 0.4015470431 -0.9546537202
0.2035255052 0.397936285 -0.943860426
0.2182622543 0.4030150005 -0.9586000686
0.1939543345 0.3888180128 -0.9154310907
0.2061632731 0.3983743656 -0.9451406544
0.2024613269 0.3873881833 -0.9106353682
0.2148903799 0.4017454138 -0.9549761214
0.2053796269 0.4152807035 -1.039147642
0.2176127337 0.4107736409 -1.028643282
0.2146344507 0.4171572052 -1.043166342
0.2127840794 0.4338797595 -1.075944281
0.2181798368 0.427369801 -1.064013298
0.1992463554 0.4068052364 -1.019336768
0.2164463085 0.441201934 -1.07668629
0.2070693133 0.4668904882 -1.111905223
0.2055294375 0.4468500921 -1.086068986
0.2170500675 0.4460824689 -1.084708416
0.2168122394 0.4506983301 -1.091718044
0.2013300797 0.4668957634 -1.111988197
0.206498672 0.4730128687 -1.113167193
0.2058449231 0.4989987018 -1.128000165
0.1923573667 0.4803113605 -1.119352702
0.2089713767 0.4999928713 -1.128165
0.2052144393 0.4876406018 -1.123759392
0.1909492126 0.4981994948 -1.128015809
0.2077187824 0.4998772077 -1.128159203
0.2101441578 0.5033372761 -1.117988674
0.1890601661 0.5031936756 -1.118306893
0.2010961537 0.5030574003 -1.118175169
0.2128194227 0.5234220183 -1.107856552
0.2027769838 0.5180934063 -1.111726289
0.1943053684 0.5024345697 -1.118402247
0.2080715557 0.5489443059 -1.084306377
0.2017870436 0.5385048882 -1.095722951
0.189740613 0.5442487245 -1.088753717
0.2058276065 0.5614123964 -1.06617728
0.1941638646 0.5352408222 -1.098309021
0.2067756828 0.5345251224 -1.099804949
0.2006261287 0.5897778389 -1.015963125
0.18779639 0.5923850666 -1.009633308
0.2044450758 0.5666048392 -1.064236553
0.1883147523 0.5653348462 -1.0664704
0.2134329338 0.5915796003 -1.011601779
0.2121956729 0.5630005961 -1.070447187
0.2094026138 0.6033576371 -0.9827412403
0.1981460724 0.6120330803 -0.9550743543
0.1906241554 0.5944841967 -1.009358835
0.1927480863 0.6104543858 -0.9603600261
0.2002779082 0.6053958795 -0.9765102665
0.1902831373 0.6065499898 -0.9729979279
0.2009442024 0.625828333 -0.9157059081
0.2087103438 0.6531117024 -0.8118632805
0.1922955725 0.637259329 -0.8747919303
0.2097362738 0.6457583587 -0.8417757
0.1916282342 0.6438557401 -0.8495272944
0.2045183843 0.6489801448 -0.8289130414
0.2073410225 0.6738775886 -0.7252324288
0.2158711874 0.6660232007 -0.7600648458
0.2032134788 0.6736683157 -0.726068098
0.2017418193 0.6819752841 -0.6876706271
0.1957870266 0.6691278947 -0.7460571293
0.1947591603 0.6699295397 -0.7425069795
0.1948593556 0.7014785069 -0.5811767584
0.2138180278 0.7021997686 -0.5767226855
0.1966341665 0.7019974729 -0.5781337681
0.190839394 0.7000935344 -0.5892525532
0.2020157716 0.6918305041 -0.63588897
0.2141037045 0.687971937 -0.6569459805
0.2016127866 0.6933931389 -0.6271869016
0.2032006934 0.7496849124 -0.3695370006
0.1909598693 0.7430250924 -0.4136361523
0.1920464275 0.7439433013 -0.4076349658
0.1888102071 0.7336722565 -0.4733539484
0.2004039218 0.7249356527 -0.5268318403
0.1896209333 0.7476738505 -0.3831126971
0.1964950492 0.7800263316 -0.07803446902
0.2115836227 0.752711134 -0.2727003419
0.2002744988 0.7574948312 -0.2401725573
0.2137299576 0.7692494729 -0.1570772775
0.1946238909 0.7696058128 -0.1547641315
0.1958602398 0.7632103974 -0.2003798277
0.1992005365 0.7659653925 -0.1808119233
0.1905694549 0.7676255368 -0.1690659189
0.2062263895 0.8034413711 -0.04366333273
0.191604809 0.8035462054 -0.04327594577
0.2147631479 0.8079050044 -0.006858426666
0.1999057563 0.8089799522 0.001547648928
0.2080769349 0.8084419944 -0.002639674327
0.2003527832 0.8001125286 -0.0707474644
0.1930909448 0.8113707814 0.02118844139
0.1924833199 0.839952443 0.4776132754
0.1950279143 0.8194635018 0.2943871746
0.1989839247 0.8236823057 0.331253794
0.1939903103 0.8125573888 0.2351419351
0.2183647685 0.8148316567 0.2548356113
0.1931492602 0.8285291952 0.3740585265
0.1908550328 0.8366557509 0.4473436686
0.1934196297 0.8449301754 0.4637179329
0.2002516903 0.8590132922 0.601063088
0.1945127403 0.8532249606 0.5439284607
0.194106353 0.8463110941 0.4769500758
0.2018995952 0.861885301 0.6297293466
0.1928414861 0.8610698373 0.6214513543
0.2136503492 0.8829366185 0.8391098138
0.1922424742 0.8937495084 0.9518625779
0.1889532264 0.89617795 0.9776080185
0.2173891188 0.8963246827 0.9789977061
0.1959955007 0.8893699989 0.9058458638
0.2125339618 0.8867645845 0.8786289115
0.2053174674 0.9321623057 1.362366672
0.1879645769 0.9202185631 1.223805706
0.200741184 0.9292450476 1.32814916
0.194398729 0.909450863 1.103513302
0.2138493143 0.9270975534 1.304108374
0.1875009575 0.9068175425 1.074053486
0.1876957857 0.9331063029 1.372326501
0.2155682825 0.9602555094 1.859956421
0.2041014487 0.9441193704 1.664881197
0.2184704158 0.9443019474 1.666160891
0.1969727279 0.9474168225 1.704767935
0.2065896757 0.9454782531 1.680944646
0.2135886491 0.9412536993 1.630249054
0.2050560253 0.9461170718 1.688681972
0.1888550516 0.9727666574 1.869328456
0.1924594437 0.992051848 2.118811523
0.1995412872 0.9911422734 2.106918484
0.1889808705 0.9710274549 1.847326164
0.2101511572 0.9707318023 1.843879904
0.1998679716 0.975943356 1.909877819
0.2096234324 0.9816166544 1.98283529
0.2477661942 0.01401781073 2.053750304
0.239858396 0.0243153754 1.920810653
0.2250214503 0.03079249746 1.838517317
0.2430203262 0.01695084057 2.01556178
0.2311431333 0.01888824521 1.990344933
0.2374080135 0.0005675186154 2.231398968
0.2234810636 0.0433518346 1.684385786
0.2463108545 0.05478707564 1.546069143
0.2372179772 0.03669913283 1.766835027
0.234099144 0.05743339943 1.51432384
0.2360192979 0.03269319231 1.816927148
0.2452814409 0.0529646226 1.567913006
0.2488109624 0.07318119475 1.328677856
0.2449487346 0.0826041249 1.221391516
0.236282552 0.09123649827 1.125128993
0.2324377686 0.08722922453 1.169460316
0.2261769074 0.08064805791 1.243201981
0.2271525958 0.06640788111 1.406938768
0.2373895608 0.1188476458 0.9318734075
0.2346833529 0.1140402178 0.9828285598
0.2457203891 0.1073876241 1.054564287
0.2346159236 0.1221846051 0.8968060425
0.2303016687 0.1108692796 1.016742627
0.2369642735 0.1111920455 1.013362256
0.2188224395 0.1552936102 0.3872492873
0.2246029423 0.1343750319 0.5865814374
0.2475264486 0.1297745229 0.6331644347
0.2253801109 0.1355198976 0.5754272351
0.2474732755 0.1340816533 0.590691035
0.2218454889 0.1272265399 0.6571367135
0.2336642472 0.163266462 0.3055816556
0.225468644 0.158028956 0.3515362244
0.246420283 0.1622950103 0.314242666
0.2319339213 0.1709466097 0.2393408675
0.2205479612 0.1731495422 0.2204857452
0.2476824806 0.169954989 0.2480143839
0.2298051125 0.20013074 0.1215358778
0.2320244061 0.2003997339 0.1194345284
0.2428020218 0.1938540868 0.1730038214
0.2436542749 0.2100511298 0.04334664008
0.2256473545 0.2000268734 0.1222517983
0.2467648722 0.2067366025 0.0694017757
0.2190382252 0.2142506414 0.01015704656
0.2316940783 0.2163139155 -0.005256201603
0.229194668 0.2286913843 -0.1296964986
0.2431034464 0.2338369782 -0.1667183277
0.2414256738 0.2283861208 -0.1273013341
0.227097666 0.2327195631 -0.1589146462
0.2206620179 0.2277822256 -0.1231634658
0.2410238176 0.2192691892 -0.05955844511
0.2419621284 0.2793771681 -0.4935334704
0.2384996759 0.2597802636 -0.3724946768
0.2381567732 0.2624444671 -0.3896391922
0.2203408198 0.2786154631 -0.4912323738
0.2413602044 0.251061836 -0.3148794285
0.2237602629 0.2503403202 -0.3118552604
0.2414588464 0.3051641678 -0.5950861689
0.2493557154 0.2855459036 -0.4857812218
0.2418142157 0.3006921806 -0.5710988148
0.2376409425 0.3101911652 -0.6214557913
0.2428756946 0.2951577992 -0.5406611069
0.2277374893 0.297217789 -0.5522859122
0.2431418791 0.2935089197 -0.531434373
0.2343564116 0.3432098158 -0.7946880605
0.2453807111 0.3432448034 -0.7946925801
0.2206594458 0.3269927199 -0.7201620454
0.2429720213 0.3238266999 -0.7044510073
0.2326425597 0.3266461056 -0.7183261539
0.2415577635 0.315607259 -0.6632089518
0.244610008 0.3498757858 -0.8182025499
0.2253937094 0.3597022358 -0.8577850605
0.2388122597 0.3493353303 -0.8160429669
0.2254245224 0.3657855681 -0.8808293082
0.2298813274 0.3747722928 -0.9129943545
0.2212658077 0.3601687631 -0.8596433201
0.2198289314 0.3883555167 -0.9856572542
0.2201053667 0.384693805 -0.9744367825
0.2221046379 0.378814473 -0.955646929
0.2487572909 0.3853543729 -0.976099542
0.2469431977 0.377236632 -0.9501178118
0.2495754862 0.3984200207 -1.014230835
0.2382995063 0.4217356995 -1.046137867
0.2191653117 0.4070910364 -1.01524873
0.2419582201 0.4137464365 -1.029809733
0.2419452332 0.4254157998 -1.053010592
0.2474121551 0.4293897544 -1.060003127
0.2303537886 0.4228086476 -1.048300971
0.2325790209 0.4568675155 -1.099812683
0.2255685817 0.4395181751 -1.078790005
0.2429768078 0.4523521312 -1.094953909
0.2407555902 0.4593586379 -1.102070881
0.2415331721 0.4624853398 -1.104797675
0.2472564092 0.4381355393 -1.076466233
0.2325981573 0.4978316168 -1.126561759
0.2193742654 0.4996588847 -1.129177125
0.2485944361 0.479046975 -1.116728873
0.2328516395 0.4727852844 -1.115255495
0.2231152708 0.4995280675 -1.128474514
0.2480387449 0.478861353 -1.116716847
0.2350639183 0.5103037243 -1.121256956
0.2305677174 0.5280036508 -1.11155137
0.234240123 0.525410732 -1.113872515
0.236527479 0.5291154947 -1.111434646
0.2422697954 0.529622854 -1.111745014
0.2333602916 0.5032191875 -1.122350562
0.2289877732 0.5088183921 -1.120889028
0.2431141522 0.5476975583 -1.094267999
0.2329396063 0.5540700149 -1.085724512
0.2491953593 0.5590417513 -1.079271826
0.2358844914 0.552478409 -1.087976684
0.2480911559 0.5587190897 -1.079708763
0.2282966075 0.5386096436 -1.103390338
0.2200832961 0.5878490653 -1.007299268
0.2193824685 0.5685329834 -1.047242463
0.2345756139 0.5727185823 -1.039233926
0.2479250248 0.5858039783 -1.011624975
0.2391855693 0.5732871022 -1.038075443
0.2414271713 0.5681030094 -1.047719403
0.2352271478 0.571668296 -1.041227353
0.2274856707 0.5715992484 -1.0414626
0.2375438552 0.6245093681 -0.9501323324
0.2385760581 0.6144914732 -0.9782655207
0.2304283438 0.6103485786 -0.9886699967
0.2434268992 0.6090282442 -0.9926938693
0.2314377572 0.619889445 -0.9631015038
0.2421448927 0.6087386842 -0.9933568081
0.2197067851 0.6413498521 -0.8601538732
0.2389375825 0.6308233387 -0.9005760187
0.2275707459 0.6337023349 -0.888730085
0.2314863261 0.6539271973 -0.8141366823
0.2225451305 0.6366445665 -0.8775661044
0.2313711034 0.6515473233 -0.8235456488
0.2287628726 0.6413788218 -0.8616583619
0.2273524764 0.6823211278 -0.6835367451
0.2225134231 0.6867018568 -0.6626825924
0.2486807417 0.6655447783 -0.7581223936
0.2396815214 0.6770470322 -0.7067682365
0.234804103 0.6592214282 -0.7882914891
0.2408993315 0.6833195994 -0.6761437721
0.2195189514 0.6936543853 -0.6255360075
0.2440268765 0.6955464992 -0.6149463461
0.2219674538 0.7098304451 -0.5347007331
0.2232484109 0.6956916058 -0.6144365603
0.2375141925 0.6892099737 -0.6490106819
0.2344677029 0.6883287459 -0.653691611
0.2248341123 0.7409148172 -0.3729134112
0.24587901 0.7241224582 -0.4800114685
0.2388716016 0.7400208493 -0.3807674326
0.2318693754 0.7310982849 -0.4356404089
0.2245402382 0.7325319263 -0.4256838255
0.234971618 0.7494721509 -0.3185930342
0.2352300576 0.7739176044 -0.1197176491
0.2422615664 0.7711747684 -0.1396451843
0.2478643571 0.7689947897 -0.1553391464
0.2479447927 0.7758848456 -0.1050606062
0.2448304583 0.7648954366 -0.1846888621
0.2368762262 0.7510422176 -0.2805029181
0.243794008 0.7538055511 -0.2617299494
0.2412124712 0.7823295137 -0.05699596809
0.2398435088 0.8010884971 0.08972905473
0.2368749696 0.784578603 -0.04006602834
0.2194644003 0.8081252258 0.1464276979
0.2317983217 0.8015401284 0.09306490272
0.2322902671 0.7872333857 -0.0198865817
0.2476870221 0.8062172503 0.1318096849
0.2374823567 0.8234589082 0.2974549192
0.2436064795 0.823840475 0.3007973445
0.248997167 0.8392218677 0.4355243742
0.2316151904 0.821460841 0.2803704042
0.2414779988 0.830053833 0.3543978682
0.2432161005 0.8224621263 0.2890355983
0.228762041 0.8283076718 0.339049635
0.2328613646 0.8620102133 0.7130593523
0.2315930295 0.8439099394 0.5388128419
0.245385289 0.851949753 0.6153031031
0.2467478587 0.8441505093 0.5412757164
0.2492920946 0.848274591 0.5802605805
0.2486684661 0.8698771388 0.7917404824
0.2260728991 0.8659505364 0.7520620453
0.2256374351 0.8866687932 0.8780285185
0.2231462365 0.8958459769 0.974235077
0.2385737642 0.8953284466 0.9689561895
0.224403161 0.8783034112 0.7922547262
0.2389679296 0.8801247511 0.810962967
0.244084959 0.8910728871 0.9241810416
0.2266421964 0.9094994415 1.235342475
0.2323632718 0.9084722052 1.223944721
0.2413843988 0.9087352494 1.227002402
0.241879891 0.927786849 1.44457546
0.2194438807 0.927007358 1.435179303
0.2460030089 0.9252090523 1.414623128
0.2473374857 0.9107589434 1.249730606
0.2222608784 0.9515351492 1.605638204
0.2334192002 0.959555942 1.705056688
0.2230555707 0.9428486151 1.50008998
0.2315193196 0.9442911253 1.517593551
0.2359895657 0.9403778797 1.470610425
0.2224736229 0.9478324688 1.560398316
0.226502916 0.9883885178 2.071122114
0.2268173941 0.9903619157 2.097019306
0.2453729061 0.9718043148 1.857907127
0.2266292625 0.9722943029 1.863854958
0.2212144028 0.9758114433 1.908483369
0.2387018946 0.9785244269 1.943427719
0.2546366698 0.01604865598 2.025551435
0.2767863633 0.0002942169126 2.22901712
0.2500030617 0.01894274463 1.989043614
0.2577120008 0.02899958722 1.857842275
0.2743967216 8.519064148e-05 2.232447403
0.2673469011 0.02780345441 1.8706075
0.2646449665 0.05842934501 1.526668198
0.2649145921 0.04803058242 1.651570785
0.2659102215 0.0472405632 1.661191772
0.2682652412 0.05359893627 1.584373856
0.2749212565 0.03570161847 1.803549818
0.2577999769 0.05971903638 1.511287601
0.2803477608 0.03298379791 1.837644837
0.2777016077 0.08097995541 1.240149587
0.2600968245 0.09297691844 1.104884551
0.2672841316 0.08365700598 1.209543375
0.2569695969 0.09032864204 1.134316568
0.269988771 0.0699088205 1.368080198
0.2625900549 0.08763772115 1.164534314
0.276557927 0.1111727819 0.9145901948
0.2767755196 0.1108487634 0.9178899703
0.2689616966 0.1079309659 0.9475994108
0.2506745035 0.09434886727 1.089146972
0.2563736901 0.1013017937 1.016017959
0.2598305689 0.1025981299 1.002559355
0.2566568434 0.1527782394 0.4982487775
0.2756110052 0.1484219503 0.5421411532
0.2701884659 0.150049259 0.5259877322
0.2763250053 0.1460709017 0.5643057383
0.272504468 0.1280960404 0.7369761557
0.259193436 0.1520339748 0.5055836562
0.2758976977 0.1687472639 0.3586318474
0.2560632408 0.1745030647 0.3052427168
0.2535728786 0.1856489588 0.2094859527
0.2604970464 0.1820692088 0.2407464779
0.2625640996 0.1623388739 0.4140911851
0.2585573596 0.1607544171 0.4278725179
0.2547808367 0.2121812021 -0.00515954319
0.2784516206 0.2167786238 -0.04015691896
0.2755060349 0.2111181461 0.003367796796
0.250218683 0.1934783391 0.144303636
0.2756445104 0.2123588244 -0.00625252642
0.2558486806 0.1987826672 0.1010189471
0.250150253 0.2281836883 -0.1654426423
0.2739676742 0.2222633849 -0.1213484852
0.2504782576 0.2294606564 -0.1747561937
0.2570329705 0.2389786954 -0.2427411496
0.2637584686 0.2253681629 -0.1445592327
0.2723248684 0.2305185397 -0.1821470346
0.2593687633 0.2472567382 -0.2999371686
0.2524264884 0.2522574285 -0.2937217155
0.2583935633 0.2719429214 -0.4194246624
0.2518965609 0.2566354252 -0.3224115993
0.2797958972 0.2799824163 -0.4694612252
0.2541397402 0.2614990092 -0.3539329207
0.2566257262 0.2781522661 -0.4565909226
0.2591465174 0.2583801067 -0.334367027
0.2690666677 0.3107740527 -0.6427581545
0.2515320889 0.3054484166 -0.6118421362
0.2647186733 0.3020340139 -0.5958464474
0.2504143066 0.2960993477 -0.5608596127
0.250159071 0.2938822159 -0.5484265906
0.2526057536 0.3079138827 -0.6250306138
0.258853975 0.2939487382 -0.5503043774
0.2767008101 0.2821784017 -0.4854326516
0.2773480499 0.3288941655 -0.7261659005
0.2604201299 0.3422303839 -0.7893945461
0.2695227213 0.3255955667 -0.7099526828
0.2518295724 0.329600635 -0.7299679796
0.2672971913 0.3293075465 -0.728326278
0.2775448725 0.3270150027 -0.7169023486
0.254330018 0.3365566183 -0.7632577854
0.2722999378 0.3530560777 -0.8303294017
0.2645772657 0.3747092883 -0.9129797529
0.2611032451 0.3509910735 -0.8219511572
0.254895072 0.3659989406 -0.8814185012
0.260380753 0.3709717773 -0.8996872289
0.2596164899 0.3650173 -0.8776553182
0.2681535538 0.3701713809 -0.8966746238
0.2656730472 0.3961314289 -0.9752131461
0.2660377501 0.4027591736 -0.9932616753
0.255694667 0.3869724209 -0.9479050453
0.2779751053 0.3817860351 -0.9326976311
0.2642862176 0.3982405761 -0.9810171405
0.2758352096 0.3978633265 -0.9804954763
0.2612547073 0.4143756453 -1.022035584
0.2508578837 0.4340528245 -1.062542439
0.2712054421 0.4161705681 -1.026014062
0.2713642363 0.4109883461 -1.013901421
0.2677305789 0.4259990726 -1.047049222
0.2647413093 0.4298526707 -1.054611024
0.2626961156 0.4434932324 -1.08094774
0.2698571022 0.4627894571 -1.10593603
0.2537404397 0.4384092608 -1.072795876
0.2760965556 0.4522673372 -1.093412172
0.2619579974 0.467878548 -1.11099284
0.2778822819 0.4452511052 -1.083441516
0.2610689171 0.4739196422 -1.117016499
0.2608766819 0.498287286 -1.1253078
0.269994737 0.48495607 -1.118570528
0.2684089911 0.4872749298 -1.120085073
0.2673632965 0.4900502915 -1.121313116
0.2633135645 0.4913677659 -1.123470139
0.2650016845 0.4703770815 -1.112674617
0.2762667269 0.5258084394 -1.113183344
0.2567638285 0.52281298 -1.115351456
0.2784100275 0.5269576969 -1.112359754
0.261865856 0.5072425495 -1.121301547
0.2531704038 0.5216355679 -1.116082661
0.2706477149 0.5166616624 -1.118319414
0.2755365426 0.5353569087 -1.108673277
0.2549735798 0.5500785433 -1.089159905
0.2630255262 0.5510639547 -1.087506666
0.2528036301 0.5423920382 -1.100264869
0.2624053323 0.5343954731 -1.109959141
0.2763455006 0.5413274773 -1.101325502
0.2723908774 0.5821889125 -1.032454321
0.2759681514 0.5897058925 -1.015188375
0.2673705568 0.5701063868 -1.057018378
0.253497287 0.5748244608 -1.048106872
0.2664494606 0.5684554464 -1.060073614
0.2763193071 0.5858830282 -1.024129432
0.2519133876 0.6213734757 -0.9362768056
0.2671854947 0.5977877652 -1.006143981
0.2672055486 0.6158724279 -0.9549004693
0.2566994005 0.6051164975 -0.9855477686
0.2656639648 0.6248194215 -0.9261711521
0.2705838282 0.5993404804 -1.002376321
0.257546965 0.6470264482 -0.8251403389
0.2610695744 0.6303594304 -0.8870379694
0.2548437378 0.6289322858 -0.8930434235
0.2642796249 0.6506151053 -0.8096298402
0.2682504738 0.6382679756 -0.8571704841
0.2618491592 0.6411728794 -0.8472348831
0.251800137 0.6834972165 -0.6917309595
0.2547965192 0.6636412541 -0.7842409137
0.260432655 0.6720504558 -0.747018852
0.2526493018 0.6707348305 -0.7523031212
0.2742904932 0.6829314527 -0.6966703179
0.2800126389 0.6585929314 -0.8084279217
0.2771758425 0.6849324699 -0.6870976377
0.2575905644 0.6949169002 -0.6173308161
0.2781964263 0.7148064635 -0.5094588168
0.2595464071 0.6922753846 -0.6307948749
0.2663754867 0.7153170015 -0.5067170409
0.2737678954 0.7125112981 -0.5224765313
0.2802547109 0.6967676594 -0.6074608037
0.2700803788 0.724181703 -0.3460540599
0.2501832278 0.7191310937 -0.3783346448
0.269646317 0.7246202909 -0.3432477686
0.267720524 0.7319189601 -0.2957178177
0.2573228775 0.7336645863 -0.2842724687
0.2787282199 0.7222448098 -0.3582944581
0.2621986479 0.7500457479 -0.290731323
0.2514713824 0.7763291337 -0.1034533401
0.2622030073 0.7667231716 -0.1727626036
0.2587086664 0.7581709645 -0.2348496786
0.2595038903 0.7581357873 -0.2349480376
0.2681797264 0.7698088239 -0.1489884177
0.2617874813 0.7988825649 0.1200242864
0.2763798756 0.7921212947 0.06622773972
0.2598450567 0.7890341123 0.04132637598
0.271161622 0.7887500906 0.03946118398
0.2710539304 0.8011211987 0.1385600017
0.2707886996 0.7934196078 0.07637295543
0.2603347809 0.8313285619 0.3723757121
0.2581150004 0.8176669806 0.2522341804
0.2653533435 0.8340959926 0.397384881
0.2575413641 0.8351550898 0.4068787311
0.2500773412 0.8228650007 0.2972355639
0.2791459772 0.8188194942 0.2624577784
0.2644588785 0.848191073 0.5399746148
0.2553070494 0.8501112328 0.5578168912
0.2620110754 0.8535832058 0.5906443726
0.2501880489 0.8580081809 0.6326761992
0.2755289293 0.8715060538 0.7649668495
0.2739452113 0.8597498199 0.6497478674
0.26736932 0.8592889063 0.645218133
0.2787221229 0.8953195115 0.9692426614
0.2755753967 0.8946687646 0.9623430879
0.2516683869 0.8926056678 0.9404562156
0.263503211 0.8960367863 0.9767427969
0.2638349049 0.8892969201 0.9059119964
0.2687736732 0.8883183431 0.8957601669
0.2672320007 0.9138947944 1.224339244
0.2590401773 0.9134798434 1.219627084
0.2692315392 0.9280604614 1.384222689
0.2721581447 0.916681193 1.25542412
0.2741698708 0.934923834 1.463678444
0.2649751142 0.9093405441 1.174059416
0.2760882057 0.9446160264 1.602075945
0.2531185934 0.9386376461 1.530986599
0.2642179884 0.948871416 1.65288015
0.2585529252 0.946988846 1.630197005
0.2811230857 0.9525440344 1.697484631
0.2678575148 0.9493128003 1.658243417
0.2660983329 0.9678663313 1.886326316
0.2621429138 0.9698408765 1.833349498
0.2596450836 0.9900372817 2.093196387
0.2637506698 0.9895442456 2.086777265
0.2506328042 0.9994674201 2.218168628
0.2769545895 0.9865806559 2.048174969
0.2603329369 0.9979830148 2.198450287
0.2519520669 0.9772192217 1.926884331
0.2977333149 0.009529066169 2.115958124
0.2895176127 0.01478372623 2.046939488
0.3055589548 0.02270931094 1.944625497
0.2943593406 0.004355959701 2.184474717
0.3069173348 0.02735931585 1.885273116
0.291441922 0.01200154853 2.083357564
0.3071862686 0.05662124968 1.56746973
0.3108611213 0.03846420572 1.788374853
0.2855030406 0.05233254041 1.618544478
0.3110564588 0.05330611558 1.607185637
0.3052338966 0.05040816432 1.642020854
0.2966818204 0.04093372944 1.757624791
0.2930627127 0.06254810546 1.321982876
0.3046996472 0.06382789795 1.307110812
0.2918850598 0.06381658938 1.307070187
0.3093605244 0.06281736647 1.319037453
0.2875121989 0.09058215109 1.002754743
0.284680269 0.07385625407 1.190593309
0.3074793836 0.08991874097 1.010333517
0.2990835001 0.1104638902 0.9222811151
0.2983655483 0.1249456275 0.766830103
0.2822260945 0.1092498799 0.9353397117
0.2874813238 0.1130412754 0.8940477752
0.3024489126 0.111118171 0.9151823767
0.3008275392 0.1138057016 0.8859352862
0.3048778159 0.1237535127 0.7795011759
0.2987151434 0.1405160902 0.6193032117
0.2954627995 0.1414884233 0.6099492161
0.2847027411 0.1345391888 0.6768997605
0.2851665776 0.1387624008 0.6359756885
0.2851736513 0.1428346233 0.5969622382
0.2967902178 0.1422773002 0.602432365
0.2893007672 0.1784267206 0.2719857441
0.2905283575 0.1773589278 0.2812539309
0.3049677665 0.1778088742 0.2775469662
0.2973794529 0.162973695 0.4089672549
0.2879449546 0.1663013175 0.378824311
0.2858711051 0.174253714 0.3082691627
0.2907484449 0.2117126082 0.02626718405
0.289827779 0.1991495682 0.1269625354
0.2816061197 0.1955746666 0.1560460937
0.2830114638 0.189058022 0.2106542011
0.300015359 0.2034290755 0.09261280638
0.3082309659 0.2180700451 -0.02233806883
0.2919974738 0.2170922746 -0.01551928866
0.305935737 0.2225607129 -0.108695865
0.3001102938 0.2261115128 -0.134954928
0.3035214496 0.2249902458 -0.1267206451
0.2953372658 0.2422903051 -0.2506102315
0.2837535991 0.2257746159 -0.1322498897
0.3044426386 0.2439617744 -0.2622878591
0.2833411415 0.2438240981 -0.261054252
0.2847327243 0.2756992399 -0.4391913916
0.2847806181 0.2622005678 -0.355132483
0.2905314313 0.2551043016 -0.3092161633
0.3036257484 0.2553111231 -0.3111185007
0.2950606456 0.2721896886 -0.4182311933
0.2920935645 0.2756614128 -0.4392651447
0.2985618415 0.2872682453 -0.5285242793
0.3080136409 0.2869643472 -0.5266545645
0.2909051264 0.292270262 -0.5569430203
0.2902551131 0.3006463089 -0.6028624976
0.2900458821 0.2950877485 -0.5726080315
0.2849967444 0.301783992 -0.6090241524
0.3069050257 0.3031661568 -0.6160806297
0.2931078785 0.3195038489 -0.6799218816
0.2913676049 0.3430325106 -0.7915022654
0.2832898549 0.31505235 -0.6600514945
0.2814766893 0.3133554104 -0.6517830163
0.3091824307 0.3351432646 -0.7508003297
0.3021406997 0.3315151714 -0.7358932554
0.310637113 0.3468361504 -0.8053943388
0.2840417893 0.3655045799 -0.8789869956
0.289463938 0.3518515819 -0.8262744252
0.3051308528 0.3597130394 -0.8569837107
0.2850735846 0.3730195551 -0.9058118061
0.2983366432 0.3553675343 -0.8401886856
0.3076141506 0.3708882265 -0.8980493456
0.309415706 0.3955129758 -0.9340435867
0.2843681784 0.3856954003 -0.903579926
0.3097196419 0.398409892 -0.9426340317
0.3033365488 0.401920332 -0.952833154
0.2871802113 0.4011827978 -0.9509543382
0.3067133677 0.4002256611 -0.9479468219
0.2843346657 0.4102533541 -1.014465857
0.2916968771 0.4279846893 -1.053042779
0.2988863162 0.4136734061 -1.021602947
0.3012177603 0.4205245987 -1.036917732
0.3045606376 0.4332948766 -1.062173636
0.296186855 0.4134406852 -1.021252303
0.286848672 0.4643791629 -1.107688419
0.2818161749 0.4632357937 -1.106247957
0.3092569279 0.4569148605 -1.097003731
0.3089288629 0.4545984216 -1.093469101
0.3103015788 0.4514145673 -1.088354455
0.2936790894 0.4503201598 -1.08673382
0.2995657953 0.4685355295 -1.112694446
0.3035370498 0.4918898786 -1.119808294
0.2887909691 0.4730433171 -1.111539713
0.3014821148 0.4944689714 -1.121232766
0.3040063087 0.4977890438 -1.121490317
0.2909819004 0.473889123 -1.111726695
0.3019672586 0.4777559925 -1.112090807
0.3031656265 0.5136261915 -1.12005061
0.295708699 0.5189341328 -1.116669166
0.2960925743 0.505137564 -1.124143124
0.3014401441 0.5155300784 -1.118911894
0.2861296065 0.5032651516 -1.124899031
0.2963461312 0.5185723945 -1.116921882
0.2831243679 0.518157167 -1.117396269
0.3027902452 0.5356607996 -1.104953418
0.309173247 0.5499153668 -1.088802137
0.3036030067 0.5570526263 -1.078777867
0.3121147146 0.5352980053 -1.105171987
0.2860045312 0.5351988108 -1.10559762
0.2957230129 0.549001479 -1.090168042
0.2974826203 0.5634064477 -1.072496824
0.3124766728 0.5747431775 -1.049412249
0.2926719125 0.5760248829 -1.046875915
0.2852903486 0.5668666042 -1.066043557
0.286754769 0.5852353623 -1.025508382
0.3015289445 0.5791091394 -1.039827807
0.2872467159 0.585681799 -1.024404289
0.3010122213 0.6229414931 -0.9230930285
0.3073089907 0.6190131414 -0.9359006662
0.28760419 0.6219339356 -0.9266205701
0.2855552004 0.6106807984 -0.9621700011
0.2826431431 0.6143967059 -0.950855658
0.3004984521 0.594256946 -1.007709996
0.2989912713 0.625077053 -0.9169174309
0.3110840812 0.6486516059 -0.8297301455
0.2823047246 0.6268999833 -0.9109460396
0.2817995766 0.6358020197 -0.879409233
0.2958079344 0.6527740156 -0.813186447
0.2917139641 0.6358021443 -0.8792747477
0.3085847508 0.6267318183 -0.9111661741
0.3115726932 0.6544296455 -0.8061177493
0.2828227203 0.6334962898 -0.8877697222
0.2902382546 0.6411327084 -0.8593878824
0.3099949849 0.678001016 -0.7151403299
0.2842373533 0.668939798 -0.7575339656
0.3072624644 0.6838917981 -0.6866608537
0.3077075667 0.672087397 -0.7428611967
0.3096016099 0.6685429619 -0.7589820744
0.3051532966 0.66053684 -0.7942723626
0.2879603166 0.6820953294 -0.6957169663
0.3056585876 0.6904554915 -0.6413372502
0.2837505968 0.7061688277 -0.5565058504
0.2928748878 0.6914600299 -0.6362662788
0.3102323828 0.6914865014 -0.6358930791
0.2922671183 0.6923104869 -0.6318138496
0.3040545205 0.7128930522 -0.5177774281
0.2918617545 0.731401132 -0.4071107697
0.2847747624 0.7335382519 -0.3922062041
0.2821398321 0.7197083141 -0.477331873
0.2920424571 0.7478627474 -0.2994797509
0.2833006882 0.720018487 -0.475686991
0.2817960357 0.7301354539 -0.4131873391
0.3118935098 0.7493002115 -0.2934804281
0.2885907172 0.7333995216 -0.3938109973
0.3089470598 0.7690192683 -0.1748372491
0.2987808488 0.7614563654 -0.2286997101
0.2960793491 0.7644413026 -0.2077153868
0.3032863488 0.7592899424 -0.2437456162
0.3093912665 0.7810966934 -0.08585212512
0.3026128548 0.7804018608 -0.09116902704
0.2921123435 0.750748208 -0.3022317918
0.2819482214 0.7686073872 -0.1781676764
0.2943160388 0.8021205632 0.04950984691
0.3102665788 0.7992094902 0.02704572195
0.2967317551 0.8045868987 0.06893539544
0.2972941897 0.7976513357 0.01482446837
0.2824907595 0.7952168439 -0.004065910763
0.2940037852 0.7955128278 -0.001646417523
0.2922521996 0.8089652914 0.1037045851
0.2924815097 0.7961742995 0.003400814912
0.2814757455 0.8368339411 0.3376687788
0.2826280329 0.8175848221 0.168798069
0.296202534 0.8318010305 0.2928380087
0.290409714 0.8335382167 0.3082212679
0.3090354981 0.8194881546 0.1855727581
0.2995491464 0.8404464763 0.3708284692
0.2871551483 0.8393611926 0.3606931908
0.3108402123 0.8483529448 0.49883027
0.3039965492 0.8601322735 0.6139305004
0.3105904801 0.8551404877 0.5646841579
0.3045514152 0.8590358712 0.6030602534
0.2920698194 0.8569222693 0.5822508713
0.298492764 0.857604421 0.58894418
0.2896778705 0.8894806965 0.906052834
0.2853132396 0.8937970985 0.9542595223
0.3041106486 0.9017919823 1.035715589
0.287767332 0.8881993568 0.8929305929
0.2982690467 0.9003562688 1.021801126
0.2834881648 0.8759663055 0.7651165281
0.2986399773 0.9102333236 1.129505523
0.3108047916 0.934635373 1.4046639
0.2940060849 0.9171825886 1.206128198
0.3006226828 0.9214522233 1.25397615
0.2903146723 0.9131816657 1.161769668
0.3108528591 0.92568087 1.301896851
0.3048093431 0.920673967 1.245290997
0.2817566401 0.9325075094 1.379655475
0.3059370813 0.9551641903 1.653458824
0.2948933922 0.9638752207 1.759560586
0.2868245588 0.9674559099 1.802290516
0.308598982 0.9445150949 1.521991014
0.3004495812 0.9550788167 1.650091633
0.302850075 0.9578957479 1.686667461
0.2889702973 0.9958982551 2.169355495
0.3033895769 0.9905454154 2.100099771
0.2859163079 0.9694205062 1.824003178
0.3011763961 0.97549934 1.903639377
0.2867167502 0.9868620143 2.04921167
0.2962084682 0.9803691534 1.965774324
0.3285673565 0.01708213924 2.034305773
0.3131610687 0.00800692818 2.152336241
0.3350657262 0.007788869121 2.15640054
0.3299114995 0.01153347967 2.106788304
0.3237631358 0.02963013733 1.87334332
0.3236922198 0.0239553607 1.945493347
0.3238190165 0.05598392104 1.597938865
0.3249887019 0.04312219886 1.755535177
0.3202919308 0.04800052456 1.695498618
0.3198720812 0.05419771206 1.619812094
0.3366860838 0.04178231244 1.771498168
0.3263720983 0.05439116239 1.617066451
0.3431573428 0.07755280049 1.282063783
0.3311695985 0.07987747963 1.254783519
0.3374137554 0.07910431257 1.263963551
0.3331656719 0.08257045896 1.2242279
0.3257041584 0.07245665135 1.339992548
0.3130984553 0.08962315056 1.143749822
0.3129763446 0.08068672594 1.244557196
0.3253825088 0.1030692332 0.9155028498
0.3218066548 0.1041453257 0.9037645956
0.322565503 0.1149512443 0.7916128351
0.3372278962 0.1059657267 0.8863191438
0.3335495554 0.1059234229 0.8863615387
0.3195295355 0.09800629041 0.9686750746
0.3351454427 0.1508281124 0.645744249
0.3175911449 0.132020823 0.8304445436
0.3367543305 0.1558071298 0.5983955868
0.3128494021 0.1433817264 0.7175297761
0.326170481 0.1471877223 0.6806788102
0.3342753603 0.1532946118 0.6221830067
0.3354786696 0.1725031235 0.3245243059
0.3429768371 0.1814802897 0.2467962339
0.3145164344 0.1637499421 0.4014556989
0.3222248255 0.1842748435 0.2214507813
0.3304114203 0.1583843307 0.451611212
0.3376546514 0.1739639779 0.311794081
0.3326110089 0.1922547486 0.1521228076
0.3311898756 0.2107999341 0.006076981545
0.3327139786 0.1875390646 0.190740344
0.3266230035 0.195311051 0.1276078521
0.3219621123 0.1951113144 0.1293684938
0.3414650472 0.1944230959 0.1342734038
0.3161915206 0.2264050217 -0.073001341
0.3325711815 0.2340521485 -0.1282919605
0.3249291848 0.2420170751 -0.1845451473
0.3256972894 0.2416873535 -0.182244137
0.3371266127 0.2377532966 -0.1545339726
0.3187278863 0.2290872162 -0.09261640291
0.3359338069 0.2494183471 -0.2350460928
0.3156965876 0.2516677901 -0.2865331532
0.3165012085 0.2555592165 -0.3121661517
0.3319951044 0.2785494569 -0.4577748744
0.318361833 0.2545412447 -0.3059756535
0.3252053368 0.2721386315 -0.4180314981
0.3167836383 0.2709468974 -0.4088775244
0.3256056461 0.2791869412 -0.4600440861
0.3292417528 0.2945643166 -0.5697474397
0.3371254888 0.2946806646 -0.5702594199
0.3197156041 0.2917966371 -0.5541367875
0.3173628434 0.2886101054 -0.5357480913
0.3139081011 0.2957086278 -0.576501584
0.3291823336 0.2923216333 -0.5569706956
0.3413200352 0.3083673131 -0.6451925334
0.3284289134 0.3365500179 -0.7996729755
0.3248688825 0.3146590295 -0.7013300173
0.3359114494 0.3142865962 -0.6993955012
0.3129450053 0.315000297 -0.7031237866
0.3127804887 0.3320985573 -0.7809190702
0.3249272218 0.3284829342 -0.7649589797
0.3411082744 0.3536089615 -0.8306814185
0.3415655992 0.3576939304 -0.8465742505
0.340498593 0.3615379987 -0.861140953
0.33381835 0.3714951178 -0.8970807763
0.3432267583 0.3518399457 -0.8236286263
0.3306717213 0.3551956345 -0.837051169
0.3403549411 0.3896231284 -0.972173177
0.3321569437 0.3760244189 -0.9328517474
0.3292407503 0.3909763512 -0.9750614651
0.3359402054 0.3953528871 -0.986757823
0.326900943 0.3855693332 -0.9602758053
0.3240182997 0.3894126003 -0.970579076
0.3233677143 0.4179795845 -1.038128562
0.318035306 0.4180893787 -1.036626688
0.3200065015 0.4343754304 -1.070964469
0.3222883899 0.4073723906 -1.011971059
0.3161744146 0.4149794613 -1.028771948
0.3235110246 0.4372235891 -1.077276912
0.3280971015 0.4090657131 -1.018202536
0.3200292791 0.4427833142 -1.078265048
0.3265935043 0.4673706532 -1.109511678
0.3410990862 0.4401706059 -1.074155651
0.3248159158 0.4443754747 -1.080812914
0.3230096613 0.4523537913 -1.092359984
0.3427973 0.4631343294 -1.105416525
0.3417582614 0.4462851426 -1.083863947
0.3414624832 0.4931499337 -1.121914225
0.3180329805 0.4823833152 -1.118513379
0.3135249347 0.4967472093 -1.122840414
0.3297982935 0.4940857318 -1.122248031
0.3276444575 0.4689988933 -1.109422983
0.3261189683 0.4725007403 -1.112252522
0.3265051676 0.4902470701 -1.121420519
0.3206237658 0.5080732068 -1.12138506
0.3434918507 0.5156100405 -1.117689386
0.3243227763 0.5121640217 -1.119810182
0.3128227407 0.5189055177 -1.116722956
0.3227757897 0.5130855563 -1.119459469
0.3151029256 0.5117821761 -1.120222494
0.3344832171 0.5532988021 -1.084039059
0.3338329908 0.5598980112 -1.074092557
0.3243536323 0.5430713751 -1.096624326
0.321324046 0.5366101923 -1.10328495
0.3350108202 0.5372377893 -1.103312126
0.3191855799 0.5568640185 -1.078113149
0.3312813686 0.5323059957 -1.107658904
0.3331188677 0.5698652112 -1.056578616
0.3285013513 0.5875908703 -1.019476003
0.3324539953 0.5849896952 -1.025404484
0.3292161646 0.591834035 -1.009318515
0.3433165765 0.5803158651 -1.035549618
0.3174113266 0.5834036526 -1.029166114
0.315598726 0.5952153254 -1.005541296
0.3339465379 0.615240787 -0.9474849696
0.315352735 0.6178135694 -0.9395289563
0.339462772 0.5966506462 -1.001433455
0.321665307 0.6232526554 -0.9215075701
0.3224600693 0.6183322081 -0.9377568554
0.341158626 0.6486867651 -0.8128246465
0.3169776645 0.6272126845 -0.8923169578
0.3136181645 0.6256993962 -0.8974742543
0.3247118725 0.6446438693 -0.828897308
0.3182556004 0.6316076161 -0.8771050773
0.3160678338 0.6525427409 -0.7976375042
0.3205406306 0.6759215209 -0.7086346352
0.3316062028 0.6709401007 -0.7315942945
0.3402772993 0.6596157474 -0.7815331484
0.3356891953 0.6786397495 -0.6955388055
0.3343091441 0.6612555317 -0.7745787975
0.3217504534 0.6644058308 -0.7610305472
0.3336366861 0.6584326731 -0.7866537386
0.3305020336 0.7056931183 -0.5565768426
0.3288351758 0.713454768 -0.5121800254
0.3310170179 0.7043485895 -0.5640794172
0.3130530205 0.7162096564 -0.4976321995
0.3318938051 0.7051211892 -0.5596507322
0.3418273385 0.6952046683 -0.6130465455
0.3186703045 0.7192448989 -0.4795880419
0.3306080248 0.7334776971 -0.3931748934
0.3405730744 0.7436403425 -0.3281259433
0.3227523389 0.7374429175 -0.3682829755
0.3247761344 0.7396541519 -0.3541319053
0.3136980822 0.7310580652 -0.4084503131
0.330847592 0.7400899916 -0.3512505234
0.3405393643 0.7295286062 -0.4175175356
0.3339717133 0.7336801327 -0.3918634217
0.3382938262 0.7812311157 -0.04607246087
0.3377904696 0.758650184 -0.2093396416
0.3227248349 0.7530434409 -0.2479587202
0.3147702751 0.7582460145 -0.2124482939
0.3336694812 0.778039047 -0.07004442967
0.3369398305 0.7555369742 -0.2307859508
0.3216015107 0.7935451974 0.08496969257
0.3201414619 0.7861449302 0.02749155474
0.3294103824 0.8008024373 0.1428509982
0.3377617327 0.7892130924 0.0513736834
0.342817682 0.8057166106 0.1829574252
0.3274607159 0.7845852917 0.0156684707
0.3165137829 0.8268964772 0.4546468262
0.3169580042 0.8165164637 0.3624191173
0.3241005986 0.8159228485 0.3573284264
0.3268912961 0.8158196996 0.3564657616
0.3129336156 0.813346252 0.3347717708
0.3366609458 0.8184023994 0.3792283094
0.3331667946 0.8322366032 0.5034495597
0.3223651287 0.8444959307 0.4607077751
0.3310448634 0.8552528454 0.5647532564
0.3270399097 0.8440583689 0.4562495215
0.3179824406 0.8583718649 0.5964066017
0.3262717241 0.8626465659 0.638692964
0.3411070515 0.8640810787 0.6522940848
0.3322539311 0.8957823461 0.9030329074
0.3157380731 0.8880225253 0.8233208815
0.3233732072 0.898123163 0.9273293144
0.3400095343 0.88638149 0.806804338
0.3435797217 0.8915385458 0.8593366581
0.3344616621 0.9043837085 0.9932010432
0.3216407691 0.9243671888 1.19953617
0.3363967652 0.9115964119 1.055659111
0.3206496802 0.9244778451 1.201020772
0.3263104371 0.9374189545 1.346096772
0.3140222486 0.9212990902 1.167400636
0.3267565181 0.9361580861 1.331511287
0.3198483403 0.9488148674 1.573679871
0.3434907647 0.9577219989 1.681902162
0.3167272577 0.9662639237 1.787019542
0.3326080283 0.9511102302 1.60145511
0.3339078253 0.9517360527 1.609023011
0.3285560602 0.940884749 1.479522903
0.32832958 0.9875196715 2.058565086
0.3435294277 0.993026722 2.130833668
0.314724956 0.9943209636 2.147498366
0.3247254332 0.977488147 1.929340104
0.3416518835 0.9987045223 2.205958191
0.3418407611 0.9787954458 1.946252515
0.3263152482 0.9719918235 1.859730874
0.3505543353 0.008534506583 2.130451702
0.3675633657 0.02849594333 1.86995848
0.3480131783 0.01374058735 2.062746555
0.3439312925 0.01835151849 2.003720797
0.359134786 0.001086090694 2.227687558
0.3499374975 0.008545025181 2.130425028
0.3613048562 0.01355337248 2.062776511
0.3655994444 0.04268566323 1.694490999
0.3439822579 0.04799378728 1.629318808
0.3746460619 0.05313925433 1.567563513
0.3511745148 0.03855592757 1.745295961
0.3697916805 0.03763676353 1.756961104
0.3656685339 0.03484764751 1.791677273
0.3518639468 0.04299542407 1.690498396
0.3551372308 0.07080217626 1.359033377
0.3664277369 0.08724314626 1.171068274
0.3458139111 0.07434648423 1.317739766
0.3573364074 0.07244774357 1.3399077
0.3479617244 0.07686493102 1.288721687
0.3608880992 0.08836829509 1.158384723
0.3533993422 0.09645820258 1.069319109
0.356247012 0.1197162305 0.8259871481
0.3667543652 0.1153452723 0.8714653035
0.348175986 0.108294409 0.9431534265
0.3625985332 0.1126893962 0.8985320142
0.3693781037 0.1077895985 0.9500840706
0.3654721619 0.1278133249 0.7452017605
0.3451696083 0.1458211491 0.5690459115
0.3602420706 0.154441364 0.4881376563
0.3637257906 0.15544774 0.4788452864
0.3518433315 0.1475362543 0.5528388588
0.34496527 0.1545091836 0.4873008947
0.3703891984 0.1687405781 0.3511174631
0.3609865388 0.1651371078 0.3833277202
0.3510599359 0.1722111718 0.3194500836
0.3635289419 0.187232691 0.1894151204
0.3611083718 0.158524744 0.443936724
0.3713071466 0.1769389405 0.2784308615
0.3451722477 0.1960521581 0.113866832
0.3738480994 0.1956912631 0.1171923044
0.3682231705 0.2059694 0.03481678048
0.3736872386 0.1883538403 0.1776775896
0.344899434 0.2163505167 -0.04574379208
0.3524049543 0.212455919 -0.01587647339
0.3546635138 0.235885381 -0.1798252052
0.3530200827 0.2375940765 -0.1919525116
0.3711834002 0.2424860316 -0.2259301228
0.3569970015 0.2205106389 -0.06734715057
0.3554039499 0.2314643236 -0.1481308726
0.351331071 0.2300988306 -0.1382938127
0.3718632062 0.2424130816 -0.225415308
0.3693367883 0.2476628885 -0.2614716813
0.3673383097 0.2646180465 -0.3727850336
0.3478543922 0.2713373007 -0.4150154417
0.3676703173 0.261319946 -0.3517378453
0.3725145026 0.2605339801 -0.3466146139
0.3599698459 0.2552140058 -0.3121137707
0.3664687474 0.2544052323 -0.3066885782
0.3537360115 0.2787780424 -0.4599949285
0.3623831036 0.2904640888 -0.5276450937
0.3576375326 0.3057509072 -0.6108223519
0.3590719333 0.3044679409 -0.6040687499
0.3710535064 0.2816041357 -0.4764853585
0.3565483465 0.2998588975 -0.5795457573
0.3463895274 0.3092036445 -0.6288781312
0.3460425568 0.2870645973 -0.5085305674
0.3727972282 0.3202203447 -0.7076332629
0.3636441375 0.3182535646 -0.6988475962
0.3578341949 0.325819541 -0.7341173484
0.3448056559 0.3324479593 -0.7641486
0.3522323958 0.3144835795 -0.6814114994
0.3573481661 0.3354906081 -0.7766172932
0.3528000947 0.3252093289 -0.7316035233
0.3547925145 0.332475955 -0.7637733134
0.3733306465 0.346085125 -0.8360959767
0.3496650238 0.3500245711 -0.8526871177
0.363803809 0.3510690211 -0.8566436655
0.3625746162 0.3742974086 -0.9428261019
0.3460217058 0.3462191626 -0.8371507405
0.3636434826 0.36235122 -0.9003042996
0.3471474267 0.3814422865 -0.9321374834
0.3718931838 0.3885992264 -0.9518755985
0.3708722577 0.3841072421 -0.9394165792
0.3566596265 0.3830206322 -0.936543963
0.3690415268 0.3834032348 -0.9374414627
0.3464143457 0.3867277512 -0.947149986
0.3628748396 0.4308319812 -1.040785576
0.352708051 0.4168664287 -1.012136842
0.3578748183 0.4364718829 -1.050994058
0.3644707782 0.4278468056 -1.035050863
0.3631583026 0.434291185 -1.047102861
0.3717033307 0.4095896454 -0.9948060625
0.3640550805 0.4400743247 -1.071287686
0.3455513429 0.4597820372 -1.098362114
0.3553094776 0.4648749216 -1.103466727
0.3441398509 0.4402393131 -1.07182476
0.3499023516 0.4606697028 -1.099266103
0.3591650587 0.4458874499 -1.080350268
0.3479225971 0.4500874077 -1.086437663
0.3438116754 0.4917215624 -1.114697702
0.3573920726 0.4912312176 -1.115036934
0.3744071328 0.4969147406 -1.116529418
0.3623783276 0.4880327581 -1.114301627
0.3677943941 0.4977262727 -1.116370024
0.3620967169 0.4833361368 -1.112470437
0.3515972316 0.5208188293 -1.120418758
0.3595517965 0.5088332877 -1.122558183
0.3443558058 0.5252587239 -1.118370323
0.3664496843 0.5308224834 -1.117066554
0.3485906619 0.5218350529 -1.119909589
0.3453146888 0.5305503363 -1.115856202
0.3589263628 0.5243994574 -1.119657439
0.3707662454 0.5548438339 -1.096852826
0.3637469605 0.5471337251 -1.10737168
0.3542219241 0.5385673119 -1.117210519
0.3642172792 0.5545802672 -1.097324042
0.3528571733 0.5613201922 -1.087105714
0.3560175888 0.5575732843 -1.092979546
0.3464805326 0.5787313058 -1.039856007
0.3546003553 0.5666727622 -1.063284924
0.3501439608 0.5653247562 -1.065733938
0.3674870343 0.5918137478 -1.009619728
0.3516081668 0.578020367 -1.041282755
0.352397342 0.5824735128 -1.031677402
0.3690828402 0.5855196282 -1.024582087
0.3513841175 0.6091621953 -0.9625598943
0.3528993114 0.6231281642 -0.9192283193
0.3716207007 0.6046982044 -0.9750256635
0.346390544 0.5981289412 -0.9931411975
0.3704115441 0.6070542449 -0.9683850044
0.3488600559 0.6179166739 -0.9360571482
0.3555613574 0.6234406001 -0.918163528
0.3684530892 0.6337197198 -0.884190465
0.3505813286 0.6511988667 -0.8179719577
0.3464156753 0.6434722188 -0.8484184144
0.3494659261 0.6397040142 -0.8626167102
0.3676424214 0.6495747918 -0.8242620984
0.3631353521 0.630198061 -0.8966598445
0.3590621759 0.665655475 -0.7555714787
0.3595547069 0.6763534106 -0.70770856
0.3598602251 0.6856694733 -0.663527096
0.3542914641 0.6725977558 -0.7249302763
0.3451197058 0.6717136137 -0.7290367227
0.3519552529 0.6619037111 -0.7717230444
0.3583807356 0.6748677171 -0.714554264
0.345500974 0.7151720244 -0.5178206211
0.3634063003 0.6944732105 -0.6310461383
0.3519956556 0.7134883578 -0.5273921543
0.3489369492 0.6993734216 -0.6054187431
0.3653435566 0.7056709157 -0.5710640194
0.3503473872 0.6884183633 -0.6622399787
0.3738128475 0.7132738079 -0.5283226395
0.369382199 0.7269673228 -0.4327789076
0.3547352127 0.7358244737 -0.378104821
0.3522802505 0.7408500225 -0.3460670687
0.3459144581 0.743671665 -0.3278493755
0.3490059119 0.7471439928 -0.3049895359
0.3561305381 0.7302797191 -0.4126835264
0.3539928287 0.7359317924 -0.3774370787
0.3457408967 0.7703553162 -0.1442554333
0.3521260281 0.7706194886 -0.1420680119
0.3497095573 0.775646553 -0.1054448588
0.3492408877 0.7609926945 -0.210632417
0.3600779182 0.7736314307 -0.1198003731
0.3631067036 0.7684329985 -0.1573558704
0.370549339 0.7888181916 -0.01991741432
0.3700847015 0.7883596367 -0.02340489618
0.3722367815 0.7942604474 0.02185231075
0.3746371556 0.8084719915 0.1346490833
0.3461935317 0.8108868711 0.1539648544
0.356051541 0.7963326492 0.03773814542
0.3443841698 0.8155260487 0.2063305455
0.3523529128 0.8251039652 0.2910715831
0.3565551792 0.8165302783 0.2161740768
0.362274457 0.8225068918 0.2689954072
0.3567540899 0.8336585699 0.3685835873
0.3561889727 0.8267248196 0.3058915292
0.3485844365 0.8672366785 0.646295311
0.3553375509 0.8484114338 0.4658436849
0.3657457133 0.8569034541 0.5472288761
0.3682052699 0.8589460068 0.5670891822
0.3619726332 0.8731627642 0.7064090301
0.3529533854 0.8688477976 0.662608011
0.3668678306 0.854666164 0.525933141
0.3465056556 0.9051100703 1.087339515
0.3490522733 0.8849976138 0.8759089722
0.3613992198 0.899424665 1.026662758
0.3704349029 0.8795146032 0.8204327528
0.3554381977 0.8873869072 0.9005482287
0.3660833727 0.8816387511 0.8418819276
0.3698943402 0.8919162722 0.9477090919
0.3680799244 0.9119979576 1.088144794
0.3719121968 0.917640121 1.150855955
0.3453431487 0.9344537602 1.343210774
0.3470693904 0.9331749161 1.32831677
0.3576515027 0.9295363523 1.286119726
0.3440284164 0.9205029651 1.183322562
0.3601294718 0.9595561994 1.704271099
0.3630447177 0.9594864145 1.703443158
0.3595918425 0.9586788111 1.693368348
0.3554453063 0.938573389 1.449304201
0.3464947416 0.9615373069 1.728764355
0.3749399382 0.9659415936 1.7843882
0.363362319 0.9724027787 1.865076883
0.3631223928 0.9979589986 2.197445646
0.3560628897 0.9860006584 2.039643038
0.3551477201 0.9903517093 2.096568237
0.3592731376 0.9864527968 2.045579428
0.3458216273 0.9744812547 1.891216405
0.4041825445 0.01248370754 2.076712882
0.3839004062 0.01874628486 1.995799725
0.3759191328 0.006306908026 2.156896637
0.3757391348 0.01697528102 2.018386638
0.3925734238 0.02549934179 1.910142255
0.3980275326 0.01896810751 1.993153752
0.3814106286 0.000759205025 2.230204312
0.3872613039 0.04203815033 1.70275
0.400499554 0.05659841075 1.526517481
0.4034679601 0.05230166588 1.578024829
0.3916219027 0.03431104098 1.798741955
0.3797378668 0.03813833083 1.750864679
0.399437954 0.04958108941 1.610814189
0.3858564989 0.07567527451 1.301847936
0.396062462 0.08870871469 1.157373782
0.3918596844 0.07980268294 1.255640143
0.4041624562 0.08003698314 1.253192498
0.3969844669 0.06365368375 1.439426607
0.4036441081 0.07904446673 1.264268568
0.4014945901 0.1118857353 0.8995884643
0.3839764615 0.108094689 0.9392308325
0.3811085441 0.1035528011 0.9874398774
0.4040001452 0.1023561053 1.000504599
0.3870884461 0.09429225964 1.087585185
0.3925785481 0.1240136586 0.7746173535
0.378318623 0.1120998373 0.8970847899
0.3884339859 0.1042249328 0.9803496644
0.3780766598 0.1200473178 0.8148544439
0.4020692935 0.1383965483 0.6840464134
0.3993165733 0.1408834837 0.6593405804
0.4010332463 0.1333078132 0.7350264884
0.3776161765 0.1418881475 0.6491287606
0.4052008239 0.1554160119 0.5185878534
0.3900800698 0.1489176258 0.5806573966
0.3926368144 0.1406917011 0.6611467163
0.3759775432 0.1650445073 0.3897634708
0.3868303152 0.17271103 0.3240492558
0.4030330453 0.1706587371 0.341323742
0.3854596907 0.1665828717 0.3763886906
0.4050133796 0.1698282261 0.3483852862
0.4002757618 0.1584276063 0.4474635631
0.3899902011 0.2074189344 0.0343816287
0.3892547338 0.2044608332 0.05690668762
0.3799257569 0.1876668622 0.1891707548
0.3879599854 0.198616645 0.1021010922
0.3846968503 0.2038621804 0.0614342272
0.3799639482 0.2073142443 0.03503961328
0.4021572317 0.2436649749 -0.2372828187
0.3881009397 0.249940271 -0.2822822246
0.3943418775 0.2302309852 -0.137907622
0.3937371384 0.2442750273 -0.2417991786
0.4040299787 0.2493452359 -0.277863347
0.3773413843 0.2342459592 -0.1683765947
0.3945294932 0.2679260519 -0.4388571483
0.376116796 0.2507463409 -0.3278197597
0.3927025613 0.2782707044 -0.5020702198
0.3843112532 0.263902787 -0.4136439896
0.3984370787 0.2563633517 -0.364775553
0.3965348265 0.2571163903 -0.3697317717
0.3874327146 0.2609397219 -0.3946531298
0.383223111 0.2980717386 -0.5692316587
0.3921162509 0.3014078069 -0.5874079687
0.3863166792 0.2979703716 -0.5687533344
0.3910717851 0.2954653465 -0.5551689668
0.4009400535 0.3088814571 -0.6267836579
0.4001602909 0.2966337197 -0.5617901732
0.3877923412 0.3201113065 -0.6828900638
0.3992366023 0.3367898842 -0.7591660006
0.3757516811 0.3386903954 -0.7685592723
0.3838698954 0.3427518513 -0.7855427181
0.393638704 0.3140522514 -0.6528565319
0.3893633649 0.3269000787 -0.7149847101
0.3928209134 0.3658095132 -0.8761387413
0.3872640119 0.3705584887 -0.8930994431
0.3920174593 0.3658069164 -0.8761402039
0.3829464127 0.361970992 -0.8621814165
0.3841725631 0.3684548199 -0.8857360736
0.3877536833 0.3731105813 -0.9019169973
0.3845213311 0.368137231 -0.8846030865
0.3846179457 0.3970192589 -0.9751340384
0.3797589014 0.4034862518 -0.9939659664
0.3801456999 0.3755291452 -0.9101365249
0.388410114 0.3935827292 -0.9643386217
0.3792747184 0.3794089317 -0.9232478051
0.3766091562 0.3984513573 -0.9812996195
0.3975855703 0.414485594 -1.021833412
0.3835947948 0.4267939287 -1.047501347
0.4056329342 0.4250139079 -1.043581201
0.3951553579 0.4167569994 -1.026872761
0.3944343265 0.4258011736 -1.045358825
0.4056775987 0.41393014 -1.020407821
0.3811550654 0.4473293954 -1.082144143
0.3920725655 0.4566714759 -1.094192394
0.3903979707 0.4654397371 -1.10353023
0.4036576719 0.4404124739 -1.071300488
0.3914436474 0.4566946528 -1.094228239
0.4047061573 0.4479416395 -1.082696777
0.3957547864 0.4605528469 -1.098520701
0.3761620451 0.4849870648 -1.115406738
0.3859721861 0.4807207674 -1.112172751
0.3751770031 0.4974929663 -1.120501665
0.3946672853 0.4932745607 -1.118169699
0.393700947 0.4849087929 -1.114370824
0.3869878373 0.476614791 -1.109075014
0.4046632145 0.5104332966 -1.121596784
0.3819087579 0.5004230328 -1.12319429
0.3753893334 0.5305085348 -1.111298487
0.3966786975 0.5113955228 -1.121439012
0.3900115979 0.5297101176 -1.111732723
0.3780855616 0.5196468606 -1.118391343
0.3932849644 0.5069572449 -1.122503399
0.3823344041 0.5361081559 -1.103774503
0.4022185469 0.5474447302 -1.089814267
0.3880736492 0.5452207828 -1.093583054
0.3891514939 0.5620884746 -1.069542478
0.3838634263 0.5499948762 -1.087887953
0.3828637562 0.546059089 -1.092958155
0.4013282795 0.5421803177 -1.096108678
0.4056505656 0.5897324568 -1.014396151
0.399906283 0.5793357921 -1.037892827
0.4039216728 0.58845723 -1.017448173
0.4035821852 0.5719438916 -1.052728748
0.3893270156 0.5734239522 -1.050058402
0.3859564705 0.5637552794 -1.067744479
0.4054769961 0.6087287719 -0.9618406839
0.380876808 0.6097031595 -0.9612570482
0.3837827894 0.5963587516 -0.9976778162
0.382136564 0.6177797779 -0.9366143384
0.3903347838 0.6209820489 -0.9256526762
0.3803114495 0.5941713484 -1.003554026
0.4057265368 0.599808274 -0.9866390241
0.3839194669 0.6506665593 -0.8621101428
0.4050531453 0.6342968952 -0.9220055343
0.4038945922 0.6353357226 -0.9184158505
0.3792449845 0.6518645166 -0.8574866977
0.3945846283 0.6534084748 -0.851182242
0.3830966087 0.65288733 -0.8534026977
0.3789707834 0.6795478422 -0.7190043499
0.4015864271 0.6640885102 -0.7887108395
0.3827396114 0.6806662068 -0.7136396878
0.3755156281 0.6733285925 -0.7479881737
0.3967760544 0.6676538253 -0.7731984892
0.3964996366 0.682930492 -0.7025925072
0.387035904 0.6762963893 -0.7341533078
0.4028154025 0.7162650831 -0.4331531181
0.4056246957 0.6955744827 -0.5469420526
0.3971365211 0.6985388975 -0.5314537744
0.3841021324 0.6890886794 -0.580547929
0.3814670356 0.6991580264 -0.5283770741
0.3839786725 0.6903686354 -0.5740644288
0.3912464667 0.6924140313 -0.5635114454
0.3757913156 0.7299903232 -0.4170243855
0.4059240191 0.7468421222 -0.3087201582
0.3750106734 0.7466777299 -0.3102274412
0.3877167574 0.7368531909 -0.3738425331
0.3938977652 0.7188414586 -0.4839719911
0.3999228082 0.7277392107 -0.430534109
0.379923403 0.7654822134 -0.1783929268
0.3803072309 0.7785100762 -0.08775871629
0.4039402182 0.7641107167 -0.1884383047
0.378772348 0.7692860308 -0.1523605463
0.3862547958 0.7639007921 -0.1892885622
0.3763891527 0.7717125748 -0.1354982383
0.3918240118 0.7911046379 0.009482414585
0.3928743043 0.7943415019 0.03505409989
0.4016046115 0.8028673859 0.1038365894
0.4026565562 0.7831466647 -0.05200951405
0.383972552 0.8094212829 0.1577076286
0.3996240856 0.7868441679 -0.02362300479
0.3759299184 0.8058796887 0.1282160685
0.3782458409 0.802731532 0.1024113907
0.3961757275 0.8198561762 0.2474774353
0.3762706764 0.835808306 0.3855105397
0.3779892118 0.8335432804 0.3654802554
0.405841186 0.8341076103 0.3708402165
0.3936887992 0.8254083032 0.2948047138
0.3982283685 0.8365799742 0.3926708351
0.3833508548 0.8422579202 0.4434626921
0.3778522946 0.8635634808 0.6476393221
0.389170039 0.8653684959 0.6639000347
0.3942765368 0.8747203789 0.7523763908
0.3850782157 0.865204263 0.6625786787
0.3859057255 0.8614357245 0.6274531481
0.3964508207 0.8598923933 0.6126390027
0.401270144 0.9027765981 1.038609296
0.37622283 0.8762842671 0.7605269757
0.4042158174 0.8763265307 0.7613334865
0.3837297202 0.9036357518 1.047694911
0.4053669359 0.8873831243 0.8749872594
0.3860560623 0.9009867141 1.01904511
0.3810194675 0.9246846221 1.23196998
0.3787197442 0.9201098513 1.180851196
0.400164222 0.9239650442 1.224155834
0.4022844542 0.9303931961 1.296794612
0.3759316634 0.9141844331 1.115477928
0.3854899699 0.9342353336 1.340496663
0.3832949518 0.955085936 1.652047976
0.3842654064 0.9557213514 1.659818874
0.401122605 0.9623528688 1.741657733
0.3810156631 0.9601029023 1.713564302
0.3764902588 0.9395892685 1.466113078
0.3843066368 0.9520414212 1.615041602
0.3772230332 0.9851220352 2.021942593
0.3783100079 0.9714166889 1.844597986
0.3823661407 0.9772737994 1.919050391
0.3817090291 0.9774385665 1.921281051
0.3895188421 0.9980100608 2.191189278
0.4050729631 0.9986438802 2.197245154
0.4368215497 0.01113208349 2.097249644
0.4071951119 0.0287763419 1.864809581
0.4257395344 0.01833571085 2.001553224
0.4204217317 0.00488218074 2.175976094
0.4202686984 0.02252833164 1.946702126
0.4309346119 0.01131174826 2.093675109
0.4237702829 0.02156288419 1.959758865
0.4299630289 0.06203550286 1.526041799
0.4095803365 0.03521766157 1.850003722
0.434109792 0.05186969475 1.648230282
0.4324160609 0.04267775525 1.760342143
0.4284703068 0.06090621808 1.539205728
0.4266862362 0.03236408563 1.88830147
0.4274702654 0.05278241515 1.636271843
0.4299406127 0.05921817525 1.559463421
0.4063752009 0.06614721543 1.410494266
0.419121154 0.07935224584 1.262942313
0.4179242525 0.06555666449 1.417321534
0.4127964348 0.07268974802 1.336804466
0.4312058826 0.069753877 1.36993892
0.4359747811 0.07905370615 1.26639497
0.4125586891 0.076344532 1.296102598
0.4105963317 0.1193420655 0.828207993
0.421756084 0.09687424775 1.065117355
0.4155282352 0.1053618538 0.9740007886
0.4308696549 0.1021247097 1.008699477
0.4269507928 0.1179090916 0.8431246882
0.4374926209 0.1142333803 0.8812148529
0.4083415095 0.1490978243 0.4612513034
0.4360804095 0.1253378362 0.6926490912
0.4273050832 0.1341281917 0.6052208499
0.4139387853 0.1324382087 0.6224039057
0.4098268105 0.1460896479 0.4897820207
0.4296919972 0.1331736102 0.6145636175
0.4266518042 0.1730275588 0.309018258
0.434295468 0.1568997755 0.4531431303
0.4328144248 0.1755254355 0.2874199664
0.4360978485 0.1843920542 0.211854562
0.4159020616 0.1775436558 0.2697955
0.4346823474 0.1633741283 0.3944932749
0.4174079493 0.16757704 0.3567853946
0.4124995225 0.2042111366 0.05674755069
0.416168515 0.2114383564 0.001464059535
0.4353131974 0.2006497179 0.08705720939
0.4128149652 0.2096563585 0.01471116156
0.4279564223 0.1877309277 0.1905234463
0.4148898343 0.2153338317 -0.02808959992
0.4264104998 0.2046691655 0.05461972305
0.4166721043 0.2210430473 -0.07275651836
0.4254944877 0.2460464739 -0.2535035518
0.4179573086 0.2484425195 -0.2700563938
0.4120471262 0.2406868177 -0.2163286439
0.4224103937 0.2316093308 -0.1511595049
0.4268780696 0.2487516753 -0.2720471958
0.4317611255 0.2661677195 -0.3438694088
0.4172978921 0.2502056917 -0.240243501
0.4290305834 0.279051337 -0.4227164145
0.4236775324 0.2796965069 -0.4266181735
0.4170120671 0.2704963785 -0.3710446178
0.4130667428 0.2661267612 -0.3438644806
0.4200902338 0.2946399583 -0.5527065685
0.422637272 0.3045948468 -0.6055157386
0.4115098651 0.2814479928 -0.4786967868
0.4063511441 0.3071650794 -0.6189473655
0.4095367643 0.2947058846 -0.553207945
0.4345169748 0.3055678918 -0.6103776296
0.4141453686 0.3066549973 -0.6162341892
0.4120583221 0.3306839891 -0.7666793642
0.42347516 0.323967906 -0.7349255114
0.4221271294 0.3252542346 -0.7410533643
0.406628501 0.3272629724 -0.7512956419
0.4128269557 0.3281589127 -0.7550832115
0.4286749699 0.319844959 -0.7149351174
0.406698058 0.3163598827 -0.6991816502
0.4352515739 0.3500764429 -0.8186293488
0.4349377584 0.3604113051 -0.8553920201
0.4138210963 0.3590705257 -0.8510705538
0.410284338 0.359095772 -0.8512055584
0.4334845944 0.3601373946 -0.8544744276
0.4111101843 0.3442866238 -0.7971096538
0.4151682803 0.4018532606 -0.9930779836
0.4290695318 0.4055093115 -1.001218773
0.411511179 0.3764351976 -0.9161928696
0.4302159943 0.3904873089 -0.9589817893
0.4097636223 0.4024242259 -0.9952176265
0.4214835297 0.382414256 -0.9348226184
0.4169832321 0.410982192 -1.022091018
0.419192321 0.4143878638 -1.029741918
0.4273747022 0.4168148268 -1.034349345
0.4077997472 0.431168334 -1.065100059
0.4172503709 0.4148762233 -1.031037309
0.433246648 0.4266682984 -1.054141106
0.408586322 0.4337372321 -1.069595017
0.4290576677 0.412223979 -1.023800183
0.412207957 0.4646651559 -1.090498909
0.4138546743 0.4494021025 -1.069269398
0.4289126833 0.4647806393 -1.090409703
0.4279427675 0.4650337529 -1.090721002
0.4256715628 0.4596067268 -1.083981357
0.4314426401 0.4491245745 -1.068588128
0.4116606655 0.4583505229 -1.082490926
0.4191943061 0.4559914141 -1.079119916
0.4231932745 0.4945925544 -1.119405744
0.4069255528 0.4917414014 -1.118295931
0.4101015146 0.4792907197 -1.113282233
0.4285648886 0.4775633298 -1.11283831
0.4207898014 0.4822950785 -1.115241885
0.4172155137 0.483778379 -1.115834993
0.4284957413 0.5106718737 -1.120927908
0.4202314964 0.5296646373 -1.111333424
0.41841711 0.5125000635 -1.120551084
0.4114407692 0.5247637132 -1.114883908
0.4361424363 0.5250023468 -1.114397817
0.4117195266 0.50138598 -1.122375427
0.4111888994 0.5048068119 -1.122202209
0.4139415188 0.5468764425 -1.086131624
0.4080668514 0.5405897528 -1.092863492
0.4152969841 0.5472321782 -1.085765945
0.4071250445 0.5469154468 -1.085771951
0.4084905615 0.5502503874 -1.081686272
0.4339290154 0.5351025767 -1.099294662
0.4209669604 0.5796017365 -1.03664685
0.4329759038 0.5843323388 -1.02700833
0.4117189841 0.5874294706 -1.020766207
0.4204612347 0.5813502361 -1.033221145
0.4286920598 0.588056439 -1.019183615
0.4200117628 0.5741877462 -1.046767643
0.436262592 0.5781223856 -1.039280143
0.4199965876 0.618184949 -0.9081978789
0.4118288323 0.6069796376 -0.9426882303
0.4201224259 0.6024519772 -0.9561422856
0.4323892801 0.5961901515 -0.9738751324
0.4366702085 0.5999725891 -0.9637674266
0.4188327536 0.5962782288 -0.9730859028
0.4248017142 0.6161078247 -0.915104161
0.4126033187 0.6531695113 -0.8021504935
0.4093235845 0.6271444261 -0.8988901483
0.4225456064 0.6263389934 -0.9028676345
0.410304171 0.6468544344 -0.8271517756
0.4103510708 0.6494631424 -0.8168674239
0.4146539382 0.6338581068 -0.8761032361
0.4213723032 0.6808426291 -0.6456503533
0.4298746595 0.6568774101 -0.7537714615
0.4197326245 0.678640627 -0.656260869
0.4198624413 0.661243056 -0.7353384394
0.4136078905 0.6665252697 -0.7122721182
0.4086696225 0.6589524171 -0.7452963118
0.4365334742 0.6747811938 -0.6742778526
0.4188431673 0.6617220658 -0.7332836988
0.4164437718 0.7162809003 -0.4370708464
0.4182499019 0.6955427054 -0.5503624947
0.4293749558 0.6911898013 -0.5743169711
0.4310418798 0.6926324166 -0.5672519859
0.4137588968 0.6961738252 -0.5464076989
0.4261291812 0.6930151917 -0.5645503446
0.4254023293 0.7406842329 -0.330722142
0.4299667996 0.7269731805 -0.4166241236
0.4295933304 0.7427853892 -0.317180511
0.4374279865 0.7282001499 -0.4092526756
0.4182807307 0.7261010616 -0.4217498075
0.4255040279 0.730975907 -0.3920242109
0.4158429634 0.7357005862 -0.3623723705
0.4081614443 0.7641111705 -0.1793698348
0.436462811 0.7607910107 -0.2016027166
0.4369084857 0.7629103813 -0.1871946258
0.427610386 0.7810037124 -0.05945906202
0.4261601288 0.7649523798 -0.1733495781
0.4076458832 0.7586754282 -0.2162483434
0.4322351429 0.7695307591 -0.1414927254
0.4348015204 0.758264468 -0.2186365947
0.4101085815 0.7878484943 -0.01254068486
0.415881346 0.8031240533 0.1084558295
0.4351391374 0.7922764924 0.0222041499
0.4342068044 0.8036171302 0.1127110365
0.4128016204 0.7955513367 0.04768699582
0.4112864304 0.7842579668 -0.0400374376
0.4171655656 0.8233443842 0.3034026502
0.4316656586 0.8195711332 0.2710994769
0.4188303514 0.8177297965 0.2552052106
0.4242827882 0.8250627923 0.3184262713
0.4172540637 0.8342659985 0.3996265398
0.4179873793 0.8395875065 0.4476807958
0.4135350176 0.853400559 0.5506424318
0.4241161817 0.8552794406 0.5686269806
0.4336785121 0.8623071028 0.6363297888
0.4252010164 0.8744528622 0.756127012
0.4211352334 0.8489340613 0.5087125861
0.4130307879 0.848380936 0.5034350327
0.4111209323 0.847952367 0.4994106305
0.4187982822 0.8878048726 0.8905384339
0.4145457376 0.9036761118 1.059467436
0.4139976116 0.8801873322 0.8117687381
0.4138101337 0.8922928202 0.9375699537
0.4079259973 0.8765575393 0.7747314664
0.4298372734 0.889181886 0.9050812884
0.4366859651 0.8935156515 0.950805996
0.4116615964 0.9149163319 1.183708672
0.421194475 0.9307575294 1.36169367
0.4125216378 0.9287572944 1.338747283
0.4336146614 0.9181404422 1.219657923
0.4265405283 0.9221993449 1.264842769
0.4074917369 0.9333043305 1.390731101
0.4209926302 0.9173507381 1.210728872
0.4275542761 0.9477843678 1.608859023
0.4103241038 0.9487825324 1.620621874
0.4323633531 0.9647490634 1.816438841
0.4128159877 0.9532319 1.674452679
0.4285105586 0.9532789168 1.675236165
0.4099167366 0.939518538 1.510311071
0.4176254149 0.9854745357 2.035662658
0.4295581646 0.9979217606 2.19992016
0.4357862086 0.9725145214 1.869471629
0.4346036863 0.9688238638 1.822883945
0.4160974067 0.9864906191 2.048881482
0.4351537471 0.984725364 2.026155727
0.4370350979 0.9771526012 1.928534075
0.4663141682 0.01358361206 2.066478604
0.4662774419 0.01350988388 2.067437943
0.4500568342 0.0234709933 1.934520522
0.4560010007 0.002568244459 2.210372319
0.461503373 0.0233543982 1.93851986
0.4493900139 0.0001760618247 2.241097037
0.4416115452 0.04105944053 1.622699157
0.4388110048 0.03359429052 1.713326223
0.4563153075 0.04367687264 1.591463223
0.4625912738 0.04356974505 1.592831032
0.4447743198 0.04919594417 1.525627305
0.4382905798 0.04743401668 1.546418674
0.4596948767 0.09099571964 1.097297785
0.4633378007 0.07209119782 1.312337008
0.4407772644 0.08066211664 1.214030693
0.4385612556 0.07082528674 1.327530502
0.4565451708 0.07061833697 1.329621243
0.4594325119 0.07461036696 1.283188991
0.4491457295 0.09559833152 1.079926948
0.4555594166 0.1225912021 0.7962572112
0.4496470065 0.09937856834 1.038993031
0.4510575456 0.1212188002 0.8098995544
0.4436934485 0.109822954 0.927349408
0.4421963993 0.1214705107 0.8066783751
0.4647247403 0.1121885529 0.9041219742
0.4388045024 0.1400910407 0.6114223649
0.4470718743 0.1317405365 0.6932951103
0.4445659865 0.1454440124 0.5600731827
0.4463005052 0.1383265479 0.628644113
0.4490648404 0.1361291614 0.6501190078
0.4549831322 0.1478988078 0.5368875712
0.4570132058 0.1832022597 0.2362978766
0.4480811676 0.1570752042 0.4680241612
0.4657775325 0.1862447172 0.2106412807
0.4600502157 0.1649488141 0.3964260489
0.4594832071 0.1594465578 0.4464229047
0.4450946335 0.1827057197 0.2403235963
0.4539576735 0.2101462564 0.01334666518
0.4508657021 0.2162533776 -0.03381988665
0.4652150413 0.2110298091 0.006619086633
0.4627342069 0.1892567176 0.1822264639
0.4575105012 0.2065917985 0.04128314714
0.4586020511 0.2017730405 0.07964771915
0.4487920806 0.2456699273 -0.1876534227
0.4375939035 0.2334872209 -0.09954925823
0.467438296 0.2427529132 -0.1666323389
0.4593962093 0.2453287853 -0.1850929485
0.4386434214 0.2295936493 -0.07048854437
0.456446995 0.2349434446 -0.1100534267
0.4524100593 0.2805180432 -0.4281576119
0.4618562861 0.2518527677 -0.2468190299
0.4617016368 0.2684605162 -0.354496893
0.4681441557 0.2722086423 -0.377686513
0.4390419849 0.2784219084 -0.4158349354
0.4684999427 0.2618547686 -0.3124637227
0.4462117779 0.3061627539 -0.6117318939
0.447889667 0.3112431162 -0.6378923264
0.4420070318 0.2921578594 -0.5360144526
0.4512847395 0.2922287388 -0.5361054816
0.4425409311 0.304956172 -0.6055249678
0.4615080766 0.3057796343 -0.6092220779
0.4493049598 0.3237569733 -0.6994337557
0.4526729481 0.3436347869 -0.7884706587
0.4637671781 0.3184638955 -0.6737289355
0.4424739321 0.3240494234 -0.7009136012
0.4586446002 0.3340982281 -0.7469756216
0.4410745312 0.3353037109 -0.7525829897
0.4439047021 0.3444055234 -0.8138566832
0.4415596805 0.351266479 -0.8420312851
0.4407024649 0.3726217072 -0.9215514554
0.4385301719 0.3715982832 -0.918049776
0.4622646111 0.3598487938 -0.8751760286
0.4542023333 0.3529428597 -0.8485445974
0.4653986858 0.3455232066 -0.8182368949
0.4494547889 0.3762887964 -0.91463534
0.4465591084 0.4058683248 -1.002520937
0.4589587467 0.3853832216 -0.9430936059
0.441505869 0.3965620359 -0.9780131836
0.4634442961 0.4010305995 -0.9880747941
0.4526013326 0.3824263275 -0.9344187965
0.4627544234 0.3971750214 -0.9775590153
0.4506756349 0.4317661406 -1.037591989
0.443650992 0.4243004171 -1.022312437
0.4632116322 0.4126764648 -0.9981782151
0.4613665821 0.4309343016 -1.036954624
0.4592190507 0.4249705675 -1.025035329
0.4575139868 0.4344285868 -1.043053337
0.4419247619 0.4552006929 -1.09251152
0.4406349208 0.4616007852 -1.100379662
0.4474425396 0.44605138 -1.079447135
0.4569587536 0.4551031761 -1.092764215
0.4376975418 0.4575863738 -1.095477892
0.4547825081 0.4640603199 -1.103482535
0.4456412201 0.456038637 -1.093702848
0.4642070088 0.4876318761 -1.117600834
0.4652119123 0.4951403511 -1.119641191
0.4578286607 0.4800396974 -1.113497256
0.4535181352 0.4971747807 -1.118814178
0.4645729857 0.4703872773 -1.107435142
0.4502086367 0.4851207375 -1.115302815
0.4400229675 0.5254643734 -1.111680988
0.4572174681 0.501356111 -1.12014731
0.465608873 0.5143721543 -1.117275391
0.4573589196 0.5038715032 -1.119966861
0.4611035111 0.522649052 -1.113216502
0.4561212844 0.5308077597 -1.107422941
0.4596653637 0.5577785559 -1.078948907
0.4501979296 0.5553925504 -1.082642885
0.4470101323 0.5624205737 -1.071744369
0.4565781558 0.5438092751 -1.097696361
0.4644221741 0.53234721 -1.109025948
0.4630387901 0.5596753251 -1.075959456
0.4669600043 0.5551140912 -1.082822495
0.4505579191 0.5740139128 -1.01784666
0.4435762094 0.5710114134 -1.023776825
0.4563007642 0.5647066792 -1.034911097
0.4620417711 0.5738895211 -1.017869126
0.4440058249 0.575998983 -1.0140094
0.4454950556 0.5639937816 -1.036340087
0.4423696473 0.6169420484 -0.9764247721
0.4471476865 0.615912795 -0.979627558
0.4560900245 0.6126953967 -0.9894837618
0.4570824565 0.6173732623 -0.9749968312
0.4571332082 0.6121172961 -0.9912278854
0.4464965063 0.6196347381 -0.9678340031
0.4660582771 0.6361486766 -0.8767424033
0.4560076897 0.6389076363 -0.8667384367
0.4464942055 0.650576675 -0.8217206125
0.4559211639 0.6397565184 -0.8635786516
0.447470867 0.6296302989 -0.9001385402
0.4567241138 0.650761483 -0.8208379072
0.4513953133 0.6650345015 -0.7573281691
0.4522162543 0.6779345922 -0.6991371733
0.4638267035 0.6775100495 -0.699293752
0.4613948911 0.6720441434 -0.7247606741
0.4564130465 0.6736314017 -0.7183421511
0.438314783 0.6852731732 -0.6662988836
0.4395913944 0.698966614 -0.5918494965
0.4376812876 0.711446966 -0.5255904191
0.4495496701 0.7015073389 -0.5793218106
0.4615500226 0.697645433 -0.5999272886
0.4489951159 0.7180445033 -0.4896151682
0.4511595 0.693848084 -0.6184635115
0.4399902546 0.7270863846 -0.3411542316
0.451177159 0.7196315011 -0.3855792457
0.4386401365 0.7323688082 -0.3086832366
0.4500401296 0.7261496288 -0.3467016333
0.461949742 0.7320487589 -0.3103578861
0.4483758082 0.7250979897 -0.3530763189
0.464683771 0.7748510209 -0.09927550342
0.4456224467 0.76208749 -0.1899194871
0.4534437388 0.7576487296 -0.2207919618
0.4608176889 0.7547495942 -0.2407291532
0.4476479908 0.7666683466 -0.1577656063
0.4626356917 0.7607344241 -0.1997652616
0.4444947936 0.7770148057 -0.08286861203
0.4650824657 0.7929773194 0.01207435661
0.4665539296 0.7955999664 0.03277031023
0.440474146 0.7953285671 0.03026956102
0.4578052323 0.796002268 0.03583998463
0.4556622369 0.78788629 -0.02766181189
0.4509839988 0.8106297007 0.1546104544
0.4402713906 0.8061128243 0.1171484383
0.4566520752 0.8190108521 0.2380382241
0.4490792131 0.8286269797 0.3231436137
0.4486358859 0.8403088269 0.4266693
0.4677729922 0.8130308945 0.1840215748
0.4591166391 0.8129226499 0.1862912591
0.4561669648 0.8179653904 0.2294136148
0.4585860181 0.8466751273 0.4874225205
0.4552617237 0.8600617107 0.6157197397
0.4375277511 0.8730468642 0.7417654441
0.4586865172 0.8621075473 0.6365642552
0.4622506243 0.8478158354 0.4989840772
0.4446012526 0.8627869804 0.6403633345
0.4539674422 0.8515301369 0.5326911486
0.452636377 0.8893178877 0.8712290942
0.4497901598 0.877684841 0.752647641
0.4515054113 0.904432332 1.030037623
0.4518679709 0.9046971616 1.032929288
0.456457842 0.8992518547 0.9755647548
0.4429571052 0.8842779915 0.8182070108
0.453048267 0.887426571 0.8518271007
0.4683490822 0.9125829512 1.158890841
0.461478867 0.9167667926 1.205303762
0.4647806891 0.925132566 1.29974802
0.4531365106 0.9214986878 1.258355011
0.4591394109 0.9199610185 1.241094133
0.4578140787 0.9093248643 1.12285838
0.4526024669 0.9521560529 1.616019075
0.4406350655 0.9562747667 1.666070839
0.4541063676 0.9502926303 1.593504138
0.4621827816 0.9493101702 1.581707779
0.4441228917 0.9653468997 1.778074894
0.4435954584 0.951980189 1.613844034
0.4559918833 0.9404926939 1.476599573
0.467358461 0.9710238872 1.970596874
0.4480730395 0.9739530147 2.007441318
0.4472062108 0.9761469779 2.035372826
0.4654843184 0.9862095305 2.165436269
0.4659766886 0.9913084062 2.232260884
0.4636213921 0.9795062996 2.078630867
0.4779719786 0.004357828585 2.095851648
0.4737332423 0.008738044843 2.037653657
0.4812211001 0.005618248933 2.07912915
0.4992878084 0.02737940323 1.796485232
0.4877607906 0.001726213275 2.131189118
0.4908870326 0.007155680809 2.058887342
0.4783981418 0.03084799854 1.752199002
0.4882699512 0.03571004577 1.788531439
0.4748998738 0.04375126204 1.688853928
0.4821099755 0.05361208297 1.569309595
0.4789495081 0.05314468161 1.574878938
0.4718190691 0.05954978919 1.498387188
0.4833563961 0.03221411478 1.832262779
0.4985871588 0.05984627522 1.495239462
0.4975923208 0.04002534775 1.73504691
0.4720440531 0.08519267825 1.197643128
0.4909476511 0.08100575218 1.243700614
0.499881808 0.08400927501 1.210413979
0.4698222124 0.073929018 1.323086946
0.4693758657 0.07153418636 1.350197115
0.4750096997 0.08280707092 1.223896998
0.4759232419 0.06432212425 1.432699816
0.4864324365 0.09765191202 1.057990045
0.4977577911 0.119446042 0.8301543766
0.4989517485 0.1165704688 0.8593272346
0.4797646468 0.1153816777 0.8726100614
0.4932798743 0.09767700598 1.057318382
0.4897283767 0.1087181594 0.9408544066
0.4800343384 0.1543795161 0.4903457014
0.4722862197 0.1537179209 0.4959843432
0.4721277165 0.1271958322 0.7530877217
0.485791324 0.1524726639 0.5085640034
0.4714761568 0.151969658 0.5122954417
0.498992042 0.1483824105 0.5480307298
0.4717076584 0.1379890616 0.6461467166
0.4892259471 0.1845912078 0.2407398806
0.4875364486 0.1638155911 0.4227793069
0.4704787838 0.1605579488 0.452147216
0.4859289155 0.1760371983 0.3142530726
0.4802222709 0.1836996395 0.2481932491
0.4743119881 0.1866040475 0.2235149234
0.4956251795 0.1567453929 0.4874893643
0.4932521355 0.2145059143 -0.02317006667
0.4921487873 0.2156752241 -0.03249927584
0.4942181317 0.2103570957 0.01018504128
0.4692683695 0.212853569 -0.01028780031
0.4810144956 0.2147319573 -0.02514744538
0.4943963034 0.2077023743 0.03176429284
0.4903913733 0.2014697244 0.0831078115
0.49519544 0.2379313207 -0.1924104068
0.4818697937 0.241390303 -0.2168241271
0.4956895726 0.234642941 -0.1690675604
0.4998746381 0.239259191 -0.2016881742
0.4774505909 0.2266589955 -0.1114475745
0.4918679482 0.2420528292 -0.22129396
0.4835353565 0.2719090605 -0.3958554191
0.4864380825 0.2627346455 -0.3373957435
0.4854111308 0.276647362 -0.4251175218
0.4835654133 0.2809786373 -0.4513868068
0.4899967606 0.2559775934 -0.2928753836
0.4795070983 0.2556408901 -0.2907690808
0.4720752441 0.2833873549 -0.4882611581
0.4717863473 0.3000054536 -0.5805357834
0.4720380657 0.3079836873 -0.6221968264
0.4716315783 0.298282586 -0.571316256
0.4888360112 0.3073703838 -0.6188275397
0.4979995074 0.2992632372 -0.5762184866
0.4995291672 0.312818601 -0.6488451407
0.4983185999 0.326031618 -0.7121809421
0.4779014778 0.3267452454 -0.7157433954
0.4801940008 0.3235800219 -0.7010315573
0.4778879095 0.3291897145 -0.726897376
0.49919351 0.3143351774 -0.6563555237
0.4975655466 0.3424911834 -0.784512861
0.490530355 0.3163863887 -0.666526266
0.4789938035 0.3730118447 -0.9418615676
0.497788667 0.3519185765 -0.8633169389
0.4776639407 0.3509791048 -0.8582727956
0.4697730637 0.3516385779 -0.8604841981
0.4988896723 0.3439480835 -0.8301648556
0.4901505738 0.3525797719 -0.8655339633
0.4802191739 0.3765778166 -0.912904056
0.4742588215 0.3993567541 -0.9822558075
0.4807069374 0.3782045725 -0.9182314524
0.4971902918 0.3781350135 -0.9164289101
0.4779019654 0.378933729 -0.9208850411
0.4943199012 0.3845702486 -0.9372774203
0.4956316196 0.3947230253 -0.9673514037
0.4796580328 0.4127639198 -1.026231971
0.4755318575 0.4149608709 -1.030360495
0.4844977301 0.4215236943 -1.046382262
0.4732989793 0.4266285655 -1.05423809
0.4979503169 0.4354939103 -1.07545712
0.4892898889 0.4072829614 -1.015228533
0.484561871 0.4450786649 -1.077603307
0.4881734555 0.45922157 -1.095355013
0.4764297052 0.448706971 -1.08390177
0.4757827051 0.4675759686 -1.105293982
0.4862043335 0.4452493734 -1.0776321
0.4978111449 0.4570260508 -1.091564104
0.4688508822 0.473459845 -1.112929166
0.4803110203 0.4709196221 -1.110834862
0.4691306784 0.4733538332 -1.112847911
0.4790266344 0.4948506141 -1.122251455
0.4704094336 0.4979613475 -1.122720562
0.4732817774 0.4915221194 -1.121664124
0.4755373835 0.5094359252 -1.118351886
0.4793782971 0.5051756461 -1.118644755
0.4944674383 0.5133575081 -1.117347905
0.479385763 0.5267334138 -1.111894533
0.4971486296 0.5188705211 -1.115561832
0.4820709446 0.5286779725 -1.110635899
0.4993501341 0.5594140678 -1.080835849
0.475309327 0.5411074155 -1.10555339
0.4712320565 0.5520574429 -1.09209954
0.499549979 0.5578271197 -1.083303822
0.4737540116 0.5313590087 -1.114892486
0.4774078746 0.5535109104 -1.089980926
0.4865469169 0.5904701635 -1.028328493
0.4854032211 0.5729180672 -1.06654272
0.4738459533 0.5637232916 -1.083408458
0.481027908 0.5849967569 -1.041202343
0.4957129984 0.5927908468 -1.022535007
0.4780479046 0.5850855935 -1.04104131
0.4727306049 0.6025404683 -0.9706582919
0.4767150047 0.6038267618 -0.9670629804
0.4730815349 0.5999075347 -0.9777640771
0.4860964458 0.6174225471 -0.9267880377
0.4750701211 0.5967418812 -0.9860399941
0.4921320399 0.623959764 -0.9056354915
0.4810907739 0.6373409432 -0.8727391008
0.4830019496 0.6374399278 -0.8724333839
0.4697797452 0.6370880469 -0.8733522018
0.4961881029 0.6323278685 -0.8907811362
0.475596237 0.6507441722 -0.8220923362
0.4968184211 0.6485485843 -0.8312463757
0.4720273696 0.6456558874 -0.841740631
0.4907781027 0.6668491388 -0.7481080476
0.4812862804 0.6788548476 -0.6924590553
0.4756250722 0.6693217904 -0.7367709005
0.4872973948 0.6791430615 -0.6911664619
0.4787654299 0.6628057389 -0.7657573968
0.4705498702 0.6754030018 -0.7086592386
0.4734603754 0.6657338286 -0.7528161494
0.4716349159 0.7041000739 -0.5651118219
0.4770261371 0.7135840055 -0.511742874
0.4857754238 0.7122195128 -0.5197695523
0.490234397 0.7099152547 -0.5329948293
0.4763613936 0.691780508 -0.631077909
0.4793543341 0.7110493106 -0.5263217689
0.4776388773 0.721126706 -0.4690530726
0.4848596755 0.7499328804 -0.2882215468
0.4877598337 0.7336341851 -0.3922751846
0.4759846865 0.7355823536 -0.3818460988
0.480709511 0.7464570268 -0.3116916766
0.4734740414 0.7215396508 -0.4672281122
0.4758453367 0.7565338122 -0.2416938396
0.4760525459 0.773342898 -0.1216737675
0.4919775856 0.754253981 -0.2586773858
0.4928542962 0.7753793011 -0.1079567759
0.4781463392 0.7702581904 -0.1444375208
0.4790387061 0.7582744444 -0.2298705211
0.4962785641 0.7971599801 0.06158675688
0.4873346386 0.8123321188 0.1853373033
0.4990803693 0.7838858823 -0.04168191551
0.4719557899 0.8107444384 0.1718774333
0.4717298083 0.8079552183 0.1487573303
0.4837789449 0.7978931028 0.06726119684
0.4709991707 0.8384631756 0.4490378501
0.4975668343 0.8139248592 0.2336952108
0.4975116401 0.8139268593 0.2337185863
0.4705511498 0.8292024891 0.3671493186
0.4754870576 0.8248340395 0.3286909412
0.4899095675 0.8262425935 0.3390781151
0.4692780212 0.8216543766 0.3022184174
0.4746252505 0.8393251516 0.4563389822
0.4827512333 0.8724010723 0.6567777243
0.4786373199 0.862824936 0.563673118
0.4948742911 0.8745187743 0.6753527083
0.4769529122 0.8640970096 0.576366064
0.470566313 0.8597479887 0.5356924819
0.4993721587 0.8465861572 0.405617672
0.4786678328 0.8926863879 0.8911003566
0.4803697142 0.8754758418 0.7138097251
0.4830818823 0.9060589453 1.035285819
0.4878832539 0.8846149658 0.8083454645
0.4918199272 0.8890803633 0.85539487
0.4713922255 0.902992107 1.000042225
0.4900377256 0.9000494396 0.971363166
0.4906239654 0.9082569879 1.11160055
0.4705421912 0.9169367592 1.207325494
0.4948320886 0.9088565482 1.118223419
0.4747854565 0.9218646854 1.262784795
0.4772191936 0.9119022379 1.151488683
0.4880080803 0.9248452501 1.296788786
0.4908557128 0.9197550764 1.239205073
0.4968779936 0.9644751705 1.772735542
0.4713717191 0.9424928165 1.505413453
0.4841944735 0.963952599 1.766633623
0.4971187616 0.9399835674 1.474766575
0.4778522211 0.9462994605 1.550707464
0.4984221802 0.960693374 1.725623921
0.4955349667 0.9708768474 1.846756494
0.4937969769 0.9950201434 2.15962303
0.4862517011 0.9944603715 2.152089344
0.4899210591 0.9816793535 1.984743454
0.4791032241 0.9922272345 2.122428695
0.4830845227 0.9979415786 2.19840049
0.4799524382 0.9881041647 2.068207537
0.5251088641 0.02730211697 1.863617212
0.507170139 0.004727381463 2.157072681
0.5031563381 0.02869926536 1.845593072
0.5104909517 0.01957344907 1.962429625
0.5125853395 0.001688331148 2.197728896
0.5172112987 0.006642723774 2.131758614
0.5054374765 0.06157606754 1.468932463
0.5288571115 0.06213494661 1.462665816
0.5223049359 0.03478958174 1.794520909
0.5100781879 0.03849209286 1.748236039
0.5233625263 0.05423470282 1.556430028
0.5287925499 0.04276855332 1.695678188
0.5154920616 0.06505015091 1.428463974
0.5213842565 0.09050046217 1.139517364
0.5054856162 0.07061018819 1.363152605
0.5266218376 0.09286358606 1.113861679
0.5050375791 0.09245054017 1.117050832
0.5257148298 0.07941653728 1.263648298
0.500378976 0.1056275163 0.9756827914
0.5304392842 0.1160501129 0.8670233179
0.5125917667 0.1086196182 0.9442390143
0.5212906748 0.1224554835 0.8013183754
0.528499949 0.1110217426 0.9192517093
0.5119442649 0.1046598064 0.9861135642
0.5181229216 0.153714759 0.5812537484
0.511812192 0.1285643788 0.8242317165
0.5059897498 0.1443780095 0.6703441155
0.5045011795 0.14920846 0.6246502163
0.5179195559 0.153195753 0.5861027685
0.5229016297 0.127423333 0.8346473307
0.5255940368 0.1505839231 0.6098417891
0.5088729223 0.1528868008 0.5897857395
0.5290762926 0.1738484855 0.3151097484
0.5001572505 0.1841366025 0.2258840372
0.5264243512 0.170048965 0.3486000908
0.5142992737 0.1564670882 0.4714487027
0.5259456518 0.1855216979 0.2144898143
0.5055926706 0.1653043854 0.3907278252
0.5189234365 0.1978819516 0.1109491219
0.5142877586 0.2017007288 0.08133644254
0.5261358329 0.1968926961 0.1189723093
0.507417505 0.1954273677 0.1294954898
0.5046433397 0.1894157225 0.176819356
0.5191567746 0.1997217479 0.09675180576
0.5022578515 0.2470240707 -0.1780496888
0.5181561941 0.2357866932 -0.09891065915
0.525244822 0.237126934 -0.1077868193
0.5010635008 0.2460933223 -0.1718306418
0.5210726444 0.2479831714 -0.1829845934
0.5122117672 0.2259505823 -0.02849452981
0.5093526061 0.2507918037 -0.2867283731
0.5036190314 0.2795168861 -0.4674447795
0.5264841689 0.2758307347 -0.442543732
0.5304839854 0.2576405524 -0.3288279395
0.5007185297 0.2797697458 -0.4693170886
0.5301767197 0.2524294469 -0.2948075296
0.5166164129 0.2868180956 -0.5067351272
0.5143984186 0.3096618375 -0.6318491704
0.5033014732 0.2922560935 -0.5379621624
0.5181090696 0.2897926344 -0.5237957736
0.5241723084 0.300428609 -0.5828460913
0.5121532164 0.2850643785 -0.4966137116
0.5206822153 0.3075553468 -0.6208162004
0.5063139906 0.3159807682 -0.6634108254
0.5022928736 0.3407536245 -0.7793536641
0.5201413179 0.3314690511 -0.7359627837
0.5077522046 0.3217506957 -0.6916158959
0.5125258095 0.3335259293 -0.7461933801
0.5164205338 0.3406098906 -0.7771169299
0.525533265 0.3206043409 -0.6840190379
0.5002359068 0.3727969126 -0.9275986458
0.5082635331 0.3465886359 -0.8283289334
0.5054154591 0.3602967519 -0.8825333264
0.5281409759 0.3463179871 -0.8269399988
0.5282913711 0.3485327393 -0.8360470559
0.5152198565 0.3693908008 -0.9155513044
0.5101995007 0.3485615292 -0.8364091772
0.5100294933 0.400244459 -0.9839643475
0.5063526886 0.3761235162 -0.9112001057
0.5106271339 0.4000392007 -0.9834025471
0.5106769594 0.3936342235 -0.9655549832
0.5227725108 0.3940532402 -0.9665926879
0.5033434509 0.3810996577 -0.9275410579
0.5064503804 0.4362760045 -1.067221894
0.5142147652 0.4295929472 -1.05305167
0.5017221164 0.4203893327 -1.031887836
0.5034889995 0.4315926867 -1.057531061
0.5193770675 0.4239480783 -1.040167502
0.505552861 0.4187909592 -1.027899481
0.5036381982 0.4678775038 -1.110080323
0.5167752931 0.4685583135 -1.110524921
0.5301807485 0.4557244406 -1.090874396
0.5296989506 0.4601627078 -1.098024183
0.5147712265 0.4612148556 -1.100162277
0.5003787044 0.4547444637 -1.090275705
0.5068825888 0.4696842151 -1.108751876
0.5065599123 0.4748398227 -1.112442832
0.5275917741 0.4972434362 -1.119890777
0.5091305416 0.4697773334 -1.1087944
0.5077913221 0.4739882076 -1.111866425
0.5279536952 0.4904517406 -1.118965103
0.5156267473 0.4947645988 -1.119859966
0.5134156603 0.5046922472 -1.119592876
0.5042479821 0.5204492571 -1.115427789
0.51166739 0.5231539336 -1.113921029
0.5114668219 0.5082252443 -1.119237257
0.5239869661 0.5291704802 -1.109921484
0.5203403781 0.5169204167 -1.116750008
0.5071217274 0.5562372105 -1.078844996
0.52320864 0.5404041404 -1.099828178
0.5218796252 0.5592975297 -1.074888446
0.5005614185 0.5486615607 -1.089026019
0.5036554623 0.5397235564 -1.099587469
0.5134454483 0.5461110244 -1.09284645
0.5243333638 0.5377410204 -1.102618897
0.5191335618 0.5492141258 -1.089221938
0.5119779278 0.5927423181 -1.008946076
0.5019752296 0.5861966743 -1.022716196
0.5000471311 0.5843023522 -1.026473618
0.5092469831 0.5801156983 -1.034254208
0.5048442938 0.5767459821 -1.040334409
0.5300458656 0.5761250761 -1.041069833
0.5046088653 0.6204316725 -0.9143403784
0.5135733187 0.6035463132 -0.9646906669
0.5310080523 0.6045171798 -0.9595885247
0.5091631706 0.6009254808 -0.9725998612
0.5063506828 0.6179483798 -0.9221683982
0.5141111598 0.5942289375 -0.9897899684
0.5134626913 0.6269432421 -0.9061189568
0.5042223926 0.6549181923 -0.8015864483
0.5034748491 0.6314346932 -0.8908667577
0.5187192099 0.6370914741 -0.8705105906
0.5283661271 0.6411177303 -0.8555148857
0.5065415757 0.6403971435 -0.8585023676
0.5141037663 0.6814594532 -0.6428494743
0.5053212396 0.6607506492 -0.7382924107
0.5182258273 0.6592607375 -0.7445321784
0.5013208037 0.6571771282 -0.753630914
0.5202237906 0.6708598827 -0.692995706
0.5118590807 0.6607903849 -0.7380321458
0.525842806 0.6851623177 -0.6244328546
0.5088422339 0.7043997202 -0.5637769174
0.5309779245 0.6892999935 -0.6430200299
0.5045040344 0.7001292874 -0.5869521159
0.5270608153 0.6994675829 -0.590185286
0.5162132186 0.710938213 -0.5273346744
0.518379685 0.7156370571 -0.5004792495
0.5128067945 0.7025788787 -0.5736397067
0.5277515356 0.7283414769 -0.4222627942
0.5170803593 0.7341262992 -0.386593905
0.526355579 0.7199061362 -0.4728937337
0.529989499 0.7479246938 -0.2973680179
0.5026765976 0.7419606399 -0.3368549441
0.5178306277 0.7207444186 -0.4680647674
0.5152797165 0.7216925471 -0.4624844299
0.5200315891 0.7502471627 -0.2865889584
0.5161022223 0.7714001215 -0.1349028979
0.5072692745 0.7574094016 -0.2367287582
0.5304189373 0.7582913138 -0.2301598696
0.5136990987 0.7704205356 -0.1422276329
0.5198978236 0.7722901176 -0.1282039297
0.5148809991 0.8066806374 0.1866228455
0.5219215191 0.7851053713 0.01272142534
0.5001992114 0.787010668 0.03021444064
0.5223795548 0.7824941878 -0.00742826951
0.5024698088 0.7993450296 0.1279456903
0.5028883321 0.7964823553 0.1047810962
0.5007098273 0.8002395732 0.1354331573
0.5049584226 0.8331293898 0.3656362197
0.5127917595 0.8343152588 0.3760821058
0.5264690709 0.8212197458 0.2586188577
0.5236068005 0.8190263705 0.2396112051
0.5110289011 0.8276179875 0.3158016206
0.5117307262 0.8290225236 0.3283297838
0.5301596913 0.8134959359 0.1916804576
0.5310977954 0.8638553833 0.6543062823
0.5066989838 0.8681985873 0.6943845485
0.5141614691 0.8479723364 0.500647526
0.5071578218 0.8705387117 0.717650314
0.5231489308 0.853109899 0.5499862689
0.5096547955 0.8507884516 0.5265910099
0.5276419755 0.8952838207 0.9733496665
0.5057268988 0.9022855004 1.046488655
0.5042557749 0.8788696613 0.8008969702
0.5207976327 0.8758438332 0.7716118006
0.530921461 0.8914049907 0.9326691905
0.5008340705 0.8967653673 0.9868919615
0.5179798155 0.928176346 1.303679826
0.5069722591 0.9178923715 1.187606948
0.5258078641 0.9172741903 1.180983719
0.5249601762 0.9358734353 1.392395893
0.512479088 0.909547411 1.095701197
0.5306432153 0.9307806192 1.333657714
0.5100428568 0.9669227495 1.885044176
0.5070579671 0.9387825875 1.543368132
0.5102656795 0.9404653978 1.563244026
0.5122250485 0.9411574849 1.571449074
0.5210322068 0.956186626 1.752342677
0.5214895736 0.9389052184 1.545005909
0.515634557 0.9638476296 1.846751644
0.5290332457 0.9746670392 1.896708795
0.5094798328 0.993606248 2.141392031
0.5127046823 0.9862318438 2.044915046
0.5252186333 0.9937922097 2.144057648
0.5204945881 0.9777858628 1.936267917
0.5255778443 0.9960848341 2.174378673
0.530284931 0.9874663564 2.061208997
0.5412388718 0.02598035733 1.949808242
0.5557533803 0.007479933091 2.189903023
0.5514390758 0.01898212777 2.039381315
0.5465002871 0.02196711801 2.00103544
0.5337435813 0.0177489511 2.055997008
0.5499240875 0.0119100732 2.13165683
0.5380221304 0.04856138665 1.554922691
0.557502107 0.03877578999 1.674958774
0.5561237933 0.04646693678 1.580412937
0.5384432925 0.0461236957 1.58457979
0.5504412251 0.05229709619 1.509797147
0.5464950016 0.03185435514 1.761387394
0.5369851812 0.04422833879 1.607747177
0.5414718295 0.08269264699 1.22599416
0.5441967803 0.08024480509 1.252950365
0.5558829076 0.06369478292 1.441273238
0.5509455392 0.07456704291 1.31597691
0.54332972 0.08910494108 1.153673246
0.5525911074 0.09057548952 1.134817587
0.5575825587 0.0665761032 1.406932802
0.5457865266 0.1008987656 1.027074293
0.5594503773 0.124517094 0.7771544026
0.5609529548 0.1146314075 0.8798149513
0.5569759362 0.109330163 0.9360297089
0.5334413901 0.1078351043 0.952403514
0.55911282 0.1184457515 0.8399146012
0.5315979951 0.1133546746 0.8937707025
0.5324803285 0.1422051588 0.6044030495
0.5400673806 0.1342838582 0.6824095199
0.5377874086 0.152074494 0.5099547311
0.5445655424 0.134815266 0.6772542544
0.5480187195 0.1345488635 0.6799865825
0.5539787471 0.1453204168 0.574824962
0.5324084503 0.173676251 0.3580021103
0.545162099 0.1605481189 0.4753275627
0.5506446978 0.1706499981 0.3848440088
0.5501102332 0.177631053 0.3238563466
0.5352840359 0.182827965 0.2791097215
0.53907767 0.1799727459 0.3035452443
0.5444504703 0.1883636467 0.1873218842
0.5544926115 0.2020279171 0.07664219474
0.5622132433 0.2149763074 -0.02379852381
0.5442713478 0.2110065889 0.00491051744
0.5365418071 0.2164408192 -0.03761195426
0.5493460411 0.2045440063 0.05608730982
0.5472553345 0.2422152621 -0.1610698419
0.5496976254 0.2309998648 -0.08154262403
0.5329692903 0.2479862293 -0.2008514737
0.5339635426 0.2335070546 -0.09981923729
0.5559816888 0.2443891633 -0.1759696752
0.5567912104 0.2366841154 -0.1221584538
0.5331325778 0.2355495113 -0.1144213182
0.5399573928 0.2382498736 -0.1334479174
0.5425445141 0.2741172618 -0.4293920633
0.5444163638 0.268850239 -0.3969658278
0.5575879003 0.2690011912 -0.39772674
0.5591666511 0.2758962451 -0.4399427996
0.5446879254 0.2603727495 -0.3432474836
0.543015098 0.2542636582 -0.3033658164
0.5383355061 0.2519278688 -0.2879070401
0.5526167253 0.2918555916 -0.5345309248
0.5485312981 0.3075691519 -0.618857012
0.5364902302 0.2849086275 -0.4953797029
0.534983741 0.3037229257 -0.5990257716
0.5472069183 0.295174299 -0.5529542391
0.537549149 0.301132437 -0.5852872949
0.534467828 0.3361014018 -0.756790308
0.5488685856 0.3343146478 -0.7471016123
0.5352940356 0.3151314155 -0.6604215977
0.5472767794 0.3270517115 -0.71496625
0.5451875442 0.3346049387 -0.7488629213
0.5595378402 0.3266508575 -0.711481668
0.539614943 0.3491720661 -0.812070022
0.5513654533 0.3695206599 -0.8898238857
0.5392440893 0.3543236071 -0.8328506373
0.5475809069 0.3486187576 -0.8096885296
0.53206776 0.3525268862 -0.8257825826
0.5603053418 0.3690583505 -0.8880563011
0.5377379148 0.4013993297 -0.9859902754
0.5454879956 0.4051815194 -0.9957689416
0.5545576887 0.394490211 -0.9667167863
0.5446857685 0.3826787707 -0.9313220149
0.5346901983 0.4054577354 -0.9966216602
0.5530552703 0.3933989987 -0.9636118085
0.5333332015 0.4179097942 -1.027659328
0.5447366002 0.431708546 -1.055158331
0.5502302112 0.4076138639 -1.005086229
0.5564754653 0.4130909579 -1.018213311
0.5542328626 0.428494322 -1.049819488
0.5538967377 0.4289763214 -1.050692376
0.5457536303 0.4153660756 -1.022760998
0.5600450824 0.4432316603 -1.06666509
0.5472053125 0.4473480969 -1.071478983
0.531342116 0.4622488507 -1.090850962
0.5587693712 0.4438080989 -1.067464687
0.5372819527 0.4665916453 -1.097359167
0.536471957 0.4583824434 -1.086587449
0.5401180362 0.4632825028 -1.093828752
0.5316752788 0.461821211 -1.090355147
0.5603502164 0.4964956461 -1.124019846
0.5481641886 0.4796078849 -1.118167024
0.5512727058 0.47514202 -1.11522393
0.5437247503 0.4778894124 -1.117200519
0.5508939836 0.4758563431 -1.115728497
0.5379093291 0.4740727673 -1.114696737
0.5320026274 0.5198266044 -1.113875167
0.534036306 0.508605629 -1.117526127
0.5437539903 0.5292398396 -1.107830727
0.5464402519 0.5036219404 -1.117743642
0.55203482 0.513661859 -1.115773111
0.561606927 0.5211829607 -1.112374327
0.5430013363 0.5518250767 -1.079594975
0.551996443 0.5363098879 -1.098111092
0.5494757299 0.5564231236 -1.073266703
0.5502166545 0.5377375322 -1.09663556
0.5314478915 0.5348306598 -1.098600997
0.55085761 0.5606992693 -1.066668803
0.5555043348 0.532508611 -1.101719129
0.5405394645 0.5727474872 -1.048721594
0.5595212781 0.5779989585 -1.035585949
0.5406427691 0.5844736178 -1.024481623
0.5378998478 0.5625102805 -1.067234018
0.5426263563 0.563459901 -1.064987528
0.5365278119 0.5897025212 -1.013083821
0.556681855 0.5849411518 -1.021121444
0.5610626143 0.5981678697 -0.9906600746
0.5569901055 0.6111863132 -0.9540962118
0.548664726 0.6179305921 -0.9329408993
0.5546104561 0.5969213085 -0.9934556577
0.5619562564 0.6218774902 -0.9212332592
0.5615783301 0.5994690334 -0.98727321
0.5490706148 0.6486321486 -0.8261091811
0.5496421685 0.646359468 -0.8345544254
0.5394984502 0.6381013318 -0.8642393935
0.5487404511 0.6444880361 -0.841423087
0.5508968892 0.6369869109 -0.867932527
0.5370014112 0.6539056171 -0.8061241237
0.5591502912 0.6443881241 -0.8416457695
0.5463398079 0.6751342403 -0.7094387405
0.554735377 0.6749545336 -0.7087981488
0.5422587441 0.6654762973 -0.75410254
0.5520526254 0.6707141598 -0.7288531211
0.5431963612 0.6725374006 -0.7220551037
0.5448366639 0.6871596911 -0.6514877783
0.5601284795 0.7176826411 -0.4934182609
0.5609912201 0.6984410809 -0.5972471506
0.5358690465 0.6943037969 -0.6189487679
0.5507341105 0.7184456933 -0.4893454815
0.5623630132 0.6922184177 -0.628669002
0.5542628504 0.7006562728 -0.5859768599
0.5523897318 0.7267660279 -0.4337537766
0.5506443452 0.7494347701 -0.2906332378
0.5495887423 0.725991842 -0.4384367013
0.5587641176 0.7395997881 -0.3543217483
0.5440041512 0.7418986543 -0.3398413791
0.546336635 0.7223949764 -0.4598505592
0.5452341696 0.7254892217 -0.4415026401
0.5559451024 0.7630090278 -0.1953096897
0.5582570516 0.7778373323 -0.09006746043
0.5457718851 0.7610248523 -0.2090777188
0.5465063825 0.7638558175 -0.1895879993
0.5482260221 0.7550758731 -0.2492781851
0.5433056246 0.7764343808 -0.100476743
0.5520981819 0.7723817378 -0.1295460637
0.555587923 0.7801415584 -0.07322450716
0.5590435164 0.7879250271 0.04467869648
0.5616907023 0.7895531375 0.05730739021
0.5437447634 0.8100282345 0.2215078746
0.5336656178 0.7821126752 -4.053964782e-05
0.546562365 0.7924101599 0.07937302679
0.5329915852 0.7814838422 -0.004796298322
0.5490006563 0.8090114749 0.2131473861
0.5574343855 0.8367496048 0.3964934959
0.5460111992 0.8357215676 0.3873875068
0.5355116519 0.840052224 0.4251464422
0.5329769999 0.8278144273 0.3193087892
0.5590660562 0.8322808847 0.3578108682
0.5368861133 0.8360188318 0.3898496396
0.5498009157 0.8524092914 0.5343913458
0.5403431704 0.8506701121 0.5178793175
0.5390384202 0.8686403699 0.6910681133
0.5386670558 0.8692204184 0.6967983274
0.5380467265 0.8448479339 0.4635905921
0.5355308084 0.8722793418 0.7271504778
0.5514880632 0.8945992155 0.9659684906
0.5528752182 0.8995584564 1.018589059
0.5426693029 0.8977718238 0.9989150999
0.5571649196 0.8994315932 1.017520199
0.5327129026 0.8842709264 0.8574499764
0.5337441788 0.9011537117 1.034363935
0.5452384301 0.9020050755 1.044243197
0.5620090981 0.926252133 1.313833647
0.5571758273 0.9282750281 1.336917453
0.5461925605 0.935542875 1.420876847
0.553991129 0.910951306 1.141968068
0.5346452682 0.926801891 1.319616009
0.5428346003 0.9157551301 1.194997791
0.5347684244 0.9638966896 1.769171638
0.5314891934 0.949857167 1.596959838
0.5484388804 0.9596379116 1.716812556
0.5606470891 0.9520779733 1.624705969
0.5412802323 0.9468210976 1.560729062
0.5368748559 0.9540117809 1.647502175
0.5477567153 0.9433449068 1.519408239
0.5508328452 0.9840033981 2.019863322
0.5318076353 0.9759002221 1.915334372
0.547978547 0.9927258999 2.134035984
0.5319109282 0.9931941402 2.140007612
0.5502527725 0.9825619723 2.001178304
0.5336138624 0.9780601338 1.942980245
0.5405941374 0.9835403391 2.013718772
0.5758541883 0.02404860542 1.95630702
0.5668087023 0.01023245942 2.135016292
0.5849474186 0.008780269072 2.154772173
0.5911421087 0.02129396767 1.992132589
0.5686705479 0.02809729222 1.904561438
0.5924045018 0.007497135775 2.171972495
0.5698551665 0.06140648749 1.471802509
0.5911052469 0.05759733908 1.517199867
0.5856609933 0.04379535636 1.683839875
0.5871789162 0.03761655506 1.760151072
0.5907187937 0.04050344077 1.724426508
0.5890360627 0.04499713738 1.669165974
0.5927609205 0.09127764415 1.127421166
0.5626140343 0.09233237755 1.115301291
0.58334538 0.07818252293 1.275196413
0.5786836919 0.08734983721 1.171110051
0.580225864 0.09040570944 1.136956694
0.5777739289 0.06718966809 1.402834008
0.5740938825 0.09362409468 1.101153241
0.5735636592 0.1151754216 0.823231468
0.5653878045 0.09636088849 1.022564255
0.5664174108 0.1111693571 0.8648048098
0.5833332689 0.1046081709 0.9342117625
0.5790611511 0.1080406098 0.897819723
0.5719914209 0.1059120843 0.9202185287
0.5657758667 0.1300347118 0.7819650327
0.5911884422 0.1324964853 0.7587744764
0.5729114028 0.1481201906 0.6060140464
0.5828762658 0.1541005213 0.5501611913
0.5867825599 0.1466001421 0.621219833
0.5879966325 0.149880895 0.590104716
0.5793962996 0.1864184405 0.2815132485
0.5742294096 0.1757788098 0.3759008691
0.5715684745 0.1793538079 0.3443769353
0.5930794038 0.1644307523 0.476985843
0.5671018228 0.1695146106 0.4333864702
0.5727738223 0.1818008906 0.3226317784
0.5697395817 0.1975136654 0.1129209187
0.5934476133 0.2132889286 -0.01156963109
0.575050729 0.1930003746 0.1492035021
0.5738954322 0.2073154486 0.03527662975
0.574876822 0.2132927683 -0.0107340409
0.566718344 0.1888898819 0.1833370745
0.5709695807 0.2464410393 -0.1381023454
0.5779310612 0.241839712 -0.1041610602
0.5826435667 0.2487358712 -0.1546127914
0.5800493521 0.2389406617 -0.0825152568
0.5920774243 0.2396081451 -0.08734982953
0.5855428955 0.2386323577 -0.08012880652
0.573993804 0.2683146872 -0.3931870064
0.5806983976 0.2759594435 -0.4400991402
0.5717459291 0.2772627751 -0.4479008555
0.5906153223 0.2768122817 -0.4452713238
0.586203403 0.2646579014 -0.3702529052
0.5808697538 0.2740112212 -0.4283002067
0.571730552 0.2882159682 -0.511914327
0.5647115712 0.2920471863 -0.5335076715
0.5688697859 0.285786483 -0.4977666583
0.5720227512 0.2858495317 -0.4982413082
0.5910684002 0.2821893692 -0.477434315
0.5668208579 0.2900791874 -0.5224136741
0.5754376918 0.3398009142 -0.7643294227
0.5662161403 0.3206362075 -0.6773558138
0.5819323134 0.3320310227 -0.7301180581
0.5785173961 0.316158535 -0.6554187318
0.5777322764 0.3306066704 -0.7237436243
0.5931937817 0.3332692396 -0.7355123414
0.57503606 0.3454271042 -0.796631217
0.5812662449 0.3672138 -0.8799382081
0.5901236285 0.3589928516 -0.8497560265
0.5736821077 0.3522081383 -0.8239978538
0.5664161553 0.3554483989 -0.8367831594
0.5753140425 0.3561102013 -0.839133546
0.5790501121 0.3702478463 -0.8905960097
0.5898077582 0.3877218909 -0.9651684427
0.5931362913 0.3824555781 -0.9497296699
0.5742462232 0.3868912 -0.9634603304
0.5921276275 0.3958438775 -0.9872053236
0.5852265886 0.3859442347 -0.9602806208
0.5668194434 0.3972200812 -0.9918465667
0.58706972 0.3759094312 -0.9299308392
0.5778685062 0.422463874 -1.040783495
0.5644240214 0.4167104733 -1.028447881
0.5849362093 0.429525344 -1.05483653
0.5779191569 0.4189823277 -1.033314368
0.5899516058 0.4240177753 -1.043848471
0.570955615 0.4132806943 -1.020474819
0.5729508587 0.4414913942 -1.077593408
0.585923763 0.4383381177 -1.072047968
0.5880193013 0.4434067464 -1.080051459
0.5781320588 0.4600539147 -1.102055226
0.5717358255 0.4643002387 -1.106608682
0.5822460767 0.4632617707 -1.10523574
0.5838038896 0.478433942 -1.110983954
0.5859608371 0.480617137 -1.112191639
0.5741567229 0.4903895882 -1.116319296
0.5737563922 0.4868941965 -1.115199925
0.5818158492 0.4915982412 -1.11652837
0.5813120926 0.482792253 -1.113359503
0.5810398251 0.5057217428 -1.117264255
0.5849014335 0.5302778493 -1.106256525
0.5712085733 0.5263793069 -1.108296584
0.5875662039 0.5011426449 -1.117962981
0.593409312 0.512397466 -1.116556422
0.5634574607 0.5117970719 -1.114930372
0.5681094927 0.5343689415 -1.108515674
0.5880164896 0.5337591417 -1.107775104
0.5790562577 0.5619937175 -1.072310495
0.5788503573 0.5408561202 -1.101323503
0.5647890736 0.5598226842 -1.07676842
0.5883768661 0.5546995775 -1.083067693
0.5873010173 0.5785001943 -1.011887757
0.5688824489 0.563732628 -1.039513421
0.5807437046 0.5643447631 -1.038726602
0.570255651 0.5671369599 -1.033601563
0.5771899507 0.5772280248 -1.01431218
0.5826828858 0.5791264205 -1.010469148
0.584579221 0.6151778656 -0.9413936686
0.5646848341 0.6134157224 -0.9470399092
0.5804059427 0.6237236949 -0.9141894836
0.5626336839 0.6037477087 -0.9750868717
0.5830333039 0.6057480429 -0.9692197351
0.5880826975 0.6208700018 -0.9234068268
0.5867814896 0.5968928365 -0.9931064584
0.5809716635 0.640948087 -0.8546716474
0.5815117918 0.6501446052 -0.8174723197
0.5757806084 0.625783006 -0.9111124609
0.5822197285 0.6406563302 -0.8557975224
0.5768197731 0.6320453713 -0.8885687275
0.5898620266 0.639975412 -0.8583523254
0.5908905141 0.6596030051 -0.778515022
0.5671660251 0.6738658243 -0.7146307932
0.5678515963 0.658139237 -0.7844750748
0.5746560635 0.6569519954 -0.7895544092
0.5672986256 0.6864108082 -0.6541634613
0.5827748098 0.6566859558 -0.790761769
0.5917080536 0.6920916369 -0.6941138232
0.5657942836 0.7043841888 -0.629251354
0.5685796767 0.7185180039 -0.5492192907
0.592401677 0.7155116419 -0.5663616687
0.5645751395 0.7127350502 -0.5826519603
0.5851563223 0.7098736846 -0.598557184
0.5840526844 0.711239238 -0.590876157
0.5780386779 0.7293513043 -0.3489509546
0.5887505701 0.7278026547 -0.3589484888
0.5805045528 0.7340332228 -0.3178634502
0.5679752248 0.7311115831 -0.3374804775
0.5880969684 0.7324229101 -0.3285080666
0.5855331244 0.7198165588 -0.410272048
0.5643337732 0.7572908125 -0.2335448566
0.5761804119 0.7681843574 -0.1567307983
0.5731837089 0.758227572 -0.2269587808
0.5779310409 0.7505688091 -0.2790718768
0.5741900555 0.7677334098 -0.1599940696
0.5926277044 0.7727152313 -0.1236882564
0.5897215312 0.7713097438 -0.1339674077
0.5697563311 0.8116131619 0.06613954259
0.5854560672 0.7993311725 -0.03070566649
0.5831094909 0.7994126148 -0.03010713541
0.5861252741 0.8116938129 0.06701154996
0.5656066157 0.8105689764 0.0576743396
0.5813919078 0.7909302527 -0.09481587473
0.5724773025 0.8306377929 0.3441693475
0.5705133922 0.8311688148 0.3488511709
0.5778896626 0.8300462997 0.3390068792
0.5699881415 0.8397611629 0.4260814578
0.5776754295 0.822476807 0.2728313834
0.5695562989 0.8304464533 0.3424351783
0.5740130115 0.8176666908 0.2315310863
0.5893888105 0.8517389978 0.5371721811
0.5858062972 0.8644013199 0.6589721183
0.5702624692 0.8561599975 0.5788431148
0.5636683103 0.8733463207 0.7472077965
0.5776762397 0.8610127127 0.6257689275
0.5645702186 0.8614004701 0.6292653759
0.5864456885 0.8596891193 0.6131279978
0.5706949536 0.8889951119 0.9050928381
0.5776761506 0.9039064546 1.061466986
0.5738044539 0.880666689 0.8201724208
0.5846997645 0.8846486453 0.8602258802
0.5711152089 0.9027971296 1.049782279
0.5703898849 0.9008070608 1.028621409
0.5835570141 0.9189379604 1.232150969
0.5770979995 0.9239122828 1.28641709
0.5750658382 0.9081918228 1.1114939
0.5877581729 0.9235904196 1.285483328
0.5785649381 0.9212483838 1.256768115
0.577680173 0.914423497 1.180499403
0.5832000429 0.9281958152 1.33663775
0.5793935467 0.9338794787 1.4010153
0.5828100258 0.953837382 1.727091691
0.5922596562 0.9450675659 1.619970562
0.5738389223 0.9533033186 1.720448542
0.5744643742 0.9435262011 1.601232891
0.5860716311 0.9572859124 1.769824555
0.5754761561 0.9442674189 1.610187634
0.5663900826 0.9802833541 2.195568745
0.5626900254 0.9693468393 2.052035098
0.562561148 0.9701444102 2.062389924
0.5925662946 0.9835916412 2.239881166
0.5660745935 0.9694155278 2.05296158
0.5914227793 0.9715946145 2.081564724
0.5890095652 0.9860809606 2.273175517
0.6169313344 0.003635331199 2.196091785
0.6171270127 0.02341565427 1.937536387
0.6208533065 0.01547799703 2.040221438
0.5942144709 0.005300822399 2.172775289
0.6162579486 0.02776142837 1.882092857
0.5971689582 0.0259046729 1.904742379
0.6165407315 0.03989576557 1.732286912
0.6193455869 0.05254811727 1.577977761
0.6157130081 0.04711042845 1.64373686
0.6085378539 0.06117250813 1.475085133
0.5944717974 0.05671065922 1.527801832
0.5948022678 0.04242032223 1.700852561
0.6119433596 0.0722779592 1.402615764
0.6074616808 0.06745873732 1.458444213
0.6091194787 0.08156273532 1.297273191
0.6125556142 0.08852842694 1.21953903
0.6123317889 0.08152609052 1.297556042
0.6220538886 0.08847151196 1.219786907
0.6196088776 0.0846430996 1.262377305
0.6017532014 0.09645602545 1.07543928
0.5963425535 0.1171398532 0.8566791991
0.6175336511 0.1065640581 0.9673469969
0.6204410842 0.1244398206 0.7825656251
0.6151294292 0.1065533138 0.9674281619
0.618990386 0.1006856682 1.030018755
0.597081749 0.1206738191 0.8204739269
0.6067820644 0.1511333764 0.5194548068
0.5960522345 0.1499899555 0.5304219387
0.6099640402 0.1514077837 0.5168310358
0.6224510511 0.1390139963 0.6381201606
0.6000076513 0.1399293351 0.6289154762
0.5961391153 0.1388296864 0.6398246172
0.6062678709 0.1662727951 0.3781249517
0.5981696503 0.1646279035 0.392887615
0.6151040945 0.1687785278 0.3557286528
0.6145416858 0.1786207021 0.2689135735
0.6078445799 0.1716276473 0.3302339827
0.6070896183 0.1794573098 0.2615539154
0.605934805 0.1908044921 0.1684734695
0.5993424558 0.2177968478 -0.05031627045
0.6115322877 0.1982515943 0.1086194806
0.6148818177 0.2007836217 0.08908857741
0.610883293 0.2170241676 -0.04055476094
0.6129744394 0.207798274 0.03216415404
0.6094799462 0.2345458143 -0.1451240119
0.6065100189 0.2202002859 -0.04029868283
0.6165608762 0.2416477455 -0.1948986553
0.6000148384 0.2481510976 -0.2396017541
0.6010961834 0.2318959142 -0.126282653
0.6224709442 0.238936259 -0.1759382661
0.6190324475 0.2769758459 -0.4478025294
0.6049058315 0.2774910557 -0.4513212871
0.6133404379 0.2722747395 -0.4192796442
0.6022266491 0.2676385775 -0.3907296631
0.6145156547 0.255621317 -0.3128447261
0.6248774887 0.2701279666 -0.405646203
0.6005179694 0.256794167 -0.3209889496
0.6032293629 0.2859402896 -0.4985907085
0.6131398328 0.2960121753 -0.5551449361
0.6179991776 0.2904194733 -0.5239377598
0.6222979979 0.3057645411 -0.6073158286
0.5967115672 0.2914911099 -0.5302576987
0.6227948124 0.2923978373 -0.5349849087
0.5987930515 0.3241013725 -0.7108263604
0.6176154082 0.3162600212 -0.6725857996
0.608445126 0.3166645188 -0.6747096694
0.6078820111 0.3204249345 -0.6930991392
0.6116245439 0.3382638591 -0.7750776535
0.5988679426 0.3391532543 -0.7791162434
0.6190267413 0.3348849004 -0.7600958953
0.623802961 0.3577401465 -0.842936099
0.6189421075 0.3691572001 -0.885047981
0.6147078542 0.368534773 -0.8829031662
0.5971277876 0.3747004017 -0.9044951538
0.6167096377 0.3731471922 -0.8989471386
0.6017561501 0.3650369926 -0.870510171
0.6226971006 0.4008474553 -0.9827967649
0.6124414583 0.3897702034 -0.9519925707
0.5977560035 0.3784768964 -0.9181452755
0.6205260115 0.3902480208 -0.9516748736
0.6217843289 0.388513185 -0.9459318457
0.6185092937 0.3967787291 -0.9719594254
0.6034119733 0.4316472751 -1.054639116
0.6092872269 0.4192218381 -1.028916068
0.6090746046 0.4093776797 -1.005927364
0.6001226863 0.4101380964 -1.008409952
0.617778674 0.4118632873 -1.011385104
0.6186841512 0.433738848 -1.057448043
0.5952807052 0.4357118185 -1.06257901
0.6054014438 0.4395385168 -1.071112025
0.5981519757 0.468302143 -1.108888516
0.6095977588 0.4407111589 -1.072200578
0.6134484229 0.4620462874 -1.099856861
0.6195930766 0.4477502661 -1.080955411
0.5944355354 0.4399421806 -1.073938321
0.5968181134 0.4801328961 -1.111687192
0.6127699456 0.4830880727 -1.112895796
0.5952213816 0.4830990837 -1.113294996
0.5964024887 0.4689556105 -1.103650963
0.6133593092 0.484904065 -1.113728945
0.615005342 0.4766661928 -1.109142484
0.6107960588 0.5099934995 -1.116107249
0.6055392766 0.5192737567 -1.112365867
0.5978076111 0.5245150017 -1.110045199
0.5959826008 0.5276390768 -1.107835425
0.6183230302 0.517360695 -1.111326642
0.6081790336 0.5066537198 -1.117658546
0.6131590327 0.5570097066 -1.080793848
0.6164862382 0.5333856708 -1.110485335
0.6150577107 0.5452024183 -1.097480203
0.5944422748 0.5576616533 -1.081838616
0.6102605086 0.5580830773 -1.079395278
0.6232668982 0.5408464589 -1.101853892
0.6240449798 0.5890478632 -1.041931679
0.6172997568 0.5815594568 -1.059045589
0.6097779738 0.5831494959 -1.05565867
0.6179384082 0.5860466505 -1.049017389
0.6051113436 0.5882940444 -1.04396937
0.6091809607 0.5814132825 -1.059472649
0.6011442575 0.6050636621 -0.9708999792
0.5988369496 0.616978459 -0.9356201848
0.6117107542 0.6030411343 -0.9763727692
0.6201359007 0.5940529027 -0.9998866338
0.6154676134 0.6054867253 -0.9695178059
0.6046185601 0.6076916571 -0.9633922203
0.6127068986 0.6476210069 -0.8093991553
0.6209990336 0.6296754215 -0.8761602375
0.6236604589 0.6309215834 -0.871987326
0.6012530248 0.6450837221 -0.8186465753
0.6208457178 0.6308139794 -0.872202597
0.6131696184 0.6287988078 -0.8787326185
0.622500728 0.6512768651 -0.7953902804
0.6175387469 0.6398668846 -0.8393776523
0.6060781621 0.6862786605 -0.6584193086
0.6240794883 0.6795409529 -0.690532671
0.5991019757 0.6857787876 -0.6609560281
0.6245599136 0.6748607833 -0.7122846109
0.6159299717 0.6675630053 -0.7451558098
0.6059626281 0.6830945931 -0.6738637051
0.6028984123 0.659883747 -0.7782548819
0.604647332 0.7023824192 -0.5626048739
0.6205749248 0.6902981322 -0.6269860643
0.6132016764 0.7134638594 -0.5023312492
0.6204149721 0.6971108531 -0.5920139453
0.5963841487 0.7098208358 -0.52117319
0.5981427815 0.7004748554 -0.5721675246
0.6057256792 0.7465738511 -0.2549797951
0.6009113981 0.724951662 -0.3915341752
0.5977698328 0.7202541902 -0.4195696916
0.5945948872 0.7216802705 -0.4111769759
0.6220997005 0.7254077696 -0.3884981617
0.615649669 0.7418038215 -0.286035298
0.6026287789 0.7503308308 -0.2713106821
0.5981937037 0.7540300089 -0.2467294707
0.5939982899 0.7797957526 -0.06110390493
0.6186849206 0.7701049631 -0.1293575806
0.6043593688 0.7673235894 -0.1518664143
0.597784131 0.7679375325 -0.1484551959
0.6225338578 0.7859487228 -0.0287771775
0.6249599627 0.8123047804 0.180885757
0.6183813514 0.7824850217 -0.05490853617
0.5973709768 0.7912466846 0.01211167319
0.5963997318 0.7821096578 -0.05751875743
0.5951935162 0.8121478413 0.1798616609
0.6038675569 0.8428340923 0.4499356018
0.6172205102 0.8383402246 0.4109341552
0.6200741867 0.839398655 0.4206809788
0.6140665494 0.8232867748 0.279370943
0.6013523444 0.818322721 0.2361336645
0.6049688127 0.8328983741 0.3615423242
0.6067309472 0.869867273 0.7609620512
0.5988875808 0.8444155007 0.5134544314
0.6140736648 0.855542742 0.6196815009
0.6163536553 0.8652193 0.7146139945
0.6058041541 0.8602531219 0.6654521876
0.6048206398 0.8578228545 0.6416919623
0.5977252866 0.8457172012 0.5256698062
0.600231937 0.8798350517 0.8128964239
0.6014020706 0.8889106423 0.9064096976
0.6114027558 0.8804524606 0.8193379365
0.6041205533 0.8767988874 0.7821637977
0.6082413598 0.8870983368 0.8876549483
0.5943985894 0.87547767 0.7687131606
0.6081321481 0.9031623135 1.05778507
0.6058745325 0.9333353122 1.330173051
0.622787211 0.9104837894 1.071428776
0.6097946913 0.9359867775 1.360961004
0.6194205303 0.9343261817 1.341365294
0.6212136451 0.9153863112 1.125708555
0.6179450232 0.9185026484 1.160602177
0.6039137845 0.946353101 1.687950983
0.613549577 0.9410429608 1.62369994
0.6201078056 0.9447104351 1.668172996
0.6176875942 0.9565330423 1.813677691
0.6095765306 0.9564467983 1.812492781
0.6010240097 0.9394141574 1.603934352
0.621459624 0.9933344403 2.065290159
0.6053040506 0.9727035588 1.79815307
0.6225831299 0.9987247757 2.13725854
0.604444837 0.983292105 1.934685378
0.5962120803 0.9854912365 1.964171587
0.6229123755 0.9897233616 2.017307598
0.6480500805 0.006375126205 2.094731964
0.6465993029 0.002722006338 2.143121636
0.6416301993 0.0284279694 1.810021538
0.6385779345 0.003037304286 2.138820904
0.6404683824 0.01950372079 1.923613399
0.6258837922 0.01819252547 1.940288175
0.6498294344 0.05728701632 1.518183055
0.6509064219 0.06220709712 1.458509356
0.6339912192 0.05788510956 1.510678442
0.6350858925 0.05800082914 1.509283776
0.6313710066 0.04297791468 1.695218653
0.6455338616 0.04583483589 1.659574611
0.6465051185 0.05180322242 1.585430917
0.6547329659 0.09121638616 1.107146488
0.6492049673 0.07845734195 1.248502356
0.6471430105 0.06281071509 1.427560978
0.6449364641 0.06529385776 1.398841977
0.6509508251 0.07843976208 1.248605587
0.6354891027 0.08537314839 1.172241694
0.6544652423 0.1248646947 0.7653979101
0.6259314765 0.1076333909 0.9450554502
0.6326853445 0.1240659334 0.7739461149
0.632358188 0.098912463 1.038615589
0.6328049574 0.09449213293 1.086872099
0.6495172173 0.1029498256 0.9946579396
0.6549620683 0.126011028 0.7625357616
0.6305497348 0.1464758805 0.5655600252
0.643796543 0.1382932128 0.6424270031
0.6390890373 0.1309241932 0.715779557
0.6514971474 0.155735454 0.4751487578
0.6376224326 0.1346712712 0.678899388
0.6250048853 0.1336374398 0.6910648044
0.6449033143 0.1787849762 0.3655044644
0.6363437333 0.1703950674 0.4388246755
0.6498127051 0.1861430195 0.302722099
0.6504923399 0.1773489961 0.3780149534
0.6493501538 0.1868570589 0.2966942458
0.6510703031 0.16385672 0.4975633518
0.6539646852 0.2071500653 0.03953629958
0.6259213658 0.2128934916 -0.005651178805
0.6438208273 0.2138247648 -0.01259125993
0.6550444389 0.1945388166 0.1410469318
0.6306904964 0.207444053 0.03690656188
0.6282510565 0.2029511916 0.07250731903
0.6296739331 0.2364923968 -0.2601904167
0.6298457661 0.2235209759 -0.165948636
0.6270578527 0.2193467396 -0.1346991363
0.6277202883 0.229355939 -0.2089282653
0.629540356 0.2314127754 -0.223826053
0.6412516871 0.2332488229 -0.236892354
0.6457142727 0.250862639 -0.2838365848
0.6267927479 0.2784724501 -0.4570650663
0.6538794944 0.2521790635 -0.2920575056
0.632606992 0.2671798534 -0.3887936614
0.6350214261 0.2781044259 -0.4544479746
0.6395828013 0.2654092745 -0.3774423347
0.6256384224 0.2504323013 -0.2821049988
0.6402254049 0.3031196099 -0.5931430081
0.6516099819 0.3068111313 -0.612379948
0.6401431082 0.2860874141 -0.4989393548
0.6304935381 0.3018785588 -0.5866733993
0.6341852998 0.2915935372 -0.5303260463
0.6290543107 0.3011293697 -0.5826878927
0.6396443348 0.3188805436 -0.675434168
0.6409021922 0.3304410538 -0.7288016372
0.6518329606 0.3167102409 -0.6654968995
0.6348458639 0.322908077 -0.6942309608
0.6283811053 0.3328119502 -0.7388078123
0.6477502132 0.334317721 -0.7461435305
0.6363029853 0.3191082586 -0.6763895373
0.6426018987 0.3219601226 -0.6901028503
0.6403487804 0.3741533441 -0.8695432947
0.6431714983 0.3533713696 -0.7931452995
0.6432650903 0.3590915731 -0.8153184359
0.6557476666 0.3747880358 -0.8714847297
0.6396021069 0.3741511107 -0.8695458054
0.6360878012 0.3529249278 -0.7914734726
0.6561915213 0.3735865648 -0.8674003841
0.6556187644 0.3510144817 -0.7835850069
0.6250151886 0.3769454846 -0.9143600299
0.654678988 0.4041527005 -0.9961447508
0.6406395557 0.3786611819 -0.9203754402
0.6497846717 0.3964316965 -0.9750244316
0.6312139543 0.3896581376 -0.9548966378
0.6425674021 0.4049431238 -0.9979681138
0.6548633973 0.4060614362 -1.001099048
0.6555176582 0.4157040621 -1.019758021
0.6349931348 0.4221078949 -1.03408507
0.6535797185 0.4345182035 -1.057927052
0.6504942318 0.4361826333 -1.060885616
0.6316543125 0.4077387894 -1.001069014
0.6405540144 0.4107215052 -1.008267371
0.6525595177 0.4363310931 -1.061114253
0.6270811771 0.4545600017 -1.089126482
0.6560999098 0.4614180931 -1.097136626
0.6437419371 0.4494407803 -1.083229192
0.6534052789 0.4569673882 -1.092463162
0.6386911359 0.4610888761 -1.096402769
0.6420513055 0.4418227855 -1.072525496
0.6352193527 0.4945598031 -1.117741606
0.6510444378 0.4757272704 -1.109698845
0.6313094481 0.4881460726 -1.116197387
0.6514345631 0.4924810205 -1.117125724
0.642755378 0.4731643968 -1.108009458
0.6408423614 0.4751237525 -1.109428424
0.6296435396 0.4829037078 -1.114094288
0.6394523541 0.4845327982 -1.114701246
0.6315492105 0.4999929567 -1.118280134
0.6427338695 0.5252453698 -1.107315143
0.6325081849 0.5029065648 -1.115706608
0.647714229 0.5046426699 -1.11533975
0.6392431435 0.5280762383 -1.105360025
0.6408735683 0.5073855095 -1.1150125
0.6495394466 0.5163747241 -1.112104137
0.6409890939 0.5143404302 -1.113041303
0.651015616 0.5502327979 -1.08472466
0.6265515148 0.5364925211 -1.100818971
0.6427552408 0.5480449546 -1.087685609
0.6416045826 0.549561103 -1.085740318
0.64636964 0.5505513999 -1.084361825
0.637985394 0.5540882403 -1.079567025
0.6331226195 0.5397423209 -1.097459412
0.6350887485 0.5911702326 -1.002327752
0.6519793384 0.5780483877 -1.028189676
0.6288877749 0.5663077091 -1.054201728
0.6300391873 0.5648143404 -1.056518363
0.653795921 0.5724888627 -1.038701951
0.6545950149 0.586511204 -1.009638373
0.6303246763 0.5992331187 -0.9907450479
0.6441399802 0.6009764175 -0.9858455029
0.6480212522 0.6166804078 -0.9396615225
0.6272147735 0.6184072574 -0.9344660215
0.6373366153 0.6151684763 -0.944535388
0.6338312222 0.6174354045 -0.9374686978
0.6505721933 0.6025117854 -0.9815403101
0.6471758359 0.6353104975 -0.8724643554
0.6411166663 0.6551052961 -0.796856256
0.6342598788 0.6325121043 -0.8837237973
0.6468937097 0.6276586882 -0.8991425566
0.6303935763 0.6306222677 -0.8907082207
0.6460707 0.6467790276 -0.8296931007
0.6316586316 0.6261783553 -0.9056867958
0.6466456723 0.6767557917 -0.7017000368
0.6297508071 0.6823242838 -0.6747017209
0.6343083948 0.6672585811 -0.7463820914
0.6470017372 0.6723327817 -0.7227279883
0.6530897658 0.6588264709 -0.7836218008
0.6450144375 0.6792568411 -0.6895963811
0.6362630331 0.7126408138 -0.5134687118
0.6470411024 0.7167713964 -0.4895838324
0.6556686749 0.716608184 -0.4904139013
0.6316254425 0.7159076293 -0.4947943271
0.6481372744 0.7047322559 -0.5574819983
0.6481998548 0.6963286777 -0.6025798913
0.6270899819 0.7123587311 -0.5151971886
0.6467709458 0.7075201096 -0.54212034
0.6283853718 0.7446125824 -0.2767825083
0.6359184998 0.7190198701 -0.4376356575
0.6382217601 0.7322306982 -0.3567160565
0.6339222742 0.7192316279 -0.436403023
0.6342413989 0.7481976327 -0.2527525166
0.6460979096 0.7243904271 -0.4051799102
0.6289380579 0.7402034682 -0.305758102
0.6258300084 0.7216238358 -0.4221989859
0.6404037661 0.7734848565 -0.1187563219
0.6388527421 0.7703319537 -0.1412344183
0.6374948749 0.7655809511 -0.1745814753
0.6290060172 0.7716199658 -0.1323019703
0.6304272191 0.7653030416 -0.1766586948
0.6269019308 0.7638133329 -0.1870434471
0.6402857573 0.8088451472 0.1574465646
0.6415910039 0.800131511 0.08570967324
0.635789169 0.7989011581 0.07566382944
0.6501343476 0.7856811818 -0.02867647766
0.6456307248 0.8005515523 0.08917645479
0.6404044497 0.7852558643 -0.03209322144
0.6498810918 0.8019106289 0.1003067133
0.6519659364 0.78760379 -0.01374064503
0.6555575647 0.8435327479 0.3454123984
0.6383773317 0.8271265714 0.1977631578
0.6295519306 0.843423069 0.3440513298
0.6326091824 0.8371141879 0.2865679722
0.6462352218 0.8316582755 0.2378664982
0.6344181517 0.820667808 0.1416570097
0.6492923408 0.8385545286 0.299832476
0.6480406194 0.864694876 0.6604160901
0.6532135424 0.8736452213 0.7462972002
0.633114307 0.8684952313 0.6963873905
0.6431985602 0.8639667516 0.6534643549
0.6371531529 0.8745609792 0.7549811654
0.6440413787 0.8549328554 0.5692209366
0.6347556763 0.8768003557 0.863166906
0.6336764376 0.8837429091 0.9339106636
0.629186365 0.8799584539 0.8951184535
0.6342443969 0.9029973438 1.136929826
0.6412962953 0.8802277235 0.898025263
0.6316024585 0.8961604979 1.063669409
0.6366675713 0.921446625 1.260247892
0.6439590924 0.9340995855 1.405440634
0.6318945699 0.9063366883 1.092545464
0.6325954187 0.9158283779 1.197145126
0.630073255 0.9194205263 1.237324264
0.6450313956 0.9231481742 1.279622853
0.6293095338 0.9406930248 1.48099856
0.6390354721 0.965318853 1.777787517
0.6551267673 0.9686505577 1.818175874
0.6258322002 0.9634687643 1.755781938
0.6334146185 0.9676160152 1.806751593
0.6374881284 0.9560679721 1.664242526
0.6323808921 0.9545961046 1.646722804
0.6538239373 0.9804309978 2.053039814
0.6553529498 0.9748934472 1.982143598
0.6327140075 0.9712736345 1.935925208
0.6267303252 0.9890119733 2.164192404
0.6339395538 0.9920621143 2.204405878
0.6325423312 0.9798330851 2.045055275
0.6797683627 0.002036918256 2.121859271
0.6792266264 0.008515968746 2.035691512
0.6727294419 0.002107289165 2.120822247
0.6574733559 0.008581876244 2.034526769
0.6868606622 0.02996224213 1.758634489
0.6819985008 0.02052936673 1.878953104
0.6585972317 0.05323101633 1.602569568
0.6743603016 0.04604210131 1.689618876
0.6804501591 0.03822598747 1.785771621
0.6709340248 0.05578473694 1.572087279
0.6660093989 0.04668165452 1.681777234
0.660574181 0.04032136292 1.759725582
0.6572277813 0.05746125916 1.55204157
0.6785878227 0.06541661563 1.426277133
0.6715227303 0.08988581239 1.148524091
0.6641249271 0.09187537485 1.126316634
0.6615843128 0.09201779804 1.124633641
0.6626540824 0.07203605462 1.34887425
0.6783233155 0.0834104823 1.22070108
0.6869617191 0.1104132942 0.8881287469
0.666739107 0.09481727426 1.054500942
0.6622120431 0.1106811373 0.8849892609
0.6588071627 0.1049142947 0.9457603898
0.6713350857 0.1229518991 0.7586760634
0.6680164535 0.1017397784 0.9797443637
0.6737264608 0.1449403426 0.5818450893
0.6805760207 0.1409579615 0.6200738948
0.6562772268 0.1451754 0.5796148585
0.6742098341 0.1446713564 0.5844137946
0.6806955727 0.125678667 0.7707175129
0.685437292 0.1485390184 0.5476523226
0.6652273018 0.1416681084 0.6132363432
0.6649729668 0.1253685173 0.7738521775
0.6843093869 0.1290396514 0.7370400104
0.6863073589 0.1854793036 0.2315859628
0.6633760621 0.1633510208 0.425827874
0.6828304014 0.1710343675 0.3565632913
0.6578302819 0.1725708782 0.3437326947
0.6579297155 0.1761181702 0.312690706
0.6775022586 0.1682696716 0.3812561263
0.6785057558 0.1941897164 0.08730163018
0.6872153216 0.1906090516 0.1168405865
0.6746783068 0.2033326887 0.0136864457
0.6569196236 0.214052422 -0.06994544687
0.6644233264 0.1996839874 0.04263580653
0.682371332 0.1956147511 0.07574056868
0.6612869036 0.2460823384 -0.3012643356
0.6674223839 0.2307304678 -0.1933006305
0.6654636088 0.2204488384 -0.118199506
0.6694154052 0.2204068453 -0.1174019093
0.6842711093 0.2271845595 -0.1655739204
0.6773500069 0.2437945863 -0.283721047
0.669536553 0.2253477411 -0.1539524248
0.6792936463 0.2596671221 -0.3588663416
0.6679737809 0.2575929415 -0.3455439731
0.6866784792 0.2759010769 -0.4602446512
0.6655318249 0.2705220861 -0.4276903138
0.6648725102 0.261822168 -0.3729397124
0.6625749539 0.2523264734 -0.3108831946
0.6863602713 0.2703040629 -0.4260612702
0.6854462044 0.2971867377 -0.6233722262
0.6832725609 0.2900646047 -0.5859999385
0.6679949328 0.2835314349 -0.5507217013
0.683733482 0.2886437307 -0.5783676452
0.6846411021 0.2972082092 -0.6234951211
0.6600131224 0.2892255797 -0.581855807
0.6719349995 0.3335144435 -0.7344717888
0.6626482074 0.3246197865 -0.6936306308
0.6667628899 0.3354558791 -0.7432011162
0.67999076 0.3297645347 -0.717350649
0.6835589746 0.3254196617 -0.6971188953
0.6667228574 0.3248508674 -0.6946667245
0.6849555138 0.3716410333 -0.8945456911
0.661345803 0.3543002249 -0.8296526548
0.6623848622 0.3647607839 -0.8683247253
0.675234239 0.3456234666 -0.7969546623
0.6581340487 0.355934652 -0.8355207598
0.6835977544 0.3629770315 -0.8642704273
0.6579292361 0.3927107787 -0.9522638449
0.683370619 0.3785969285 -0.9082544979
0.6810704711 0.3953507892 -0.9595249599
0.6851105689 0.4034994081 -0.981667942
0.66818567 0.3904960874 -0.9456271208
0.6625584669 0.3911700244 -0.947694513
0.681914706 0.4103357017 -1.004131256
0.6782298146 0.4183175719 -1.022558654
0.6860763608 0.4168502368 -1.018876722
0.6662675191 0.4343218017 -1.05462374
0.6803542536 0.4218736376 -1.029995605
0.6755775759 0.4372747834 -1.059109701
0.6852808642 0.4401648459 -1.071046231
0.6698548855 0.4436241686 -1.076508087
0.687370529 0.4647873205 -1.101414969
0.6716553955 0.4579610649 -1.094830911
0.6635017302 0.4444711609 -1.077831253
0.6726810356 0.4544400651 -1.090822353
0.6775017997 0.4574390432 -1.094180639
0.6608441384 0.4866851653 -1.114851757
0.6607812755 0.4851701359 -1.114481685
0.6622298205 0.4773370656 -1.111561449
0.6772678548 0.4825281091 -1.113464539
0.6691949113 0.4688922533 -1.106494915
0.6768702735 0.4944029085 -1.115568148
0.682130577 0.4763506131 -1.110810344
0.6742187836 0.501118012 -1.119971368
0.6599511002 0.5233992313 -1.110508488
0.6775217838 0.5106715746 -1.117071088
0.6688768408 0.5155948805 -1.115141504
0.6805048037 0.524262345 -1.108809481
0.6796337685 0.5159064248 -1.114427502
0.6709028444 0.5497744536 -1.088220108
0.6802170295 0.5397451775 -1.100197739
0.6747983446 0.5541347936 -1.08206308
0.6650536821 0.555209035 -1.080612539
0.6593793681 0.5531458343 -1.083700796
0.6793052689 0.539650317 -1.100311653
0.6799743556 0.5709515905 -1.044360789
0.6787412344 0.5743149368 -1.038391303
0.6621974868 0.5704075699 -1.047607114
0.668832394 0.5929102091 -1.000303299
0.6660423732 0.5886530204 -1.010492321
0.6607422447 0.5664496614 -1.054558463
0.660467507 0.6215506661 -0.9307619995
0.680598348 0.5984722435 -0.9982601215
0.6603939797 0.60618728 -0.9774689209
0.6682629428 0.6238671728 -0.9230644988
0.6685102948 0.5972874874 -1.001516737
0.6638187806 0.6166899429 -0.9461789402
0.6640660141 0.6432327896 -0.8027609384
0.6606363825 0.6258183554 -0.8703873647
0.6632648013 0.6432820641 -0.8025518958
0.6691523682 0.6441809131 -0.7988824485
0.6865076764 0.6257523613 -0.8708241859
0.6670308788 0.6309137767 -0.8514834385
0.6834567647 0.6759018945 -0.7506727337
0.660568164 0.6729248305 -0.7648715493
0.6598644171 0.6718321424 -0.7699192705
0.658769807 0.6837016922 -0.7134884618
0.6765852818 0.6866437255 -0.6986718636
0.6726896553 0.6697671113 -0.7791798855
0.6717658836 0.7135167882 -0.5355841475
0.6802188953 0.6888555208 -0.6683929744
0.6785884286 0.7060860334 -0.577261979
0.6729116 0.7180117099 -0.5095820763
0.6827534731 0.6981073351 -0.6204055249
0.6626147973 0.7094238302 -0.5588987398
0.6743413647 0.7385903922 -0.357574436
0.6659979933 0.7366841908 -0.3701269671
0.6688735415 0.7453710524 -0.3141531402
0.6821406559 0.7277005361 -0.4247832475
0.6810664641 0.7299927181 -0.4108685207
0.665349608 0.7254944301 -0.4390670584
0.6797526465 0.7683550759 -0.1541040044
0.6705150133 0.7710385004 -0.1348452648
0.6760562487 0.7758482529 -0.09954350813
0.6563502496 0.7779899813 -0.08392394515
0.6828895808 0.7548799359 -0.2484760535
0.6740240447 0.7539427621 -0.2549809699
0.6862997826 0.7823282854 -0.05641269279
0.6859544583 0.8033335645 0.112642705
0.6865595166 0.7832953437 -0.04882456795
0.6688374126 0.8087327577 0.1539867353
0.6637645484 0.810136675 0.1647183829
0.6787707576 0.8061320428 0.1343731342
0.6584004424 0.8392638506 0.4216362241
0.6868841751 0.8347019103 0.3803443729
0.6615758395 0.8357826281 0.3898249446
0.6867972121 0.8293072197 0.3317794503
0.6705297183 0.8213579478 0.2614229478
0.65761246 0.8129102971 0.1885738365
0.6695016728 0.8722791379 0.6129384277
0.6717336839 0.866733074 0.5580461294
0.6563501744 0.8733529452 0.62348993
0.6779652507 0.8617438111 0.5094274455
0.6763578699 0.866996401 0.5606976873
0.682249657 0.8532758057 0.4283541753
0.6606096305 0.898518906 1.008604906
0.6594681945 0.8981425526 1.004571227
0.6812532334 0.8857059445 0.8742215774
0.6867631997 0.8799201873 0.8149330082
0.6667049127 0.8767778052 0.7827969558
0.6821988126 0.8965709139 0.9881395443
0.6622318042 0.9291443925 1.348548879
0.6748029936 0.9226000506 1.274025807
0.661008975 0.9184759382 1.227184137
0.6636079134 0.9290711221 1.347734853
0.674485251 0.9083643938 1.115291547
0.6698609577 0.9080247638 1.111471185
0.6717697471 0.9506629249 1.602247605
0.6844010853 0.958247245 1.694822084
0.6757877363 0.9502042666 1.596763367
0.6673004101 0.9375503185 1.446072376
0.6860811005 0.9679984905 1.815918382
0.6798563744 0.9580476387 1.692308952
0.681227397 0.9774199436 1.934974959
0.6780185779 0.9913439979 2.116084895
0.672331328 0.9884992506 2.078611741
0.6576149998 0.9907323723 2.10786308
0.6830575228 0.9776297372 1.937679488
0.6827575175 0.9778889911 1.941003668
0.6831592565 0.9770934404 1.930804793
0.701219487 0.03047442917 1.84364035
0.687559124 0.007834295514 2.136096227
0.6936368001 0.02259326924 1.943846344
0.7166303465 0.001253569254 2.224131194
0.7045655316 0.00515778477 2.171831573
0.71394076 0.02546977417 1.907316493
0.7166318461 0.0431433783 1.614058757
0.7143775265 0.04352797373 1.60930677
0.7091502293 0.04312921437 1.614131576
0.7121763648 0.04241812065 1.622913004
0.7053588082 0.03308631188 1.7387822
0.7153232038 0.04098813638 1.640573515
0.7108238224 0.05953265097 1.416297188
0.6902939849 0.06729405974 1.237089337
0.69259794 0.06696785043 1.240861988
0.6881642686 0.06440734174 1.269784436
0.715497763 0.06917100395 1.216785972
0.7056979133 0.07197183113 1.185002667
0.6886859419 0.07767890697 1.120995156
0.7142981885 0.0781088821 1.117150968
0.6924175392 0.1099283642 0.9329198392
0.6919024347 0.1213635219 0.8147269612
0.7001470272 0.1056553401 0.9780883438
0.6920195846 0.1001650868 1.036599098
0.6952314482 0.1011804872 1.025739876
0.7111723039 0.1117170069 0.9144555947
0.7164990237 0.147072465 0.5596793739
0.6889778641 0.1504788581 0.5270440318
0.707493753 0.130335914 0.7226013579
0.7167828149 0.1400122833 0.6275448912
0.707678851 0.1292297431 0.7336448617
0.6926387524 0.1513450772 0.5189388982
0.7047930861 0.1354686843 0.6717630792
0.7115091113 0.1535320919 0.4986949811
0.7040521555 0.1700943057 0.3720836028
0.712817201 0.169519488 0.3785757489
0.6962934476 0.1859123006 0.2347268477
0.6969726848 0.1767346876 0.3129841108
0.6958556169 0.1627212578 0.4364896131
0.6996208633 0.1631043953 0.4336477729
0.6907107024 0.184182723 0.2483769016
0.7169021223 0.2089248806 -0.01851801581
0.6959669199 0.1888668346 0.1395740472
0.7156614226 0.2100945921 -0.02722865181
0.7095754561 0.1884629428 0.1418685581
0.706991524 0.20127142 0.0406671108
0.7117363727 0.2035808141 0.02251761075
0.7010921773 0.2279493823 -0.2111774777
0.6879247397 0.2227748047 -0.1749976003
0.6885104759 0.2278761742 -0.2119816965
0.6910221373 0.2218133104 -0.1676093855
0.6969980198 0.225016454 -0.1904027812
0.69138468 0.2412213186 -0.3052854962
0.7047700502 0.2557043737 -0.3121088903
0.7028320539 0.2724286437 -0.4174417616
0.7138019471 0.2626344993 -0.3560783486
0.7016015273 0.2620640457 -0.3531938111
0.7030922577 0.2620235595 -0.3528476292
0.7141107851 0.2688406967 -0.3948262603
0.69513149 0.2966847632 -0.5577250843
0.7138771494 0.2976989309 -0.56301054
0.7111946575 0.3042800437 -0.5983185592
0.7016951899 0.2827848624 -0.4789394515
0.7184741276 0.2823161414 -0.4759684686
0.6951789376 0.3107432254 -0.632043099
0.7104837055 0.2993081886 -0.5717886984
0.7091214413 0.325552563 -0.712652478
0.7177897979 0.3202837695 -0.68723494
0.7006342072 0.338334054 -0.7710461444
0.6920535071 0.342537748 -0.7893710369
0.7000696682 0.3143003207 -0.6578386777
0.69820949 0.3166675281 -0.669703428
0.6885421679 0.339797708 -0.7776034687
0.6890551939 0.3203569461 -0.687979885
0.7182781251 0.3621572326 -0.8576333166
0.6963033333 0.3682387507 -0.8815939825
0.701812147 0.3716663483 -0.8929556042
0.7086560361 0.3723693093 -0.8947022077
0.7110256152 0.3472707386 -0.8006093644
0.7130093871 0.3484701097 -0.8052906385
0.6897623237 0.3910865924 -0.9571357439
0.7016067924 0.4014159824 -0.9861696946
0.6912718656 0.4049281794 -0.9955834153
0.6927937157 0.3946768607 -0.9675667548
0.7129615231 0.3938306207 -0.9648569947
0.7157624437 0.3782891558 -0.9166419629
0.7135509884 0.4116636808 -1.018510567
0.7060844764 0.4177050722 -1.032550612
0.689258185 0.4369566187 -1.070660471
0.7167351459 0.4274429069 -1.05281189
0.6883778368 0.420697241 -1.039330891
0.7014051681 0.4077304935 -1.009073232
0.7098065672 0.4472122998 -1.078456117
0.6926864025 0.4572954605 -1.090196051
0.6939815106 0.4569583154 -1.089905928
0.6997159541 0.4379916911 -1.063253765
0.6931787273 0.4451325346 -1.074068421
0.6946089975 0.4600106784 -1.093418084
0.7057923045 0.4653436221 -1.099768026
0.7128337975 0.4749814083 -1.10852875
0.7035828526 0.4899285911 -1.116228413
0.692676732 0.4810704431 -1.112610922
0.7152069577 0.4875995776 -1.115285501
0.6979768301 0.4968296486 -1.117777484
0.7148786343 0.4913859976 -1.11649334
0.7008953821 0.4745011656 -1.108347324
0.7038501602 0.5086663422 -1.115899012
0.6933313272 0.5300891119 -1.106725027
0.7022489603 0.5048878751 -1.11715621
0.70912118 0.5102467425 -1.114038368
0.7121185769 0.5190288297 -1.109455242
0.7119548522 0.5214971014 -1.108061397
0.7185739819 0.5573851471 -1.072474392
0.7019526982 0.5584050047 -1.071131166
0.7184172837 0.5330896838 -1.101572374
0.7158086549 0.5608999725 -1.066990391
0.6974974355 0.538797693 -1.096443516
0.6891505294 0.5487319419 -1.085051991
0.6935491819 0.5839788211 -1.025698017
0.6923476147 0.5880823332 -1.016248718
0.7128128068 0.5691154251 -1.056165235
0.705014603 0.5874405578 -1.01777722
0.6920534014 0.5656525148 -1.062369534
0.7156744364 0.5651210131 -1.063338069
0.693223946 0.5685401115 -1.057191335
0.696433423 0.5920639021 -1.006656886
0.7039281521 0.6163348802 -0.936204191
0.7063145891 0.6179283435 -0.9311881026
0.7150958181 0.613521633 -0.944685719
0.7035491216 0.6020590666 -0.9778183845
0.6895455862 0.6119583443 -0.9497362646
0.6887256187 0.6156800483 -0.9384380441
0.691583771 0.6047132958 -0.9706580311
0.7155322911 0.640727525 -0.8193085944
0.7014985348 0.6317375361 -0.8518794373
0.7076920991 0.6317801782 -0.8517726277
0.713659038 0.639260623 -0.8247742254
0.7014344766 0.639184695 -0.8249713128
0.6982971699 0.6338174658 -0.8444919552
0.7080706618 0.6858799285 -0.7241686979
0.7036552928 0.6809719085 -0.7472469982
0.6934117849 0.6820705115 -0.7426034103
0.7020571296 0.6681447484 -0.8040962209
0.7091976672 0.6802060886 -0.7505311244
0.7143332363 0.677943744 -0.7606072328
0.696457042 0.7094394337 -0.5017439314
0.7092251808 0.6937449193 -0.5861877667
0.6922568303 0.718129858 -0.4521020223
0.7053963501 0.6885806197 -0.6126367224
0.7039878763 0.6998746916 -0.5539971
0.7092217695 0.6929615951 -0.5902378205
0.6971018034 0.7446914701 -0.3724107969
0.6878007315 0.7277951801 -0.4762916199
0.7186744693 0.7368961372 -0.4209402828
0.7134166004 0.7295600543 -0.4654662259
0.7091543398 0.7480801823 -0.3505160863
0.7037169055 0.7454632558 -0.3673990267
0.6959020066 0.7755656323 -0.1023938534
0.6912789586 0.7700044151 -0.1435219428
0.7150580069 0.7560651864 -0.2414581352
0.7172642465 0.7670229467 -0.1640199563
0.7001886854 0.7579738967 -0.2288494032
0.6940172294 0.7564688507 -0.2395602505
0.7009192428 0.7701320698 -0.1421820122
0.7136412726 0.8112938407 0.2107169374
0.7126244894 0.7821051337 -0.02142255778
0.707294565 0.7915218158 0.05185788418
0.7082608489 0.7821373957 -0.02049339311
0.7122758757 0.793504324 0.0666309178
0.7061085553 0.8087564484 0.1907978326
0.7177013775 0.8417499742 0.4437040311
0.7163974349 0.8197402647 0.2496226174
0.717812057 0.8378506648 0.4083966935
0.6903714971 0.8193608662 0.2445152383
0.6937215529 0.8184666094 0.2371592226
0.70414144 0.8434167531 0.457946068
0.6978861615 0.8159416809 0.2161235198
0.7165048275 0.8586538981 0.6037721025
0.7119513531 0.8656749345 0.6737283033
0.7127743207 0.8445168319 0.4670022637
0.7177064695 0.8570685644 0.5881583031
0.6992566359 0.8519695627 0.5385242987
0.7090152016 0.8468528999 0.4892577486
0.7010856399 0.893340752 1.018482156
0.7057934851 0.8890116823 0.973156698
0.6986752808 0.8784244062 0.8641756231
0.6901928503 0.8889494804 0.9722972951
0.7021250103 0.876387356 0.8436174086
0.6916153616 0.8987041462 1.075285632
0.712360927 0.9337817138 1.402285018
0.7141116291 0.9324234238 1.386246963
0.6982851233 0.9170856487 1.212795445
0.7009914127 0.9073686864 1.104669571
0.7136117191 0.9111497569 1.144824189
0.6912053696 0.91650701 1.207142539
0.6947526139 0.9639166798 1.674904489
0.7006395621 0.9422419107 1.411321427
0.7046873746 0.9624287899 1.657270995
0.6919892021 0.9620788782 1.651770301
0.7015581767 0.9634955611 1.670269539
0.7126137887 0.9471466753 1.471069117
0.7022057471 0.9469487918 1.467746707
0.6953041522 0.9655555648 1.695437873
0.7034939794 0.9751141447 1.904785583
0.7138358745 0.9909188318 2.109527999
0.6932687606 0.995095075 2.16443441
0.6926224631 0.9884028223 2.076220945
0.7117343486 0.9872340063 2.061197505
0.7063644838 0.9782525371 1.944919456
0.7339399028 0.02200848217 1.959415066
0.7320439036 0.03041430998 1.852330387
0.7484162811 0.01177170492 2.09255098
0.7303891435 0.02033464335 1.980912029
0.7414894858 0.01831466967 2.007162516
0.7445296598 0.02873542223 1.873730379
0.7320491927 0.03346316635 1.797884382
0.7373606543 0.04072343485 1.707608311
0.7300184497 0.06196714772 1.451277183
0.719891471 0.04528288662 1.651357036
0.7442963419 0.05840427734 1.493598319
0.7192362614 0.03814622977 1.739272416
0.7370587405 0.06774485725 1.399320351
0.7326257792 0.07988452421 1.259263029
0.7430413173 0.09029209591 1.141210004
0.7321199455 0.07236078686 1.345857823
0.7390984909 0.09135306219 1.129736273
0.722980035 0.08002936461 1.258377747
0.7239218361 0.07897851622 1.270296733
0.7477107329 0.07551000128 1.308205444
0.745320937 0.09386013006 1.103456939
0.729505437 0.1100419478 0.9334659359
0.7235356013 0.1086888604 0.9486822448
0.7490389927 0.1208731223 0.8183599637
0.7286349973 0.09670672116 1.075467829
0.7375268089 0.1027987454 1.008522903
0.7268698573 0.1344433579 0.7010993242
0.7389648654 0.1312459001 0.7331446935
0.7301117431 0.1509826787 0.5426482124
0.7317530213 0.1404720447 0.6426569502
0.749764583 0.1436593558 0.6128395079
0.7198063575 0.1486838037 0.5637943473
0.7298423921 0.1569898786 0.4661204842
0.735951665 0.1793010422 0.2699056076
0.7281348833 0.1677025025 0.3701780579
0.7472659149 0.1757812108 0.30013881
0.7318459411 0.1709109301 0.34209995
0.737412744 0.1808042412 0.2571804713
0.7391977473 0.1690343851 0.3586174529
0.7432267629 0.2128190849 0.0214514921
0.747461698 0.1948303622 0.1648437258
0.7356859903 0.1974696557 0.1431107281
0.7470812241 0.2021855364 0.105182368
0.7375044468 0.2097113503 0.04551594184
0.7370194616 0.211698575 0.03004214292
0.7303005258 0.2211777731 -0.2058018197
0.7483026492 0.2213350363 -0.206885649
0.7230389743 0.2339679534 -0.299525761
0.7462670479 0.2315002396 -0.2816698648
0.7227130532 0.2237572327 -0.2250893658
0.7404165606 0.2195731951 -0.1936852906
0.7229217609 0.2230260853 -0.2196506763
0.7491622464 0.2693054494 -0.3647631121
0.7263594215 0.2612379725 -0.3140975949
0.724700654 0.2664809067 -0.3474459083
0.7400743346 0.2686467945 -0.360789807
0.7233537414 0.2776499284 -0.4159977241
0.7384023586 0.2661612545 -0.3452499848
0.743519817 0.3023656482 -0.5421104123
0.7239686457 0.2814961356 -0.4303938277
0.7332307364 0.3118867088 -0.5960704005
0.7397716705 0.3090441784 -0.5789734143
0.7463729997 0.2940442123 -0.4951541863
0.7390904577 0.3064503731 -0.5655638153
0.728480914 0.3188303947 -0.6748614774
0.7360972981 0.3355485343 -0.7496900976
0.7242332023 0.313639077 -0.650124412
0.7234235313 0.3218291017 -0.688922443
0.7461337542 0.3159015041 -0.6607229745
0.7468378644 0.3323222237 -0.7356686972
0.7250150536 0.3261094353 -0.7084556435
0.7406826258 0.3587785447 -0.816023109
0.7258047952 0.3579645393 -0.8122085357
0.7211949204 0.3731488315 -0.8699515288
0.7464269677 0.3505890331 -0.7826105296
0.7234108758 0.3693519817 -0.8561327041
0.7323931356 0.3679501884 -0.851236369
0.7281281732 0.3644881668 -0.8379349837
0.7474967699 0.3774558559 -0.9129629318
0.7236173188 0.4061370581 -0.9989795192
0.7285142416 0.4032560917 -0.9914175727
0.7486678391 0.3944601058 -0.9671188715
0.7297471662 0.3902108522 -0.953712896
0.7245866518 0.3929258789 -0.9617785926
0.7270305024 0.395465167 -0.969377398
0.7445199263 0.4317291888 -1.057305836
0.7468110782 0.4212498461 -1.037294485
0.7226328328 0.4295436222 -1.053309792
0.7323175905 0.4080221056 -1.007774279
0.7263567694 0.4140770388 -1.021832928
0.7226548675 0.4175100728 -1.029365747
0.7397982998 0.4604279712 -1.105921307
0.739652431 0.4491073167 -1.092959543
0.7273971734 0.4392811716 -1.080082858
0.744528071 0.4493228063 -1.092771092
0.7200364925 0.4444496049 -1.088503029
0.7451630152 0.4470303697 -1.089676972
0.735980952 0.4451572575 -1.087974385
0.7317480438 0.4740407617 -1.106047845
0.7354189966 0.4830327842 -1.111331154
0.7323737667 0.4751219169 -1.106795397
0.7269213857 0.4922500269 -1.114659616
0.7203106046 0.4848766949 -1.112360774
0.723398738 0.4948956064 -1.115208346
0.7193945188 0.4881495658 -1.113613378
0.7292843423 0.5302164346 -1.109755029
0.745688173 0.5094551274 -1.115644927
0.7203934705 0.5226846204 -1.1127113
0.7257943668 0.5107375581 -1.114957492
0.7322244687 0.517578275 -1.114472574
0.7415164219 0.5187581911 -1.114547482
0.7396553967 0.5304438007 -1.109994687
0.7218198384 0.5383344523 -1.095984576
0.7364630701 0.5501532656 -1.082511454
0.72586918 0.5434945109 -1.090483078
0.7321970614 0.5318961595 -1.102375716
0.7498140365 0.5541014793 -1.077465109
0.7443831937 0.545235584 -1.089053616
0.7481586209 0.5366620347 -1.098562606
0.7252348002 0.5634924092 -1.047818212
0.7454773309 0.5650537069 -1.045422993
0.7450241666 0.5828380234 -1.010412771
0.7295892944 0.5719841427 -1.032578031
0.7454454413 0.5920802597 -0.9888744343
0.7196237624 0.567553284 -1.040668129
0.7429286676 0.6246580681 -0.9232204054
0.7368423346 0.5996918995 -0.9977856312
0.7422975461 0.6170277033 -0.9478624503
0.7276163329 0.6182820998 -0.9429897952
0.7217872355 0.6090401642 -0.9707362651
0.7384937072 0.615236774 -0.9531900222
0.7464946214 0.6034440754 -0.9881966551
0.7279106094 0.6040198307 -0.9854310799
0.7217883846 0.6541262672 -0.7990932927
0.7358838998 0.6352074476 -0.8733417907
0.7384929659 0.6552776813 -0.7977411534
0.7206099 0.6443170641 -0.837109634
0.7379533414 0.6273998557 -0.9004404323
0.7471687514 0.6251293418 -0.9097190478
0.7377329481 0.6594431336 -0.756545887
0.7447632132 0.6625698884 -0.7421183266
0.7258292561 0.6651726491 -0.7327197188
0.7273516498 0.659928162 -0.7556262198
0.7188052495 0.6853101556 -0.6380372463
0.7367053454 0.6766601059 -0.6783537797
0.7332780461 0.6786084351 -0.6693796246
0.7403165458 0.6962881269 -0.5749468597
0.7242420678 0.6969303301 -0.5718644124
0.7234704542 0.7102700153 -0.4997341264
0.7223357135 0.7187445465 -0.4514400481
0.7314317331 0.6878654348 -0.6180418826
0.7201016144 0.6942062774 -0.5860787614
0.7248772217 0.7468813934 -0.3016452262
0.7326486495 0.7451754212 -0.3127792109
0.7460142425 0.7302736325 -0.4074503542
0.7460193536 0.7461836999 -0.3059653017
0.7379435262 0.7219236449 -0.4581020972
0.7425717444 0.7392930868 -0.3507990578
0.7491154633 0.7801177149 -0.1033014869
0.7294898062 0.7536257841 -0.2929211153
0.7279851901 0.7658504078 -0.2079056178
0.7388014688 0.7635745389 -0.2238945196
0.748566584 0.769324059 -0.1827323162
0.7361063466 0.7757248651 -0.1361788705
0.724189002 0.7899233137 0.007915209487
0.7412807519 0.802619652 0.1085982844
0.7192464629 0.7901577205 0.009752296751
0.7477386413 0.7874957432 -0.01093172338
0.745899228 0.7905395197 0.0126326337
0.7408403869 0.7897174706 0.006262383165
0.7205394556 0.821250452 0.3202679124
0.7371295844 0.8222850978 0.3294918587
0.7384742514 0.8176189675 0.2891500408
0.7446977649 0.8376802013 0.4669007668
0.7408154133 0.8301259449 0.39867794
0.7274882687 0.815464831 0.2705663914
0.743867418 0.830011897 0.3977017588
0.7446525898 0.8477950006 0.4993705595
0.7438101538 0.8624195967 0.6418935521
0.7366354352 0.8537479812 0.5564420007
0.7365529052 0.8529288778 0.548494156
0.7220311252 0.8612395566 0.6294689109
0.7205566175 0.8633824341 0.6507225783
0.7252684459 0.8469697596 0.4908663706
0.7400330557 0.8483070461 0.5041141407
0.744980027 0.8873323084 0.8568078185
0.7278824177 0.8908956382 0.892018303
0.7295715511 0.8971005633 0.9579783683
0.7218616283 0.8788925508 0.7670203482
0.7199151426 0.9004986113 0.9932492638
0.732049365 0.899564617 0.9846788481
0.7303271866 0.9326320865 1.389559757
0.7444919831 0.9364547584 1.43428143
0.734187952 0.9138468543 1.17648409
0.7418742754 0.9097442273 1.131302077
0.7323918708 0.93420836 1.407902098
0.7308549099 0.9246094083 1.297386582
0.7469318023 0.954321044 1.648963504
0.7286787047 0.9626451887 1.749621227
0.7294549968 0.9512416388 1.609431687
0.7335600594 0.9421440904 1.500492476
0.7345233057 0.9527538611 1.628411804
0.7416919579 0.9408482358 1.486017611
0.7263512647 0.9666294591 1.799190061
0.7324847882 0.9954163699 2.280243341
0.7245733469 0.9779588046 2.051177511
0.7364004029 0.9895495844 2.202439627
0.7470215694 0.9722354033 1.978198515
0.7372403605 0.9743178682 2.004628403
0.7336090292 0.9716889814 1.971066792
0.7750374142 0.002141307611 2.102533679
0.7591255395 0.006151772312 2.047767665
0.7734316168 0.008377725695 2.019488973
0.7703485643 0.01640780302 1.914012711
0.7778242267 0.01689061455 1.908365806
0.766100821 0.01507595006 1.930989647
0.7627575339 0.02413489088 1.813764468
0.766165078 0.0001042638556 2.129100689
0.757249874 0.06072040478 1.450889849
0.7750879849 0.03434698638 1.771933718
0.7540678608 0.05897433097 1.471508631
0.7803583149 0.0409817597 1.689542566
0.7624375652 0.03526392256 1.760295892
0.7745504325 0.0398136019 1.703897155
0.7687556246 0.04977238876 1.581948729
0.779466589 0.07211872885 1.249161327
0.7705620513 0.07161814015 1.252783157
0.7699114244 0.09321825775 1.007152472
0.7649325195 0.06547699406 1.32346312
0.7530308745 0.06407590675 1.337096814
0.7689086011 0.07484706744 1.21488241
0.7567324123 0.11757037 0.8544176815
0.7675240038 0.1201538462 0.8280855997
0.7669521327 0.1126383498 0.9056015104
0.7783663957 0.110246756 0.9307435623
0.7541672394 0.1087667854 0.9459562977
0.7583744803 0.1233290729 0.7956645529
0.7536195785 0.1509613269 0.5268460904
0.7606493317 0.1543955991 0.4940132313
0.7533868599 0.1553126066 0.4861909464
0.76649399 0.1296291819 0.732368206
0.774890507 0.1554105331 0.4831848045
0.7528900013 0.1470571288 0.5638481636
0.7676170103 0.1319909916 0.7087637453
0.7751546356 0.1670415361 0.3726641065
0.7549163518 0.1566846701 0.4631998433
0.7589326213 0.1792710318 0.2631385919
0.7712299682 0.1574248168 0.4589791061
0.7745782165 0.181046779 0.2504082404
0.7614542778 0.1873288159 0.1952520738
0.7742929944 0.1991489744 0.1050610733
0.7681303612 0.2108076963 0.01244159374
0.7781220837 0.1982789548 0.1121645652
0.753397345 0.2172949155 -0.03766700957
0.771866679 0.1887680418 0.1904936304
0.7803955117 0.2187184776 -0.04810304506
0.751715978 0.2132386753 -0.006615408095
0.7723754993 0.2354929202 -0.1717022878
0.7504696743 0.2331158834 -0.1541689013
0.7611725049 0.2282007968 -0.1187952349
0.7712720105 0.2230989226 -0.08136670983
0.7531074154 0.2291170186 -0.1252908031
0.7606062444 0.2227675288 -0.07863601689
0.7605483165 0.2583422785 -0.3292734837
0.7702297795 0.2672207145 -0.3837273897
0.757631486 0.2518554832 -0.2877008054
0.7548812108 0.2608935793 -0.3460516277
0.7502976613 0.2709519136 -0.4085755866
0.7541152712 0.2743318176 -0.4283964943
0.7646233566 0.2589281786 -0.3325606298
0.7807836123 0.2879487456 -0.5087721096
0.7606291639 0.297621807 -0.5628642315
0.7728696772 0.2916592362 -0.5298207579
0.7810518427 0.2954529958 -0.5507396253
0.7793104794 0.2961975753 -0.5548451426
0.7639063527 0.3058953204 -0.6068596083
0.7723995766 0.2964283823 -0.5562008903
0.7810076608 0.3336772837 -0.7426937196
0.7698496266 0.3342985123 -0.7455686521
0.774305004 0.3396609041 -0.7685918423
0.7543297547 0.3150020224 -0.6563259914
0.7568667335 0.3306490038 -0.7295926977
0.7526611046 0.3135437254 -0.6491820699
0.7758228719 0.3378426045 -0.7608306127
0.7758981798 0.3243967736 -0.7008342073
0.7581627201 0.3544992382 -0.8287238401
0.7614884734 0.3672468891 -0.8761129958
0.752461195 0.3682919002 -0.8803864381
0.7781322762 0.3629669682 -0.859577268
0.7510195219 0.3617312857 -0.8567094884
0.7768648919 0.350435749 -0.8114639622
0.757944552 0.3442058527 -0.7871203774
0.7587324102 0.370092593 -0.8863151891
0.7694751448 0.3900733196 -0.950964015
0.767690188 0.3902519355 -0.9515178457
0.7751482313 0.3768417039 -0.9092660813
0.7605966228 0.3989553864 -0.9763868833
0.7646651401 0.4038846333 -0.9894602688
0.7620100692 0.3906131052 -0.9526630952
0.7690076756 0.3791140322 -0.9168311837
0.7580461062 0.4269894923 -1.042655287
0.7749913222 0.4305008029 -1.048919067
0.7683424226 0.4308226195 -1.049761772
0.7511335279 0.4123933024 -1.010860788
0.7789382244 0.4166049915 -1.019724667
0.7646570336 0.4218030829 -1.031697692
0.7582562243 0.461845172 -1.082796042
0.7775284285 0.4499413361 -1.065133528
0.7678018673 0.455475898 -1.073829063
0.7711258587 0.4673528327 -1.089386372
0.7533936805 0.4483500984 -1.062845353
0.7603669573 0.4666594398 -1.088725026
0.7675181434 0.486461026 -1.113261417
0.763843374 0.4687936079 -1.102835991
0.7782485678 0.4722957317 -1.105383581
0.7765356873 0.4971638807 -1.115409463
0.7745306661 0.4969895564 -1.115424232
0.7635991716 0.4777981369 -1.109225196
0.7500820072 0.5032523485 -1.113018968
0.7803177994 0.5071661505 -1.111029353
0.7595196731 0.5106770093 -1.109542506
0.7612587007 0.5176901246 -1.104996606
0.7755739252 0.5100892372 -1.109644529
0.7504899384 0.5136453949 -1.107911581
0.7672837511 0.5415243432 -1.094633273
0.7800256506 0.5375303014 -1.098258185
0.7527691174 0.5484630535 -1.087048467
0.7589124292 0.5590792311 -1.071941119
0.7544239151 0.5336554094 -1.102706139
0.7662413516 0.5603648654 -1.069673695
0.7702034942 0.5531196458 -1.080273964
0.7643282513 0.5486087352 -1.086456461
0.766635354 0.5750449704 -1.025604378
0.7653373437 0.5639128173 -1.046198326
0.767785253 0.5770157919 -1.021599381
0.7597368624 0.5680927276 -1.038938064
0.7711439982 0.5639761195 -1.046012227
0.7680523436 0.5876931359 -0.9981692968
0.7799162333 0.5755524254 -1.024407586
0.7775993654 0.5804467929 -1.014272697
0.7804738962 0.5989763756 -0.9594940744
0.764795104 0.6006788684 -0.9551720817
0.7674873861 0.6196189108 -0.8994479797
0.7674913025 0.5995872528 -0.9580516911
0.774605004 0.5952236196 -0.9692926658
0.7628583385 0.5967244018 -0.9656099594
0.7725943176 0.6200879871 -0.8978775496
0.7782586687 0.6378862983 -0.8400469938
0.7701659368 0.6308815294 -0.8653093194
0.7604570127 0.6510232664 -0.7895632814
0.7628272611 0.629341597 -0.8707615367
0.7694980029 0.645305114 -0.8120893818
0.759215116 0.6300657648 -0.8683009949
0.7597045626 0.6636674694 -0.712973478
0.7617325017 0.6605419647 -0.7265961375
0.7725837348 0.6689914514 -0.6889440073
0.7789079457 0.6646576567 -0.7083347076
0.7800761086 0.6620560862 -0.7197682559
0.7576275265 0.681656604 -0.6293387276
0.7707284063 0.7124059356 -0.553522286
0.7744662695 0.7056100138 -0.5911477232
0.7746140118 0.7157449937 -0.5345040707
0.7545504901 0.6911968063 -0.667219131
0.7590843808 0.7144607999 -0.54204359
0.7713560329 0.7015459795 -0.6131279716
0.7697429737 0.7455380025 -0.3117942234
0.7607599162 0.7374782703 -0.3638376662
0.755186078 0.7252120015 -0.4392206082
0.7518379192 0.7265917269 -0.4311768843
0.7556758991 0.7309424109 -0.4046311952
0.7809486978 0.7382563238 -0.3577531222
0.7651704126 0.7795744731 -0.07506831389
0.7586139495 0.7605237659 -0.2085241712
0.768450875 0.7668907412 -0.1649022697
0.759576483 0.7601794522 -0.210831938
0.7586317783 0.7619246499 -0.1990487304
0.7625138046 0.7677421223 -0.1590847742
0.7812030168 0.7631436168 -0.1904559697
0.7578470748 0.7937640668 0.08007732476
0.7640668518 0.7940274142 0.08225688928
0.7674351349 0.7865909919 0.02384607744
0.7658163852 0.8070792572 0.1884681413
0.7632278723 0.7836543621 0.001113786677
0.7773127747 0.800338586 0.1332115505
0.77946462 0.8422798781 0.451577141
0.7671531301 0.8353410944 0.3887258569
0.7638285054 0.8174899068 0.2326398376
0.7500825952 0.8385306545 0.4177213875
0.7718274182 0.8308478962 0.3485685957
0.7646780278 0.8210847599 0.2633822473
0.7668317105 0.8211724923 0.2641119751
0.7663662066 0.8555292207 0.5463638297
0.7529170262 0.8458508366 0.4550450978
0.7750449581 0.8652833971 0.6408761023
0.7810149878 0.8451495552 0.4489190055
0.7542309504 0.8715568055 0.7026545914
0.7697693676 0.8698381439 0.6857576659
0.7717443862 0.8602067013 0.5913835822
0.7780162392 0.8736998147 0.7244180192
0.7636901257 0.8815538168 0.8311358478
0.7722685576 0.8977426605 1.001239866
0.780432671 0.8963658241 0.9861604162
0.7662075761 0.8929958837 0.9507691332
0.7570593562 0.8871981321 0.8900108369
0.7717978387 0.8836442132 0.8524385405
0.7626632553 0.8833538319 0.8497772306
0.7776797565 0.9187408503 1.231684323
0.7778682689 0.9301741125 1.361776807
0.7757709062 0.9334477334 1.399642617
0.7573823672 0.9073802581 1.105622781
0.7721041159 0.9363827899 1.433812726
0.753341891 0.9334022445 1.398810874
0.7676140961 0.9605390419 1.629546851
0.7795220431 0.9534119213 1.544831373
0.7607715802 0.9498508769 1.500654831
0.7645100116 0.9443753428 1.436503614
0.7711116136 0.9683798415 1.725906301
0.7680618967 0.9653416502 1.688210737
0.7713386093 0.9857606313 1.958922933
0.7644871377 0.9829509379 1.922926546
0.7639060855 0.9878734461 1.986011537
0.7801599624 0.994517246 2.072348988
0.7581320492 0.99466933 2.074126826
0.7674421201 0.9802422485 1.888515466
0.8089666599 0.01907485719 1.948574003
0.7947701003 0.002172417605 2.170640158
0.8030192464 0.0134136892 2.022058144
0.7827125235 0.01698706661 1.974793506
0.7990248995 0.02885117737 1.823043626
0.7925602498 0.002335791851 2.168380866
0.7860622495 0.04305832867 1.695595393
0.7942552247 0.05165752314 1.591066126
0.8009818823 0.05220857557 1.584519216
0.7830705394 0.06052309404 1.485111841
0.794248575 0.04024063597 1.730425204
0.7862338406 0.06022140771 1.488720296
0.7854588941 0.06370469556 1.442979687
0.7945282833 0.08083443045 1.248691577
0.8116209254 0.08054659374 1.254543817
0.796589466 0.08303738523 1.22441464
0.7966320528 0.08886982169 1.159936427
0.7986510669 0.06892996789 1.384482532
0.7937983133 0.109688054 0.9956433957
0.803510435 0.09970935418 1.098945875
0.8109033187 0.1235143474 0.849880745
0.7999026759 0.1141666111 0.947736605
0.7952932902 0.1103803262 0.9880758913
0.7918803537 0.1157114204 0.9336720195
0.8062189692 0.1320711225 0.6933258552
0.8014492134 0.125157004 0.7623138283
0.7849637046 0.1497283968 0.5225161678
0.7886052035 0.1299279137 0.7143550723
0.799599141 0.1513264452 0.5076941596
0.7963241008 0.1517732845 0.5034623636
0.7851186347 0.162139662 0.421117835
0.8097348593 0.165868641 0.3881780334
0.7911571145 0.1778044369 0.283937038
0.7837958035 0.1634156816 0.4096723917
0.7980036605 0.1693502121 0.3572913851
0.7976885 0.1616200144 0.4259540604
0.7943677498 0.2105356839 0.06662412165
0.7912431257 0.2032979185 0.124939959
0.8119734096 0.2105004359 0.06714292326
0.797150453 0.2168498213 0.01689946764
0.7894581268 0.2016029723 0.1387854055
0.7955305035 0.1956624513 0.1880870457
0.7878523802 0.2356521919 -0.2235851127
0.7830964607 0.2198566085 -0.1078889219
0.7899361804 0.2298114384 -0.1811980049
0.7897787791 0.225561294 -0.1499468
0.8051754776 0.2280219746 -0.1665598898
0.7956232474 0.2469906724 -0.3020669149
0.8014891819 0.2763472674 -0.4123323888
0.8099540921 0.2665799513 -0.3521274707
0.801048038 0.2610552251 -0.3171246059
0.8052361278 0.2672132153 -0.3561648609
0.812256572 0.2661498677 -0.3493915141
0.8121362632 0.2690018085 -0.3672365136
0.8019803592 0.2741609388 -0.3990974987
0.7900627303 0.2622707569 -0.3250711244
0.7822137802 0.3068168702 -0.5448397418
0.7923597941 0.3041164961 -0.5314091728
0.8035452447 0.3109901263 -0.5677363219
0.8031135109 0.308490121 -0.5549187022
0.7946349721 0.2820253726 -0.4086768645
0.8038394325 0.306181144 -0.5430081873
0.7854630142 0.3204722647 -0.6816959692
0.7847809662 0.3309414389 -0.7279094423
0.8024297641 0.3135287522 -0.6493139565
0.810450893 0.3238637146 -0.6968228627
0.8090807251 0.3303404986 -0.7251765988
0.8124773441 0.3307069295 -0.7267242056
0.8042695056 0.3537949968 -0.8261891054
0.7977831593 0.3728901095 -0.8997416221
0.8008623867 0.3528210836 -0.8222258576
0.8091640865 0.3564040852 -0.8367382851
0.8083875059 0.3510830232 -0.8149057855
0.7923929978 0.3583355197 -0.8447055331
0.7994907 0.3920806161 -0.9615982481
0.7850975374 0.383891052 -0.9382219989
0.8002081556 0.3878766411 -0.9497137707
0.7983010553 0.3751655037 -0.9109488721
0.782222428 0.3930845249 -0.9645972081
0.7846164979 0.3889195578 -0.9529146804
0.7905019046 0.3950936114 -0.9699385549
0.7892331013 0.4014602172 -0.9865208354
0.8011307694 0.4288794752 -1.038829153
0.8056544179 0.4216165687 -1.024456105
0.7968034196 0.4208768247 -1.024963555
0.8097214859 0.4078576849 -0.9943369422
0.7817116708 0.4360731001 -1.054959279
0.8120771115 0.4241341396 -1.027838753
0.795465559 0.4669080691 -1.087239846
0.8115827482 0.4575180046 -1.074897309
0.8097740798 0.4678524571 -1.088134823
0.792800396 0.4467767119 -1.058379264
0.7891100467 0.455675405 -1.072544083
0.790367739 0.466304277 -1.086600343
0.8122089063 0.4500807522 -1.063605816
0.8027899612 0.4741159771 -1.105271825
0.8038780889 0.4890382582 -1.113163322
0.7947894952 0.4823015838 -1.109831616
0.8065630384 0.495370503 -1.114837163
0.7877883602 0.4948581387 -1.11364246
0.8075302599 0.4692847817 -1.101737563
0.8085314735 0.5160247488 -1.112315994
0.791746824 0.5245348055 -1.109446162
0.8093815698 0.5207027859 -1.110333214
0.7845338999 0.5251521718 -1.109546581
0.8105743436 0.5089440812 -1.113986127
0.7975020049 0.5271278022 -1.107488631
0.8092369852 0.5103709147 -1.113817192
0.7829203591 0.5506095913 -1.086434935
0.8051730739 0.5482621932 -1.089005862
0.7953145784 0.5596998473 -1.073750953
0.7999520805 0.5363201513 -1.101395481
0.8079309369 0.5599541247 -1.073198386
0.7908725713 0.5384184728 -1.099630919
0.7888675393 0.580607572 -1.009001378
0.7906037952 0.5710279504 -1.030138616
0.788775805 0.5732080236 -1.025375023
0.811062078 0.5633359718 -1.047587253
0.796169672 0.57302044 -1.026647698
0.7989109989 0.5733335976 -1.02631059
0.7987410234 0.5824093932 -1.005959472
0.7873870931 0.5986296472 -0.9645094216
0.7891506594 0.599924466 -0.9609487329
0.8067005325 0.6009397856 -0.9563997329
0.791887348 0.6132114659 -0.923448782
0.8002973387 0.6218274219 -0.8958906305
0.8101930788 0.6065855692 -0.9406421683
0.7871709809 0.5952738612 -0.9730634418
0.7891226935 0.6475858999 -0.8498742532
0.797848185 0.6436246525 -0.8651737852
0.7830093975 0.6374950376 -0.8884010719
0.8030633061 0.6461782881 -0.8552125816
0.8037276023 0.6333063117 -0.9032763217
0.8013952216 0.6543193488 -0.8225346023
0.8024825507 0.6813169729 -0.7270620705
0.7899491444 0.6734006144 -0.7632531738
0.811870767 0.6729934396 -0.7647640914
0.8093482914 0.6872289733 -0.6989706002
0.7952253684 0.6615256902 -0.8140614123
0.8030514796 0.6873762304 -0.6983463525
0.7963536881 0.716426186 -0.5332356724
0.7930697264 0.6950725362 -0.6508686142
0.7959812395 0.7017896757 -0.6151595535
0.7814445672 0.7121891134 -0.5577430904
0.8123644368 0.7019547556 -0.6140462087
0.8097047365 0.7142822986 -0.5454137804
0.7868831634 0.7494483518 -0.3282592518
0.7812814023 0.7250590566 -0.479144296
0.8039433789 0.7425463267 -0.3723268935
0.8086857759 0.7467013064 -0.3457486854
0.7941079664 0.73418723 -0.4243974659
0.8005533249 0.7286426731 -0.4577255713
0.8093122078 0.7664554765 -0.1678969675
0.8076243795 0.7701782691 -0.1412263443
0.7862737172 0.7544834557 -0.2515288953
0.7963618497 0.7732009069 -0.1194317759
0.7842528187 0.7745950898 -0.1093899081
0.7930896836 0.7570641755 -0.2338013011
0.7849849088 0.778705199 -0.07898990489
0.8114107096 0.7989339405 0.08133439499
0.8040831406 0.8097563002 0.1671712103
0.8010577286 0.8041164857 0.120789632
0.8012383775 0.7936650238 0.03815801577
0.7922028472 0.7893181084 0.002979911013
0.808742815 0.802807025 0.111683856
0.7819592725 0.8342646352 0.3785198274
0.7912837773 0.8324332308 0.3625387269
0.8016810859 0.8284779234 0.3279350018
0.7970017242 0.8236374636 0.2854506871
0.7893583967 0.8317059844 0.3559886317
0.8109011621 0.8307241254 0.3481502175
0.8080619146 0.8644068535 0.7052932055
0.8121901826 0.8516568979 0.5829682672
0.8123603634 0.8533814013 0.5992401863
0.7991525493 0.8569121728 0.6331395158
0.7911308642 0.8581202975 0.6449022338
0.7820333275 0.8579482005 0.6434772358
0.8029046435 0.8873225842 0.9415264363
0.8053747033 0.8806145057 0.87252548
0.7876789466 0.9052348268 1.131579189
0.808905925 0.8866475827 0.9346063101
0.7846078687 0.8782080933 0.8477742204
0.7952024929 0.8881653473 0.9501807983
0.8099532747 0.876791539 0.8337847754
0.806381986 0.9022350687 1.099369011
0.8034147069 0.9323186666 1.444327951
0.7830634736 0.9105275255 1.196969621
0.7949800252 0.9168774538 1.268358995
0.7822394265 0.9122989424 1.216342589
0.8107612335 0.9217683461 1.324772882
0.7889554563 0.9079250702 1.169149944
0.7816399298 0.9329847698 1.449749968
0.8030522128 0.9484545308 1.727064391
0.8123612585 0.9398959515 1.62289034
0.8042768132 0.9527276924 1.779892231
0.7846662193 0.9393983175 1.616511974
0.8088346483 0.9391716646 1.614106328
0.7840760897 0.9426478856 1.655830161
0.7965773621 0.9553897875 1.812936352
0.7933113276 0.9581705542 1.847721258
0.8092907617 0.9881864307 2.157736982
0.8058155916 0.972346081 1.951328768
0.8108292575 0.9705195129 1.928033966
0.7948662692 0.9939694757 2.23455954
0.7929440871 0.9800740463 2.050989833
0.7828343752 0.9825958547 2.083778546
0.8349543831 0.01258976208 1.975117894
0.8331990214 0.003485959099 2.094427817
0.8239409421 0.01903692961 1.89264765
0.8337429836 0.02538511969 1.81139283
0.8160608076 0.0108127388 1.999257098
0.8223318352 0.002185245875 2.112242674
0.8239590744 0.006983672703 2.048873212
0.8180734701 0.04525861763 1.669093593
0.8236319467 0.05124454599 1.593767317
0.8380740836 0.03566517782 1.786510907
0.840978383 0.03829849546 1.752492472
0.8155071006 0.06044202966 1.482963809
0.8141362593 0.05834234659 1.508651648
0.8226678958 0.04782687009 1.636251176
0.8324730012 0.06729307483 1.403819204
0.8301648081 0.09016661907 1.145598957
0.8374817693 0.08131014075 1.243548427
0.8200780045 0.08132742844 1.244344034
0.8242952744 0.07184823124 1.351714706
0.8303019589 0.06631634917 1.415287249
0.8295141718 0.1032370969 0.8974977935
0.8389482445 0.103723926 0.8931680143
0.8404796562 0.09582758245 0.9755663149
0.8125352534 0.113242352 0.7942587369
0.8368388658 0.1061511695 0.8680553953
0.8243794259 0.1033372847 0.8960849893
0.835172184 0.1268271101 0.6193089002
0.8329758434 0.1251411445 0.6360954567
0.8432884944 0.1277856003 0.609892421
0.8141640337 0.1536437499 0.3618088077
0.8278692952 0.1384832125 0.5050367713
0.8173416835 0.127919935 0.6082085062
0.8184158328 0.1749717408 0.3096097681
0.842439532 0.1815741087 0.2516494482
0.813802351 0.1783351524 0.2805309599
0.8209009238 0.1598218973 0.4449992446
0.8187866477 0.1657783686 0.3910731247
0.8370117227 0.1633872569 0.411993954
0.8323716127 0.1928296573 0.1153281614
0.8277299477 0.1977080587 0.07531847126
0.8433199787 0.1973793095 0.07904632183
0.8333470889 0.2014879061 0.04539203737
0.8214735005 0.1972223486 0.07881080652
0.8148704223 0.2170512751 -0.07665208334
0.8297417765 0.2246875913 -0.09326997772
0.8260102617 0.240145693 -0.205907991
0.8237205445 0.2259380351 -0.1026973348
0.8221820884 0.2356037543 -0.1735445023
0.8145924942 0.2460255728 -0.2472037467
0.8367452908 0.2484421728 -0.2635440497
0.8219288485 0.2424033256 -0.2218695469
0.8339073984 0.2701273731 -0.4034113115
0.8401056378 0.2787062968 -0.4544664065
0.8261096721 0.2537478482 -0.3003910646
0.8412329182 0.272158384 -0.4155976304
0.8359048486 0.2502221981 -0.2771191009
0.8165719452 0.2695837543 -0.4003385892
0.8396132631 0.3023363612 -0.5875856831
0.8298315989 0.3050407017 -0.6021340546
0.8189974564 0.3054497433 -0.6044439176
0.8296654525 0.2984042679 -0.5664089189
0.8214736636 0.2899397999 -0.5192352636
0.815032346 0.2900381563 -0.5198828273
0.8302693118 0.303882808 -0.5959797423
0.8408289293 0.3372909092 -0.7701104082
0.8140617176 0.3210028927 -0.6954883709
0.8195039279 0.3407035527 -0.7852067664
0.8223892043 0.3305265138 -0.7400836959
0.8388867467 0.3128250461 -0.6548193774
0.8407502188 0.3129382357 -0.6553646934
0.8413982665 0.3272935072 -0.7249226138
0.8282447696 0.3325170755 -0.7490414214
0.8434994445 0.3548312963 -0.8289029328
0.8221069758 0.3692339472 -0.8848836181
0.8276957809 0.3653930557 -0.8705008164
0.8397917142 0.3597066661 -0.8484283947
0.823782776 0.3707027113 -0.8902273999
0.841868898 0.3659192485 -0.8722926857
0.8126683139 0.387255443 -0.9404956328
0.8397502327 0.4049417687 -0.9923888811
0.8129208216 0.3891563884 -0.9460743526
0.8243088068 0.3811775188 -0.9238883562
0.8259152152 0.3884758395 -0.9460651278
0.822830309 0.3976731753 -0.9712038625
0.8305541192 0.4362356139 -1.063647539
0.8304091057 0.415700731 -1.022490595
0.812779366 0.4203668361 -1.033075308
0.8146998756 0.418181054 -1.028275476
0.8432718078 0.4270718604 -1.046507044
0.8399189228 0.409297567 -1.007212579
0.8206760983 0.4446367945 -1.080591577
0.8137111782 0.4466734715 -1.083840099
0.8268867431 0.4423083586 -1.07676495
0.8310976315 0.4687483678 -1.110649649
0.8210300978 0.4387284981 -1.070806038
0.8203679793 0.4666845076 -1.108820578
0.8333530407 0.4401921256 -1.073149699
0.8160539913 0.4884097467 -1.118245567
0.8368659643 0.4721712656 -1.109945197
0.8307788861 0.4749254716 -1.111695038
0.8174984054 0.4775759844 -1.112732456
0.8159910829 0.475467166 -1.111183499
0.8136995365 0.4896652435 -1.118546885
0.8289727638 0.5132695916 -1.112696678
0.8356542492 0.5137979998 -1.112351834
0.831571157 0.5261647238 -1.104309759
0.8321448975 0.500264811 -1.116555399
0.8264693492 0.5234619771 -1.106498989
0.8319581897 0.5187111669 -1.109676402
0.8187233724 0.5401187605 -1.090443573
0.8277252256 0.5382185701 -1.093194522
0.8204527417 0.5472913336 -1.082575428
0.8223320935 0.5586152127 -1.067261142
0.8432278215 0.5344089749 -1.098176243
0.8432981322 0.5586185306 -1.069246093
0.8361305839 0.5832268149 -1.02281041
0.8295205233 0.584518816 -1.019756291
0.816623553 0.5879494206 -1.011556025
0.8422617861 0.5725040635 -1.045101844
0.8394341651 0.5903286462 -1.006547746
0.8282751686 0.5857530932 -1.016934762
0.8142223561 0.6219240089 -0.9605790469
0.8435047604 0.599461819 -1.028001411
0.8426112637 0.6244828899 -0.9533527261
0.8247021711 0.6191648485 -0.969875699
0.8294448637 0.6245788465 -0.9524889723
0.8242639982 0.6242829679 -0.9532556728
0.8255349053 0.5998217817 -1.026302986
0.824869238 0.6553010512 -0.7969027042
0.83220318 0.6266362964 -0.9048010062
0.8134475391 0.6374779147 -0.8668013989
0.8296810444 0.6399405959 -0.8574529143
0.8325774773 0.6454624528 -0.836352709
0.8174663146 0.6423443397 -0.8485504711
0.831139924 0.6391573984 -0.8603541205
0.8271256263 0.6696781889 -0.7313565276
0.8337442201 0.6839600856 -0.6628087265
0.8297384171 0.679322115 -0.6858648594
0.8353758076 0.6590222978 -0.7775471182
0.8251690979 0.6866046774 -0.6505453383
0.8425525866 0.6761675924 -0.6995826735
0.8148261796 0.7061940525 -0.6258409576
0.8178347507 0.7070353654 -0.6211740235
0.8391956865 0.7052496122 -0.6309376491
0.8139563453 0.7108695897 -0.5997400287
0.8431533779 0.7142533374 -0.5803557455
0.8143501557 0.7144974476 -0.5790787511
0.8175402144 0.7133528378 -0.5856213599
0.8347486085 0.7434079665 -0.2889693529
0.8190479943 0.7323329479 -0.3605785284
0.8272031878 0.7215153017 -0.42702706
0.8137549491 0.7267666925 -0.3952904866
0.8180875758 0.7273426545 -0.3916861195
0.8148648833 0.739067156 -0.3176142841
0.8370876795 0.7726455435 -0.1213899702
0.832950718 0.7796059002 -0.06961580239
0.8149790977 0.7729655598 -0.1179085217
0.8294852916 0.7543438801 -0.2503673617
0.8390478235 0.7771952193 -0.08793509175
0.821975044 0.7573588913 -0.2292867435
0.8228422912 0.7970725549 0.09945305057
0.8320300293 0.7867275052 0.01904460018
0.8143545023 0.7849908603 0.005552142692
0.8155885096 0.8072544559 0.1814245483
0.8340017685 0.8096785324 0.2016392549
0.8356534149 0.7883951523 0.03188563899
0.827490052 0.7889672662 0.03617319519
0.8143764809 0.8236739432 0.3793442094
0.8270745367 0.8176197431 0.3259930636
0.8180238332 0.8206823629 0.3528882729
0.8247420857 0.8300914198 0.4367024418
0.8126217403 0.8189555927 0.3378116219
0.8264432716 0.8307023712 0.4422126012
0.8429491619 0.8183502635 0.3321821978
0.8157927683 0.8557718316 0.51922697
0.8159817906 0.8570232287 0.5310025384
0.8187306075 0.8489638367 0.4559542825
0.8347208505 0.8729618757 0.6848827334
0.8343298657 0.867294608 0.6294713311
0.8332929334 0.871137696 0.6669352103
0.8223682076 0.8593623401 0.5532077248
0.838853983 0.8675497708 0.6320085572
0.8262508858 0.8916220384 0.9372937754
0.8211677127 0.8959979076 0.9841596139
0.8157122823 0.8828173467 0.8442719917
0.838934258 0.8931669105 0.9539764699
0.8336127301 0.8790962709 0.805886576
0.8325664338 0.8878478512 0.8973109904
0.8370599296 0.9206313708 1.12562169
0.8145136616 0.9130510348 1.038976668
0.8189099772 0.9357731172 1.294022829
0.8343607393 0.9338842032 1.274617908
0.829370651 0.9287466774 1.215411555
0.8273968134 0.9338589801 1.273305134
0.8341307592 0.9517918847 1.507012053
0.8127844847 0.9486920942 1.469307723
0.8198266216 0.9665846762 1.688926657
0.813942789 0.9548782281 1.544248867
0.8363207366 0.9680214979 1.707150771
0.8235551604 0.9578367193 1.580574747
0.8266576104 0.9556053443 1.553294945
0.8189830282 0.972188058 1.870517607
0.819845068 0.9965338367 2.186692777
0.8332466037 0.9726374975 1.87640286
0.8230562067 0.9730349831 1.881304018
0.8309178974 0.9866598198 2.056696653
0.8380676608 0.9874131698 2.066630709
0.8652019104 0.03091352375 2.047732529
0.8479248039 0.02531856221 2.119608524
0.871283629 0.025912873 2.112224753
0.863087283 0.009813215575 2.324042702
0.865073501 0.02203531527 2.162547106
0.8444657965 0.02616832427 2.108555646
0.8745365862 0.03782979073 1.761385826
0.8666928854 0.05848080374 1.510428255
0.8729691635 0.03396996466 1.809520558
0.8465210081 0.05776701999 1.518634995
0.8676726348 0.03527704134 1.793096832
0.8688019028 0.06140240285 1.475892026
0.874643428 0.05607470453 1.53917379
0.8678878013 0.04563975972 1.665080681
0.8573186379 0.08945916928 1.365697178
0.862227085 0.08264910428 1.441557777
0.8547582032 0.08828519622 1.378639763
0.8735324703 0.08675657541 1.395846523
0.8677986506 0.0874893363 1.387634598
0.863662805 0.09343686385 1.322088233
0.8671215102 0.0845215265 1.420660272
0.8444420389 0.106371805 0.972497059
0.8443090067 0.1204030516 0.8260699636
0.8476455246 0.1037593156 1.000517587
0.8487846027 0.1057643141 0.9791927705
0.8742174781 0.1159104003 0.8740091168
0.8550781509 0.1145900645 0.8866765542
0.8560061264 0.1528937957 0.5070942132
0.8439001719 0.1494522228 0.5394075512
0.8510305374 0.1444541496 0.5872353344
0.8710208062 0.1399956985 0.6306495336
0.8659691187 0.1490181195 0.5438249673
0.8558249958 0.1302631846 0.7264785269
0.8481767382 0.1356165108 0.6732371449
0.8674606237 0.1657455829 0.3913987888
0.870143307 0.1825014571 0.2444595507
0.8648063826 0.161218155 0.4324510048
0.8623339545 0.1624072057 0.4217078734
0.8576061531 0.1765253574 0.2963371563
0.8703578035 0.1672137729 0.3781452259
0.8478817512 0.1970748335 0.1197237819
0.8573863316 0.2024813046 0.07668734309
0.8558700722 0.2065921323 0.04437141769
0.8589011359 0.1959648735 0.1288316896
0.8699875127 0.1876271513 0.1973360893
0.8620209058 0.1876327574 0.1971818044
0.868622075 0.2169681471 -0.03495439326
0.8474556498 0.2318049154 -0.1451263342
0.874445713 0.2493721978 -0.2699871462
0.8729551708 0.2366807766 -0.1804692794
0.8588795044 0.243984116 -0.2326297742
0.8452840778 0.2250201746 -0.09461982535
0.8510071726 0.2420678904 -0.2191746484
0.8562437745 0.2544281378 -0.2987487726
0.8587500921 0.2577466932 -0.3205011814
0.8697928444 0.2751082192 -0.4295107867
0.8723988049 0.2678246285 -0.3846659999
0.8452753031 0.2631142479 -0.355295471
0.8734089103 0.2771664312 -0.4418661877
0.8738320872 0.3064998211 -0.5955855564
0.8614762541 0.2873581565 -0.4886056571
0.8582031271 0.2972739481 -0.5440775909
0.8728435073 0.2847805263 -0.4750295173
0.8698693375 0.3118379581 -0.6227664968
0.8439925807 0.3011988308 -0.5637381466
0.8640294726 0.3431485994 -0.7864421727
0.8721527868 0.3421196319 -0.7815358626
0.8532124499 0.3352590917 -0.7490852151
0.8562565356 0.3396246824 -0.7700026284
0.846238586 0.3275223866 -0.7107798677
0.8585334248 0.3299362913 -0.7227670727
0.8444763798 0.3598245094 -0.8553012848
0.8503677247 0.3464833282 -0.8020212159
0.8657333254 0.3559901588 -0.840213044
0.8672512802 0.3495850475 -0.8145879689
0.8463667455 0.3592487364 -0.853078388
0.8619761974 0.3716490045 -0.8982227411
0.8441423706 0.3717910532 -0.8989594742
0.8722838343 0.3553978198 -0.837802821
0.8459566447 0.3542800853 -0.8337521184
0.8552349589 0.3465336789 -0.8021651829
0.8599799441 0.3716515741 -0.8982586986
0.8636426686 0.38012935 -0.9203689186
0.8576108314 0.4004227018 -0.9805925123
0.8451079766 0.3889704818 -0.9481804505
0.8570041262 0.396686046 -0.9703570792
0.8454862642 0.3999263108 -0.9794172083
0.8468496085 0.383488246 -0.9313139936
0.8645132331 0.4261967982 -1.036526524
0.8741866321 0.4197026006 -1.022547803
0.8513586655 0.4350384218 -1.053737772
0.854075384 0.430905664 -1.046000496
0.8556429475 0.4101197657 -1.000296451
0.8691626225 0.4160692318 -1.014374148
0.8452963484 0.4200921774 -1.023801
0.8483318382 0.4686546176 -1.10287133
0.8641739572 0.4557195518 -1.089308166
0.8467976231 0.4506727117 -1.083116556
0.8514639863 0.4518002762 -1.084548604
0.8543647233 0.4463312061 -1.07693878
0.8682853562 0.4433228412 -1.072243904
0.8542963879 0.4691722365 -1.104961114
0.8533531721 0.4958793167 -1.118302454
0.8627796743 0.4983459244 -1.116780824
0.8687332426 0.4741389369 -1.10614553
0.8584834547 0.4771826568 -1.110132981
0.8700850177 0.4814847992 -1.110441936
0.8676445744 0.5239133803 -1.110412847
0.8527348628 0.5127613877 -1.114251954
0.8656771954 0.5229450298 -1.110887668
0.845691702 0.5264314568 -1.109426222
0.8494252736 0.5206693426 -1.112061637
0.8744436652 0.5197145705 -1.112082385
0.8748894421 0.512331978 -1.114025764
0.850205931 0.5526014765 -1.07767664
0.8486698267 0.5488873301 -1.082694515
0.8709788417 0.5570792038 -1.070878996
0.8584133189 0.5364131534 -1.096635271
0.8704815239 0.5340649596 -1.098653988
0.8610348413 0.546190765 -1.085923342
0.8646867402 0.553802612 -1.075785592
0.8466662681 0.5628999245 -1.036717282
0.8512801438 0.5645490302 -1.033492441
0.8747025556 0.5692890465 -1.022921624
0.8488296799 0.5759955851 -1.01213376
0.8499123246 0.5848665139 -0.9928990664
0.8591577856 0.5697393362 -1.023451564
0.8533469386 0.6134747479 -0.9369470762
0.8541919236 0.5962752798 -0.9851350852
0.8681983648 0.6147182142 -0.9330580728
0.8546794646 0.6074563343 -0.954705459
0.8530935726 0.6202139537 -0.9158997181
0.8674528012 0.595557707 -0.9868866209
0.859067062 0.6426565353 -0.804742406
0.8514514122 0.633937242 -0.8374800497
0.8616154521 0.6399585338 -0.8148186895
0.8445345253 0.6456016467 -0.7941711961
0.8519913645 0.6285659486 -0.8563414566
0.8460593178 0.6271955402 -0.8613659554
0.8712491442 0.6291135356 -0.8533840266
0.8691440067 0.674330678 -0.7134593604
0.8655740653 0.6707301437 -0.7300395897
0.8561575788 0.6693988616 -0.7362744457
0.8520628334 0.6674653318 -0.7450172713
0.87352316 0.6729881098 -0.7195467135
0.8635832836 0.6774341146 -0.6990943506
0.8466107081 0.6744054697 -0.7136488181
0.8572104451 0.6917058786 -0.5879362222
0.8567265252 0.6902714341 -0.5954061331
0.8618863261 0.6964735716 -0.5626699368
0.8629961033 0.6918446722 -0.5871329382
0.8470069103 0.7132876214 -0.4691173947
0.8518920967 0.7037320352 -0.5232634891
0.8554427663 0.711019043 -0.4820956799
0.8613581024 0.7290393656 -0.4134799947
0.8572424734 0.7473364026 -0.2968450027
0.8640498081 0.718774866 -0.4749709208
0.8444904164 0.7345030511 -0.3798041799
0.8458841897 0.740231235 -0.3433796592
0.8476156776 0.7220064805 -0.456127266
0.8718404209 0.718817625 -0.4746151643
0.8501346455 0.7218170135 -0.4572187638
0.8484709525 0.7760300619 -0.09897659434
0.8451193526 0.7802468181 -0.06770493333
0.8527389529 0.7598024113 -0.2149849691
0.8714434577 0.7673255923 -0.1618025921
0.8523243932 0.7790816772 -0.07630851625
0.8540907765 0.7512552442 -0.273256748
0.8491136116 0.7738581775 -0.1149117886
0.8749252649 0.7892836108 0.004203057712
0.8661991717 0.8102134288 0.168612632
0.8540000197 0.7909879464 0.01687798534
0.8615602066 0.8090725895 0.1592788373
0.8504932665 0.7997412058 0.08460902465
0.8517448331 0.8101791342 0.1681380229
0.8550192258 0.8176706878 0.2340472693
0.8548935263 0.8360886844 0.3944963213
0.8630022632 0.8204929826 0.2573164381
0.8542985319 0.8254741321 0.3009760205
0.8554414138 0.8389705364 0.4203741014
0.8742095399 0.8413167278 0.4399430679
0.8671344454 0.8595956263 0.6150384526
0.8615505472 0.8657656973 0.6754325683
0.8544670805 0.8537834997 0.5608141187
0.871461748 0.843807658 0.4661174614
0.8549144308 0.8484984678 0.5111389674
0.85060595 0.8558987144 0.5812611859
0.8551597254 0.8661220935 0.6795383238
0.8684445674 0.8958745453 1.031293245
0.870416001 0.8800681049 0.8669537035
0.8475086109 0.9017805151 1.09414582
0.8443517052 0.898326181 1.057062177
0.8498451655 0.8780000824 0.8456670812
0.8624532234 0.8750247989 0.8158137688
0.8705187445 0.9173859411 1.217504067
0.8565425175 0.9316216623 1.376307197
0.8517128478 0.9338672349 1.401818437
0.8635218529 0.9234761643 1.284762423
0.8546586074 0.9352924646 1.41816151
0.8623466338 0.9172528535 1.215932868
0.8703973334 0.9340481479 1.404137475
0.8478680069 0.9481675084 1.574475723
0.8738609526 0.956064517 1.670815487
0.8543967811 0.9641570434 1.770169567
0.8646408054 0.9413074194 1.493090422
0.8521860406 0.9540583421 1.645820297
0.8552077415 0.9415038238 1.495187777
0.861305947 0.9498561559 1.595125049
0.8714350211 0.9911117471 1.995775203
0.8729032734 0.9841655072 1.905264559
0.8478036702 0.9905036204 1.986599644
0.8597141583 0.9704295493 1.729283496
0.8715931497 0.9989997544 2.100220085
0.8542546185 0.9987535432 2.096059439
0.8884929517 0.02284116012 1.948397765
0.8889836229 0.005611446342 2.173099118
0.894941148 0.00173837735 2.224785906
0.9021119272 0.02654959907 1.901261963
0.9044181158 0.007763747357 2.144803766
0.8759556924 0.0286603093 1.874140441
0.8944474674 0.0481140007 1.635299768
0.9047563745 0.05409752274 1.563230169
0.9022978115 0.03302241317 1.821800019
0.8931993135 0.03170105197 1.838288083
0.8944961503 0.05270516793 1.579808552
0.878206068 0.03127156027 1.843494704
0.8820322186 0.07021776111 1.373167315
0.9004912304 0.08210191498 1.237992609
0.9046294037 0.0897825568 1.152541943
0.8879084719 0.08946123345 1.155861367
0.882646618 0.06386334373 1.447142189
0.892286436 0.08853950402 1.166106254
0.8750618095 0.09297103979 1.117110859
0.8776070907 0.09676657756 1.073866847
0.8933593422 0.1064508106 0.9707802508
0.8757097865 0.1024913143 1.012472451
0.8900682436 0.1007319288 1.031433391
0.8753695851 0.1013542054 1.02458755
0.8787671856 0.1111571324 0.9212908053
0.8823617801 0.1196248525 0.8341492006
0.8787785139 0.1526861483 0.5098226882
0.8884612257 0.1492703648 0.5418637161
0.8804860141 0.1374487183 0.6546112345
0.900673206 0.1449394146 0.5829387458
0.8922054353 0.1321885159 0.7061922994
0.8824025899 0.1265572302 0.7619333244
0.8825438262 0.1840183805 0.1839769282
0.8937057242 0.1734365368 0.2755741333
0.8752524037 0.1576073959 0.4177288437
0.8885455739 0.1652219444 0.3485659389
0.885343848 0.161550582 0.3817619431
0.8855127922 0.173794048 0.2723247656
0.884716651 0.1964756328 0.1271890403
0.8814230741 0.2111229019 0.009955787518
0.8779770459 0.2053782247 0.05518427599
0.8770721258 0.2059254399 0.05082114137
0.9058804281 0.2140209536 -0.01221756124
0.8908557249 0.1937201576 0.1499614988
0.891843227 0.2358977634 -0.1726512705
0.8906744187 0.2353459906 -0.1687415308
0.8907134093 0.2199702673 -0.05606446637
0.9008076694 0.2489053463 -0.262703925
0.8906148763 0.2217126608 -0.06915328479
0.878527289 0.234124544 -0.1601867933
0.8899784968 0.2634022471 -0.357894534
0.8817417413 0.2740150966 -0.4238004219
0.8755048724 0.2733379987 -0.4204962567
0.9048171909 0.2645531835 -0.3633029243
0.8957223862 0.2538485465 -0.2961800192
0.8775485051 0.2706525243 -0.4040612476
0.893016036 0.2526599247 -0.2887403512
0.9050177381 0.295231103 -0.5469003964
0.8953587336 0.3085615303 -0.6181514394
0.9052300753 0.2817864409 -0.47033552
0.8903911415 0.2836165369 -0.4812431098
0.8946645211 0.2892707285 -0.5136971875
0.8950014385 0.3028350777 -0.5881890049
0.8847692673 0.3148243328 -0.6500607565
0.8870088413 0.3249394622 -0.6991126636
0.8879161623 0.3321643477 -0.7324764557
0.891320241 0.3306213444 -0.7254200665
0.8929275159 0.3177254182 -0.6643084862
0.8825433353 0.3392521015 -0.7639299547
0.8945171936 0.3477463177 -0.7995410327
0.8878714127 0.3533878213 -0.8223485651
0.8918740888 0.3452685353 -0.7895265319
0.8944821587 0.3584379322 -0.841424533
0.8783164981 0.3554385183 -0.830777495
0.8763564789 0.3664292311 -0.8716132597
0.8844059125 0.3876832472 -0.9725328746
0.8983430915 0.3781068466 -0.942404598
0.886014617 0.4009952218 -1.010528235
0.8920685338 0.3884342026 -0.9748766783
0.8793125866 0.3796195666 -0.9471634907
0.8858263992 0.3803523223 -0.9495999105
0.8792690266 0.4083390515 -1.008842891
0.8836654654 0.4162757487 -1.027168144
0.8816208717 0.4361135391 -1.067645481
0.8990193285 0.4139323687 -1.019289663
0.8838282041 0.4218580023 -1.039509265
0.8894663151 0.4218959283 -1.038695297
0.889193964 0.443427463 -1.067355084
0.8994279728 0.4482582494 -1.072751058
0.8800715955 0.4680308261 -1.095572381
0.8754716057 0.4615950324 -1.090589483
0.9032746102 0.4520335691 -1.077024423
0.8901393652 0.4579562932 -1.085231575
0.9019865836 0.4766289288 -1.105310137
0.8908278791 0.4759678786 -1.105053347
0.8996319754 0.4880444596 -1.110530913
0.8802719809 0.4897050898 -1.111255998
0.8992744431 0.4933231654 -1.111752293
0.8754733783 0.4860001408 -1.110185413
0.9025140943 0.5074651619 -1.111816526
0.8830560057 0.5094325478 -1.107800081
0.8893800796 0.5163601734 -1.107407083
0.8968838046 0.5302214602 -1.101749659
0.8907601122 0.512226376 -1.108800418
0.901592162 0.5022544146 -1.111734829
0.9004567752 0.5548574503 -1.071668882
0.8896385389 0.5410795478 -1.089325514
0.8751082026 0.5344886198 -1.096096333
0.898026705 0.5445618945 -1.085267645
0.8827946386 0.5508729178 -1.077495402
0.8868326559 0.5430476708 -1.087174146
0.9059747529 0.5500074785 -1.078339355
0.9046139179 0.5627973008 -1.066541298
0.8757984733 0.5871461605 -1.013836265
0.8923133086 0.5634740636 -1.065446895
0.9021593196 0.5823443469 -1.025210538
0.8825042755 0.5673970324 -1.058029482
0.8899747397 0.5664689694 -1.05975192
0.8787481262 0.6200220281 -0.9222050592
0.8887077298 0.6177687125 -0.9292247408
0.9041025017 0.6240786502 -0.9086388551
0.8885543784 0.6220240934 -0.9156015359
0.8938120606 0.6110077155 -0.9498039567
0.8924270399 0.5956164027 -0.9922514095
0.8787092612 0.6385798795 -0.8231433524
0.8766639642 0.6319045356 -0.8478692288
0.8853909018 0.6511786462 -0.7732096767
0.8872896346 0.625461515 -0.8705662884
0.8909884782 0.6366053146 -0.8305473598
0.8983323641 0.632458952 -0.845803634
0.9017095636 0.6827803413 -0.7268769204
0.876524731 0.6664597422 -0.8009699337
0.8939315697 0.6818040524 -0.7318568519
0.9008458194 0.6836193561 -0.7229939726
0.8996244176 0.6697531445 -0.7855984019
0.875008706 0.6849693193 -0.7180579906
0.8858150876 0.6887628788 -0.6607916702
0.8811682774 0.6936713838 -0.6357397113
0.8800729013 0.7161602105 -0.5124181277
0.9022386548 0.7086992658 -0.5545418677
0.8811681783 0.7116360053 -0.5383065755
0.8898095898 0.7107164269 -0.5433875887
0.89541099 0.7277074853 -0.421193002
0.9033581996 0.7396983986 -0.3463547085
0.8809890048 0.723899527 -0.444609348
0.9041164138 0.7432388315 -0.3235809437
0.9050089153 0.7402357399 -0.3428608874
0.8976297897 0.723487344 -0.4464207938
0.890846146 0.777062691 -0.01215162448
0.892302069 0.7565457365 -0.1587555795
0.8935026197 0.7547667502 -0.1709081014
0.9056461037 0.76255355 -0.1166531123
0.8965602569 0.75131215 -0.1942461779
0.8793123638 0.7585494189 -0.1452568412
0.8857835528 0.806454915 0.1399909909
0.8884953041 0.8078475459 0.1514630308
0.8901376497 0.7976839747 0.06922517733
0.90576863 0.7940092126 0.04037696764
0.9051835548 0.7910219667 0.01701345774
0.887748769 0.7864312902 -0.01864720232
0.900111423 0.7877334353 -0.008489266465
0.8823559878 0.8426928455 0.3805322974
0.8800671186 0.8199610022 0.1775482587
0.9025202711 0.8215915307 0.1938489307
0.8973180809 0.8360473897 0.3213014925
0.875329749 0.839988845 0.354992528
0.8969270955 0.8337002807 0.3001042005
0.879663354 0.8684518132 0.7028981408
0.8758447187 0.8744310074 0.7623349814
0.8805189274 0.8605180126 0.6259602723
0.9012602224 0.8460812707 0.4882578626
0.9007363728 0.8493294602 0.5183123451
0.8887996332 0.8535712867 0.559182204
0.8953765389 0.8524605962 0.5480675015
0.8915795308 0.8635641288 0.6540904882
0.8834322023 0.9026578271 1.066776611
0.9050109674 0.8815950834 0.8462752092
0.8847299002 0.8907814907 0.9399728872
0.8756147459 0.8758966548 0.7853977663
0.8827736146 0.8961232262 0.9964107443
0.8847174373 0.9026380711 1.066681566
0.9008526197 0.8812210842 0.8420461801
0.8773595007 0.9329235451 1.452109752
0.8909375461 0.90998507 1.193321259
0.8798501098 0.9342633228 1.467705936
0.8795935209 0.9089381004 1.18168485
0.8893307241 0.9136592227 1.2338301
0.8892823221 0.9162840473 1.263006522
0.9044249669 0.9682506349 1.821497948
0.8919598 0.9671164918 1.807732666
0.8771743882 0.9593949714 1.712300792
0.8901913375 0.940833091 1.48761537
0.8810056933 0.9405210149 1.484270107
0.8943091523 0.9564022492 1.674884658
0.9047705208 0.9615095412 1.737391575
0.8968813623 0.9914289904 2.119849702
0.8990993109 0.9999466438 2.232960941
0.8890173475 0.9903710477 2.106482593
0.8797025802 0.9897115461 2.098482469
0.8959892162 0.9901021279 2.102444133
0.9047437955 0.9942065202 2.156006585
0.8995563551 0.9784032036 1.95020243
0.9354025743 0.02884810519 1.998921622
0.9352496908 0.01054661379 2.235314264
0.9355823449 0.02891292947 1.998100974
0.9117715182 0.02376119321 2.063635495
0.9291573919 0.02880411191 1.999455441
0.9173191966 0.002303679903 2.344654167
0.9076210447 0.03583176433 1.785401343
0.9134419673 0.06076219879 1.480372312
0.9186202908 0.04679851863 1.650582181
0.9123192539 0.05166727658 1.589885385
0.9281419523 0.05381458892 1.566441317
0.9109748298 0.04254525245 1.701918719
0.9242149477 0.07846973409 1.239745461
0.9369859583 0.0643778109 1.400612059
0.9280302617 0.0667877766 1.373531127
0.925648226 0.08836025712 1.128783451
0.9131976129 0.06772240305 1.364426021
0.930734682 0.09252429273 1.082317702
0.9271934316 0.1074592635 0.8616821093
0.9121256654 0.1051663927 0.886637992
0.9086097628 0.1080611339 0.8565094289
0.9187245369 0.09578943272 0.9860662463
0.9319941345 0.09770904009 0.9646408008
0.9238690404 0.120430636 0.7284814212
0.9133346958 0.09763382822 0.9665687319
0.9325808353 0.1355791669 0.7357030584
0.920854261 0.1355546382 0.7357849243
0.9287889185 0.1559226949 0.5418368292
0.9309456207 0.1488170197 0.6082998839
0.9161705164 0.1332203539 0.7586726917
0.93606433 0.1540674485 0.5591498972
0.932883501 0.1856725528 0.2137764748
0.9230216415 0.1837524452 0.2321056759
0.9298270349 0.1845614322 0.2237613063
0.9202928821 0.179825974 0.2658836132
0.9123227337 0.1586088244 0.4540088255
0.9161954369 0.1647935622 0.397566422
0.9370112247 0.1915200751 0.1712347217
0.9301535799 0.1980215893 0.1177992891
0.9100274706 0.2133450753 -0.003781463675
0.9266966505 0.1922204048 0.1651164553
0.9320568841 0.2105993358 0.01813255523
0.9315112177 0.2136996961 -0.005815015438
0.9371613161 0.2478464433 -0.318652909
0.9239516943 0.2189897568 -0.111825816
0.9080455685 0.2484499301 -0.3231370272
0.9184527373 0.2236024545 -0.1464908053
0.9144895285 0.2198176891 -0.1182044626
0.9082718614 0.2228298112 -0.1408742057
0.9324020564 0.2577925045 -0.322310253
0.9146598689 0.2662016628 -0.3761334842
0.9251029466 0.2769476538 -0.4433869578
0.9353861441 0.2715768574 -0.4107402301
0.9097998675 0.2667524083 -0.3794542683
0.9107371695 0.2607222889 -0.3406999502
0.9259513878 0.3011188097 -0.5056969389
0.9370224977 0.2941874267 -0.4654094567
0.9286625859 0.3092410055 -0.5510525704
0.9100736491 0.3111625538 -0.5617837098
0.9230182653 0.2993450749 -0.4955881577
0.9082211759 0.2986157422 -0.4915908083
0.9218714512 0.310599662 -0.5585645563
0.9281544889 0.3129216272 -0.6428436795
0.9338952329 0.3437244914 -0.7875402462
0.9345692253 0.317337147 -0.6658316491
0.9363490109 0.3202181845 -0.6802552191
0.9270656336 0.3176248289 -0.6663449656
0.9087605006 0.329858006 -0.7228041364
0.910842176 0.3696023136 -0.8566244076
0.9283491218 0.361428137 -0.8267377725
0.9163190974 0.3598004959 -0.8207823548
0.9293006704 0.3678082512 -0.8500209659
0.9175775467 0.3537011408 -0.7972061969
0.9334468754 0.3654117919 -0.841342739
0.9293818763 0.3969031384 -0.9675269819
0.9283917476 0.3844005651 -0.9306271495
0.9112692867 0.3760776413 -0.9039589966
0.9186936847 0.3938209749 -0.9589612823
0.9206400147 0.4035168153 -0.9854746431
0.9351549886 0.3921512214 -0.9539135207
0.9256393792 0.4200932698 -1.025920863
0.9213327637 0.4306842773 -1.04726235
0.9111373003 0.4209764302 -1.026879644
0.9232424005 0.4358456593 -1.056836737
0.934792026 0.4182168976 -1.022381046
0.933069852 0.4154454836 -1.015971245
0.9315906662 0.4634995333 -1.085235572
0.9255483976 0.4512732408 -1.069044246
0.9175776885 0.4512281438 -1.069985151
0.9253422236 0.4653630698 -1.08826027
0.9151066125 0.4462430966 -1.062226651
0.9305485164 0.4586365306 -1.079103501
0.9230881913 0.4624907565 -1.085066637
0.9259798243 0.4843780476 -1.109738075
0.9320670257 0.4987099977 -1.117051709
0.9155628423 0.492362984 -1.114679771
0.92557161 0.4888874224 -1.11266519
0.9276898824 0.479972234 -1.106333216
0.9288502306 0.4879010886 -1.112028472
0.9303718711 0.5265653018 -1.107485955
0.9264752534 0.526991689 -1.106749843
0.9295793157 0.5015308914 -1.115813374
0.9317320203 0.5133008438 -1.114198077
0.9292006458 0.5292290824 -1.105465463
0.9087739817 0.5156805819 -1.110735892
0.9093032222 0.5179743259 -1.109854138
0.9133585876 0.5252069764 -1.106422696
0.9096477204 0.5596005159 -1.057600587
0.917668405 0.5417693016 -1.083005223
0.9280443397 0.5554874123 -1.063994341
0.9232421916 0.5319690364 -1.093317264
0.916718938 0.5437563867 -1.080597527
0.9113538562 0.5315435535 -1.093870549
0.9340120202 0.5429110758 -1.081406404
0.9211296944 0.5679008561 -1.052228952
0.9337555605 0.5798641048 -1.0285314
0.9353569052 0.5907876066 -1.003671826
0.9250203347 0.5927227536 -0.9990774009
0.9118939293 0.566040199 -1.055667704
0.9374213741 0.5684110075 -1.051083878
0.9135751439 0.5950335575 -0.993447251
0.9176645967 0.6080863668 -0.9580236809
0.9270964942 0.6145585012 -0.938662833
0.9091858054 0.6187916586 -0.925716925
0.9229603452 0.6120506062 -0.9463049493
0.9332284187 0.5969229329 -0.9883451755
0.9094976402 0.6115227951 -0.9480620296
0.9091587944 0.6366569696 -0.864405403
0.9080127134 0.647672498 -0.8225348866
0.9109694089 0.6472098241 -0.8244013677
0.9246392904 0.6293295507 -0.8906671415
0.9373529129 0.6426896126 -0.8422977026
0.9215217323 0.655282574 -0.7919139997
0.9265643373 0.6774586313 -0.7230758318
0.9336441554 0.6735766224 -0.7404977838
0.9219889266 0.6815315136 -0.7038814994
0.9283214694 0.6839293456 -0.690851324
0.9366904237 0.6739005153 -0.7384465571
0.9372747418 0.6599414333 -0.8020646201
0.9313406553 0.7016585083 -0.5929327687
0.9172755222 0.7032768995 -0.584353465
0.9298262762 0.7133383917 -0.5280869613
0.9303613206 0.7095770623 -0.5493687276
0.9079559873 0.6932435858 -0.6377128497
0.9290624271 0.7093680669 -0.5505580557
0.9277523964 0.7320133417 -0.3942273904
0.9081432227 0.7432619882 -0.3229196089
0.9276559083 0.7397282376 -0.3455063145
0.9235621515 0.7229385897 -0.4495492359
0.9212202214 0.7218344849 -0.4561540327
0.9225559545 0.7483141497 -0.289473433
0.9226621011 0.7723837292 -0.1247972843
0.9143560499 0.779999331 -0.06870807468
0.9171792962 0.7554667376 -0.2441443261
0.9317586066 0.7679839786 -0.1564339154
0.9369112088 0.7774675081 -0.08726023757
0.9323344613 0.755846831 -0.2413439794
0.9171844298 0.7524009145 -0.2649374335
0.9361348562 0.7943871702 0.1150442483
0.9354680305 0.7890119795 0.0730326607
0.9124600843 0.7853800972 0.04478063897
0.9170871082 0.7868258103 0.05592300036
0.9305928745 0.812037121 0.2583438258
0.9229749356 0.7862726615 0.05175668754
0.913772684 0.8292245474 0.3795169746
0.9137498352 0.8254528525 0.3459868066
0.9161872536 0.8367046274 0.4470744102
0.9207666862 0.8150999631 0.2557043892
0.9161522451 0.8196016156 0.2946535759
0.9112817688 0.8184770289 0.2850499616
0.9091474291 0.8207547414 0.304889779
0.9322017799 0.8298687324 0.3847389219
0.9372360894 0.8361847489 0.4417052068
0.9334269874 0.874644805 0.7396424575
0.9368815298 0.8622296884 0.6182665919
0.9096981999 0.8616120775 0.6101071452
0.9075979576 0.8455493247 0.4589413798
0.934268544 0.8542841332 0.5423656073
0.9356616072 0.8655926172 0.650712339
0.9160247425 0.8801714235 0.8204274871
0.9162587803 0.8762888184 0.781043441
0.9329729826 0.9017737166 1.047191595
0.9111257978 0.9013555286 1.042391958
0.9189729386 0.8819259088 0.8383985309
0.936191558 0.9022595093 1.052473461
0.9268855479 0.9347393158 1.416557179
0.9253845676 0.9293428511 1.353842827
0.9078573352 0.9281611981 1.341708864
0.9305371319 0.9349916889 1.419198103
0.9106385843 0.9135422346 1.175612926
0.9259682234 0.9308950821 1.371788594
0.9099087318 0.915303561 1.195354856
0.9065325535 0.9378211703 1.452484462
0.9063095864 0.9450876531 1.538476655
0.934184252 0.9510514671 1.610491375
0.9303832074 0.9525863921 1.629032152
0.9082352317 0.9513650775 1.613934122
0.9163701623 0.9448033071 1.535220917
0.9248011533 0.9806668848 1.980469889
0.916166263 0.9872197222 2.063920642
0.9301361773 0.9999443573 2.228621201
0.9363930134 0.9812586584 1.98770079
0.9102809852 0.9939370852 2.150601314
0.9324940625 0.9936985448 2.147043543
0.9084009967 0.9816807097 1.993619801
0.946039256 0.02407173658 1.932835681
0.9615315264 0.02932847501 1.865999774
0.9498708221 0.02570163588 1.912020115
0.9448277399 0.01522315257 2.047351023
0.9588214541 0.002161079366 2.220450923
0.9518509308 0.02813280265 1.881053537
0.9597394662 0.009224313758 2.126394188
0.9384756719 0.04106894032 1.72209429
0.9636530768 0.04346882317 1.692944486
0.9425893665 0.04668578423 1.653180743
0.9455583039 0.03229289358 1.831693586
0.9667906796 0.03992103063 1.736778054
0.9655482608 0.04862742913 1.629921713
0.9392171146 0.06362637157 1.446967819
0.9545443603 0.0693683201 1.38056733
0.9394556108 0.08993575761 1.149040633
0.9426226883 0.06879130067 1.387059696
0.9653663606 0.06382710007 1.444977902
0.9448905601 0.07066525857 1.365514631
0.944906523 0.1067339623 0.9576120779
0.9589596679 0.1015987195 1.012391655
0.9416533963 0.1019240147 1.009446028
0.947398739 0.1241447487 0.7754879349
0.9670806618 0.1200705961 0.8167026255
0.9398544682 0.112151534 0.9002634669
0.9660156434 0.1077362005 0.9462109145
0.9664601984 0.09804170775 1.050824877
0.9475916021 0.1064109493 0.9609770725
0.9608287719 0.1457827244 0.5779893705
0.9486627588 0.148134847 0.5553572178
0.9513381453 0.1349246106 0.6826534604
0.9547828638 0.1312707563 0.7187613916
0.9457641549 0.1372485631 0.6597847222
0.9409937072 0.1488896554 0.5480262418
0.9519605622 0.1827435866 0.2540182441
0.9530430583 0.173377237 0.3338129112
0.9380464387 0.1727970883 0.3392961942
0.9659625928 0.1581336403 0.4683699354
0.9565139178 0.1821912757 0.2585200956
0.9389552703 0.156681043 0.4823863676
0.9675492474 0.1806482111 0.2711927822
0.938452358 0.191112933 0.1731874076
0.9654619049 0.1997598252 0.1027064605
0.960223336 0.2080273413 0.03677497084
0.9586140137 0.2088506459 0.03029507294
0.9523569364 0.2039958045 0.06855541616
0.9471873212 0.2049109009 0.06120944262
0.9662574391 0.1884101808 0.1961193535
0.9635697277 0.1926015266 0.161187519
0.9500566854 0.2477802356 -0.2584876784
0.958409242 0.2441392864 -0.2320302131
0.9589273479 0.2432028183 -0.2253202251
0.9481543955 0.2342984063 -0.1618109172
0.9525554483 0.228767719 -0.1202546874
0.9640371561 0.241952496 -0.2159113382
0.9611928968 0.2646253502 -0.3506714198
0.9412959083 0.2614400713 -0.3295018726
0.954928354 0.2732320802 -0.404364714
0.9660985263 0.2558695894 -0.2939553486
0.9556450926 0.2764183452 -0.4238464212
0.958163132 0.2689956782 -0.3781897436
0.9536023204 0.2845780863 -0.4859660494
0.9673696819 0.3090766669 -0.6207691717
0.9411677661 0.2950342542 -0.5446541807
0.9437086722 0.3097445641 -0.6231452358
0.9407514408 0.3046496079 -0.5965244761
0.9488467499 0.3006966018 -0.5758542015
0.9655038455 0.2895386387 -0.5149693877
0.9606384579 0.3295321533 -0.7183877119
0.9449457269 0.3372992466 -0.7560053211
0.9388059128 0.3149278263 -0.6507812107
0.9662825631 0.3303335608 -0.7212814247
0.9534920927 0.3365931829 -0.7516110207
0.9461092252 0.3345604319 -0.7435648667
0.9590027041 0.3296044566 -0.7189632942
0.9659823236 0.3635759769 -0.8596220509
0.9470141033 0.3731920697 -0.8948484296
0.9496036474 0.3707982397 -0.8864372406
0.9535700779 0.352545054 -0.8181746196
0.9640123228 0.3632656516 -0.8585964635
0.95013393 0.3590230945 -0.8435447334
0.9386971464 0.3590394627 -0.8442826497
0.9626580109 0.3828700911 -0.9266167121
0.9650034828 0.4053952255 -0.9910987574
0.9508015306 0.3992822157 -0.9746300313
0.9493885289 0.3766859434 -0.9062363536
0.9438416451 0.3987853568 -0.9731121933
0.9421331558 0.4020378096 -0.9818269728
0.9573496823 0.3829240557 -0.9266637269
0.9611360337 0.4180219193 -1.020838828
0.9427802668 0.4338914881 -1.052899884
0.9547950472 0.4240891789 -1.033885587
0.9383328929 0.4352902595 -1.055439824
0.9579864449 0.4083664034 -0.9982172604
0.9419657986 0.4212704919 -1.02816058
0.9632522486 0.4104008675 -1.003129641
0.9598132446 0.4443104227 -1.068680736
0.9615758487 0.4427691337 -1.066294713
0.9383809245 0.461174302 -1.090649929
0.943480463 0.4498955023 -1.076927025
0.9462081484 0.4563791576 -1.085156503
0.9554797305 0.4685798188 -1.097526483
0.9670134776 0.4576350557 -1.08634598
0.9687308825 0.4736209666 -1.105576563
0.9583386294 0.4771621082 -1.108116217
0.9403784045 0.4888752445 -1.113896423
0.9560510815 0.4883521719 -1.113515835
0.9663903103 0.4998188412 -1.11539018
0.9647267734 0.48553022 -1.112361633
0.9682896175 0.4724947491 -1.104748945
0.9503667829 0.5044303363 -1.115948819
0.944599954 0.5172955384 -1.108196231
0.9528341307 0.5013052528 -1.117148566
0.9384058645 0.5087696496 -1.113949508
0.9580274116 0.511124491 -1.112342796
0.9391517293 0.5154384106 -1.109664348
0.9466060943 0.5607200078 -1.060285408
0.937654905 0.5385330335 -1.089670813
0.9646766581 0.5331058367 -1.09476516
0.9429149783 0.5556791644 -1.068126546
0.9590175608 0.5396820714 -1.088414803
0.9527030435 0.5521174757 -1.073220759
0.9555730688 0.5342526357 -1.09376411
0.965075955 0.5403041209 -1.087735509
0.9675802642 0.5773547561 -1.010023686
0.9461150907 0.5657262234 -1.035505173
0.9433450143 0.5697841974 -1.028086999
0.9615254136 0.5861730714 -0.9905906278
0.9517233628 0.568976259 -1.028789374
0.9461322325 0.5640405627 -1.038573967
0.9584804514 0.5784376937 -1.008614244
0.9421573231 0.6212676002 -0.9449170279
0.9567372458 0.602329019 -1.000008315
0.9568680124 0.6209994485 -0.9455681915
0.9684678788 0.600661482 -1.004256623
0.9570343873 0.6192880254 -0.9509456213
0.9471105897 0.6195627314 -0.9502215658
0.9683049407 0.6398443802 -0.8754776195
0.9485150369 0.6382464909 -0.8813489891
0.968293746 0.6512481225 -0.8334943606
0.9552677584 0.6535500477 -0.8247723181
0.9545919673 0.6558252316 -0.8158469018
0.9594457356 0.6375555015 -0.8836033078
0.9644128886 0.6317058695 -0.9033576676
0.9494542236 0.6427027038 -0.8655372702
0.9439693885 0.6814961703 -0.6912623383
0.9388105184 0.6616829693 -0.782069274
0.9599207174 0.6771538934 -0.7121703276
0.9440872949 0.6636551512 -0.7735320201
0.9455916002 0.6730108824 -0.7314654826
0.9639752396 0.6817955604 -0.6899317586
0.9380101565 0.6766289319 -0.71451729
0.9610904149 0.6880824216 -0.6223318784
0.9591628505 0.691317636 -0.6057521001
0.9596869139 0.7123890673 -0.4932192809
0.9449820159 0.7010856106 -0.55249967
0.9447424574 0.7012813291 -0.5514144256
0.9450956278 0.7125686619 -0.4896100548
0.9644971936 0.7344562052 -0.3769181062
0.9451574916 0.7482805581 -0.2897537593
0.9450519073 0.747183152 -0.2971136378
0.9614167942 0.7256478577 -0.4321559878
0.9453126055 0.7218246384 -0.4577614826
0.9681585101 0.7269242154 -0.4233097504
0.9480077655 0.7254612604 -0.4353620642
0.9628955191 0.7725883248 -0.1196095108
0.9461590506 0.7777271771 -0.08196206476
0.9636659854 0.7749615404 -0.102196432
0.9440558731 0.7545420597 -0.2472501457
0.9623371323 0.7535979713 -0.2534265325
0.9440727234 0.775730884 -0.09678729803
0.9378739195 0.7998574461 0.08721374249
0.9406264283 0.805703074 0.1350745243
0.966458146 0.7904088009 0.01314172972
0.9617601303 0.7923788175 0.0284392851
0.9486302817 0.7832836983 -0.04273762473
0.9492167006 0.8070109264 0.1462336227
0.9397408054 0.7900845377 0.009511501524
0.954375649 0.8178229754 0.2378732377
0.9384957009 0.836236543 0.4000011818
0.9380290544 0.8317800585 0.3601797463
0.9460238674 0.838214335 0.4174167836
0.9557197082 0.8207529879 0.2628361691
0.9665768441 0.8392424034 0.4255382004
0.9462518526 0.8748163817 0.6868258665
0.9650844634 0.8468792095 0.4177623973
0.9458142801 0.8661798538 0.6029703389
0.9406818783 0.8614423054 0.5590417764
0.9497677104 0.8716867492 0.6552915966
0.9377550337 0.8595813136 0.54217776
0.9580771424 0.8972399722 0.998986843
0.9582059105 0.9029883569 1.060638135
0.9498926999 0.8786777408 0.8058596182
0.9413880159 0.878129427 0.8001837425
0.9511125369 0.8850286469 0.870874053
0.9642953248 0.8874369634 0.8959831879
0.9590888085 0.9066260789 1.155854366
0.9630023077 0.9107751505 1.201361128
0.957514503 0.9075058458 1.165432487
0.9459732388 0.9345528131 1.47053304
0.9618218701 0.9201915603 1.306218345
0.9498682639 0.9357033275 1.484006059
0.9624014776 0.956837136 1.657752082
0.9572464314 0.9460195078 1.526462219
0.9604270948 0.9628720471 1.732295346
0.9583981775 0.938014107 1.431393213
0.9389961145 0.9675801023 1.790859302
0.957076053 0.9532572445 1.613907433
0.9463254231 0.9973013962 2.093585245
0.9380099442 0.9737017255 1.78639457
0.9547005103 0.9950070666 2.06325057
0.9686666694 0.9940149079 2.050386108
0.9457344115 0.9960399104 2.076783595
0.9384492853 0.9859507067 1.94389147
0.9620581384 0.9761775279 1.818389196
0.9839881059 0.01370054923 2.17630019
0.999854936 0.01583586254 2.148004854
0.9850507436 0.01118172429 2.210063228
0.9759975902 0.02876115961 1.97795849
0.9848465384 0.02956862482 1.967603632
0.9752159938 0.01868387213 2.109927147
0.980509638 0.05027193371 1.607978319
0.9978871079 0.05880682261 1.505860527
0.9724947959 0.06105027756 1.478937715
0.9758724204 0.04285817944 1.698410527
0.9914608989 0.05201782276 1.587030086
0.9948176151 0.048464816 1.630094058
0.9750116953 0.03248435032 1.827502407
0.9826040739 0.08282358226 1.230479471
0.9907631603 0.08605810791 1.195144183
0.9772415969 0.07628428557 1.304277376
0.9921702715 0.08309165987 1.228739616
0.9874430949 0.09160809506 1.13283152
0.9900043713 0.08164145303 1.244864358
0.9882719695 0.08378165777 1.22042242
0.997685129 0.1169576012 0.8631128287
0.9858828903 0.1117449631 0.9178207625
0.9817422967 0.1094761341 0.9418049858
0.9832482051 0.09465872713 1.10024951
0.9764499274 0.1140628774 0.8942220583
0.9854571006 0.108968042 0.9469362756
0.9912471193 0.09862364881 1.056806092
0.9816653817 0.1122241572 0.9130566592
0.9948463841 0.1498077434 0.5380829754
0.9984366903 0.1487984798 0.5475432914
0.9840729785 0.1516293378 0.5210194685
0.9960035786 0.132166173 0.7065518006
0.9826042884 0.1250080538 0.7771038921
0.9898288192 0.1432861182 0.5993144168
0.9841514068 0.1568974983 0.4700334213
0.9995574185 0.1655881278 0.3923813181
0.9703575697 0.1808184156 0.2604269727
0.971277572 0.1615765651 0.4276871183
0.9777241667 0.1708178912 0.3462093036
0.9689087059 0.1610282952 0.4325662315
0.9774586137 0.1899918108 0.1830473421
0.9950883747 0.2011569829 0.09184808724
0.9879044814 0.1910094203 0.1747161958
0.9709440891 0.2025809656 0.0801005631
0.9839920099 0.1923928343 0.1631899343
0.9710543946 0.1967535677 0.1271854397
0.9976138491 0.2391282511 -0.306373845
0.9828575178 0.2296581657 -0.2388276073
0.9833009652 0.2244887286 -0.2000879319
0.9874878827 0.2279589425 -0.2257230201
0.9759912965 0.2195324089 -0.1630474701
0.9688292369 0.2196917997 -0.1649908255
0.9910369554 0.2700450624 -0.4828531799
0.973264823 0.258978371 -0.4135471501
0.9808441618 0.2579106871 -0.4075367413
0.9928628026 0.2511285481 -0.3653389362
0.9975929134 0.2508663472 -0.364072841
0.9716324783 0.2664119282 -0.4592219047
0.9875136355 0.2561189638 -0.3968284027
0.9833715421 0.2863972947 -0.4960828745
0.9877494697 0.3011693979 -0.5780531828
0.9942649809 0.3050476655 -0.5985302151
0.9697886421 0.2949681525 -0.5445739092
0.979734189 0.2952413455 -0.5459468086
0.997327482 0.301118952 -0.5776535439
0.9862156902 0.3129545218 -0.645133642
0.9812401421 0.327180615 -0.7076588796
0.9891293252 0.324979901 -0.6980246991
0.9813472857 0.3235993822 -0.6924816856
0.9855027472 0.3211433364 -0.6816922031
0.997417592 0.3141263217 -0.6499720852
0.9941001045 0.3176338583 -0.6658755043
0.9836226561 0.3446537088 -0.7855734337
0.9813333827 0.3574581914 -0.8370201259
0.9840790612 0.3535433583 -0.8217303403
0.9774129245 0.3687919719 -0.87891108
0.9924457741 0.3476794533 -0.7980010411
0.983982135 0.3695163624 -0.8813790679
0.9830491975 0.3846575493 -0.934115867
0.9692215858 0.3993134966 -0.9755157017
0.9876185011 0.3933778576 -0.9596459624
0.9949452382 0.3930672608 -0.9588901306
0.9907353173 0.4019754663 -0.9827962831
0.9990310543 0.3760715609 -0.9073083099
0.9752356721 0.3803970316 -0.9208119048
0.9762957203 0.4076581926 -0.9997169394
0.9836078623 0.4374348923 -1.062446627
0.9921836044 0.4127877693 -1.010138346
0.9778148383 0.4261051198 -1.041812473
0.9935266422 0.4171619527 -1.020204182
0.9860975543 0.4127238779 -1.010850931
0.9917593281 0.4608280053 -1.090905917
0.9893234575 0.4599017525 -1.08989668
0.9842893633 0.463243732 -1.093390904
0.9960428136 0.4508720636 -1.0789368
0.9766625302 0.4536638279 -1.082510528
0.9803271719 0.4526579347 -1.081237687
0.9734702399 0.4796920828 -1.109089748
0.9818839437 0.4730160614 -1.104723491
0.9785020041 0.4964861385 -1.114428444
0.9787833371 0.4718835428 -1.103925306
0.9944814104 0.4712579225 -1.103234241
0.9877421627 0.4954818782 -1.114193066
0.9873588969 0.5228271762 -1.110447042
0.9843595216 0.5167326379 -1.113507665
0.9852797768 0.5130005869 -1.114654516
0.9952844986 0.5251122969 -1.108462526
0.9797367681 0.5130213703 -1.115121375
0.9874097743 0.5285818992 -1.106878916
0.9946255652 0.5558090541 -1.069247314
0.9879710533 0.5463944308 -1.081683744
0.9954558366 0.5440540233 -1.08508482
0.9786417786 0.5411790774 -1.087129777
0.9942083657 0.5598445406 -1.062945151
0.9843609676 0.5344365934 -1.094408783
0.9925552325 0.533867246 -1.095540276
0.9800500061 0.57767654 -1.032641418
0.9709163621 0.5935859655 -0.9960779038
0.9850269342 0.5675146102 -1.052505394
0.9961499581 0.5772609595 -1.032288098
0.9910050435 0.5752073579 -1.036975027
0.9724912267 0.5780888412 -1.032341587
0.9800699386 0.6236432818 -0.9462805131
0.9720877232 0.5995897158 -1.014085531
0.9971518231 0.6124701957 -0.9794272537
0.9942941978 0.6246584776 -0.9428894077
0.9738953945 0.6156918795 -0.9704612832
0.9903725863 0.6170734867 -0.9661733135
0.9924766077 0.625302667 -0.9036380203
0.9839447101 0.6550235756 -0.7911815962
0.9863053318 0.6253979493 -0.9046041477
0.9925218641 0.6253531123 -0.903454708
0.9913651682 0.6337047474 -0.8739782455
0.9689456598 0.6533192968 -0.801519939
0.9976821107 0.6403906699 -0.8475119392
0.9776095594 0.6615738704 -0.7669047196
0.9713845734 0.666879173 -0.742894403
0.9780455138 0.666415366 -0.7449409158
0.9906824021 0.6754455224 -0.7021336809
0.9819819065 0.6587846096 -0.7792102052
0.9905179937 0.6776605611 -0.691343121
0.9735206885 0.6650966114 -0.7510454666
0.975982702 0.7083807452 -0.5277867661
0.9845373596 0.6921788263 -0.614312474
0.9931748475 0.7074739472 -0.5320673467
0.9873815504 0.6980698274 -0.5834005466
0.9917853961 0.7110093821 -0.5123145291
0.9980487473 0.6979307999 -0.5836601915
0.9937917211 0.7437143571 -0.2928077694
0.9887534437 0.7267285393 -0.3998514093
0.9886342302 0.7285932764 -0.3884875219
0.9950514629 0.7297788293 -0.38112633
0.9940092106 0.7300685499 -0.3793569848
0.9730768579 0.7344080597 -0.3526575572
0.9915745558 0.7665302995 -0.1608824394
0.9871924012 0.7736559136 -0.1116753136
0.984202635 0.7658631945 -0.1678506266
0.9759454591 0.7533738793 -0.255564697
0.9836455153 0.775113502 -0.1022697747
0.9859331826 0.766713662 -0.1613604296
0.9742669702 0.8108684314 0.1482220213
0.9728198415 0.7999574734 0.05959564117
0.9927181464 0.8119458306 0.1573942845
0.9898993435 0.7818425243 -0.08022528523
0.9794362423 0.7856791708 -0.05143985565
0.9990128459 0.8115458381 0.1541630768
0.9804348458 0.7898128602 -0.01981763841
0.978715979 0.8294735463 0.3393646966
0.9849171222 0.8308350804 0.3514933634
0.9819024603 0.8133575102 0.2006178381
0.9993130093 0.8407647987 0.4410363941
0.9813680446 0.8369991391 0.4065985156
0.997499569 0.8351009195 0.3897235124
0.9731967992 0.8593348715 0.6155007078
0.9892443634 0.8630519149 0.6506739506
0.9889170484 0.862896457 0.6491425422
0.9883367465 0.8617664436 0.6377534292
0.9997009517 0.8661181786 0.6803963807
0.9712847807 0.8553447395 0.5757988086
0.9728409824 0.8440015892 0.4641926677
0.9893765444 0.8876753154 0.8990278281
0.9700706671 0.9020734003 1.050901107
0.9722606071 0.8848751951 0.8697288347
0.9748044892 0.8816982687 0.8371727498
0.9960900253 0.9028678939 1.059974739
0.9765435832 0.8979923277 1.00730776
0.9900382409 0.9134107593 1.174622347
0.9911715817 0.9277492681 1.334960003
0.969461807 0.9325193041 1.389224938
0.9795145577 0.9218815643 1.268527017
0.9800102391 0.9336371323 1.402241309
0.993144821 0.9226991304 1.277890224
0.9708715954 0.9443660966 1.528043527
0.9812682351 0.9659773386 1.79268497
0.9921314916 0.9600617507 1.718820679
0.9847233439 0.9600739547 1.719068192
0.9980119124 0.9380503242 1.452678367
0.9977518547 0.9626726559 1.75117011
0.9958688936 0.9461054968 1.548565105
0.9899067811 0.9730605994 2.058450947
0.9842665456 0.970043696 2.020233462
0.9737028784 0.9906139953 2.2849977
0.9748729152 0.9735217834 2.064099765
0.9861889615 0.9716652252 2.040729281
0.9705732633 0.9863692245 2.229360475


==> data/samplet2_2_0.txt <==
0.001338780422 0.003934342027 -4.421537684
0.01515552462 0.02749324927 -3.75483441
0.02532630375 0.02226333713 -3.438294326
0.008647889514 0.02672736176 -3.99459593
0.02263338927 0.01793533662 -3.561157348
0.02414319672 0.01130370211 -3.550499072
0.01225905015 0.04315634281 -3.749899059
0.01148573625 0.05383419379 -3.705983765
0.01527638995 0.04874119862 -3.608080529
0.02159887896 0.04274126138 -3.429434834
0.02164563559 0.04112300573 -3.437911468
0.01125444471 0.04882047975 -3.747926193
0.02344798584 0.06420914639 -3.742900698
0.02557425186 0.0700852676 -3.634486874
0.01596439923 0.08705638949 -3.842440436
0.02199063907 0.09133196925 -3.61413501
0.02657173353 0.09213143619 -3.460157475
0.02363031816 0.07810191512 -3.646472324
0.03082414095 0.123357245 -2.944768728
0.001709233895 0.09587528943 -3.379738809
0.02892436063 0.1085473199 -2.722742221
0.01386495517 0.1228968348 -3.494320842
0.006216907826 0.1196459216 -3.684467598
0.010720417 0.09392561702 -3.057795755
0.02233138061 0.1360256698 -2.798581482
0.007762166809 0.1518156253 -3.164376392
0.01428594019 0.1551533724 -2.929275844
0.004470576517 0.1262391323 -3.450892104
0.02269818439 0.1436821438 -2.737431643
0.01207504098 0.1403256605 -3.100427461
0.02076448392 0.1727262705 -2.520215341
0.006569085948 0.1796473843 -2.63348114
0.01349478394 0.1729648343 -2.738963749
0.02808498317 0.1592964288 -2.935559384
0.01256659309 0.1720582638 -2.813188958
0.01894638459 0.1570288293 -3.327559067
0.01771268957 0.2015160592 -2.926441117
0.02597952393 0.2097338807 -2.619635881
0.02028785007 0.2058476627 -2.820292062
0.0179809282 0.1971590344 -2.941672416
0.02540080298 0.2039955381 -2.669412449
0.02566668246 0.1889932425 -2.743407248
0.02161769139 0.2460647467 -2.064850292
0.007451399637 0.2213102382 -2.604470466
0.02187468947 0.2216547776 -2.167728288
0.01811345465 0.2237074082 -2.269229148
0.01607685876 0.2391527521 -2.257933403
0.02684874053 0.2204092479 -2.029122139
0.005438844587 0.2603806221 -2.170898152
0.02855770095 0.276971309 -1.840917993
0.01140292425 0.2797801835 -2.406239509
0.02802889274 0.2693170256 -1.694058341
0.01338102941 0.2808905282 -2.371116728
0.0058153428 0.2633007666 -2.219926689
0.001821898052 0.3076888826 -2.260284754
0.02882625837 0.3106432601 -1.485222394
0.0249749999 0.289241053 -1.731722561
0.01095117492 0.2933563824 -2.097907736
0.02516575177 0.2868727096 -1.73950192
5.191683114e-05 0.2870348988 -2.45705613
0.01717439494 0.3333900424 -1.668619894
0.01010348564 0.3397481083 -1.983796499
0.006474990053 0.3129078735 -1.60364734
0.0295539327 0.3411185343 -1.47038204
0.008223406107 0.3420173174 -2.075488343
0.0266528492 0.3422666568 -1.568346413
0.02319509469 0.3492068027 -1.432840967
0.01431014622 0.3515769407 -1.660962084
0.02405475468 0.3721999518 -1.309558068
0.005149627406 0.3631228745 -1.855007138
0.02372555131 0.3730183668 -1.31964128
0.01002849564 0.3703084668 -1.699633965
0.02273285224 0.4005545057 -1.110492663
0.002537522541 0.4030453536 -1.621236534
0.02984595497 0.3950512637 -0.9409018185
0.0007113738138 0.4033949579 -1.665733654
0.009038435507 0.3801092265 -1.586525799
0.01860767317 0.3932414871 -1.260977038
0.01878991531 0.4364091628 -1.288543524
0.02244078519 0.4329353943 -1.215891633
0.0160735104 0.4139713076 -1.508095981
0.02524688666 0.4228003776 -1.208449286
0.02882300315 0.415963816 -1.163096691
0.01958566511 0.4098687863 -1.443908817
0.003271254475 0.4657777512 -1.087034162
0.008390640813 0.4578408607 -1.105564248
0.02125396151 0.4416596128 -1.120010116
0.0176639047 0.4626316658 -0.7907243228
0.01001788197 0.4511177781 -1.210459605
0.02962163536 0.4605001731 -0.5401717095
0.03064126967 0.49209948 -0.5062654804
0.002571659441 0.4946813038 -1.206001575
0.01946262454 0.4790092968 -0.6245402801
0.02751747822 0.4887699422 -0.5383520843
0.01674717207 0.4799134926 -0.6936841351
0.002852982896 0.475320419 -0.9801141846
0.01483586157 0.5074558615 -0.704763478
0.02619992412 0.5193775399 -0.6219706496
0.02183971121 0.5036520206 -0.6682136143
0.0009916347272 0.5215854511 -0.7694267889
0.0101188664 0.5037423676 -0.7381966456
0.01725581623 0.5034618987 -0.6956596236
0.001265615692 0.5506255408 -0.729462576
0.0230928298 0.5372844304 -0.618131723
0.02242369807 0.5333476525 -0.6276486591
0.01938724437 0.5510174257 -0.6216792153
0.02085634843 0.5371276972 -0.6319683684
0.01558850688 0.5399782259 -0.6599802032
0.003955680476 0.565399776 -0.6901242102
0.01772429452 0.5867810523 -0.5812198166
0.02239470374 0.5927229001 -0.546528159
0.007284711976 0.5885833858 -0.6402096859
0.002021255945 0.586822146 -0.6736489045
0.009786217693 0.5699894145 -0.6501170619
0.01791091307 0.6072961871 -0.6354561788
0.01165968663 0.6021280688 -0.6781514005
0.02138223103 0.6167051193 -0.6033807565
0.02887780215 0.6134442543 -0.5661017029
0.02801316017 0.6036364165 -0.5836954899
0.02864370037 0.6192405459 -0.5598145763
0.01401771568 0.6297952927 -0.5323575646
0.008636401158 0.6269920452 -0.567027111
0.01353028754 0.6476608955 -0.5108318373
0.02462885176 0.6266346047 -0.4769611842
0.006508663375 0.6266036854 -0.5798752629
0.02885927192 0.6477237371 -0.425807609
0.007800454743 0.6581570919 -0.5405082919
0.0241234515 0.6727524639 -0.4307420868
0.02503210224 0.673229142 -0.4250579672
0.007700765875 0.6656174718 -0.5314118222
0.02808811316 0.6772441067 -0.4023152116
0.01861398309 0.6840764918 -0.4462916898
0.02039054713 0.718157698 -0.4687529368
0.006410721862 0.6965216846 -0.4458692321
0.03072698036 0.7075366478 -0.3649555115
0.03107189239 0.7066015504 -0.3589109923
0.02861297278 0.7081757037 -0.3796380321
0.02787492806 0.7031241448 -0.3606588453
0.01626941077 0.7407095451 -0.3844156231
0.006845446779 0.7456540088 -0.4276768151
0.0187777925 0.7427118329 -0.3680024016
0.0271457839 0.7338200477 -0.3341403645
0.004868933073 0.7462385426 -0.4373758694
0.02321186075 0.7223382444 -0.3718539578
0.01510760624 0.7770857078 -0.3447429626
0.01729558998 0.7763740455 -0.3352816276
0.007939327005 0.7730736004 -0.3950910559
0.02890561467 0.7677141223 -0.301294044
0.01587178511 0.7525705634 -0.4205266656
0.02204932899 0.7526246587 -0.3875430545
0.02098542367 0.7836144584 -0.301825875
0.01051818593 0.8115760599 -0.3185889557
0.02096273915 0.7988698771 -0.2812959257
0.006705689352 0.8105704963 -0.3396652424
0.02122327008 0.7910039589 -0.2903930886
0.00279009365 0.7951386196 -0.3812290588
0.003377671145 0.8204260706 -0.2443412507
0.02732220754 0.8262832166 -0.1583406765
0.002911175251 0.8326301518 -0.3221435294
0.0008061196937 0.8182940098 -0.2448261383
0.0226616781 0.8298254537 -0.2045828859
0.003050123876 0.8266285013 -0.2848212975
0.02873053118 0.8650995126 -0.1778627095
0.02156135063 0.8592829712 -0.2216536805
0.01015762226 0.8635769833 -0.2729726524
0.02253056996 0.8649045105 -0.2083054246
0.001909330248 0.8659383924 -0.3097568442
0.01836250441 0.8534109357 -0.2456408894
0.0295435491 0.8919429204 -0.1237309518
0.02994874703 0.8998940781 -0.1378327626
0.0137043213 0.889061918 -0.1939766336
0.01923922218 0.9010359857 -0.1916505467
0.007249090206 0.9019352146 -0.2530920539
0.005924628246 0.8873749136 -0.2284382717
0.01840222422 0.906850973 -0.2117733615
0.01919099465 0.9094182789 -0.1877922889
0.008041209774 0.9247570034 -0.1184893985
0.009683553513 0.912375783 -0.2090092563
0.0018507593 0.9230459699 -0.1617623162
0.002706338523 0.9304326054 -0.09884113596
0.006378628782 0.9659425914 -0.08803087405
0.006449527586 0.9586859575 -0.1333072806
0.03060986115 0.9650190571 0.02212907616
0.02605978336 0.9387138669 -0.1638972789
0.02472407321 0.9461293754 -0.1235248044
0.004944517126 0.9626367469 -0.1159226581
0.005072703146 0.9760415492 -0.06246863406
0.01142556714 0.99882645 -0.01612602281
0.007225992216 0.9969653267 -0.03656748068
0.01757396807 0.9875200797 0.003801019901
0.01233174944 0.9689155243 -0.03450346713
0.006282274263 0.975446952 -0.05727645359
0.0500100341 0.001897362505 -2.573330646
0.0559112385 0.0061681909 -2.428079914
0.05369529915 0.009472741396 -2.520927528
0.05465523812 0.006488662192 -2.468444755
0.05427564683 0.02530581636 -2.626189572
0.06160616224 0.0194601941 -2.357589666
0.05538230886 0.05574940792 -2.272159965
0.04633148006 0.06214362195 -2.504392495
0.05531894205 0.03130199685 -2.41054964
0.0537403332 0.05897130372 -2.305959739
0.04853796031 0.03288576817 -2.61599506
0.03230658187 0.0502861769 -3.00411311
0.04616310121 0.08349360192 -2.360601455
0.05529984115 0.07015173314 -2.168851456
0.05709053062 0.06440116965 -2.142576867
0.03348901824 0.063180147 -2.848818643
0.03650564342 0.08142711058 -2.660275098
0.05082574765 0.09226213478 -2.170487789
0.0432131334 0.120629441 -2.313499131
0.06207794435 0.1116757916 -1.817003062
0.03677772527 0.1136842812 -2.529183803
0.03706848859 0.1027507462 -2.59919808
0.04872689984 0.1026076352 -2.255308383
0.05926238916 0.1062299594 -1.92823385
0.05638378896 0.1551066557 -1.700558053
0.05022399513 0.1373904692 -1.968597429
0.03790841778 0.1383275988 -2.311522017
0.0594491487 0.1263929757 -1.781424645
0.03264278124 0.1292173257 -2.523404553
0.04972443924 0.1380431319 -1.978557063
0.03173409963 0.1590638584 -2.331557651
0.05084103102 0.1761262397 -1.718284184
0.05229858549 0.1709533788 -1.707313711
0.03833227009 0.1698351114 -2.086029576
0.05059885372 0.1605510998 -1.805369861
0.03417257465 0.1868404036 -2.106722099
0.03284105618 0.2044545539 -2.048997962
0.05367047491 0.2037139604 -1.483579054
0.04318035169 0.1971790566 -1.802615206
0.03554900378 0.1899220195 -2.060688683
0.03207821585 0.1888245387 -2.167696807
0.03423857815 0.1877717478 -2.111565173
0.05486473398 0.2375381931 -1.328141244
0.04392512566 0.2341756358 -1.565275904
0.04453783201 0.2251679146 -1.427361963
0.05078481765 0.2440883984 -1.520528701
0.03972113356 0.218897929 -1.467826957
0.04519494559 0.2422514721 -1.642939738
0.0577576189 0.2554761333 -1.087655055
0.03650970521 0.2787481896 -1.488059173
0.05460175022 0.266920847 -1.092500728
0.04935814749 0.2625118719 -1.249353537
0.05923515705 0.2762506999 -0.9233184245
0.03775922626 0.2610627398 -1.556870982
0.05076948603 0.2953532221 -1.151602233
0.03267070885 0.3040103003 -1.430160876
0.05212075128 0.2882012454 -1.234174499
0.06223000286 0.2872589597 -0.996352009
0.05415473499 0.3124881323 -0.7664262148
0.04256766299 0.2874057894 -1.496307685
0.0417685261 0.3156623579 -1.138577105
0.04763095574 0.332881629 -0.9003596014
0.05282311211 0.3323569837 -0.7780192623
0.03681056734 0.3133059179 -1.267726672
0.05028734827 0.329321025 -0.8567494513
0.0412638854 0.3187385654 -1.132368904
0.05061619843 0.3652103556 -0.5862142371
0.05654694484 0.3611943614 -0.5177560911
0.0599394027 0.3550075745 -0.568370182
0.05045365279 0.3537452034 -0.8054994864
0.03141149232 0.3601729653 -1.116507498
0.05160346833 0.3657794848 -0.5569296933
0.05194409927 0.4036351501 -0.3035401585
0.03126650475 0.3972781012 -0.7931722935
0.04476431762 0.4047107562 -0.4602730868
0.03891002728 0.3873226494 -0.7001942763
0.03209098262 0.3906515663 -0.8257298806
0.06203960391 0.3924270201 -0.1373236353
0.04423390933 0.4092784748 -0.6547267851
0.06038849685 0.4261527672 -0.1521532211
0.03480585706 0.4356996873 -0.6118486243
0.04616100589 0.4147864806 -0.5699445394
0.05291613819 0.4209307031 -0.358892024
0.05158093951 0.4302155243 -0.3099080752
0.0359248094 0.4448297256 -0.1939410639
0.0537550969 0.4557772431 0.07734352435
0.04046414356 0.4655833779 -0.2783518576
0.04479174329 0.4541765956 -0.09278488255
0.03657805816 0.4489402721 -0.2214662722
0.04320066545 0.4560859078 -0.1438688771
0.05890836156 0.4742256324 -0.4075981904
0.05320811868 0.4919707048 -0.1514591546
0.05023009111 0.496197296 -0.1274949122
0.06074438095 0.4743379749 -0.3651652713
0.06139043641 0.4877551133 -0.06917587459
0.05100636222 0.4845988684 -0.3533154014
0.0389406819 0.5147888583 -0.6199609959
0.06089421198 0.524966612 -0.4474214772
0.03269592522 0.5280520404 -0.5867533856
0.05730656467 0.5215300435 -0.4850338381
0.05810375862 0.512576963 -0.5246061923
0.05581924406 0.5230057014 -0.4853146834
0.04189978418 0.5356024642 -0.5417481679
0.05977297041 0.5405362403 -0.4261832699
0.04480637827 0.549755109 -0.4718382498
0.03915751863 0.5588428879 -0.4682723875
0.04583890502 0.5436069361 -0.4893508231
0.05127366684 0.5541405171 -0.4214253545
0.03955814563 0.5896877321 -0.4550169417
0.04254197087 0.5929378614 -0.4356213608
0.04769364805 0.5887048061 -0.4137966204
0.04187746159 0.57793649 -0.4576119424
0.0479728526 0.5683609473 -0.4378374697
0.0342850102 0.5849788892 -0.4890448869
0.03840143363 0.593755203 -0.4644898688
0.05100329517 0.5976963225 -0.3881984687
0.04831186328 0.5953902737 -0.4079817749
0.03381225257 0.6215402676 -0.4151514642
0.04475360241 0.6097779126 -0.3894038011
0.05156636668 0.6184241832 -0.3309687304
0.04889297422 0.6543372068 -0.2762461096
0.0576641991 0.6365142489 -0.2982310449
0.05704491911 0.6311893767 -0.3205695675
0.03171412958 0.6477627899 -0.3892511237
0.03393249814 0.6312343823 -0.4398581548
0.04945744782 0.6255673103 -0.3794083695
0.05185996024 0.6792855383 -0.2846973593
0.0392879471 0.6694894419 -0.36022374
0.03312295468 0.6659231238 -0.3972924894
0.06072737987 0.6746600549 -0.2461035413
0.05007167569 0.6581149844 -0.3209969356
0.05271909189 0.6698686725 -0.2913724695
0.04315342359 0.6978606252 -0.2320550098
0.05133389526 0.7034517663 -0.1842608821
0.03369009259 0.696892309 -0.280922545
0.03500443689 0.7159397351 -0.2469910511
0.03867169207 0.6912470496 -0.2637834464
0.03849818962 0.693221748 -0.2618498855
0.0520195265 0.7463658663 -0.1660489009
0.03526933232 0.7352938002 -0.2517393241
0.04741102195 0.7245050627 -0.1973622215
0.03364709262 0.7293459947 -0.2625810016
0.05063713079 0.7206610693 -0.1832456213
0.03608902554 0.7275193347 -0.2512919305
0.03588379957 0.7802778774 -0.2417833357
0.04008677167 0.7593567123 -0.2482229831
0.03441888822 0.7709566319 -0.2604347745
0.05668226984 0.7621184301 -0.1639728212
0.05535983807 0.7796154941 -0.1485526826
0.05580368522 0.7787583094 -0.1474173669
0.06218234895 0.8122948645 -0.08532407882
0.05285833249 0.7824672255 -0.1668560367
0.03216324748 0.7962760666 -0.2474926689
0.05854137544 0.7859015203 -0.1362095772
0.03136379763 0.8119995324 -0.2302838936
0.05578740656 0.7946430365 -0.1374052908
0.04048080443 0.831795452 -0.1429706342
0.03237371245 0.837727189 -0.1733516691
0.05677929671 0.8401185538 -0.05615336563
0.05901373516 0.8330246465 -0.05598391253
0.04400243215 0.8315694851 -0.1266848037
0.03838524939 0.8163256484 -0.1717572176
0.04597088303 0.8447129727 -0.1003083177
0.03701511983 0.8687487641 -0.1106787251
0.04719949912 0.8548510205 -0.08195544086
0.05262146503 0.8699715604 -0.03779752363
0.03670537735 0.8699229591 -0.1105181701
0.04993185564 0.8524759724 -0.07251282166
0.05866769958 0.8788571963 -0.0242807182
0.05986329772 0.8953579393 -0.05020046476
0.03884918566 0.8864469504 -0.1285347154
0.04404412923 0.8818202987 -0.09677931854
0.05632053913 0.9023944275 -0.07873982802
0.06058149301 0.8891244512 -0.03509462676
0.04861014792 0.9129542528 0.0314986867
0.03327662878 0.9073173288 -0.04279620128
0.03973348104 0.9312913349 0.01611388316
0.04728511821 0.937117724 0.05630890278
0.03548853303 0.9081426452 -0.03194018028
0.05649782381 0.9239727101 0.08087941459
0.0320583658 0.9606426262 0.02369037769
0.0589597012 0.9410762164 0.08037442458
0.03922216906 0.9549702808 0.03703829652
0.05715767971 0.9491108578 0.09637702964
0.03165831106 0.9378124968 -0.04923058311
0.0358568932 0.9402377463 -0.0231278344
0.06053805086 0.9978582293 0.09442474909
0.05646339372 0.9755165817 0.0492829348
0.0323274677 0.9708986624 -0.05839030389
0.05893425619 0.9999282585 0.09022633513
0.04528379928 0.9994738966 0.0313834751
0.06040124433 0.9936699476 0.08873965234
0.06493776002 0.02436336923 -2.26921698
0.08727065168 0.02644225612 -1.715177672
0.07854503091 0.02857138984 -2.036677777
0.06470252352 0.007406515475 -1.703075176
0.06688978867 0.00352301923 -1.521115364
0.09366209633 0.02341756378 -1.431008933
0.08545377551 0.03268495841 -1.706351625
0.09131147182 0.03724948733 -1.39602466
0.08706291805 0.04958905736 -1.092472704
0.08544303058 0.03274372406 -1.704625846
0.06934272105 0.05071714373 -1.538465223
0.08509122766 0.03901651625 -1.500118031
0.08969426126 0.09137482597 -1.244122354
0.09135551113 0.06525671955 -1.341835725
0.08368456229 0.06891105426 -1.523219694
0.06834442028 0.09128111162 -1.814457312
0.07089505412 0.09231279784 -1.737395197
0.0715161416 0.08095931686 -1.786475326
0.08637476796 0.1195934205 -0.9725279308
0.08433244304 0.108057223 -1.080910796
0.06980647756 0.123546673 -1.375984685
0.06703442369 0.1168261371 -1.484541755
0.07274868442 0.1052326574 -1.39017092
0.07002435958 0.102493133 -1.475301649
0.0924796567 0.1512257333 -1.002329309
0.07866420318 0.1315312057 -1.449435058
0.07718820223 0.1509276229 -1.373686098
0.08474491181 0.1427825285 -1.237001314
0.06571714917 0.1501042475 -1.675412409
0.08739147414 0.1519200455 -1.117624091
0.07407674362 0.1602530403 -1.212914996
0.09254639798 0.17601214 -0.9526105113
0.07065312807 0.1691030745 -1.3849791
0.07756121681 0.1853456448 -1.407714216
0.09163661972 0.1823787298 -1.04814617
0.09177918985 0.167546039 -0.8772748081
0.07110998602 0.2061983057 -1.139641308
0.07064452557 0.1973003395 -0.6462264277
0.08188119877 0.2067057672 -0.9069535792
0.09303220872 0.2063387451 -0.6312934715
0.06647721459 0.200647563 -0.9293180683
0.08412624753 0.2114133058 -1.116351887
0.06917073012 0.2199146664 -0.3870686836
0.08358312261 0.2471343345 -0.3791302217
0.07164023347 0.2475425771 -0.6472194433
0.06626515033 0.2304341041 -0.5764360353
0.0688091701 0.2428172367 -0.6580208229
0.06450950237 0.2307911999 -0.6225783543
0.0647923486 0.2710320711 -0.7437083427
0.06712262514 0.2746012235 -0.6502390136
0.07349380817 0.251325276 -0.7577261724
0.08694730102 0.2534087726 -0.4394406999
0.09179983831 0.2762498011 -0.1014119787
0.07437849088 0.2694896737 -0.5412831681
0.08556074841 0.2998791363 -0.1425538085
0.06454131351 0.2829054904 -0.6653788248
0.06599835051 0.3051989932 -0.5161184316
0.08966364392 0.303298249 -0.04581996121
0.08060725333 0.2929910213 -0.2808721728
0.06977738171 0.284452707 -0.5512502779
0.07173597421 0.3254040681 -0.3388278131
0.07447806962 0.3272004892 -0.2731081299
0.06781232633 0.3368275921 -0.3621156436
0.08979656147 0.3405529403 0.08785653137
0.07975110432 0.3296708295 -0.1548554714
0.07196003112 0.3269622807 -0.3262134046
0.07424666056 0.3524930791 -0.2121507483
0.06810010276 0.3666878162 -0.2569987165
0.07188534662 0.3731069791 -0.1525858505
0.08027403263 0.3543671289 -0.09269049795
0.06803450272 0.3560180616 -0.3129620848
0.07691950047 0.3506027676 -0.1716719429
0.09029278436 0.3823071282 0.2260362489
0.06378612694 0.3988442629 -0.1858472543
0.07541384525 0.3990801332 0.03203918093
0.06326208908 0.3936972042 -0.2237259836
0.07042110153 0.4046397639 -0.02313773084
0.07152506284 0.3915087952 -0.07612891685
0.06522433683 0.4289075157 -0.06048377845
0.07390460066 0.4207698469 0.1376235047
0.06940887063 0.407973249 0.1262454321
0.07027866958 0.4181397258 0.08780763934
0.07405782654 0.4260067371 0.1117939995
0.08200612632 0.4372405181 0.1815414178
0.09204012395 0.4670475367 0.3900260211
0.08265786182 0.4499778039 0.1655936636
0.07475962755 0.463433005 0.1005504695
0.07272382415 0.4684832392 0.08789820811
0.08724910522 0.4494836627 0.2367441913
0.09348258678 0.4614979807 0.388967821
0.09154803643 0.4939644795 0.7256049512
0.0898160799 0.4718518367 0.578959104
0.07172974364 0.4769645026 0.3112393157
0.07773945517 0.4750471342 0.4031669898
0.07449971483 0.4998997235 0.4665576791
0.06916336753 0.4975622062 0.3678469992
0.09260117485 0.5300036039 -0.2771011984
0.07615054068 0.5036474871 -0.3910994324
0.06539789684 0.511624034 -0.4364744774
0.07316382145 0.5156470239 -0.393218273
0.08538422885 0.5120327552 -0.3341687479
0.09240583326 0.5115996217 -0.3003654658
0.09227990595 0.5514395343 -0.2891647941
0.0832232296 0.5395745256 -0.3476045029
0.07044957764 0.5525139333 -0.3973702356
0.08673101345 0.5592021573 -0.3071123217
0.07887767101 0.5564514694 -0.3500950296
0.08423685282 0.552835556 -0.3270201789
0.08588298126 0.5804760029 -0.208057167
0.06314256731 0.5687149973 -0.3329482815
0.06734637098 0.5921919058 -0.2866893092
0.08987682361 0.5820262547 -0.1875256169
0.06567713259 0.5789553648 -0.309119935
0.077972193 0.5880077806 -0.2385792683
0.07360510811 0.6124992467 -0.243829284
0.092187317 0.5940743214 -0.2013442794
0.07777318612 0.6218967335 -0.2001952131
0.07864624395 0.6176990232 -0.2065650972
0.08207466632 0.6071349292 -0.2167100206
0.065498886 0.5973301122 -0.3229435825
0.07759628574 0.6283826331 -0.1657472515
0.07278773527 0.6337714866 -0.2045091524
0.09192838741 0.6488806149 -0.1563169272
0.07312581849 0.6343555399 -0.2044950805
0.09015028211 0.6448468306 -0.1529681452
0.06828804431 0.6488809387 -0.2692085274
0.08220338382 0.6732103001 -0.1512252628
0.07757836244 0.6624725191 -0.1850730488
0.08017568708 0.6810623709 -0.1517666579
0.06761255914 0.6673015324 -0.226156978
0.08765991383 0.680905558 -0.1163676754
0.08055600402 0.6657185503 -0.1677321525
0.07060176118 0.6941337202 -0.1766192976
0.08472006956 0.7052380573 -0.06320218682
0.06296184068 0.7132712783 -0.1274229948
0.09329002359 0.6943248014 -0.07354183052
0.08624282376 0.6930035155 -0.1105764746
0.06678443142 0.6892861988 -0.2177476648
0.06639175081 0.7345704763 -0.1374566927
0.06378797487 0.7190732054 -0.168351057
0.07981737471 0.7417721837 -0.06793476039
0.08468811453 0.7365173057 -0.05252911802
0.08641851589 0.7302929472 -0.05210100643
0.08943271225 0.7308844671 -0.03828543749
0.07992705826 0.7602042063 -0.04950613357
0.07631355438 0.7776748749 -0.0450962601
0.0776790657 0.7788430193 -0.03805883079
0.0786418472 0.761689962 -0.05372823037
0.06670123931 0.7697793901 -0.09599753649
0.08281618099 0.7616172349 -0.0358216449
0.0926669474 0.7908935765 0.04218834847
0.07545307965 0.7941456579 -0.0284062119
0.06625144389 0.802580179 -0.05716695835
0.0925803717 0.8097930146 0.06330297825
0.07260671158 0.7954763771 -0.03983206102
0.06699819618 0.7951308183 -0.0633028819
0.06823959805 0.8435187912 -0.01536469424
0.06539873915 0.8209406311 -0.06556716776
0.07778605443 0.8419396138 0.02267531856
0.08918471721 0.8243964845 0.04149538927
0.08711822894 0.8389430217 0.05677690979
0.07147158649 0.8416242015 -0.004040962229
0.07150192745 0.8441118128 0.006349442407
0.06372970455 0.8676374022 0.08182798521
0.0685983883 0.8598058197 0.06702955064
0.08992915412 0.8520442457 0.1188148009
0.0728122344 0.8714832965 0.1372298613
0.0662785676 0.8670363793 0.08998259365
0.07138101894 0.8856615752 0.06841680964
0.0696472521 0.8763355499 0.03570351851
0.0760793578 0.8924553195 0.1050350494
0.07815758923 0.8928417808 0.1141896739
0.08524881458 0.8783372215 0.1047644363
0.06852967171 0.896347982 0.08495661484
0.08384078225 0.9110903042 0.1761128828
0.07548149668 0.906392171 0.1378196075
0.08303356008 0.9262997119 0.1908577636
0.06260568387 0.9075891678 0.08880220677
0.08739588912 0.9197744758 0.199958056
0.06300966932 0.9131000968 0.09821552138
0.07218782977 0.9457618724 0.1363402781
0.08228198428 0.9627108689 0.1954043361
0.07841713409 0.9482559597 0.1635577832
0.07378973735 0.960828003 0.1600755852
0.07317764322 0.9380672645 0.1312360148
0.07512306632 0.9450052314 0.1469624172
0.07559274626 0.9951948219 0.2115595479
0.07352409434 0.9942295261 0.2002544137
0.07304743671 0.9754603901 0.1378906244
0.07867737811 0.9903364426 0.2075282363
0.09267650692 0.9848398913 0.2414212739
0.08719068738 0.9788912391 0.2017343611
0.1152714964 0.01783258102 -0.901232214
0.1070443416 0.001699254191 -1.168711232
0.09661226259 0.0254767671 -1.322285479
0.09934853473 0.02948866491 -1.241856194
0.115744129 0.02290755125 -0.8667939409
0.1187307897 0.02933957856 -0.7698489702
0.1097454684 0.04699410843 -0.8689237529
0.1031315401 0.03869651171 -1.02933941
0.1239711619 0.03364673009 -0.5369212586
0.1013258052 0.04765615855 -1.058225636
0.1245469106 0.04973454848 -0.5104229785
0.09698054271 0.03816728404 -1.166892731
0.1170172949 0.08448853376 -0.9543824873
0.1203172036 0.08849235671 -1.042690667
0.1036823301 0.07276496541 -0.781835341
0.1157800224 0.08355784226 -0.9456696793
0.1212437023 0.078674147 -0.6338651556
0.1004577028 0.06815225623 -0.6724305095
0.1080894881 0.1091129268 -0.851007238
0.1198699082 0.1242569123 -0.5991490265
0.1089613304 0.1144081322 -0.8342005303
0.1154016842 0.1155803194 -0.6935106787
0.116285548 0.1127965566 -0.6737978326
0.1158921561 0.09510634278 -0.6738137243
0.1037400221 0.1529387857 -0.3536173511
0.1208286051 0.1283786568 -0.3273029401
0.1109903712 0.1436954191 -0.3211948636
0.09865353845 0.1320149557 -0.74264883
0.1034825262 0.1262490105 -0.717009073
0.1165498162 0.1280609897 -0.4169426856
0.1236748843 0.1712850507 -0.2298295326
0.1107106612 0.1591661147 -0.5346474937
0.1189793826 0.1825073356 -0.2685967542
0.1147389234 0.1741398332 -0.3940137713
0.1042218342 0.1611983258 -0.6483795638
0.111637049 0.1603862461 -0.5125018888
0.1244247606 0.2080476655 0.1621399899
0.09891878739 0.2056760117 -0.4154561597
0.1208763451 0.1957572075 -0.2801281812
0.1129772585 0.1956482316 -0.4367379699
0.108490521 0.2003639747 -0.3810976113
0.09867309706 0.2132571771 -0.184025055
0.1056806548 0.2393591144 -0.03371657129
0.1077165873 0.2225259944 -0.1704513137
0.1172565438 0.2483782271 0.272065814
0.1085307743 0.2241906038 -0.1430563313
0.1243203699 0.2204263232 0.09610240447
0.1249646952 0.2213648357 0.1117182237
0.1229707797 0.2781400491 0.309496176
0.09855525396 0.2557377481 -0.2179068002
0.1010341232 0.279528691 -0.07259291653
0.09386229443 0.2640545372 -0.2538539232
0.122893364 0.2617189796 0.2472041846
0.1130286784 0.2812253556 0.1449997281
0.1017842327 0.299864099 0.2219049239
0.1001390634 0.2853251572 -0.06536257172
0.1118920347 0.2912747754 0.2415004785
0.1056653266 0.2884208096 0.08799948218
0.09848918503 0.2946010571 0.07284262494
0.1127949923 0.2866261064 0.1768667108
0.1045585054 0.3298495774 0.3078255947
0.1035568087 0.3250391609 0.1735886325
0.1014608529 0.3317969493 0.3027187318
0.09661868374 0.3276535529 0.1176406037
0.1098783564 0.3161574053 0.05897345403
0.09802196172 0.3295601159 0.1885556691
0.1075702411 0.3539024025 0.522288898
0.09780133994 0.3490940249 0.3476706286
0.1056309626 0.3503649336 0.4805259803
0.1086611396 0.3483604544 0.5229645097
0.1183013074 0.348265055 0.6680659249
0.1003591288 0.3722158319 0.4918678316
0.09981328605 0.4037581631 0.4767987141
0.1094603787 0.4011455321 0.6167354088
0.1131638854 0.3839512764 0.5909223071
0.1219384828 0.4042316339 0.8117950045
0.1090324032 0.3882066877 0.5474956264
0.1044184795 0.3928214143 0.496843487
0.1127719109 0.4224215277 0.7411325411
0.1200419184 0.4257170945 0.8599447214
0.09848859846 0.4098551858 0.4985321968
0.09963945456 0.4247472022 0.5743944129
0.09754713444 0.4095885639 0.4790329791
0.1235803666 0.4208878568 0.8949727272
0.1109351674 0.4380349536 0.6938395479
0.1217570696 0.4414358873 0.8419737786
0.1082392292 0.4449927003 0.68400668
0.09952675888 0.468443736 0.6660522378
0.1179839091 0.4579976665 0.8589190388
0.1204105493 0.4638704842 0.9111107211
0.1054543239 0.4757035309 0.8640898105
0.1222385186 0.4866736365 1.119954016
0.1142560119 0.4772442422 0.9780316638
0.09916324006 0.4837927245 0.8172571034
0.1067674982 0.4754203313 0.8792098846
0.1027537061 0.4908809651 0.8991966218
0.1114619935 0.5302804661 -0.2538353064
0.1222590096 0.5158771596 -0.2180317607
0.1043500146 0.525992505 -0.2918867726
0.1241290155 0.522473772 -0.2021964023
0.1201050625 0.5240974767 -0.219105556
0.1181221534 0.5238944945 -0.2285209005
0.1239664141 0.5325107169 -0.1988088933
0.1184792127 0.5474266774 -0.1545518531
0.1007069836 0.5600903936 -0.1752511572
0.1245072474 0.5398906375 -0.1615524227
0.1215155253 0.5437748688 -0.1572605586
0.1030300455 0.5322453584 -0.2978444982
0.1146678252 0.569137548 -0.1304931636
0.1019869292 0.5791949967 -0.1615361481
0.1001864667 0.5748720459 -0.1811525155
0.114643039 0.5680240821 -0.1334793884
0.1139578446 0.5655451952 -0.1429332079
0.1208096244 0.5826360535 -0.06886371395
0.1030861315 0.6194085246 -0.08262602797
0.1181794757 0.6089412147 -0.02747546986
0.09873531454 0.6006276694 -0.1219872975
0.09908826782 0.6031654626 -0.1177955636
0.1244888156 0.5984514752 -0.009594851662
0.1003229116 0.605458342 -0.1098074298
0.1109982602 0.6367030487 -0.05351527729
0.1146981424 0.6527450716 -0.01948800142
0.119773638 0.6527512166 0.001527021155
0.0967251336 0.6559372146 -0.09274153748
0.1053135135 0.6286203789 -0.08674682895
0.1039551335 0.632734896 -0.08826414343
0.1017741815 0.6771547688 3.367031895e-06
0.1201132664 0.6859096439 0.04173593568
0.102964422 0.6791327461 -0.003064957375
0.09860828478 0.6646291854 0.04012334281
0.09626956073 0.6651734177 0.02810710575
0.09667204846 0.6824821551 -0.04369580627
0.1049285159 0.6912385682 -0.01984293925
0.09819654401 0.7049943979 -0.03394180946
0.09773322644 0.7129465175 -0.02744336703
0.09672159167 0.708029973 -0.03669643054
0.1202528692 0.7055293782 0.05831368285
0.09748937238 0.7069137049 -0.03473866146
0.1234001455 0.7403752494 0.07225624351
0.09830508522 0.7310026492 -0.03904461042
0.109083413 0.7312136736 0.005488173742
0.1247452345 0.7352872627 0.07177104343
0.1134124699 0.7358399962 0.02842016202
0.1096162033 0.7498680171 0.02798305289
0.1232482486 0.7779201288 0.1581238719
0.1145295428 0.7551534994 0.08784996442
0.1215528787 0.765695034 0.1326077459
0.1153392095 0.7514077393 0.08559659512
0.1083869401 0.7798743095 0.1005230177
0.1216844165 0.7543943604 0.1161723517
0.1166053481 0.7878156723 0.130848476
0.1076968348 0.7931207081 0.1025065576
0.1172481953 0.8005729564 0.1471281121
0.111003292 0.7845450348 0.1058180332
0.1152905537 0.8083720373 0.148447856
0.1152637231 0.7948446422 0.133415786
0.117073605 0.8352177013 0.1599172553
0.1109317847 0.832635211 0.1369717669
0.09675931437 0.8235961058 0.08079034465
0.1185725333 0.8214948799 0.1638569121
0.1188310213 0.8283000217 0.1658169363
0.1095221494 0.8399437119 0.1320431355
0.1084088974 0.8514745879 0.1620766594
0.1241540947 0.8663214395 0.2489595931
0.1018086741 0.8461218952 0.1280890308
0.09822814771 0.8696623835 0.1588834393
0.1205563081 0.8495934631 0.2049798737
0.103123464 0.8664268417 0.1705494281
0.117050985 0.8983227909 0.2023861543
0.1164129925 0.8987865737 0.2004904438
0.1034415744 0.8808293503 0.1411507121
0.1165393478 0.8989871507 0.2010751377
0.1190742341 0.8814651494 0.1980603609
0.1212369759 0.8761278885 0.2022735766
0.1063187418 0.9301989644 0.2432868185
0.1014321614 0.9209013777 0.216657094
0.1201973116 0.9346881833 0.2961331396
0.123121717 0.9105673765 0.2853370105
0.1018900702 0.9321346727 0.2295850111
0.09800736017 0.9112768224 0.1967429158
0.124498115 0.9612279515 0.3706257166
0.1089887315 0.9421014775 0.2586575927
0.1225584078 0.9378537842 0.2930087698
0.0955925985 0.9549851009 0.2508320526
0.1008742 0.9568965031 0.2761543175
0.1124590637 0.9508095712 0.2963729988
0.1212164456 0.9913480613 0.3488848695
0.1090921065 0.975356917 0.3212417605
0.1179139868 0.9697278966 0.3549220161
0.1241166161 0.9964598259 0.3540271877
0.1235291156 0.9973274403 0.3515104761
0.1118567291 0.9928787016 0.317395152
0.1526584132 0.008184336053 -0.2731540449
0.1474089707 0.01353853642 -0.3585635785
0.1404834315 0.02997985979 -0.4408954729
0.1363727712 0.002932744005 -0.6251227764
0.135410194 0.0219511029 -0.5755148888
0.1496434404 0.0273901212 -0.2680232441
0.1354883543 0.04028262937 -0.3653698964
0.1458148796 0.06176158197 -0.08822141164
0.1495361055 0.03885309889 -0.08502067795
0.142793265 0.04264966672 -0.2082049978
0.1503386041 0.04557698856 -0.04837280887
0.1551713019 0.03498840003 0.008713661785
0.1526251469 0.08637504642 0.1869731286
0.1398445367 0.06418422033 -0.1784571586
0.1536991305 0.07973056003 0.1690033724
0.1548606748 0.06489194037 0.1068267143
0.1494484054 0.06721028798 0.02201151959
0.1320640055 0.08197109829 -0.2262739422
0.1269384153 0.09390580582 -0.3065997124
0.1424239986 0.1192975129 0.0537911276
0.143983745 0.1108112769 0.04893783429
0.1383746034 0.1022804557 -0.0793065198
0.1301641286 0.09953698798 -0.2305590061
0.1398977895 0.1232095607 0.02113330342
0.1497270643 0.1329170972 0.3278740696
0.1295798632 0.1263203377 -0.04998595056
0.125393774 0.1379466245 -0.07740961567
0.1351783246 0.1478995715 0.1364772749
0.1520740123 0.1284597398 0.3478055823
0.1384782737 0.1540088363 0.2109835727
0.1318543478 0.1851362864 0.1222271393
0.1556678804 0.1661962318 0.4269790669
0.1439031058 0.1566133755 0.2159295611
0.1449710196 0.1618979182 0.2486872262
0.1352132479 0.1846846738 0.1648790774
0.1318206097 0.1793226017 0.09572912275
0.1395781041 0.2068770514 0.2931133066
0.1337582138 0.2049838051 0.220089066
0.1353841267 0.2002098719 0.2913032487
0.1398629512 0.2052667187 0.3129256751
0.1342690169 0.2118397391 0.1633393227
0.1448620544 0.2154651214 0.2884494001
0.156143875 0.235859698 0.6408751699
0.153874021 0.2444710894 0.6437697301
0.1530474884 0.2255249156 0.567798582
0.1332389649 0.219800755 0.2637049516
0.1297691919 0.2459696729 0.2976961868
0.1458542934 0.2488332647 0.5530093089
0.1273035521 0.2667011377 0.4973120373
0.1297457753 0.2643148372 0.520727781
0.1260699073 0.2641201182 0.4614258002
0.1429827588 0.2713643125 0.7346408092
0.1318265098 0.2739549412 0.5845425571
0.155716759 0.2586747319 0.8527639266
0.1513252708 0.3109051809 0.6603895648
0.136446365 0.2868277777 0.6645361707
0.1557928055 0.3039095056 0.7726548361
0.1483407052 0.2874084535 0.8045380052
0.1495349567 0.29099013 0.791461715
0.1445919587 0.2958055333 0.6923355352
0.1340454715 0.3187285007 0.7224052586
0.1309977652 0.3165707663 0.6961145218
0.1480525696 0.3410399676 0.7709266304
0.1359632608 0.339464177 0.6318026419
0.1373015607 0.3201897561 0.7554994519
0.135230011 0.3317700485 0.6578110415
0.1482362219 0.3727718524 0.960555813
0.148590968 0.3644982412 1.007638923
0.1283563251 0.3732164049 0.7291137235
0.1315257486 0.3455171283 0.9322790873
0.1264560803 0.3440771475 0.8752314755
0.1318453336 0.352953804 0.8838250102
0.1388521411 0.4042791374 0.999538048
0.1461147006 0.3950674226 1.04324421
0.133555429 0.3798155619 0.8553459855
0.1541127595 0.3857324448 1.090887063
0.1352521765 0.3930754083 0.9208988371
0.1289619067 0.4019037172 0.8796367325
0.1325648655 0.4223082778 0.9832127826
0.1506953991 0.4284535998 1.177970884
0.1458042432 0.4251312168 1.121752329
0.1337900655 0.4302100959 1.014444222
0.1463277701 0.4230051938 1.119221622
0.1557514672 0.4351475135 1.2502962
0.1389143991 0.4497957354 1.172317391
0.1522210473 0.439068384 1.345013383
0.1532738644 0.4568500228 1.25749745
0.1547790992 0.4499859379 1.306019329
0.131604034 0.4520810304 1.088682262
0.1276456661 0.4384999725 1.111521555
0.1493459162 0.4911070039 1.364035698
0.140805125 0.4937126132 1.327665688
0.1413257141 0.4902448583 1.29591673
0.1439663957 0.4738854625 1.136624199
0.1271232613 0.4969991449 1.255892644
0.1475433709 0.4762929528 1.201686401
0.141446732 0.5171989699 -0.04779951185
0.12916191 0.5215739368 -0.09464977539
0.1339638778 0.5288176682 -0.06782124953
0.1370786309 0.5257817869 -0.05770066725
0.1328621525 0.5283486162 -0.07281987798
0.1359057295 0.5020779212 -0.08594668653
0.1376669893 0.5382030249 -0.01770150514
0.1328190915 0.5349160532 -0.0420042239
0.1390283133 0.5509859035 0.0004506391143
0.1489202732 0.5328656277 0.02280433659
0.1478840427 0.5478936485 0.03351499123
0.1285943746 0.5408669073 -0.05322953368
0.1359845181 0.5735177767 -0.01422715301
0.1297556379 0.5843070506 -0.02933407419
0.1466481769 0.5864465611 0.04203845949
0.143162423 0.5917832524 0.03333831535
0.1380514299 0.5736287479 -0.005309123041
0.1327711876 0.5810418633 -0.02016245167
0.1461092419 0.6027645087 0.05562504296
0.1418286007 0.6054777588 0.04145740484
0.1559618166 0.6100087336 0.1003866548
0.133513077 0.6048542219 0.007406201527
0.1389294931 0.6042925176 0.02872849195
0.1411892065 0.5966209111 0.03010955807
0.1502484987 0.635940929 0.1028607276
0.1388732525 0.6284854839 0.02752887224
0.1496567065 0.6252819843 0.05579292116
0.1400845504 0.6406048989 0.08373985728
0.1453394777 0.6480917605 0.1358924001
0.1286823923 0.6489645901 0.07447840918
0.1321875759 0.681743025 0.1074516688
0.143133767 0.6680932711 0.1353373184
0.1363040943 0.6641367551 0.10523411
0.1417333429 0.6619706822 0.1228585643
0.1454762763 0.6632089632 0.1384466585
0.125637176 0.6839519754 0.08589860004
0.143598103 0.6914467487 0.1816125672
0.1264990115 0.6925843983 0.1214213436
0.1311922558 0.7120091174 0.1567908391
0.1407813061 0.6920996956 0.1723903663
0.1402984244 0.6942616197 0.1726646868
0.1289947752 0.7077529704 0.1448852872
0.1377962801 0.7279258593 0.1345041508
0.1299426189 0.7404157779 0.1799026513
0.1256817204 0.7370495949 0.1436176
0.130376771 0.7381076391 0.1677267523
0.1553104133 0.7248089397 0.1783739531
0.1468093201 0.7438739663 0.2617389226
0.1561428111 0.7544299868 0.2379556115
0.151924392 0.7628627868 0.2326758253
0.1497680887 0.7748954968 0.2371957291
0.1407950414 0.7810015564 0.2124839186
0.1440130198 0.7624058067 0.2052703427
0.1403837005 0.75598182 0.1856178515
0.1347723129 0.7831415082 0.1931865378
0.130103667 0.7903512284 0.1837879137
0.1439800815 0.78632345 0.2285856748
0.1554880261 0.7823424033 0.263342344
0.1502420249 0.7991525564 0.2622541719
0.1305255865 0.8091475176 0.2045892177
0.1326440661 0.8144724468 0.2899269048
0.1428933707 0.8436247918 0.2700831607
0.1355598295 0.832393772 0.2664402212
0.1429416443 0.8352268532 0.2854055593
0.1302921705 0.825252745 0.2617523147
0.135435879 0.8303599511 0.2697380609
0.1526684489 0.8545626505 0.3183191909
0.1405574424 0.8651101708 0.3130316187
0.1353523639 0.850251556 0.2484400533
0.1464485063 0.8488675122 0.2805651543
0.1360438998 0.8526199286 0.2583612502
0.1323568873 0.8732613831 0.3117504985
0.1278951033 0.9009048704 0.2919708898
0.1375542304 0.8976913902 0.3191460552
0.1515253867 0.8901099577 0.3560128831
0.1511837176 0.8753098799 0.3407894495
0.142846734 0.8834294552 0.3208483519
0.1445274899 0.9020439565 0.3447492743
0.140019741 0.9079774856 0.335958423
0.1553974707 0.9247029146 0.3994393389
0.1404967275 0.913684459 0.3439252686
0.1401531138 0.9156558521 0.3449971871
0.1250460553 0.9095438004 0.2895129096
0.144679618 0.9318005948 0.3742556003
0.1358582584 0.9434442996 0.354802948
0.1319421537 0.9617533441 0.3829155421
0.1381373075 0.941789162 0.3575646625
0.1371220987 0.9623939114 0.3996155556
0.146852067 0.9460558628 0.3934280435
0.1494776333 0.9533926823 0.4172325317
0.1503194187 0.9828861757 0.4177916202
0.1414771197 0.9889152901 0.3882251585
0.1311880175 0.9908746434 0.3573858264
0.1543074666 0.9947472454 0.4217078707
0.1481113328 0.9863673656 0.4084924928
0.1550366877 0.9940708886 0.4237087013
0.1575744648 0.01122538502 0.01183839787
0.1640071695 0.01807076882 0.07711825976
0.1673680302 0.01342964925 0.1660448269
0.1807754123 0.00373001198 0.4336731416
0.1833123019 0.02618526699 0.3432024326
0.1765005103 0.01713436156 0.2913588296
0.1613654153 0.04817452824 0.1448793504
0.1829285241 0.05739551598 0.5931655643
0.1611267793 0.05356231935 0.2139247107
0.1725903747 0.04840972097 0.3138930933
0.1825567235 0.03484028092 0.3071129524
0.1699191658 0.04536343925 0.238769987
0.1598335384 0.07227036235 0.348429552
0.1635867911 0.06652261455 0.5350265184
0.183906307 0.07754259674 0.5837411046
0.1866004746 0.08856623067 0.3836455509
0.1830340564 0.07482769656 0.6299308855
0.1839024492 0.09329546324 0.2431080402
0.1740611328 0.09546832588 0.4243881836
0.1825835595 0.09998989743 0.5629100264
0.1807999405 0.1207055655 0.660886725
0.1871518572 0.1207500388 0.7380226663
0.1802564629 0.1004313391 0.5352397073
0.1603731695 0.1203619499 0.3776833463
0.1656931549 0.1559209089 0.5243788857
0.1696739479 0.1441040895 0.5491833568
0.1685700887 0.1527450016 0.5549858014
0.1784770984 0.1377170071 0.6472681404
0.1564258983 0.1377348053 0.3460402463
0.1839283604 0.1536264143 0.7441897926
0.1597946934 0.1737028651 0.5717271916
0.1849930065 0.1672687428 0.746162555
0.1837158688 0.1640633373 0.6579006697
0.1809037301 0.1783926868 0.9329116975
0.1776362507 0.1643749635 0.594470499
0.1674183875 0.1741562442 0.6842336524
0.1712768289 0.1985833 0.6857278399
0.1805768277 0.2007434826 0.8037990017
0.1683627946 0.2164727822 0.7419170272
0.1808459376 0.1959684085 0.7818384625
0.1731475881 0.1939972573 0.6890218292
0.1648932514 0.1919882337 0.5857932987
0.1711524278 0.2304155183 0.9303545555
0.1589649212 0.2194018067 0.7640640357
0.1574988204 0.2461757458 0.8124065593
0.17515379 0.2400672787 0.9935641753
0.1616462418 0.231159035 0.8184850387
0.1766618273 0.2295088208 0.9897857251
0.1810665197 0.2657819866 0.9813926506
0.1845576562 0.2570050068 0.9508643021
0.1797579665 0.279172941 1.075991253
0.1822722526 0.2500304099 0.870812178
0.1686175168 0.2746795009 0.9314954604
0.1803938794 0.2722216708 1.026013421
0.1618302331 0.2973716588 0.9030732354
0.1687130392 0.3104036004 0.9932968992
0.1785372564 0.3070189798 1.081412677
0.1794251246 0.3106454329 1.101946282
0.1778014481 0.3051407629 1.070845966
0.1823986958 0.3067396027 1.116876604
0.1720752131 0.3369990944 1.083136461
0.1867625957 0.3200494554 1.170393496
0.1663224682 0.3214036829 0.9925553335
0.1730790617 0.3196252451 1.054989333
0.1752837993 0.3405243466 1.121820292
0.1645587819 0.3140469692 0.964430385
0.1670565027 0.368632711 1.089188167
0.1611568185 0.367779356 1.02746805
0.1853592208 0.3624312542 1.109557774
0.1775587671 0.370024134 1.188155015
0.1825916517 0.3735454342 1.281702744
0.1589670091 0.3742622535 1.111693903
0.1643553075 0.397668378 1.176497707
0.1791644547 0.3920511393 1.319184257
0.183258051 0.4033472594 1.264400419
0.1587944305 0.3959428781 1.160093486
0.1784934797 0.4059929261 1.21555208
0.1778060628 0.4051408418 1.214026327
0.1612769415 0.4266748321 1.250674742
0.1654161471 0.422993109 1.268087501
0.1801833407 0.4359081687 1.383516246
0.1664782074 0.4252940031 1.281464892
0.1802806244 0.4149094826 1.332099986
0.1570166427 0.4254109534 1.215942092
0.1764621233 0.4427744986 1.390056489
0.1575603436 0.4625257768 1.33003762
0.1854130594 0.4447389544 1.434325398
0.1752905778 0.4638963163 1.435540811
0.1628077835 0.4426888507 1.309840531
0.176529422 0.4464778213 1.399325682
0.1564443584 0.4952623791 1.410266676
0.1622873 0.4955523103 1.448407014
0.1690953213 0.4853436502 1.455809414
0.1617428957 0.4988927333 1.445892907
0.1668138025 0.4952571219 1.474333431
0.1819146854 0.4752295089 1.485633231
0.1720068594 0.5110066882 0.1437717859
0.1592910513 0.5187471468 0.1053182149
0.1606044689 0.5289990824 0.1219998873
0.1616242327 0.5210488526 0.116576555
0.1569877341 0.5067836677 0.08309803634
0.1591985528 0.5091311314 0.09418431345
0.180565848 0.5619331744 0.1270960704
0.176912133 0.5332510814 0.119259022
0.1851213725 0.5620317339 0.1440716887
0.1706003579 0.555445699 0.09015571456
0.1824147611 0.5480607439 0.1371441962
0.1858010804 0.5540297653 0.1484546646
0.1756519533 0.5818286777 0.1401986969
0.1588801563 0.576563322 0.1067669709
0.1605025889 0.5696189465 0.1515758886
0.1687846375 0.5861966634 0.09181407147
0.1667875092 0.5869525507 0.08044855034
0.182258351 0.5894768437 0.1224814026
0.1761206528 0.624557514 0.1903539402
0.1648375332 0.6079101043 0.135358145
0.1666890928 0.6216397489 0.1547264926
0.1612783218 0.619330262 0.133067905
0.1680081954 0.6156204319 0.1538828989
0.176070694 0.6245517883 0.1901775887
0.1796983544 0.6466356789 0.2343469547
0.1615893884 0.6359071831 0.1613154689
0.1625031391 0.6416906138 0.1698488444
0.170322309 0.6471713981 0.2023190553
0.1611902305 0.6545872796 0.1765202828
0.1751107839 0.6486244137 0.2195824704
0.1659864504 0.6588205411 0.1818676958
0.1628916615 0.6799290469 0.1912715812
0.184269774 0.6623661007 0.2473139619
0.1593160563 0.6791745192 0.1781866867
0.1850170593 0.6810314666 0.2655534853
0.1587237484 0.6684782743 0.1667479903
0.1578189668 0.6970420473 0.1915570373
0.1729940201 0.71765325 0.2608701056
0.1855011661 0.6971006441 0.283190363
0.185219889 0.7129014275 0.295420947
0.1767434425 0.6968522242 0.255149878
0.1684776945 0.7094853185 0.238973221
0.1812476863 0.7232234681 0.2632137236
0.1746285787 0.7435275191 0.265546249
0.161981799 0.7375762998 0.2169370292
0.1785024449 0.7482794645 0.2832758368
0.1861941337 0.7389658799 0.2964205276
0.1718478053 0.730979832 0.2419636142
0.162827949 0.7697551371 0.2769573326
0.169649412 0.7568645704 0.2874850079
0.160489468 0.7739272151 0.2737184566
0.1721925813 0.7703166559 0.3068454067
0.1873177651 0.7712946655 0.3543099692
0.1729777491 0.768691209 0.3066064782
0.1705780608 0.7891844744 0.3418662939
0.1627700654 0.7920204968 0.3210251073
0.1661682058 0.7935500941 0.3323681635
0.1657566534 0.8037355615 0.3409288718
0.1658831036 0.8030659326 0.3403092854
0.1783351222 0.7907176239 0.3667061855
0.1751922822 0.8219495072 0.3307152566
0.1798005862 0.8164965666 0.3289257201
0.1749266074 0.8368945111 0.3725947553
0.1666288709 0.8411335847 0.3597131866
0.1699308215 0.8386247784 0.362588755
0.1728351108 0.8429894106 0.3830916347
0.1598446192 0.8623827081 0.3492087388
0.1564582892 0.8547572881 0.3586489719
0.1859236081 0.8619999083 0.4245594704
0.16920383 0.8694103278 0.3579545203
0.167530081 0.8686131414 0.3562423038
0.1764234023 0.8626627124 0.395384185
0.181326535 0.8975348503 0.4448044489
0.1644897463 0.8771324209 0.3968994534
0.1820364319 0.875385501 0.4438837065
0.1856257206 0.8862987388 0.4546965352
0.1712272326 0.8948882054 0.4171047975
0.1784925701 0.8850102285 0.4359618201
0.1616182436 0.9232618635 0.4157648826
0.1786806618 0.9210536765 0.4590967855
0.1640927914 0.9096334013 0.4102998817
0.1728286868 0.9185371599 0.4416089289
0.1753001892 0.9082303861 0.4393672902
0.1866933467 0.9357837775 0.4939860945
0.1865682835 0.9520770999 0.5128007836
0.1718196373 0.9594542326 0.5063166531
0.166206329 0.954335487 0.4709035866
0.162780133 0.9603477271 0.4861177279
0.1609553355 0.9555853364 0.461942553
0.1650918027 0.9497516943 0.4485473443
0.1716597957 0.9938947128 0.5075423171
0.1744176668 0.9976940777 0.5179806
0.1763961724 0.9986388928 0.5238533345
0.165876915 0.9695266131 0.4709300739
0.1726439285 0.9806479469 0.4979504267
0.1672259172 0.9826906547 0.4862379226
0.2056023976 0.01988085575 0.7026506189
0.1974545734 0.02110628747 0.6122389071
0.1877732076 0.01402317059 0.4613346063
0.1965565186 0.01693707128 0.5762360658
0.2147177554 0.006031741404 0.7425773931
0.2153281137 0.02315573988 0.8491428473
0.2130601264 0.05207403802 0.7962760469
0.214998287 0.05480839879 0.8024788441
0.1932348561 0.03948218598 0.6297399803
0.2129551045 0.04181859343 0.8463343143
0.1909538164 0.04916610448 0.5513755794
0.2013896218 0.0604385817 0.624367451
0.2141123738 0.06816541718 0.8809721498
0.1901125085 0.07211558659 0.622690639
0.2090618916 0.07425656922 0.8421308514
0.1946615179 0.08291620591 0.7027805444
0.2141057268 0.0637386394 0.8730225147
0.2039095544 0.07345439372 0.7865985561
0.2014372988 0.1077452195 0.9151427823
0.1987760997 0.1121718162 0.8664389629
0.195623373 0.1056913415 0.8630128606
0.198423914 0.09921405253 0.922178226
0.1962475993 0.1023338851 0.88544792
0.2045471891 0.1217815406 0.8826684115
0.2165255765 0.1308679443 0.9803070271
0.2118314983 0.1355775423 0.9313193559
0.1886870445 0.1526182777 0.7658327456
0.2095460287 0.1271464732 0.8982467634
0.2103239282 0.1265516987 0.9073593214
0.1974269673 0.1528039489 0.8407073903
0.2175329676 0.1603059326 0.9747780806
0.2091560226 0.1574061971 0.9067993819
0.2089331019 0.1741574254 0.9356528314
0.2155334245 0.1717971256 0.9797487103
0.1976834247 0.164182891 0.8204305623
0.2123883516 0.1752240408 0.9633110993
0.1895810154 0.1942211327 1.010501599
0.1881538379 0.2002905042 1.007781658
0.1905237862 0.2179136449 1.065118768
0.2175539079 0.2078205645 1.250879228
0.1950275843 0.2040055221 1.063498914
0.193762862 0.2097414066 1.075469663
0.2048981712 0.2192826111 1.03357943
0.205649214 0.2249464846 1.093906819
0.2092056489 0.2342075873 1.200985436
0.1924561747 0.2270620289 1.016093983
0.2034814672 0.2199052593 1.029919709
0.1879939641 0.2462007514 1.152020811
0.1998192481 0.2680207127 1.097162015
0.2035623133 0.2622487688 1.109659926
0.1967236904 0.2760857916 1.093047782
0.2034170719 0.2736093662 1.130184472
0.2087982041 0.2791235886 1.169733909
0.2184188656 0.27774886 1.21095909
0.2039730527 0.3057974743 1.199777763
0.200109804 0.3023186702 1.153273386
0.2105501338 0.3085363288 1.246913326
0.2040748098 0.3124418057 1.236416576
0.1969402587 0.3089407927 1.179237686
0.2126195311 0.3002774628 1.211895975
0.1956243399 0.3210823228 1.248207502
0.2027468408 0.3216026261 1.279608883
0.2000493175 0.3262597441 1.261739028
0.1906401308 0.3292157695 1.205317888
0.2097256819 0.3396072048 1.287782014
0.1975438552 0.3349994787 1.233761008
0.1876574207 0.3721751788 1.287255527
0.1975964593 0.3721279188 1.335119372
0.2133068805 0.3500247322 1.352706743
0.2052153488 0.3606791318 1.335801563
0.2052972756 0.3695252928 1.356076144
0.1990141157 0.3536521226 1.301884397
0.1960374804 0.4015470431 1.385677184
0.2035255052 0.397936285 1.411068956
0.2182622543 0.4030150005 1.463435015
0.1939543345 0.3888180128 1.348262559
0.2061632731 0.3983743656 1.421819987
0.2024613269 0.3873881833 1.386465069
0.2053796269 0.4152807035 1.451677288
0.2176127337 0.4107736409 1.466697969
0.2146344507 0.4171572052 1.467073118
0.2127840794 0.4338797595 1.473904536
0.2181798368 0.427369801 1.473690105
0.1992463554 0.4068052364 1.428861569
0.2164463085 0.441201934 1.47021868
0.2070693133 0.4668904882 1.51816464
0.2055294375 0.4468500921 1.47671481
0.2170500675 0.4460824689 1.484079052
0.2168122394 0.4506983301 1.493670523
0.2013300797 0.4668957634 1.521537474
0.206498672 0.4730128687 1.543172428
0.2058449231 0.4989987018 1.586715489
0.1923573667 0.4803113605 1.537710025
0.2089713767 0.4999928713 1.587705913
0.2052144393 0.4876406018 1.567374723
0.1909492126 0.4981994948 1.571407371
0.2101441578 0.5033372761 0.2296426102
0.1890601661 0.5031936756 0.1606241516
0.2010961537 0.5030574003 0.2015319102
0.2128194227 0.5234220183 0.1799060242
0.2027769838 0.5180934063 0.1614776992
0.1943053684 0.5024345697 0.181116223
0.2080715557 0.5489443059 0.2471349388
0.2017870436 0.5385048882 0.218046864
0.189740613 0.5442487245 0.1826114833
0.2058276065 0.5614123964 0.2498187897
0.1941638646 0.5352408222 0.1892484177
0.2067756828 0.5345251224 0.2310310933
0.2006261287 0.5897778389 0.2558039629
0.18779639 0.5923850666 0.218612243
0.2044450758 0.5666048392 0.238126672
0.1883147523 0.5653348462 0.184981504
0.2134329338 0.5915796003 0.2997272684
0.2121956729 0.5630005961 0.2603205346
0.2094026138 0.6033576371 0.3170687217
0.1981460724 0.6120330803 0.2824186993
0.1906241554 0.5944841967 0.2573770349
0.1927480863 0.6104543858 0.2659102066
0.2002779082 0.6053958795 0.2883964796
0.1902831373 0.6065499898 0.2569655469
0.2009442024 0.625828333 0.3142415927
0.2087103438 0.6531117024 0.3019086569
0.1922955725 0.637259329 0.2741031112
0.2097362738 0.6457583587 0.3147770958
0.1916282342 0.6438557401 0.2633809673
0.2045183843 0.6489801448 0.2953683346
0.2073410225 0.6738775886 0.3260536999
0.2158711874 0.6660232007 0.3445134327
0.2032134788 0.6736683157 0.3141489363
0.2017418193 0.6819752841 0.3176143334
0.1957870266 0.6691278947 0.2889094982
0.1947591603 0.6699295397 0.2864066484
0.1948593556 0.7014785069 0.3373160388
0.2138180278 0.7021997686 0.3947888229
0.1966341665 0.7019974729 0.3441913182
0.190839394 0.7000935344 0.3194614613
0.2020157716 0.6918305041 0.3085997114
0.2141037045 0.687971937 0.3230071346
0.2032006934 0.7496849124 0.4184970552
0.1909598693 0.7430250924 0.3779200612
0.1920464275 0.7439433013 0.3818448673
0.1888102071 0.7336722565 0.3642306896
0.2004039218 0.7249356527 0.3903922266
0.1896209333 0.7476738505 0.3776250766
0.1964950492 0.7800263316 0.390979516
0.2115836227 0.752711134 0.408613366
0.2002744988 0.7574948312 0.3824193497
0.2137299576 0.7692494729 0.4272878598
0.1946238909 0.7696058128 0.3770243971
0.1958602398 0.7632103974 0.3750469987
0.2062263895 0.8034413711 0.4251214092
0.191604809 0.8035462054 0.3863108776
0.2147631479 0.8079050044 0.4273064973
0.1999057563 0.8089799522 0.3857278454
0.2080769349 0.8084419944 0.408737422
0.2003527832 0.8001125286 0.4239892762
0.1924833199 0.839952443 0.4731488627
0.1950279143 0.8194635018 0.4144918151
0.1989839247 0.8236823057 0.4380122539
0.1939903103 0.8125573888 0.390343767
0.2183647685 0.8148316567 0.4583626768
0.1931492602 0.8285291952 0.4380901649
0.1934196297 0.8449301754 0.4798749903
0.2002516903 0.8590132922 0.4877055765
0.1945127403 0.8532249606 0.4771895647
0.194106353 0.8463110941 0.4806920692
0.2018995952 0.861885301 0.4899031047
0.1928414861 0.8610698373 0.4678165275
0.2136503492 0.8829366185 0.4759449333
0.1922424742 0.8937495084 0.4827581536
0.1889532264 0.89617795 0.4883297795
0.2173891188 0.8963246827 0.5545810917
0.1959955007 0.8893699989 0.4678775953
0.2125339618 0.8867645845 0.4929973466
0.2053174674 0.9321623057 0.5554287254
0.1879645769 0.9202185631 0.5066207353
0.200741184 0.9292450476 0.5424217882
0.194398729 0.909450863 0.5116136097
0.2138493143 0.9270975534 0.5697154001
0.1875009575 0.9068175425 0.4956248843
0.2155682825 0.9602555094 0.5754891257
0.2041014487 0.9441193704 0.551817563
0.2184704158 0.9443019474 0.5819733012
0.1969727279 0.9474168225 0.5363828866
0.2065896757 0.9454782531 0.5574703453
0.2135886491 0.9412536993 0.5714471997
0.1888550516 0.9727666574 0.5307590476
0.1924594437 0.992051848 0.5545442806
0.1995412872 0.9911422734 0.5682060359
0.1889808705 0.9710274549 0.5294211638
0.2101511572 0.9707318023 0.5735063468
0.1998679716 0.975943356 0.5571827683
0.2477661942 0.01401781073 1.01966497
0.239858396 0.0243153754 1.035170205
0.2250214503 0.03079249746 0.9484252418
0.2430203262 0.01695084057 1.003911627
0.2311431333 0.01888824521 0.9116125902
0.2374080135 0.0005675186154 0.825593205
0.2234810636 0.0433518346 0.9421824827
0.2463108545 0.05478707564 1.133155714
0.2372179772 0.03669913283 1.034404746
0.234099144 0.05743339943 1.035900529
0.2360192979 0.03269319231 1.019221148
0.2452814409 0.0529646226 1.121638887
0.2488109624 0.07318119475 1.140441814
0.2449487346 0.0826041249 1.11796526
0.236282552 0.09123649827 1.058301737
0.2324377686 0.08722922453 1.031922603
0.2261769074 0.08064805791 0.9811895036
0.2271525958 0.06640788111 0.9774958974
0.2373895608 0.1188476458 1.13889217
0.2346833529 0.1140402178 1.099366501
0.2457203891 0.1073876241 1.126578233
0.2346159236 0.1221846051 1.13972893
0.2303016687 0.1108692796 1.055666764
0.2369642735 0.1111920455 1.098628497
0.2188224395 0.1552936102 1.194639412
0.2246029423 0.1343750319 1.072053882
0.2475264486 0.1297745229 1.169557206
0.2253801109 0.1355198976 1.084879964
0.2474732755 0.1340816533 1.194021335
0.2218454889 0.1272265399 1.00814503
0.2336642472 0.163266462 1.17302926
0.225468644 0.158028956 1.134980732
0.246420283 0.1622950103 1.237176877
0.2319339213 0.1709466097 1.196862118
0.2205479612 0.1731495422 1.145403565
0.2476824806 0.169954989 1.265003957
0.2298051125 0.20013074 1.209282965
0.2320244061 0.2003997339 1.213555879
0.2428020218 0.1938540868 1.284500747
0.2436542749 0.2100511298 1.2289823
0.2256473545 0.2000268734 1.194480787
0.2467648722 0.2067366025 1.256946283
0.229194668 0.2286913843 1.228125125
0.2431034464 0.2338369782 1.274274291
0.2414256738 0.2283861208 1.265467616
0.227097666 0.2327195631 1.225167684
0.2206620179 0.2277822256 1.189596436
0.2410238176 0.2192691892 1.255519626
0.2419621284 0.2793771681 1.329410197
0.2384996759 0.2597802636 1.289981825
0.2381567732 0.2624444671 1.292479976
0.2203408198 0.2786154631 1.276585985
0.2413602044 0.251061836 1.289663949
0.2237602629 0.2503403202 1.231097059
0.2414588464 0.3051641678 1.349737588
0.2493557154 0.2855459036 1.31581393
0.2418142157 0.3006921806 1.340031062
0.2376409425 0.3101911652 1.358393458
0.2428756946 0.2951577992 1.32940104
0.2277374893 0.297217789 1.307890175
0.2343564116 0.3432098158 1.367951461
0.2453807111 0.3432448034 1.382674894
0.2206594458 0.3269927199 1.343782574
0.2429720213 0.3238266999 1.358295284
0.2326425597 0.3266461056 1.360699099
0.2415577635 0.315607259 1.355125815
0.244610008 0.3498757858 1.383978911
0.2253937094 0.3597022358 1.392711741
0.2388122597 0.3493353303 1.387731109
0.2254245224 0.3657855681 1.399389254
0.2298813274 0.3747722928 1.41091486
0.2212658077 0.3601687631 1.38789486
0.2198289314 0.3883555167 1.457058509
0.2201053667 0.384693805 1.450223925
0.2221046379 0.378814473 1.443439962
0.2487572909 0.3853543729 1.420809825
0.2469431977 0.377236632 1.421369282
0.2495754862 0.3984200207 1.438792271
0.2382995063 0.4217356995 1.45258202
0.2191653117 0.4070910364 1.423275702
0.2419582201 0.4137464365 1.415772838
0.2419452332 0.4254157998 1.459187666
0.2474121551 0.4293897544 1.460631203
0.2303537886 0.4228086476 1.471834032
0.2325790209 0.4568675155 1.502092199
0.2255685817 0.4395181751 1.481949244
0.2429768078 0.4523521312 1.471653087
0.2407555902 0.4593586379 1.489945938
0.2415331721 0.4624853398 1.494063274
0.2472564092 0.4381355393 1.440548208
0.2325981573 0.4978316168 1.50742184
0.2193742654 0.4996588847 1.573666437
0.2485944361 0.479046975 1.457303465
0.2328516395 0.4727852844 1.4976197
0.2231152708 0.4995280675 1.553062618
0.2480387449 0.478861353 1.460324499
0.2350639183 0.5103037243 0.2819245078
0.2305677174 0.5280036508 0.2704904099
0.234240123 0.525410732 0.2811803208
0.236527479 0.5291154947 0.2883679551
0.2422697954 0.529622854 0.3050854007
0.2333602916 0.5032191875 0.2762451632
0.2431141522 0.5476975583 0.3321341633
0.2329396063 0.5540700149 0.3070708767
0.2491953593 0.5590417513 0.3575695827
0.2358844914 0.552478409 0.3144024556
0.2480911559 0.5587190897 0.3542980154
0.2282966075 0.5386096436 0.2821697324
0.2200832961 0.5878490653 0.2991688131
0.2193824685 0.5685329834 0.2858703581
0.2345756139 0.5727185823 0.3293981454
0.2479250248 0.5858039783 0.3740711733
0.2391855693 0.5732871022 0.3419134687
0.2414271713 0.5681030094 0.34593706
0.2375438552 0.6245093681 0.3479097917
0.2385760581 0.6144914732 0.3435467136
0.2304283438 0.6103485786 0.318636407
0.2434268992 0.6090282442 0.3527726646
0.2314377572 0.619889445 0.3284702115
0.2421448927 0.6087386842 0.3492389576
0.2197067851 0.6413498521 0.3662824868
0.2389375825 0.6308233387 0.4069177915
0.2275707459 0.6337023349 0.3810064758
0.2314863261 0.6539271973 0.4049535118
0.2225451305 0.6366445665 0.3702482321
0.2313711034 0.6515473233 0.4030090653
0.2273524764 0.6823211278 0.3871581153
0.2225134231 0.6867018568 0.3792232791
0.2486807417 0.6655447783 0.4293961612
0.2396815214 0.6770470322 0.4137611333
0.234804103 0.6592214282 0.3885282201
0.2408993315 0.6833195994 0.4212749054
0.2195189514 0.6936543853 0.3933128062
0.2440268765 0.6955464992 0.4590346711
0.2219674538 0.7098304451 0.4556667853
0.2232484109 0.6956916058 0.4095791444
0.2375141925 0.6892099737 0.4203978016
0.2344677029 0.6883287459 0.4105674836
0.2248341123 0.7409148172 0.4288308437
0.24587901 0.7241224582 0.4445187148
0.2388716016 0.7400208493 0.4598245602
0.2318693754 0.7310982849 0.4261614043
0.2245402382 0.7325319263 0.4113379279
0.234971618 0.7494721509 0.4698588758
0.2352300576 0.7739176044 0.4750016003
0.2422615664 0.7711747684 0.4890550142
0.2478643571 0.7689947897 0.5006742412
0.2479447927 0.7758848456 0.505901495
0.2448304583 0.7648954366 0.4907853507
0.2368762262 0.7510422176 0.4619721642
0.2412124712 0.7823295137 0.4730379537
0.2398435088 0.8010884971 0.5234201109
0.2368749696 0.784578603 0.4697833817
0.2194644003 0.8081252258 0.4993641152
0.2317983217 0.8015401284 0.5073995223
0.2322902671 0.7872333857 0.4669745315
0.2374823567 0.8234589082 0.5272177328
0.2436064795 0.823840475 0.5395059186
0.248997167 0.8392218677 0.5213835207
0.2316151904 0.821460841 0.5185260851
0.2414779988 0.830053833 0.5226931575
0.2432161005 0.8224621263 0.5412724702
0.2328613646 0.8620102133 0.5410502835
0.2315930295 0.8439099394 0.5315366284
0.245385289 0.851949753 0.562485709
0.2467478587 0.8441505093 0.5630173513
0.2492920946 0.848274591 0.568985118
0.2486684661 0.8698771388 0.5765632491
0.2256374351 0.8866687932 0.5407411941
0.2231462365 0.8958459769 0.542607966
0.2385737642 0.8953284466 0.5711855998
0.224403161 0.8783034112 0.5317016695
0.2389679296 0.8801247511 0.5609487009
0.244084959 0.8910728871 0.5778587024
0.2266421964 0.9094994415 0.5662470801
0.2323632718 0.9084722052 0.5768763207
0.2413843988 0.9087352494 0.5941865496
0.241879891 0.927786849 0.6028802488
0.2194438807 0.927007358 0.5619237908
0.2460030089 0.9252090523 0.6092177344
0.2222608784 0.9515351492 0.6054889079
0.2334192002 0.959555942 0.6316428628
0.2230555707 0.9428486151 0.5995333803
0.2315193196 0.9442911253 0.615692638
0.2359895657 0.9403778797 0.6208335156
0.2224736229 0.9478324688 0.6025221677
0.226502916 0.9883885178 0.6190131313
0.2268173941 0.9903619157 0.620826102
0.2453729061 0.9718043148 0.6371973636
0.2266292625 0.9722943029 0.6083788397
0.2212144028 0.9758114433 0.6015201654
0.2387018946 0.9785244269 0.6317385847
0.2546366698 0.01604865598 1.163097585
0.2767863633 0.0002942169126 1.262711941
0.2500030617 0.01894274463 1.139354854
0.2577120008 0.02899958722 1.194981775
0.2743967216 8.519064148e-05 1.244697197
0.2673469011 0.02780345441 1.235546443
0.2646449665 0.05842934501 1.201760092
0.2649145921 0.04803058242 1.1972342
0.2659102215 0.0472405632 1.200665872
0.2682652412 0.05359893627 1.212154506
0.2749212565 0.03570161847 1.226630022
0.2577999769 0.05971903638 1.174534278
0.2777016077 0.08097995541 1.240574285
0.2600968245 0.09297691844 1.246778508
0.2672841316 0.08365700598 1.229206242
0.2569695969 0.09032864204 1.223885867
0.269988771 0.0699088205 1.179773859
0.2625900549 0.08763772115 1.232030604
0.276557927 0.1111727819 1.21664
0.2767755196 0.1108487634 1.216306184
0.2689616966 0.1079309659 1.217103734
0.2506745035 0.09434886727 1.26830655
0.2563736901 0.1013017937 1.22394184
0.2598305689 0.1025981299 1.22374557
0.2566568434 0.1527782394 1.240743374
0.2756110052 0.1484219503 1.275077262
0.2701884659 0.150049259 1.269667137
0.2763250053 0.1460709017 1.27414444
0.272504468 0.1280960404 1.256204717
0.259193436 0.1520339748 1.24749334
0.2758976977 0.1687472639 1.277664723
0.2560632408 0.1745030647 1.271351745
0.2535728786 0.1856489588 1.28526362
0.2604970464 0.1820692088 1.279429652
0.2625640996 0.1623388739 1.265675647
0.2585573596 0.1607544171 1.252762949
0.2547808367 0.2121812021 1.275101139
0.2784516206 0.2167786238 1.266627821
0.2755060349 0.2111181461 1.271028543
0.250218683 0.1934783391 1.254345688
0.2756445104 0.2123588244 1.27099883
0.2558486806 0.1987826672 1.267697693
0.250150253 0.2281836883 1.294124919
0.2739676742 0.2222633849 1.260210103
0.2504782576 0.2294606564 1.293952657
0.2570329705 0.2389786954 1.287495538
0.2637584686 0.2253681629 1.282213538
0.2723248684 0.2305185397 1.259563439
0.2524264884 0.2522574285 1.275976556
0.2583935633 0.2719429214 1.318060808
0.2518965609 0.2566354252 1.28582756
0.2797958972 0.2799824163 1.284634884
0.2541397402 0.2614990092 1.297179744
0.2566257262 0.2781522661 1.332807904
0.2690666677 0.3107740527 1.307645461
0.2515320889 0.3054484166 1.3302926
0.2647186733 0.3020340139 1.311551776
0.2504143066 0.2960993477 1.331885728
0.250159071 0.2938822159 1.331462931
0.2526057536 0.3079138827 1.328723821
0.2773480499 0.3288941655 1.29441215
0.2604201299 0.3422303839 1.294303455
0.2695227213 0.3255955667 1.330761426
0.2518295724 0.329600635 1.371225731
0.2672971913 0.3293075465 1.333894914
0.2775448725 0.3270150027 1.29667945
0.2722999378 0.3530560777 1.288337176
0.2645772657 0.3747092883 1.281096424
0.2611032451 0.3509910735 1.332570312
0.254895072 0.3659989406 1.340010929
0.260380753 0.3709717773 1.310830008
0.2596164899 0.3650173 1.31978764
0.2656730472 0.3961314289 1.360040767
0.2660377501 0.4027591736 1.342522645
0.255694667 0.3869724209 1.413594523
0.2779751053 0.3817860351 1.31689424
0.2642862176 0.3982405761 1.361980246
0.2758352096 0.3978633265 1.301606305
0.2612547073 0.4143756453 1.363241474
0.2508578837 0.4340528245 1.417219468
0.2712054421 0.4161705681 1.310244946
0.2713642363 0.4109883461 1.308860837
0.2677305789 0.4259990726 1.331989597
0.2647413093 0.4298526707 1.349729792
0.2626961156 0.4434932324 1.382457063
0.2698571022 0.4627894571 1.363374435
0.2537404397 0.4384092608 1.419415023
0.2760965556 0.4522673372 1.305733422
0.2619579974 0.467878548 1.422122091
0.2778822819 0.4452511052 1.284655557
0.2610689171 0.4739196422 1.385183793
0.2608766819 0.498287286 1.392616122
0.269994737 0.48495607 1.324994294
0.2684089911 0.4872749298 1.336720624
0.2673632965 0.4900502915 1.343962991
0.2633135645 0.4913677659 1.375341865
0.2762667269 0.5258084394 0.4014768147
0.2567638285 0.52281298 0.3508300413
0.2784100275 0.5269576969 0.4075785697
0.261865856 0.5072425495 0.352797213
0.2531704038 0.5216355679 0.3416811161
0.2706477149 0.5166616624 0.3809957616
0.2755365426 0.5353569087 0.4036601917
0.2549735798 0.5500785433 0.363374238
0.2630255262 0.5510639547 0.3837587334
0.2528036301 0.5423920382 0.3537594481
0.2624053323 0.5343954731 0.3711694469
0.2763455006 0.5413274773 0.4104892668
0.2723908774 0.5821889125 0.4268874115
0.2759681514 0.5897058925 0.4402513037
0.2673705568 0.5701063868 0.4071211739
0.253497287 0.5748244608 0.3787774677
0.2664494606 0.5684554464 0.4039345976
0.2763193071 0.5858830282 0.4387400128
0.2519133876 0.6213734757 0.4169376006
0.2671854947 0.5977877652 0.4090306759
0.2672055486 0.6158724279 0.4405281414
0.2566994005 0.6051164975 0.398600538
0.2656639648 0.6248194215 0.4517379664
0.2705838282 0.5993404804 0.4193794222
0.257546965 0.6470264482 0.4556880681
0.2610695744 0.6303594304 0.4527468535
0.2548437378 0.6289322858 0.4383604293
0.2642796249 0.6506151053 0.4718702944
0.2682504738 0.6382679756 0.4723740255
0.2618491592 0.6411728794 0.4610803356
0.251800137 0.6834972165 0.4634269583
0.2547965192 0.6636412541 0.4311992263
0.260432655 0.6720504558 0.4611268535
0.2526493018 0.6707348305 0.44116874
0.2742904932 0.6829314527 0.5090043929
0.2800126389 0.6585929314 0.4742274523
0.2575905644 0.6949169002 0.4678327951
0.2781964263 0.7148064635 0.4896349407
0.2595464071 0.6922753846 0.4749951821
0.2663754867 0.7153170015 0.4659370873
0.2737678954 0.7125112981 0.4834393937
0.2802547109 0.6967676594 0.5125563592
0.2700803788 0.724181703 0.5223682529
0.2501832278 0.7191310937 0.4800715198
0.269646317 0.7246202909 0.5218845147
0.267720524 0.7319189601 0.5229948276
0.2573228775 0.7336645863 0.5051463414
0.2787282199 0.7222448098 0.5360417386
0.2621986479 0.7500457479 0.5140779264
0.2514713824 0.7763291337 0.512495191
0.2622030073 0.7667231716 0.5252665613
0.2587086664 0.7581709645 0.5132759538
0.2595038903 0.7581357873 0.5146908299
0.2681797264 0.7698088239 0.5374535912
0.2617874813 0.7988825649 0.5389361772
0.2763798756 0.7921212947 0.5595844286
0.2598450567 0.7890341123 0.5290049759
0.271161622 0.7887500906 0.5488858091
0.2710539304 0.8011211987 0.556378313
0.2707886996 0.7934196078 0.5511530702
0.2603347809 0.8313285619 0.571789264
0.2581150004 0.8176669806 0.5464488364
0.2653533435 0.8340959926 0.582437122
0.2575413641 0.8351550898 0.5722233298
0.2500773412 0.8228650007 0.5414060724
0.2791459772 0.8188194942 0.5833492936
0.2644588785 0.848191073 0.5904393121
0.2553070494 0.8501112328 0.578010094
0.2620110754 0.8535832058 0.5911514175
0.2501880489 0.8580081809 0.5763255205
0.2755289293 0.8715060538 0.6238115082
0.2739452113 0.8597498199 0.6126859734
0.2787221229 0.8953195115 0.624532936
0.2755753967 0.8946687646 0.6219760697
0.2516683869 0.8926056678 0.5895207557
0.263503211 0.8960367863 0.6008908389
0.2638349049 0.8892969201 0.6125135168
0.2687736732 0.8883183431 0.6201728701
0.2672320007 0.9138947944 0.6265010054
0.2590401773 0.9134798434 0.6151204098
0.2692315392 0.9280604614 0.6382167096
0.2721581447 0.916681193 0.6349713783
0.2741698708 0.934923834 0.649795977
0.2649751142 0.9093405441 0.6203218468
0.2760882057 0.9446160264 0.6645443284
0.2531185934 0.9386376461 0.632259242
0.2642179884 0.948871416 0.6520695513
0.2585529252 0.946988846 0.6425955949
0.2811230857 0.9525440344 0.6770022904
0.2678575148 0.9493128003 0.6573396029
0.2621429138 0.9698408765 0.6594652996
0.2596450836 0.9900372817 0.6695208185
0.2637506698 0.9895442456 0.6745012684
0.2506328042 0.9994674201 0.6645150066
0.2769545895 0.9865806559 0.6881029931
0.2603329369 0.9979830148 0.6765197654
0.2977333149 0.009529066169 1.275916789
0.2895176127 0.01478372623 1.270072135
0.3055589548 0.02270931094 1.280128999
0.2943593406 0.004355959701 1.272613051
0.3069173348 0.02735931585 1.281791091
0.291441922 0.01200154853 1.271379938
0.3071862686 0.05662124968 1.257205927
0.3108611213 0.03846420572 1.26886244
0.2855030406 0.05233254041 1.258012256
0.3110564588 0.05330611558 1.252372503
0.3052338966 0.05040816432 1.261939536
0.2966818204 0.04093372944 1.253437861
0.2930627127 0.06254810546 1.250228947
0.3046996472 0.06382789795 1.245728648
0.2918850598 0.06381658938 1.25271006
0.3093605244 0.06281736647 1.236458217
0.2875121989 0.09058215109 1.247607578
0.284680269 0.07385625407 1.261522346
0.2990835001 0.1104638902 1.22980551
0.2983655483 0.1249456275 1.251088635
0.2822260945 0.1092498799 1.258309475
0.2874813238 0.1130412754 1.254020103
0.3024489126 0.111118171 1.219739711
0.3008275392 0.1138057016 1.225075755
0.2987151434 0.1405160902 1.216353826
0.2954627995 0.1414884233 1.226300622
0.2847027411 0.1345391888 1.224129103
0.2851665776 0.1387624008 1.234941203
0.2851736513 0.1428346233 1.245660278
0.2967902178 0.1422773002 1.225159639
0.2893007672 0.1784267206 1.245576186
0.2905283575 0.1773589278 1.242843469
0.3049677665 0.1778088742 1.194319812
0.2973794529 0.162973695 1.228445636
0.2879449546 0.1663013175 1.250270944
0.2858711051 0.174253714 1.253204003
0.2907484449 0.2117126082 1.194128469
0.289827779 0.1991495682 1.206318791
0.2816061197 0.1955746666 1.228933355
0.2830114638 0.189058022 1.22962182
0.300015359 0.2034290755 1.164848928
0.3082309659 0.2180700451 1.107263056
0.305935737 0.2225607129 1.165103291
0.3001102938 0.2261115128 1.180825452
0.3035214496 0.2249902458 1.166739474
0.2953372658 0.2422903051 1.205826304
0.2837535991 0.2257746159 1.25245794
0.3044426386 0.2439617744 1.160841063
0.2847327243 0.2756992399 1.231946277
0.2847806181 0.2622005678 1.27836593
0.2905314313 0.2551043016 1.265047533
0.3036257484 0.2553111231 1.197052395
0.2950606456 0.2721896886 1.179553517
0.2920935645 0.2756614128 1.181431034
0.2985618415 0.2872682453 1.135888267
0.3080136409 0.2869643472 1.072276945
0.2909051264 0.292270262 1.178008869
0.2902551131 0.3006463089 1.179011735
0.2900458821 0.2950877485 1.181758576
0.2849967444 0.301783992 1.20593212
0.2931078785 0.3195038489 1.086873671
0.2913676049 0.3430325106 1.280688358
0.2832898549 0.31505235 1.107631253
0.2814766893 0.3133554104 1.102896174
0.3091824307 0.3351432646 1.083776621
0.3021406997 0.3315151714 1.114817412
0.310637113 0.3468361504 1.167039997
0.2840417893 0.3655045799 1.125925767
0.289463938 0.3518515819 1.267138869
0.3051308528 0.3597130394 1.039613479
0.2850735846 0.3730195551 1.02636543
0.2983366432 0.3553675343 1.154889975
0.309415706 0.3955129758 0.9924255804
0.2843681784 0.3856954003 1.072523934
0.3097196419 0.398409892 1.027792689
0.3033365488 0.401920332 1.138222367
0.2871802113 0.4011827978 1.267114677
0.3067133677 0.4002256611 1.082459371
0.2843346657 0.4102533541 1.227809013
0.2916968771 0.4279846893 1.149616021
0.2988863162 0.4136734061 1.099004703
0.3012177603 0.4205245987 1.063789929
0.3045606376 0.4332948766 1.037569179
0.296186855 0.4134406852 1.123659208
0.286848672 0.4643791629 1.201145794
0.2818161749 0.4632357937 1.241513098
0.3092569279 0.4569148605 0.9788479066
0.3089288629 0.4545984216 0.9822259551
0.3103015788 0.4514145673 0.9667853808
0.2936790894 0.4503201598 1.133331943
0.3035370498 0.4918898786 1.03630163
0.2887909691 0.4730433171 1.2070838
0.3014821148 0.4944689714 1.059016914
0.3040063087 0.4977890438 1.029456396
0.2909819004 0.473889123 1.185283523
0.3019672586 0.4777559925 1.066950259
0.3031656265 0.5136261915 0.4502511879
0.295708699 0.5189341328 0.4265123115
0.2960925743 0.505137564 0.4480441843
0.3014401441 0.5155300784 0.4436709843
0.2861296065 0.5032651516 0.4306815753
0.2963461312 0.5185723945 0.4284979018
0.3027902452 0.5356607996 0.4503991777
0.309173247 0.5499153668 0.4600147831
0.3036030067 0.5570526263 0.4482379713
0.3121147146 0.5352980053 0.467222111
0.2860045312 0.5351988108 0.4172846472
0.2957230129 0.549001479 0.4340879189
0.2974826203 0.5634064477 0.4686639437
0.3124766728 0.5747431775 0.5041253973
0.2926719125 0.5760248829 0.4686802556
0.2852903486 0.5668666042 0.4469640959
0.286754769 0.5852353623 0.4623461716
0.3015289445 0.5791091394 0.4874242953
0.3010122213 0.6229414931 0.516934713
0.3073089907 0.6190131414 0.5260888899
0.28760419 0.6219339356 0.4932083439
0.2855552004 0.6106807984 0.4815831718
0.2826431431 0.6143967059 0.478769824
0.3004984521 0.594256946 0.4956884771
0.2989912713 0.625077053 0.5348195724
0.3110840812 0.6486516059 0.5307499611
0.2823047246 0.6268999833 0.5055354377
0.2817995766 0.6358020197 0.493954241
0.2958079344 0.6527740156 0.4993287883
0.2917139641 0.6358021443 0.5118936283
0.3099949849 0.678001016 0.5277401104
0.2842373533 0.668939798 0.4805639363
0.3072624644 0.6838917981 0.5261113609
0.3077075667 0.672087397 0.521064599
0.3096016099 0.6685429619 0.5217346412
0.3051532966 0.66053684 0.5099049096
0.3056585876 0.6904554915 0.5437599388
0.2837505968 0.7061688277 0.5280005286
0.2928748878 0.6914600299 0.5255085238
0.3102323828 0.6914865014 0.5505000509
0.2922671183 0.6923104869 0.5251521291
0.3040545205 0.7128930522 0.5684435451
0.2918617545 0.731401132 0.5860030778
0.2847747624 0.7335382519 0.5736698732
0.2821398321 0.7197083141 0.5767074007
0.2920424571 0.7478627474 0.5779517257
0.2833006882 0.720018487 0.5784991252
0.2817960357 0.7301354539 0.5704967348
0.3089470598 0.7690192683 0.5769867499
0.2987808488 0.7614563654 0.5576063785
0.2960793491 0.7644413026 0.5551916232
0.3032863488 0.7592899424 0.5631680126
0.3093912665 0.7810966934 0.5845249689
0.3026128548 0.7804018608 0.5746569946
0.2943160388 0.8021205632 0.587643219
0.3102665788 0.7992094902 0.6120873926
0.2967317551 0.8045868987 0.5864801114
0.2972941897 0.7976513357 0.5994104391
0.2824907595 0.7952168439 0.5831495764
0.2940037852 0.7955128278 0.5989302773
0.2814757455 0.8368339411 0.6014069869
0.2826280329 0.8175848221 0.5852195044
0.296202534 0.8318010305 0.6135126142
0.290409714 0.8335382167 0.6085253959
0.3090354981 0.8194881546 0.6205244595
0.2995491464 0.8404464763 0.6253692599
0.3108402123 0.8483529448 0.6442885142
0.3039965492 0.8601322735 0.6416545581
0.3105904801 0.8551404877 0.6468831488
0.3045514152 0.8590358712 0.6421302212
0.2920698194 0.8569222693 0.6261576012
0.298492764 0.857604421 0.6338970835
0.2896778705 0.8894806965 0.6417464867
0.2853132396 0.8937970985 0.6398169603
0.3041106486 0.9017919823 0.6646636399
0.287767332 0.8881993568 0.6393629883
0.2982690467 0.9003562688 0.6571813705
0.2834881648 0.8759663055 0.6280027637
0.2986399773 0.9102333236 0.6706121513
0.3108047916 0.934635373 0.6608888954
0.2940060849 0.9171825886 0.6604802343
0.3006226828 0.9214522233 0.6626797774
0.2903146723 0.9131816657 0.6611053243
0.3108528591 0.92568087 0.6687416447
0.3059370813 0.9551641903 0.6876124827
0.2948933922 0.9638752207 0.695551571
0.2868245588 0.9674559099 0.6962861763
0.308598982 0.9445150949 0.6667122611
0.3004495812 0.9550788167 0.6812048036
0.302850075 0.9578957479 0.6902309947
0.2889702973 0.9958982551 0.7041375222
0.3033895769 0.9905454154 0.7118441463
0.2859163079 0.9694205062 0.6856669767
0.3011763961 0.97549934 0.7019463888
0.2867167502 0.9868620143 0.696273345
0.2962084682 0.9803691534 0.7006537862
0.3285673565 0.01708213924 1.231860283
0.3131610687 0.00800692818 1.286977996
0.3350657262 0.007788869121 1.236793351
0.3299114995 0.01153347967 1.24249863
0.3237631358 0.02963013733 1.223314741
0.3236922198 0.0239553607 1.231774332
0.3238190165 0.05598392104 1.192538597
0.3249887019 0.04312219886 1.200415948
0.3202919308 0.04800052456 1.214750599
0.3198720812 0.05419771206 1.213848537
0.3366860838 0.04178231244 1.160910254
0.3263720983 0.05439116239 1.182418336
0.3431573428 0.07755280049 1.107124547
0.3311695985 0.07987747963 1.144054163
0.3374137554 0.07910431257 1.122720669
0.3331656719 0.08257045896 1.127781897
0.3257041584 0.07245665135 1.190848664
0.3130984553 0.08962315056 1.221034362
0.3253825088 0.1030692332 1.136681707
0.3218066548 0.1041453257 1.152084802
0.322565503 0.1149512443 1.132460102
0.3372278962 0.1059657267 1.063797844
0.3335495554 0.1059234229 1.086953976
0.3195295355 0.09800629041 1.170800762
0.3351454427 0.1508281124 1.107683337
0.3175911449 0.132020823 1.018080128
0.3367543305 0.1558071298 1.163918208
0.3128494021 0.1433817264 1.174747393
0.326170481 0.1471877223 1.13309356
0.3342753603 0.1532946118 1.149803059
0.3354786696 0.1725031235 1.056741435
0.3429768371 0.1814802897 1.042173469
0.3145164344 0.1637499421 1.174864044
0.3222248255 0.1842748435 1.18875979
0.3304114203 0.1583843307 1.038893929
0.3376546514 0.1739639779 1.046237726
0.3326110089 0.1922547486 1.016588178
0.3311898756 0.2107999341 1.005621221
0.3327139786 0.1875390646 1.021429605
0.3266230035 0.195311051 1.056387412
0.3219621123 0.1951113144 1.087329421
0.3414650472 0.1944230959 0.9418660972
0.3161915206 0.2264050217 0.95836148
0.3325711815 0.2340521485 0.9077852928
0.3249291848 0.2420170751 1.055637158
0.3256972894 0.2416873535 1.045829646
0.3371266127 0.2377532966 0.9025466577
0.3187278863 0.2290872162 0.9688476994
0.3156965876 0.2516677901 0.9856863853
0.3165012085 0.2555592165 1.008822859
0.3319951044 0.2785494569 1.030172392
0.318361833 0.2545412447 0.9814331378
0.3252053368 0.2721386315 1.051094908
0.3167836383 0.2709468974 1.124687548
0.3292417528 0.2945643166 0.882505089
0.3371254888 0.2946806646 0.8037502329
0.3197156041 0.2917966371 0.9139071598
0.3173628434 0.2886101054 0.8857492642
0.3139081011 0.2957086278 1.046630223
0.3291823336 0.2923216333 0.8365594631
0.3284289134 0.3365500179 0.8297362371
0.3248688825 0.3146590295 0.9552088138
0.3359114494 0.3142865962 0.819111352
0.3129450053 0.315000297 1.085835108
0.3127804887 0.3320985573 1.025067473
0.3249272218 0.3284829342 0.8962579731
0.3411082744 0.3536089615 0.7100150385
0.3415655992 0.3576939304 0.699899967
0.340498593 0.3615379987 0.7068001087
0.33381835 0.3714951178 0.7653928853
0.3432267583 0.3518399457 0.6879878899
0.3306717213 0.3551956345 0.818996871
0.3403549411 0.3896231284 0.7265604335
0.3321569437 0.3760244189 0.8476426475
0.3292407503 0.3909763512 0.8695241277
0.3359402054 0.3953528871 0.7727145915
0.326900943 0.3855693332 0.9050806946
0.3240182997 0.3894126003 0.9349579989
0.3233677143 0.4179795845 0.623165969
0.318035306 0.4180893787 0.6991746137
0.3200065015 0.4343754304 0.6478332895
0.3222883899 0.4073723906 0.6547149281
0.3161744146 0.4149794613 0.7291184221
0.3235110246 0.4372235891 0.5915013546
0.3200292791 0.4427833142 0.8418075775
0.3265935043 0.4673706532 0.7303944743
0.3410990862 0.4401706059 0.5706748214
0.3248159158 0.4443754747 0.7820929958
0.3230096613 0.4523537913 0.7948287144
0.3427973 0.4631343294 0.5076298963
0.3414624832 0.4931499337 0.4043012699
0.3180329805 0.4823833152 0.7633827663
0.3135249347 0.4967472093 0.80868592
0.3297982935 0.4940857318 0.5852549016
0.3276444575 0.4689988933 0.6349960812
0.3261189683 0.4725007403 0.6564943652
0.3206237658 0.5080732068 0.4807541208
0.3434918507 0.5156100405 0.5236164315
0.3243227763 0.5121640217 0.4891285499
0.3128227407 0.5189055177 0.4748561795
0.3227757897 0.5130855563 0.4878556762
0.3151029256 0.5117821761 0.4751116205
0.3344832171 0.5532988021 0.5237329832
0.3338329908 0.5598980112 0.5244670577
0.3243536323 0.5430713751 0.5060180735
0.321324046 0.5366101923 0.4998123182
0.3350108202 0.5372377893 0.5214835006
0.3191855799 0.5568640185 0.5010552844
0.3331188677 0.5698652112 0.5303483161
0.3285013513 0.5875908703 0.532529082
0.3324539953 0.5849896952 0.5376354292
0.3292161646 0.591834035 0.5343716194
0.3433165765 0.5803158651 0.5509448009
0.3174113266 0.5834036526 0.5135888077
0.315598726 0.5952153254 0.5168570481
0.3339465379 0.615240787 0.562662619
0.315352735 0.6178135694 0.5409759878
0.339462772 0.5966506462 0.5519744902
0.321665307 0.6232526554 0.5547189035
0.3224600693 0.6183322081 0.5511802693
0.341158626 0.6486867651 0.5951080148
0.3169776645 0.6272126845 0.5535857885
0.3136181645 0.6256993962 0.5486657158
0.3247118725 0.6446438693 0.5716815819
0.3182556004 0.6316076161 0.5565305197
0.3160678338 0.6525427409 0.5650729598
0.3205406306 0.6759215209 0.5648239887
0.3316062028 0.6709401007 0.5752809297
0.3402772993 0.6596157474 0.5813575904
0.3356891953 0.6786397495 0.5840564138
0.3343091441 0.6612555317 0.5748776673
0.3217504534 0.6644058308 0.5601587646
0.3305020336 0.7056931183 0.5847645491
0.3288351758 0.713454768 0.6071254409
0.3310170179 0.7043485895 0.5813235689
0.3130530205 0.7162096564 0.596740414
0.3318938051 0.7051211892 0.5846048769
0.3418273385 0.6952046683 0.566968035
0.3186703045 0.7192448989 0.5857017471
0.3306080248 0.7334776971 0.6039043403
0.3405730744 0.7436403425 0.6187784686
0.3227523389 0.7374429175 0.598352293
0.3247761344 0.7396541519 0.601866135
0.3136980822 0.7310580652 0.5845596292
0.3382938262 0.7812311157 0.630161757
0.3377904696 0.758650184 0.6195858774
0.3227248349 0.7530434409 0.6027381875
0.3147702751 0.7582460145 0.596593421
0.3336694812 0.778039047 0.6250163772
0.3369398305 0.7555369742 0.6174620545
0.3216015107 0.7935451974 0.6251913541
0.3201414619 0.7861449302 0.6200758631
0.3294103824 0.8008024373 0.6356937196
0.3377617327 0.7892130924 0.6369087089
0.342817682 0.8057166106 0.6477276257
0.3274607159 0.7845852917 0.6262645515
0.3165137829 0.8268964772 0.6477684311
0.3169580042 0.8165164637 0.6422482134
0.3241005986 0.8159228485 0.6471798845
0.3268912961 0.8158196996 0.6489244701
0.3129336156 0.813346252 0.638002404
0.3366609458 0.8184023994 0.6587211395
0.3223651287 0.8444959307 0.6498847034
0.3310448634 0.8552528454 0.6621360815
0.3270399097 0.8440583689 0.6534462447
0.3179824406 0.8583718649 0.6536010926
0.3262717241 0.8626465659 0.6625203152
0.3411070515 0.8640810787 0.6726434773
0.3322539311 0.8957823461 0.6747830723
0.3157380731 0.8880225253 0.6604099618
0.3233732072 0.898123163 0.6707481252
0.3400095343 0.88638149 0.6745338683
0.3435797217 0.8915385458 0.6780520585
0.3344616621 0.9043837085 0.6801873825
0.3216407691 0.9243671888 0.6890972196
0.3363967652 0.9115964119 0.6909027894
0.3206496802 0.9244778451 0.6885496224
0.3263104371 0.9374189545 0.6988072524
0.3140222486 0.9212990902 0.6838894241
0.3267565181 0.9361580861 0.6982526377
0.3198483403 0.9488148674 0.6986154989
0.3434907647 0.9577219989 0.7142179794
0.3167272577 0.9662639237 0.7070001271
0.3326080283 0.9511102302 0.7050277896
0.3339078253 0.9517360527 0.7059113901
0.3285560602 0.940884749 0.6979775907
0.32832958 0.9875196715 0.7212167169
0.3435294277 0.993026722 0.7273548278
0.314724956 0.9943209636 0.7196476589
0.3247254332 0.977488147 0.7151726689
0.3416518835 0.9987045223 0.7304637239
0.3418407611 0.9787954458 0.7204910967
0.3505543353 0.008534506583 1.056097199
0.3675633657 0.02849594333 0.989778535
0.3480131783 0.01374058735 1.084847159
0.3439312925 0.01835151849 1.121472764
0.359134786 0.001086090694 0.9851881251
0.3499374975 0.008545025181 1.059760103
0.3655994444 0.04268566323 0.9804697799
0.3439822579 0.04799378728 1.132373162
0.3746460619 0.05313925433 0.8810541358
0.3511745148 0.03855592757 1.090620225
0.3697916805 0.03763676353 0.9562779852
0.3656685339 0.03484764751 0.9966593609
0.3551372308 0.07080217626 0.8771913814
0.3664277369 0.08724314626 0.9306305756
0.3458139111 0.07434648423 0.9782415864
0.3573364074 0.07244774357 0.8751015868
0.3479617244 0.07686493102 0.9875356214
0.3608880992 0.08836829509 0.9920995209
0.3533993422 0.09645820258 0.9980167302
0.356247012 0.1197162305 0.9242937488
0.3667543652 0.1153452723 0.831891465
0.348175986 0.108294409 1.01635186
0.3625985332 0.1126893962 0.8798995281
0.3693781037 0.1077895985 0.8230150689
0.3654721619 0.1278133249 0.8102300177
0.3451696083 0.1458211491 0.9728274131
0.3602420706 0.154441364 0.8165401863
0.3637257906 0.15544774 0.7820280488
0.3518433315 0.1475362543 0.9063783434
0.34496527 0.1545091836 0.9512335409
0.3703891984 0.1687405781 0.7541428219
0.3609865388 0.1651371078 0.8630266398
0.3510599359 0.1722111718 0.9490215266
0.3635289419 0.187232691 0.7984225072
0.3611083718 0.158524744 0.8726950588
0.3713071466 0.1769389405 0.7278223418
0.3451722477 0.1960521581 1.012643972
0.3738480994 0.1956912631 0.6938732102
0.3682231705 0.2059694 0.5475012088
0.3736872386 0.1883538403 0.8241134873
0.344899434 0.2163505167 0.6083505236
0.3524049543 0.212455919 0.6069893323
0.3546635138 0.235885381 0.7316528687
0.3530200827 0.2375940765 0.7463896905
0.3711834002 0.2424860316 0.5189903114
0.3569970015 0.2205106389 0.730197246
0.3554039499 0.2314643236 0.7312152227
0.351331071 0.2300988306 0.7767177611
0.3673383097 0.2646180465 0.4959935929
0.3478543922 0.2713373007 0.7415194432
0.3676703173 0.261319946 0.5090149591
0.3725145026 0.2605339801 0.4383115192
0.3599698459 0.2552140058 0.6210226644
0.3664687474 0.2544052323 0.5336275294
0.3623831036 0.2904640888 0.5192470295
0.3576375326 0.3057509072 0.5548483224
0.3590719333 0.3044679409 0.5354854537
0.3710535064 0.2816041357 0.4195586104
0.3565483465 0.2998588975 0.5806573911
0.3463895274 0.3092036445 0.7096455762
0.3727972282 0.3202203447 0.2389013512
0.3636441375 0.3182535646 0.3888239585
0.3578341949 0.325819541 0.4593126335
0.3448056559 0.3324479593 0.6289267932
0.3522323958 0.3144835795 0.5626550981
0.3573481661 0.3354906081 0.4458259399
0.3733306465 0.346085125 0.1650666446
0.3496650238 0.3500245711 0.5444658714
0.363803809 0.3510690211 0.3387022678
0.3625746162 0.3742974086 0.4439885164
0.3460217058 0.3462191626 0.5800420588
0.3636434826 0.36235122 0.3831389894
0.3471474267 0.3814422865 0.5771347706
0.3718931838 0.3885992264 0.1635034986
0.3708722577 0.3841072421 0.1858182156
0.3566596265 0.3830206322 0.4286945206
0.3690415268 0.3834032348 0.2189976608
0.3464143457 0.3867277512 0.5867565788
0.3628748396 0.4308319812 0.3288100542
0.352708051 0.4168664287 0.5285453742
0.3578748183 0.4364718829 0.40193739
0.3644707782 0.4278468056 0.3075089242
0.3631583026 0.434291185 0.3147364599
0.3717033307 0.4095896454 0.2100685068
0.3640550805 0.4400743247 0.1716134086
0.3455513429 0.4597820372 0.4687191369
0.3553094776 0.4648749216 0.2729538934
0.3441398509 0.4402393131 0.5318601051
0.3499023516 0.4606697028 0.3852781503
0.3591650587 0.4458874499 0.2427840016
0.3438116754 0.4917215624 0.468402207
0.3573920726 0.4912312176 0.2165671296
0.3744071328 0.4969147406 0.01020928951
0.3623783276 0.4880327581 0.05009697581
0.3677943941 0.4977262727 0.163225868
0.3620967169 0.4833361368 -0.05098558409
0.3515972316 0.5208188293 0.5440779825
0.3595517965 0.5088332877 0.5481939209
0.3443558058 0.5252587239 0.5368053547
0.3664496843 0.5308224834 0.5656425777
0.3485906619 0.5218350529 0.5407221042
0.3453146888 0.5305503363 0.5407151178
0.3707662454 0.5548438339 0.5625562681
0.3637469605 0.5471337251 0.5527024588
0.3542219241 0.5385673119 0.5385307553
0.3642172792 0.5545802672 0.5560045163
0.3528571733 0.5613201922 0.54615078
0.3560175888 0.5575732843 0.5482805217
0.3464805326 0.5787313058 0.5512879042
0.3546003553 0.5666727622 0.5656321861
0.3501439608 0.5653247562 0.5623722917
0.3674870343 0.5918137478 0.5667138632
0.3516081668 0.578020367 0.5565193722
0.352397342 0.5824735128 0.5558581833
0.3513841175 0.6091621953 0.5710829188
0.3528993114 0.6231281642 0.5779061947
0.3716207007 0.6046982044 0.5891160017
0.346390544 0.5981289412 0.5619679506
0.3704115441 0.6070542449 0.5881286249
0.3488600559 0.6179166739 0.5720393461
0.3684530892 0.6337197198 0.5928724741
0.3505813286 0.6511988667 0.5956002878
0.3464156753 0.6434722188 0.5842366782
0.3494659261 0.6397040142 0.5832394121
0.3676424214 0.6495747918 0.6086963049
0.3631353521 0.630198061 0.5839719196
0.3590621759 0.665655475 0.6081304578
0.3595547069 0.6763534106 0.6086506694
0.3598602251 0.6856694733 0.6092068562
0.3542914641 0.6725977558 0.6053455144
0.3451197058 0.6717136137 0.5988023148
0.3519552529 0.6619037111 0.6034346858
0.345500974 0.7151720244 0.6121176003
0.3634063003 0.6944732105 0.6122531991
0.3519956556 0.7134883578 0.6162248387
0.3489369492 0.6993734216 0.6047715562
0.3653435566 0.7056709157 0.620409902
0.3503473872 0.6884183633 0.5984784635
0.369382199 0.7269673228 0.6308321583
0.3547352127 0.7358244737 0.6248041522
0.3522802505 0.7408500225 0.6255595868
0.3459144581 0.743671665 0.6239899546
0.3490059119 0.7471439928 0.626721542
0.3561305381 0.7302797191 0.6233107624
0.3457408967 0.7703553162 0.6399812462
0.3521260281 0.7706194886 0.6442407118
0.3497095573 0.775646553 0.6434651557
0.3492408877 0.7609926945 0.6400341873
0.3600779182 0.7736314307 0.6488999849
0.3631067036 0.7684329985 0.64998057
0.370549339 0.7888181916 0.6464516174
0.3700847015 0.7883596367 0.6456926905
0.3722367815 0.7942604474 0.6530890057
0.3746371556 0.8084719915 0.6652753327
0.3461935317 0.8108868711 0.655656833
0.356051541 0.7963326492 0.6473295455
0.3443841698 0.8155260487 0.6514577355
0.3523529128 0.8251039652 0.6594501219
0.3565551792 0.8165302783 0.6579711277
0.362274457 0.8225068918 0.6622812043
0.3567540899 0.8336585699 0.6649285407
0.3561889727 0.8267248196 0.6617467965
0.3485844365 0.8672366785 0.6739376737
0.3553375509 0.8484114338 0.6665280192
0.3657457133 0.8569034541 0.6736344851
0.3682052699 0.8589460068 0.6749629673
0.3619726332 0.8731627642 0.6800550078
0.3529533854 0.8688477976 0.6761424606
0.3465056556 0.9051100703 0.693867538
0.3490522733 0.8849976138 0.6832740892
0.3613992198 0.899424665 0.6945957796
0.3704349029 0.8795146032 0.6829823239
0.3554381977 0.8873869072 0.6863537467
0.3660833727 0.8816387511 0.6842396149
0.3680799244 0.9119979576 0.6939576332
0.3719121968 0.917640121 0.6981739182
0.3453431487 0.9344537602 0.7045688612
0.3470693904 0.9331749161 0.7042582648
0.3576515027 0.9295363523 0.7019219182
0.3440284164 0.9205029651 0.6977487617
0.3601294718 0.9595561994 0.7164408768
0.3630447177 0.9594864145 0.716249711
0.3595918425 0.9586788111 0.7160391274
0.3554453063 0.938573389 0.7062093923
0.3464947416 0.9615373069 0.7166405652
0.3749399382 0.9659415936 0.7171908406
0.363362319 0.9724027787 0.7196435973
0.3631223928 0.9979589986 0.7298396863
0.3560628897 0.9860006584 0.7257303864
0.3551477201 0.9903517093 0.727425373
0.3592731376 0.9864527968 0.7256807483
0.3458216273 0.9744812547 0.7214032018
0.4041825445 0.01248370754 0.586154794
0.3839004062 0.01874628486 0.8550839123
0.3759191328 0.006306908026 0.8423705248
0.3757391348 0.01697528102 0.9201408645
0.3925734238 0.02549934179 0.8088748927
0.3980275326 0.01896810751 0.702648516
0.3872613039 0.04203815033 0.7758596825
0.400499554 0.05659841075 0.5883477904
0.4034679601 0.05230166588 0.5702431248
0.3916219027 0.03431104098 0.7452045181
0.3797378668 0.03813833083 0.877061118
0.399437954 0.04958108941 0.6189687279
0.3858564989 0.07567527451 0.8534287323
0.396062462 0.08870871469 0.7239931994
0.3918596844 0.07980268294 0.7803370021
0.4041624562 0.08003698314 0.6168725169
0.3969844669 0.06365368375 0.719554001
0.4036441081 0.07904446673 0.6246113909
0.4014945901 0.1118857353 0.4245777692
0.3839764615 0.108094689 0.6628324472
0.3811085441 0.1035528011 0.7082746966
0.4040001452 0.1023561053 0.4194731223
0.3870884461 0.09429225964 0.6638405504
0.3925785481 0.1240136586 0.509727759
0.4020692935 0.1383965483 0.320670224
0.3993165733 0.1408834837 0.3604979469
0.4010332463 0.1333078132 0.3399297842
0.3776161765 0.1418881475 0.6558742703
0.4052008239 0.1554160119 0.2586008658
0.3900800698 0.1489176258 0.4898951304
0.3759775432 0.1650445073 0.6280878023
0.3868303152 0.17271103 0.4380599219
0.4030330453 0.1706587371 0.2136308833
0.3854596907 0.1665828717 0.4755915622
0.4050133796 0.1698282261 0.1784252206
0.4002757618 0.1584276063 0.2763052937
0.3899902011 0.2074189344 0.1898262677
0.3892547338 0.2044608332 0.1822779166
0.3799257569 0.1876668622 0.2342816748
0.3879599854 0.198616645 0.1673895997
0.3846968503 0.2038621804 0.251963647
0.3799639482 0.2073142443 0.349291907
0.4021572317 0.2436649749 0.1279396397
0.3881009397 0.249940271 0.440998552
0.3943418775 0.2302309852 0.07483979794
0.3937371384 0.2442750273 0.2757774937
0.4040299787 0.2493452359 0.1859410789
0.3773413843 0.2342459592 0.4060368246
0.3945294932 0.2679260519 0.03684660544
0.376116796 0.2507463409 0.4038690196
0.3927025613 0.2782707044 0.03851302436
0.3843112532 0.263902787 0.2230658615
0.3984370787 0.2563633517 0.005853543785
0.3965348265 0.2571163903 0.03751512332
0.383223111 0.2980717386 0.1917672785
0.3921162509 0.3014078069 0.1145418613
0.3863166792 0.2979703716 0.1382010923
0.3910717851 0.2954653465 0.001785534065
0.4009400535 0.3088814571 0.1175930288
0.4001602909 0.2966337197 -0.1350376058
0.3877923412 0.3201113065 0.04761763656
0.3992366023 0.3367898842 -0.3908383333
0.3757516811 0.3386903954 0.03199987171
0.3838698954 0.3427518513 -0.1733605973
0.393638704 0.3140522514 0.02135734873
0.3893633649 0.3269000787 -0.06183622676
0.3928209134 0.3658095132 -0.183083703
0.3872640119 0.3705584887 -0.08923645757
0.3920174593 0.3658069164 -0.1670207384
0.3829464127 0.361970992 0.02143634447
0.3841725631 0.3684548199 -0.02302000271
0.3877536833 0.3731105813 -0.1068514713
0.3846179457 0.3970192589 -0.4576990801
0.3797589014 0.4034862518 -0.3724484844
0.3801456999 0.3755291452 -0.3494882105
0.388410114 0.3935827292 -0.5244842706
0.3792747184 0.3794089317 -0.3378194986
0.3766091562 0.3984513573 -0.304733563
0.3975855703 0.414485594 -0.4260676273
0.3835947948 0.4267939287 -0.1689056362
0.4056329342 0.4250139079 -0.6395812554
0.3951553579 0.4167569994 -0.386704646
0.3944343265 0.4258011736 -0.3933840357
0.4056775987 0.41393014 -0.5999917877
0.3811550654 0.4473293954 -0.1714881191
0.3920725655 0.4566714759 -0.4361698175
0.3903979707 0.4654397371 -0.4203925803
0.4036576719 0.4404124739 -0.6545764663
0.3914436474 0.4566946528 -0.424558134
0.4047061573 0.4479416395 -0.6899673915
0.3761620451 0.4849870648 -0.3807364592
0.3859721861 0.4807207674 -0.5806245236
0.3751770031 0.4974929663 -0.3989089635
0.3946672853 0.4932745607 -0.8130178813
0.393700947 0.4849087929 -0.7633611844
0.3869878373 0.476614791 -0.5958290309
0.4046632145 0.5104332966 0.5866023636
0.3819087579 0.5004230328 0.5657910572
0.3753893334 0.5305085348 0.5702966607
0.3966786975 0.5113955228 0.5807791978
0.3900115979 0.5297101176 0.5795088629
0.3780855616 0.5196468606 0.5671032342
0.3823344041 0.5361081559 0.57260377
0.4022185469 0.5474447302 0.5891547445
0.3880736492 0.5452207828 0.5791195535
0.3891514939 0.5620884746 0.5853459308
0.3838634263 0.5499948762 0.5775491194
0.3828637562 0.546059089 0.5762718971
0.4056505656 0.5897324568 0.5947487039
0.399906283 0.5793357921 0.5879158844
0.4039216728 0.58845723 0.5934547261
0.4035821852 0.5719438916 0.5885468382
0.3893270156 0.5734239522 0.5789772193
0.3859564705 0.5637552794 0.5741339181
0.4054769961 0.6087287719 0.6115489998
0.380876808 0.6097031595 0.6003989948
0.3837827894 0.5963587516 0.6003541175
0.382136564 0.6177797779 0.6012317644
0.3903347838 0.6209820489 0.6051309664
0.3803114495 0.5941713484 0.5975184916
0.3839194669 0.6506665593 0.6102973182
0.4050531453 0.6342968952 0.5999925702
0.4038945922 0.6353357226 0.6008204187
0.3792449845 0.6518645166 0.6092187325
0.3945846283 0.6534084748 0.6178033347
0.3830966087 0.65288733 0.6124151349
0.3789707834 0.6795478422 0.6196301319
0.4015864271 0.6640885102 0.6148255142
0.3827396114 0.6806662068 0.6218988114
0.3755156281 0.6733285925 0.6134388395
0.3967760544 0.6676538253 0.6164692579
0.3964996366 0.682930492 0.6270515614
0.4028154025 0.7162650831 0.6340960752
0.4056246957 0.6955744827 0.6365382034
0.3971365211 0.6985388975 0.6329320402
0.3841021324 0.6890886794 0.6296295496
0.3814670356 0.6991580264 0.6289530673
0.3839786725 0.6903686354 0.6291319097
0.3757913156 0.7299903232 0.6348178356
0.4059240191 0.7468421222 0.6467930919
0.3750106734 0.7466777299 0.6425077289
0.3877167574 0.7368531909 0.6414785454
0.3938977652 0.7188414586 0.6347757602
0.3999228082 0.7277392107 0.6391749961
0.379923403 0.7654822134 0.6480938329
0.3803072309 0.7785100762 0.6524593097
0.4039402182 0.7641107167 0.6496629338
0.378772348 0.7692860308 0.6490647496
0.3862547958 0.7639007921 0.6488830593
0.3763891527 0.7717125748 0.6492481615
0.3918240118 0.7911046379 0.6561370078
0.3928743043 0.7943415019 0.6570911505
0.4016046115 0.8028673859 0.6586558399
0.4026565562 0.7831466647 0.6531073406
0.383972552 0.8094212829 0.6616790991
0.3996240856 0.7868441679 0.6544822892
0.3961757275 0.8198561762 0.6649731008
0.3762706764 0.835808306 0.6707156246
0.3779892118 0.8335432804 0.6686796666
0.405841186 0.8341076103 0.6664121542
0.3936887992 0.8254083032 0.6667530437
0.3982283685 0.8365799742 0.6674950328
0.3778522946 0.8635634808 0.6813566954
0.389170039 0.8653684959 0.6792698342
0.3942765368 0.8747203789 0.6807530273
0.3850782157 0.865204263 0.6807316419
0.3859057255 0.8614357245 0.6785865602
0.3964508207 0.8598923933 0.6761405133
0.401270144 0.9027765981 0.6848737141
0.37622283 0.8762842671 0.6859975303
0.4042158174 0.8763265307 0.6782849385
0.3837297202 0.9036357518 0.6903714745
0.4053669359 0.8873831243 0.6800284299
0.3860560623 0.9009867141 0.6894189174
0.3810194675 0.9246846221 0.6991516509
0.3787197442 0.9201098513 0.69560495
0.400164222 0.9239650442 0.6927847275
0.4022844542 0.9303931961 0.6974654793
0.3759316634 0.9141844331 0.69137712
0.3854899699 0.9342353336 0.7074638618
0.3832949518 0.955085936 0.7096250202
0.3842654064 0.9557213514 0.7095414874
0.401122605 0.9623528688 0.7048910556
0.3810156631 0.9601029023 0.7124484471
0.3764902588 0.9395892685 0.7095877723
0.3843066368 0.9520414212 0.7084135482
0.3772230332 0.9851220352 0.7226522803
0.3783100079 0.9714166889 0.707058833
0.3823661407 0.9772737994 0.7107475656
0.3817090291 0.9774385665 0.7114947456
0.3895188421 0.9980100608 0.7286449178
0.4050729631 0.9986438802 0.7221236273
0.4368215497 0.01113208349 0.2036176877
0.4071951119 0.0287763419 0.578685051
0.4257395344 0.01833571085 0.329596555
0.4204217317 0.00488218074 0.4633674743
0.4202686984 0.02252833164 0.4010768103
0.4309346119 0.01131174826 0.2833391808
0.4299630289 0.06203550286 0.2971366483
0.4095803365 0.03521766157 0.4116207014
0.434109792 0.05186969475 0.1485122856
0.4324160609 0.04267775525 0.109750921
0.4284703068 0.06090621808 0.3144955752
0.4266862362 0.03236408563 0.1281129808
0.4063752009 0.06614721543 0.4892100639
0.419121154 0.07935224584 0.2508835081
0.4179242525 0.06555666449 0.3187360374
0.4127964348 0.07268974802 0.3730822347
0.4312058826 0.069753877 0.08400592114
0.4359747811 0.07905370615 -0.03724073509
0.4105963317 0.1193420655 0.3204502456
0.421756084 0.09687424775 0.2105527238
0.4155282352 0.1053618538 0.2846401802
0.4308696549 0.1021247097 0.04342020109
0.4269507928 0.1179090916 0.04976759127
0.4374926209 0.1142333803 -0.1272026436
0.4083415095 0.1490978243 -0.3140844571
0.4360804095 0.1253378362 0.2053170443
0.4273050832 0.1341281917 -0.006954399102
0.4139387853 0.1324382087 0.3015976106
0.4098268105 0.1460896479 -0.2108468459
0.4296919972 0.1331736102 -0.01044156229
0.4266518042 0.1730275588 -0.2202852087
0.434295468 0.1568997755 -0.1768063606
0.4328144248 0.1755254355 -0.3604304335
0.4360978485 0.1843920542 -0.5142481169
0.4159020616 0.1775436558 -0.07944914932
0.4346823474 0.1633741283 -0.2608543364
0.4124995225 0.2042111366 -0.05794715955
0.416168515 0.2114383564 -0.1448654704
0.4353131974 0.2006497179 -0.4775491276
0.4128149652 0.2096563585 -0.07942776829
0.4279564223 0.1877309277 -0.2893309161
0.4148898343 0.2153338317 -0.1333699725
0.4166721043 0.2210430473 -0.3913819639
0.4254944877 0.2460464739 -0.468617997
0.4179573086 0.2484425195 -0.3058061106
0.4120471262 0.2406868177 -0.2224936464
0.4224103937 0.2316093308 -0.4615097842
0.4268780696 0.2487516753 -0.4872465675
0.4317611255 0.2661677195 -0.6617856328
0.4172978921 0.2502056917 -0.5004223591
0.4290305834 0.279051337 -0.5007226458
0.4236775324 0.2796965069 -0.386785673
0.4170120671 0.2704963785 -0.3193005284
0.4130667428 0.2661267612 -0.2748420145
0.4200902338 0.2946399583 -0.7546348825
0.422637272 0.3045948468 -0.6760124454
0.4115098651 0.2814479928 -0.7392640016
0.4063511441 0.3071650794 -0.3112592474
0.4095367643 0.2947058846 -0.5270093995
0.4345169748 0.3055678918 -0.9262197603
0.4120583221 0.3306839891 -0.8841230174
0.42347516 0.323967906 -0.5562680278
0.4221271294 0.3252542346 -0.6370331839
0.406628501 0.3272629724 -0.4765694482
0.4128269557 0.3281589127 -0.6876662239
0.4286749699 0.319844959 -0.3096351814
0.4352515739 0.3500764429 -1.108389712
0.4349377584 0.3604113051 -0.9278037919
0.4138210963 0.3590705257 -0.4617761034
0.410284338 0.359095772 -0.3753415169
0.4334845944 0.3601373946 -0.9029376152
0.4111101843 0.3442866238 -0.6321362755
0.4151682803 0.4018532606 -0.7819072207
0.4290695318 0.4055093115 -1.131799757
0.411511179 0.3764351976 -0.6059284059
0.4302159943 0.3904873089 -1.097846563
0.4097636223 0.4024242259 -0.6633352468
0.4214835297 0.382414256 -0.8595025113
0.4169832321 0.410982192 -0.8470923099
0.419192321 0.4143878638 -0.9281220502
0.4273747022 0.4168148268 -1.146672246
0.4077997472 0.431168334 -0.7629647861
0.4172503709 0.4148762233 -0.8859726116
0.433246648 0.4266682984 -1.361336759
0.412207957 0.4646651559 -0.8765099845
0.4138546743 0.4494021025 -0.887458317
0.4289126833 0.4647806393 -1.30455113
0.4279427675 0.4650337529 -1.27935301
0.4256715628 0.4596067268 -1.207250851
0.4314426401 0.4491245745 -1.335053352
0.4231932745 0.4945925544 -1.687576854
0.4069255528 0.4917414014 -1.188734959
0.4101015146 0.4792907197 -1.052556486
0.4285648886 0.4775633298 -1.507687079
0.4207898014 0.4822950785 -1.387396526
0.4172155137 0.483778379 -1.319088714
0.4284957413 0.5106718737 0.5926306088
0.4202314964 0.5296646373 0.5917619778
0.41841711 0.5125000635 0.5902612439
0.4114407692 0.5247637132 0.5876331624
0.4361424363 0.5250023468 0.596386101
0.4117195266 0.50138598 0.5867554446
0.4139415188 0.5468764425 0.59580939
0.4080668514 0.5405897528 0.5886207094
0.4152969841 0.5472321782 0.5962260487
0.4071250445 0.5469154468 0.594786581
0.4084905615 0.5502503874 0.5982636009
0.4339290154 0.5351025767 0.5912835576
0.4209669604 0.5796017365 0.6035671152
0.4329759038 0.5843323388 0.6072198395
0.4117189841 0.5874294706 0.6037080754
0.4204612347 0.5813502361 0.6036288456
0.4286920598 0.588056439 0.606343928
0.4200117628 0.5741877462 0.6024864365
0.4199965876 0.618184949 0.6148212643
0.4118288323 0.6069796376 0.6129230431
0.4201224259 0.6024519772 0.612131682
0.4323892801 0.5961901515 0.6109147616
0.4366702085 0.5999725891 0.61130035
0.4188327536 0.5962782288 0.6095600197
0.4126033187 0.6531695113 0.6199203302
0.4093235845 0.6271444261 0.6131575636
0.4225456064 0.6263389934 0.6136569919
0.410304171 0.6468544344 0.6183719259
0.4103510708 0.6494631424 0.6191664686
0.4146539382 0.6338581068 0.6148843611
0.4213723032 0.6808426291 0.6271321271
0.4298746595 0.6568774101 0.6219118752
0.4197326245 0.678640627 0.6270451515
0.4198624413 0.661243056 0.6229843222
0.4136078905 0.6665252697 0.6249904894
0.4086696225 0.6589524171 0.6241984008
0.4164437718 0.7162809003 0.634212209
0.4182499019 0.6955427054 0.6327678586
0.4293749558 0.6911898013 0.6301539581
0.4310418798 0.6926324166 0.6296741774
0.4137588968 0.6961738252 0.6333415651
0.4261291812 0.6930151917 0.6310825272
0.4254023293 0.7406842329 0.638332632
0.4299667996 0.7269731805 0.6341891266
0.4295933304 0.7427853892 0.6376338739
0.4374279865 0.7282001499 0.63124392
0.4182807307 0.7261010616 0.6372538604
0.4255040279 0.730975907 0.6359424299
0.4081614443 0.7641111705 0.6491112411
0.436462811 0.7607910107 0.6386962277
0.4369084857 0.7629103813 0.6381014595
0.427610386 0.7810037124 0.6509828702
0.4261601288 0.7649523798 0.6436305081
0.4076458832 0.7586754282 0.6465606481
0.4101085815 0.7878484943 0.6529144862
0.415881346 0.8031240533 0.6548399299
0.4351391374 0.7922764924 0.6431665922
0.4342068044 0.8036171302 0.6458170498
0.4128016204 0.7955513367 0.654071122
0.4112864304 0.7842579668 0.6517221984
0.4171655656 0.8233443842 0.6587030729
0.4316656586 0.8195711332 0.6511941947
0.4188303514 0.8177297965 0.656657861
0.4242827882 0.8250627923 0.6554586906
0.4172540637 0.8342659985 0.6613833948
0.4179873793 0.8395875065 0.6620241253
0.4135350176 0.853400559 0.6666882124
0.4241161817 0.8552794406 0.66233253
0.4336785121 0.8623071028 0.6610054166
0.4252010164 0.8744528622 0.676604735
0.4211352334 0.8489340613 0.6591233592
0.4130307879 0.848380936 0.6628412417
0.4187982822 0.8878048726 0.6661694568
0.4145457376 0.9036761118 0.6764722091
0.4139976116 0.8801873322 0.6649719858
0.4138101337 0.8922928202 0.6716963718
0.4079259973 0.8765575393 0.667834318
0.4298372734 0.889181886 0.6590037449
0.4116615964 0.9149163319 0.6885812755
0.421194475 0.9307575294 0.6706360816
0.4125216378 0.9287572944 0.6779760248
0.4336146614 0.9181404422 0.6683986781
0.4265405283 0.9221993449 0.6713465595
0.4074917369 0.9333043305 0.6793930823
0.4275542761 0.9477843678 0.6759113695
0.4103241038 0.9487825324 0.6914067757
0.4323633531 0.9647490634 0.6761921121
0.4128159877 0.9532319 0.6905859492
0.4285105586 0.9532789168 0.6760621489
0.4099167366 0.939518538 0.6905732317
0.4176254149 0.9854745357 0.6966713952
0.4295581646 0.9979217606 0.6884157921
0.4357862086 0.9725145214 0.6770445255
0.4346036863 0.9688238638 0.6770789936
0.4160974067 0.9864906191 0.6980997916
0.4351537471 0.984725364 0.6806894643
0.4663141682 0.01358361206 -0.1510860721
0.4662774419 0.01350988388 -0.1505686081
0.4500568342 0.0234709933 0.1686156961
0.4560010007 0.002568244459 0.008290944476
0.461503373 0.0233543982 -0.03656421195
0.4493900139 0.0001760618247 0.1138631151
0.4416115452 0.04105944053 -0.05732768113
0.4388110048 0.03359429052 -0.06567573928
0.4563153075 0.04367687264 -0.3117623646
0.4625912738 0.04356974505 -0.4377433524
0.4447743198 0.04919594417 -0.05257920115
0.4382905798 0.04743401668 0.04980104369
0.4596948767 0.09099571964 -0.5771536801
0.4633378007 0.07209119782 -0.575067766
0.4407772644 0.08066211664 -0.1508331594
0.4385612556 0.07082528674 -0.06201719722
0.4565451708 0.07061833697 -0.4218685943
0.4594325119 0.07461036696 -0.5013861575
0.4491457295 0.09559833152 -0.3590236156
0.4555594166 0.1225912021 -0.6065545898
0.4496470065 0.09937856834 -0.3849196838
0.4510575456 0.1212188002 -0.5014513765
0.4436934485 0.109822954 -0.2970837015
0.4421963993 0.1214705107 -0.3132291124
0.4388045024 0.1400910407 -0.5931796923
0.4470718743 0.1317405365 -0.7466046134
0.4445659865 0.1454440124 -0.7456538176
0.4463005052 0.1383265479 -0.754089283
0.4490648404 0.1361291614 -0.8106894367
0.4549831322 0.1478988078 -0.9869930049
0.4570132058 0.1832022597 -0.842504111
0.4480811676 0.1570752042 -0.6445653949
0.4657775325 0.1862447172 -1.04607179
0.4600502157 0.1649488141 -0.904665321
0.4594832071 0.1594465578 -0.8900611123
0.4450946335 0.1827057197 -0.5830142829
0.4539576735 0.2101462564 -0.9440401236
0.4508657021 0.2162533776 -0.8986167647
0.4652150413 0.2110298091 -1.19662178
0.4627342069 0.1892567176 -1.055374681
0.4575105012 0.2065917985 -1.008250869
0.4586020511 0.2017730405 -1.014237504
0.4487920806 0.2456699273 -0.5654067389
0.4375939035 0.2334872209 -0.9018312792
0.467438296 0.2427529132 -1.148258295
0.4593962093 0.2453287853 -0.8224861027
0.4386434214 0.2295936493 -1.125001525
0.456446995 0.2349434446 -1.285670154
0.4524100593 0.2805180432 -1.522815743
0.4618562861 0.2518527677 -0.7725769341
0.4617016368 0.2684605162 -1.332692506
0.4681441557 0.2722086423 -1.633582401
0.4390419849 0.2784219084 -1.11733741
0.4684999427 0.2618547686 -1.267130884
0.4462117779 0.3061627539 -1.352369005
0.447889667 0.3112431162 -1.380918694
0.4420070318 0.2921578594 -1.309280969
0.4512847395 0.2922287388 -1.537141596
0.4425409311 0.304956172 -1.265769585
0.4615080766 0.3057796343 -1.748619582
0.4493049598 0.3237569733 -1.306382121
0.4526729481 0.3436347869 -1.488442164
0.4637671781 0.3184638955 -1.662219476
0.4424739321 0.3240494234 -1.134982671
0.4586446002 0.3340982281 -1.604646946
0.4410745312 0.3353037109 -1.137423292
0.4439047021 0.3444055234 -1.604982273
0.4415596805 0.351266479 -1.570881449
0.4407024649 0.3726217072 -1.640702352
0.4385301719 0.3715982832 -1.578873284
0.4622646111 0.3598487938 -2.176103607
0.4542023333 0.3529428597 -1.917047403
0.4494547889 0.3762887964 -1.546991091
0.4465591084 0.4058683248 -1.594683606
0.4589587467 0.3853832216 -1.845927504
0.441505869 0.3965620359 -1.414446373
0.4634442961 0.4010305995 -2.049380218
0.4526013326 0.3824263275 -1.6558096
0.4506756349 0.4317661406 -1.853309487
0.443650992 0.4243004171 -1.519237604
0.4632116322 0.4126764648 -1.870482986
0.4613665821 0.4309343016 -2.1421298
0.4592190507 0.4249705675 -1.974589362
0.4575139868 0.4344285868 -2.091836297
0.4419247619 0.4552006929 -2.046430044
0.4406349208 0.4616007852 -2.030432899
0.4474425396 0.44605138 -2.180999141
0.4569587536 0.4551031761 -2.479835533
0.4376975418 0.4575863738 -1.936165549
0.4547825081 0.4640603199 -2.44763765
0.4642070088 0.4876318761 -2.117666791
0.4652119123 0.4951403511 -2.246692947
0.4578286607 0.4800396974 -1.819221888
0.4535181352 0.4971747807 -1.912807591
0.4645729857 0.4703872773 -1.899661611
0.4502086367 0.4851207375 -1.656408386
0.4400229675 0.5254643734 0.5970128932
0.4572174681 0.501356111 0.5922508559
0.465608873 0.5143721543 0.5935050184
0.4573589196 0.5038715032 0.5928169291
0.4611035111 0.522649052 0.5936214963
0.4561212844 0.5308077597 0.5944479432
0.4596653637 0.5577785559 0.5988349715
0.4501979296 0.5553925504 0.5995684169
0.4470101323 0.5624205737 0.6003604042
0.4565781558 0.5438092751 0.5984294515
0.4644221741 0.53234721 0.5972746808
0.4630387901 0.5596753251 0.5983166886
0.4505579191 0.5740139128 0.604777563
0.4435762094 0.5710114134 0.6058750739
0.4563007642 0.5647066792 0.6018940691
0.4620417711 0.5738895211 0.600738751
0.4440058249 0.575998983 0.6065605156
0.4454950556 0.5639937816 0.6044923301
0.4423696473 0.6169420484 0.6080856469
0.4471476865 0.615912795 0.6075553347
0.4560900245 0.6126953967 0.6069166006
0.4570824565 0.6173732623 0.6023759711
0.4571332082 0.6121172961 0.6069582438
0.4464965063 0.6196347381 0.6046114854
0.4660582771 0.6361486766 0.6052086726
0.4560076897 0.6389076363 0.6096212939
0.4464942055 0.650576675 0.61466515
0.4559211639 0.6397565184 0.6097050139
0.447470867 0.6296302989 0.6123349886
0.4567241138 0.650761483 0.6112242716
0.4513953133 0.6650345015 0.6136912718
0.4522162543 0.6779345922 0.616479119
0.4638267035 0.6775100495 0.6091070318
0.4613948911 0.6720441434 0.6104116493
0.4564130465 0.6736314017 0.6134659073
0.438314783 0.6852731732 0.6252896624
0.4395913944 0.698966614 0.6240718299
0.4376812876 0.711446966 0.6281970167
0.4495496701 0.7015073389 0.6201359888
0.4615500226 0.697645433 0.6125938779
0.4489951159 0.7180445033 0.6214816746
0.4511595 0.693848084 0.6178879729
0.4399902546 0.7270863846 0.6258124944
0.451177159 0.7196315011 0.6160951426
0.4386401365 0.7323688082 0.62791806
0.4500401296 0.7261496288 0.6177344992
0.461949742 0.7320487589 0.6109039424
0.4483758082 0.7250979897 0.6189469254
0.464683771 0.7748510209 0.6223461012
0.4456224467 0.76208749 0.6324311237
0.4534437388 0.7576487296 0.6254805731
0.4608176889 0.7547495942 0.6187842896
0.4476479908 0.7666683466 0.6329016281
0.4626356917 0.7607344241 0.6193016351
0.4650824657 0.7929773194 0.6260356933
0.4665539296 0.7955999664 0.6237615884
0.440474146 0.7953285671 0.6466455928
0.4578052323 0.796002268 0.6323397753
0.4556622369 0.78788629 0.6358187753
0.4509839988 0.8106297007 0.6309631549
0.4566520752 0.8190108521 0.6303913061
0.4490792131 0.8286269797 0.638216162
0.4486358859 0.8403088269 0.6408964236
0.4677729922 0.8130308945 0.619400271
0.4591166391 0.8129226499 0.6272528219
0.4561669648 0.8179653904 0.6306051598
0.4585860181 0.8466751273 0.6512084935
0.4552617237 0.8600617107 0.63441313
0.4375277511 0.8730468642 0.6332363114
0.4586865172 0.8621075473 0.6278616311
0.4622506243 0.8478158354 0.6455043269
0.4446012526 0.8627869804 0.6407851505
0.452636377 0.8893178877 0.637448257
0.4497901598 0.877684841 0.639378686
0.4515054113 0.904432332 0.6407392189
0.4518679709 0.9046971616 0.6403151147
0.456457842 0.8992518547 0.6337540969
0.4429571052 0.8842779915 0.6479755371
0.4683490822 0.9125829512 0.629451652
0.461478867 0.9167667926 0.636877666
0.4647806891 0.925132566 0.6342701714
0.4531365106 0.9214986878 0.6470761002
0.4591394109 0.9199610185 0.6399897093
0.4578140787 0.9093248643 0.6401309349
0.4526024669 0.9521560529 0.6471070276
0.4406350655 0.9562747667 0.655088794
0.4541063676 0.9502926303 0.6496337611
0.4621827816 0.9493101702 0.6414710134
0.4441228917 0.9653468997 0.631547424
0.4435954584 0.951980189 0.6592886674
0.467358461 0.9710238872 0.6524712089
0.4480730395 0.9739530147 0.6791991512
0.4472062108 0.9761469779 0.6805673423
0.4654843184 0.9862095305 0.6572003613
0.4659766886 0.9913084062 0.6577345416
0.4636213921 0.9795062996 0.6587669098
0.4779719786 0.004357828585 -0.6599562347
0.4737332423 0.008738044843 -0.4566944455
0.4812211001 0.005618248933 -0.6988590853
0.4992878084 0.02737940323 -0.5797059933
0.4877607906 0.001726213275 -0.9375235292
0.4908870326 0.007155680809 -0.8799977709
0.4882699512 0.03571004577 -0.9302749405
0.4748998738 0.04375126204 -0.6749749862
0.4821099755 0.05361208297 -0.8881553516
0.4789495081 0.05314468161 -0.8111314454
0.4718190691 0.05954978919 -0.6784634678
0.4833563961 0.03221411478 -0.8065061177
0.4720440531 0.08519267825 -0.4830522473
0.4909476511 0.08100575218 -1.15207233
0.499881808 0.08400927501 -1.215871955
0.4698222124 0.073929018 -1.00771013
0.4693758657 0.07153418636 -1.103295742
0.4750096997 0.08280707092 -0.6816755236
0.4864324365 0.09765191202 -1.205677755
0.4977577911 0.119446042 -1.595926458
0.4989517485 0.1165704688 -1.615487788
0.4797646468 0.1153816777 -1.124806058
0.4932798743 0.09767700598 -1.373300745
0.4897283767 0.1087181594 -1.342400623
0.4800343384 0.1543795161 -1.468458986
0.4722862197 0.1537179209 -1.284921522
0.4721277165 0.1271958322 -1.450520618
0.485791324 0.1524726639 -1.6242629
0.4714761568 0.151969658 -1.276907298
0.498992042 0.1483824105 -1.993281612
0.4892259471 0.1845912078 -1.828986538
0.4875364486 0.1638155911 -1.67757297
0.4704787838 0.1605579488 -1.230091253
0.4859289155 0.1760371983 -1.696994717
0.4802222709 0.1836996395 -1.58542926
0.4743119881 0.1866040475 -1.447849936
0.4932521355 0.2145059143 -1.971193862
0.4921487873 0.2156752241 -1.947070639
0.4942181317 0.2103570957 -1.972946299
0.4692683695 0.212853569 -1.314509008
0.4810144956 0.2147319573 -1.633321599
0.4943963034 0.2077023743 -1.961504957
0.49519544 0.2379313207 -2.157920277
0.4818697937 0.241390303 -1.802015927
0.4956895726 0.234642941 -2.160503452
0.4998746381 0.239259191 -2.302371807
0.4774505909 0.2266589955 -1.605384283
0.4918679482 0.2420528292 -2.08525417
0.4835353565 0.2719090605 -1.993404777
0.4864380825 0.2627346455 -2.011179178
0.4854111308 0.276647362 -2.081779243
0.4835654133 0.2809786373 -2.058409125
0.4899967606 0.2559775934 -2.064867262
0.4795070983 0.2556408901 -1.761423999
0.4720752441 0.2833873549 -2.335803285
0.4717863473 0.3000054536 -2.095575875
0.4720380657 0.3079836873 -1.978678771
0.4716315783 0.298282586 -2.117134213
0.4888360112 0.3073703838 -2.487272656
0.4979995074 0.2992632372 -2.865561751
0.4995291672 0.312818601 -1.758132379
0.4983185999 0.326031618 -2.734746615
0.4779014778 0.3267452454 -2.185482888
0.4801940008 0.3235800219 -2.009710313
0.4778879095 0.3291897145 -2.370957725
0.49919351 0.3143351774 -1.864409989
0.4789938035 0.3730118447 -2.374294496
0.497788667 0.3519185765 -2.84557571
0.4776639407 0.3509791048 -2.204803664
0.4697730637 0.3516385779 -1.973213014
0.4988896723 0.3439480835 -2.831230776
0.4901505738 0.3525797719 -2.602627744
0.4802191739 0.3765778166 -2.314317989
0.4742588215 0.3993567541 -2.793380932
0.4807069374 0.3782045725 -2.370523698
0.4971902918 0.3781350135 -2.884725813
0.4779019654 0.378933729 -2.304672614
0.4943199012 0.3845702486 -2.980904197
0.4796580328 0.4127639198 -2.74541923
0.4755318575 0.4149608709 -2.584923318
0.4844977301 0.4215236943 -2.780838353
0.4732989793 0.4266285655 -2.354649748
0.4979503169 0.4354939103 -3.038250117
0.4892898889 0.4072829614 -3.132682737
0.484561871 0.4450786649 -2.848819229
0.4881734555 0.45922157 -3.107468291
0.4764297052 0.448706971 -2.612342186
0.4757827051 0.4675759686 -2.787473721
0.4862043335 0.4452493734 -2.905277466
0.4978111449 0.4570260508 -3.418653828
0.4688508822 0.473459845 -3.28685321
0.4803110203 0.4709196221 -3.675631988
0.4691306784 0.4733538332 -3.295943017
0.4790266344 0.4948506141 -3.766168134
0.4704094336 0.4979613475 -3.477655084
0.4732817774 0.4915221194 -3.540525897
0.4755373835 0.5094359252 0.5874073746
0.4793782971 0.5051756461 0.5854047927
0.4944674383 0.5133575081 0.5779595163
0.479385763 0.5267334138 0.5876153207
0.4971486296 0.5188705211 0.576453145
0.4820709446 0.5286779725 0.5864564622
0.4993501341 0.5594140678 0.5748623019
0.475309327 0.5411074155 0.5877557304
0.4712320565 0.5520574429 0.5909588839
0.499549979 0.5578271197 0.5736446151
0.4737540116 0.5313590087 0.5878766329
0.4774078746 0.5535109104 0.587328519
0.4865469169 0.5904701635 0.5843350548
0.4854032211 0.5729180672 0.5846944096
0.4738459533 0.5637232916 0.592151709
0.481027908 0.5849967569 0.5885197465
0.4957129984 0.5927908468 0.5784309593
0.4780479046 0.5850855935 0.5901867688
0.4727306049 0.6025404683 0.5894371841
0.4767150047 0.6038267618 0.5859722456
0.4730815349 0.5999075347 0.5890128428
0.4860964458 0.6174225471 0.5789999399
0.4750701211 0.5967418812 0.586937065
0.4921320399 0.623959764 0.574666071
0.4810907739 0.6373409432 0.5926681445
0.4830019496 0.6374399278 0.5911048309
0.4697797452 0.6370880469 0.6009034455
0.4961881029 0.6323278685 0.5786165812
0.475596237 0.6507441722 0.5976925023
0.4968184211 0.6485485843 0.5783112441
0.4907781027 0.6668491388 0.5789905719
0.4812862804 0.6788548476 0.5877802919
0.4756250722 0.6693217904 0.5930437235
0.4872973948 0.6791430615 0.5819658326
0.4787654299 0.6628057389 0.5895235349
0.4705498702 0.6754030018 0.5971239983
0.4716349159 0.7041000739 0.6052298789
0.4770261371 0.7135840055 0.599610788
0.4857754238 0.7122195128 0.5912807428
0.490234397 0.7099152547 0.5869786061
0.4763613936 0.691780508 0.5998736539
0.4793543341 0.7110493106 0.5978922202
0.4776388773 0.721126706 0.6019011366
0.4848596755 0.7499328804 0.5937904135
0.4877598337 0.7336341851 0.5901282751
0.4759846865 0.7355823536 0.6040887775
0.480709511 0.7464570268 0.5988783327
0.4734740414 0.7215396508 0.60632642
0.4758453367 0.7565338122 0.6048201153
0.4760525459 0.773342898 0.6057561138
0.4919775856 0.754253981 0.5854423509
0.4928542962 0.7753793011 0.584889504
0.4781463392 0.7702581904 0.6026193719
0.4790387061 0.7582744444 0.6009943982
0.4962785641 0.7971599801 0.580324528
0.4873346386 0.8123321188 0.5934354951
0.4990803693 0.7838858823 0.5761059772
0.4719557899 0.8107444384 0.6129452145
0.4717298083 0.8079552183 0.612983936
0.4837789449 0.7978931028 0.5975861308
0.4709991707 0.8384631756 0.572203759
0.4975668343 0.8139248592 0.6146863507
0.4975116401 0.8139268593 0.6147433885
0.4705511498 0.8292024891 0.6039954411
0.4754870576 0.8248340395 0.6104928068
0.4899095675 0.8262425935 0.5869765642
0.4827512333 0.8724010723 0.5977393917
0.4786373199 0.862824936 0.6091541824
0.4948742911 0.8745187743 0.5798247694
0.4769529122 0.8640970096 0.6105700663
0.470566313 0.8597479887 0.6222408557
0.4993721587 0.8465861572 0.5861879983
0.4786678328 0.8926863879 0.6085204802
0.4803697142 0.8754758418 0.6166024469
0.4830818823 0.9060589453 0.5932861854
0.4878832539 0.8846149658 0.600462256
0.4918199272 0.8890803633 0.591111521
0.4713922255 0.902992107 0.6138531073
0.4906239654 0.9082569879 0.5918351252
0.4705421912 0.9169367592 0.6256949888
0.4948320886 0.9088565482 0.5859227607
0.4747854565 0.9218646854 0.6192047706
0.4772191936 0.9119022379 0.6143370105
0.4880080803 0.9248452501 0.5966055322
0.4968779936 0.9644751705 0.5944059317
0.4713717191 0.9424928165 0.6375284465
0.4841944735 0.963952599 0.617767915
0.4971187616 0.9399835674 0.5936375827
0.4778522211 0.9462994605 0.6280698294
0.4984221802 0.960693374 0.5918820471
0.4955349667 0.9708768474 0.6209264413
0.4937969769 0.9950201434 0.5933184863
0.4862517011 0.9944603715 0.6076986477
0.4899210591 0.9816793535 0.6174260508
0.4791032241 0.9922272345 0.6227083309
0.4830845227 0.9979415786 0.6087752116
0.5251088641 0.02730211697 0.5894482668
0.507170139 0.004727381463 0.582886383
0.5031563381 0.02869926536 0.5801751771
0.5104909517 0.01957344907 0.5842680793
0.5125853395 0.001688331148 0.585940741
0.5172112987 0.006642723774 0.5879216928
0.5054374765 0.06157606754 0.5787986068
0.5288571115 0.06213494661 0.586274265
0.5223049359 0.03478958174 0.5858498614
0.5100781879 0.03849209286 0.5802621597
0.5233625263 0.05423470282 0.5854257592
0.5287925499 0.04276855332 0.5874135582
0.5154920616 0.06505015091 0.5828595752
0.5213842565 0.09050046217 0.5810978302
0.5054856162 0.07061018819 0.579194234
0.5266218376 0.09286358606 0.58106311
0.5050375791 0.09245054017 0.5766103962
0.5257148298 0.07941653728 0.5837052744
0.500378976 0.1056275163 0.5749008139
0.5304392842 0.1160501129 0.5796251256
0.5125917667 0.1086196182 0.5785802979
0.5212906748 0.1224554835 0.579108529
0.528499949 0.1110217426 0.5801017363
0.5119442649 0.1046598064 0.5785753994
0.5181229216 0.153714759 0.5775131483
0.511812192 0.1285643788 0.5783727439
0.5059897498 0.1443780095 0.577171204
0.5045011795 0.14920846 0.5768596185
0.5179195559 0.153195753 0.5775480402
0.5229016297 0.127423333 0.5788794767
0.5290762926 0.1738484855 0.5749211986
0.5001572505 0.1841366025 0.574639354
0.5264243512 0.170048965 0.5756625044
0.5142992737 0.1564670882 0.5769479984
0.5259456518 0.1855216979 0.5745929996
0.5055926706 0.1653043854 0.5757367584
0.5189234365 0.1978819516 0.575470826
0.5142877586 0.2017007288 0.5748875457
0.5261358329 0.1968926961 0.574542069
0.507417505 0.1954273677 0.5765118348
0.5046433397 0.1894157225 0.5777207848
0.5191567746 0.1997217479 0.5749428245
0.5022578515 0.2470240707 0.5762189117
0.5181561941 0.2357866932 0.5741691109
0.525244822 0.237126934 0.5728908007
0.5010635008 0.2460933223 0.57580677
0.5210726444 0.2479831714 0.5713176945
0.5122117672 0.2259505823 0.5788879571
0.5093526061 0.2507918037 0.5725408883
0.5036190314 0.2795168861 0.573769327
0.5264841689 0.2758307347 0.5660496974
0.5304839854 0.2576405524 0.5678216931
0.5007185297 0.2797697458 0.5743481733
0.5301767197 0.2524294469 0.5684366952
0.5166164129 0.2868180956 0.5689123301
0.5143984186 0.3096618375 0.5712786424
0.5033014732 0.2922560935 0.5749681696
0.5181090696 0.2897926344 0.5691351187
0.5241723084 0.300428609 0.5673351098
0.5121532164 0.2850643785 0.5700206359
0.5063139906 0.3159807682 0.5744352771
0.5022928736 0.3407536245 0.5762570147
0.5201413179 0.3314690511 0.5673043816
0.5077522046 0.3217506957 0.5731096172
0.5125258095 0.3335259293 0.5706142344
0.5164205338 0.3406098906 0.5685827662
0.5002359068 0.3727969126 0.5739945358
0.5082635331 0.3465886359 0.5714049673
0.5054154591 0.3602967519 0.5722232566
0.5281409759 0.3463179871 0.5611091753
0.5282913711 0.3485327393 0.5608355711
0.5152198565 0.3693908008 0.5674419047
0.5100294933 0.400244459 0.5639496652
0.5063526886 0.3761235162 0.5671392781
0.5106271339 0.4000392007 0.5637511803
0.5106769594 0.3936342235 0.5635231491
0.5227725108 0.3940532402 0.556710677
0.5033434509 0.3810996577 0.5688238823
0.5064503804 0.4362760045 0.5614418664
0.5142147652 0.4295929472 0.5556094341
0.5017221164 0.4203893327 0.5641843109
0.5034889995 0.4315926867 0.5637149835
0.5193770675 0.4239480783 0.5511116787
0.505552861 0.4187909592 0.561466292
0.5036381982 0.4678775038 0.5735221586
0.5167752931 0.4685583135 0.5624063128
0.5301807485 0.4557244406 0.553974868
0.5296989506 0.4601627078 0.5527383731
0.5147712265 0.4612148556 0.5661237593
0.5003787044 0.4547444637 0.5769473031
0.5068825888 0.4696842151 0.5691011509
0.5065599123 0.4748398227 0.5691410488
0.5275917741 0.4972434362 0.5494871062
0.5091305416 0.4697773334 0.5674774551
0.5077913221 0.4739882076 0.5682810977
0.5279536952 0.4904517406 0.5494887141
0.5134156603 0.5046922472 -2.606319164
0.5042479821 0.5204492571 -2.823700575
0.51166739 0.5231539336 -2.7441173
0.5114668219 0.5082252443 -2.653807109
0.5239869661 0.5291704802 -2.623177297
0.5203403781 0.5169204167 -2.593843309
0.5071217274 0.5562372105 -2.831596935
0.52320864 0.5404041404 -2.566803477
0.5218796252 0.5592975297 -2.653592583
0.5005614185 0.5486615607 -2.889318689
0.5036554623 0.5397235564 -2.815586761
0.5134454483 0.5461110244 -2.713334548
0.5119779278 0.5927423181 -2.433723988
0.5019752296 0.5861966743 -2.663369546
0.5000471311 0.5843023522 -2.717916941
0.5092469831 0.5801156983 -2.664937653
0.5048442938 0.5767459821 -2.77510991
0.5300458656 0.5761250761 -2.463649053
0.5046088653 0.6204316725 -2.688899886
0.5135733187 0.6035463132 -2.757449632
0.5310080523 0.6045171798 -2.525246029
0.5091631706 0.6009254808 -2.842215941
0.5063506828 0.6179483798 -2.692947916
0.5141111598 0.5942289375 -2.851978813
0.5134626913 0.6269432421 -2.683028924
0.5042223926 0.6549181923 -2.705257846
0.5034748491 0.6314346932 -2.792809561
0.5187192099 0.6370914741 -2.583002314
0.5283661271 0.6411177303 -2.447729529
0.5065415757 0.6403971435 -2.725085532
0.5141037663 0.6814594532 -2.869212012
0.5053212396 0.6607506492 -2.787593965
0.5182258273 0.6592607375 -2.611572244
0.5013208037 0.6571771282 -2.805288357
0.5202237906 0.6708598827 -2.694532527
0.5118590807 0.6607903849 -2.705513194
0.5088422339 0.7043997202 -2.834422978
0.5309779245 0.6892999935 -2.557601331
0.5045040344 0.7001292874 -2.88758774
0.5270608153 0.6994675829 -2.60770535
0.5162132186 0.710938213 -2.743530135
0.518379685 0.7156370571 -2.71693385
0.5277515356 0.7283414769 -2.550852214
0.5170803593 0.7341262992 -2.682686039
0.526355579 0.7199061362 -2.567013473
0.529989499 0.7479246938 -2.524561401
0.5026765976 0.7419606399 -2.859884495
0.5178306277 0.7207444186 -2.673734052
0.5200315891 0.7502471627 -2.741626831
0.5161022223 0.7714001215 -2.725293264
0.5072692745 0.7574094016 -2.876537713
0.5304189373 0.7582913138 -2.591422001
0.5136990987 0.7704205356 -2.757642101
0.5198978236 0.7722901176 -2.676383025
0.5148809991 0.8066806374 -2.595301997
0.5219215191 0.7851053713 -2.509233043
0.5001992114 0.787010668 -2.771620535
0.5223795548 0.7824941878 -2.5029769
0.5024698088 0.7993450296 -2.744893277
0.5028883321 0.7964823553 -2.739807924
0.5049584226 0.8331293898 -2.832091933
0.5127917595 0.8343152588 -2.737105634
0.5264690709 0.8212197458 -2.57246342
0.5236068005 0.8190263705 -2.606517537
0.5110289011 0.8276179875 -2.75827702
0.5117307262 0.8290225236 -2.749808088
0.5310977954 0.8638553833 -2.491047779
0.5066989838 0.8681985873 -2.765569821
0.5141614691 0.8479723364 -2.761615847
0.5071578218 0.8705387117 -2.750001854
0.5231489308 0.853109899 -2.632180023
0.5096547955 0.8507884516 -2.803812755
0.5276419755 0.8952838207 -2.530692146
0.5057268988 0.9022855004 -2.766043937
0.5042557749 0.8788696613 -2.866662635
0.5207976327 0.8758438332 -2.679609069
0.530921461 0.8914049907 -2.505531523
0.5008340705 0.8967653673 -2.843657099
0.5179798155 0.928176346 -2.741586156
0.5069722591 0.9178923715 -2.737733294
0.5258078641 0.9172741903 -2.507124187
0.5249601762 0.9358734353 -2.760029938
0.512479088 0.909547411 -2.564043031
0.5306432153 0.9307806192 -2.625333466
0.5100428568 0.9669227495 -2.72757766
0.5070579671 0.9387825875 -2.761123346
0.5102656795 0.9404653978 -2.723774028
0.5122250485 0.9411574849 -2.700911826
0.5210322068 0.956186626 -2.598236875
0.5214895736 0.9389052184 -2.592715856
0.5290332457 0.9746670392 -2.727977345
0.5094798328 0.993606248 -2.855390829
0.5127046823 0.9862318438 -2.856189637
0.5252186333 0.9937922097 -2.671378066
0.5204945881 0.9777858628 -2.810894833
0.5255778443 0.9960848341 -2.656182668
0.5412388718 0.02598035733 0.588930436
0.5557533803 0.007479933091 0.5919314513
0.5514390758 0.01898212777 0.5902538295
0.5465002871 0.02196711801 0.5893186329
0.5337435813 0.0177489511 0.5892324124
0.5499240875 0.0119100732 0.5903885251
0.5380221304 0.04856138665 0.5855322028
0.557502107 0.03877578999 0.5855924929
0.5561237933 0.04646693678 0.5839004958
0.5384432925 0.0461236957 0.5859800833
0.5504412251 0.05229709619 0.5830762945
0.5464950016 0.03185435514 0.5869482008
0.5414718295 0.08269264699 0.5821649664
0.5441967803 0.08024480509 0.5823729336
0.5558829076 0.06369478292 0.5849794011
0.5509455392 0.07456704291 0.5824249111
0.54332972 0.08910494108 0.5803888087
0.5525911074 0.09057548952 0.5781197637
0.5457865266 0.1008987656 0.5785611532
0.5594503773 0.124517094 0.570405415
0.5609529548 0.1146314075 0.5723086376
0.5569759362 0.109330163 0.5748355423
0.5334413901 0.1078351043 0.5805138985
0.55911282 0.1184457515 0.5723261472
0.5324803285 0.1422051588 0.57622403
0.5400673806 0.1342838582 0.5741599385
0.5377874086 0.152074494 0.5721942285
0.5445655424 0.134815266 0.5730344621
0.5480187195 0.1345488635 0.5718467215
0.5539787471 0.1453204168 0.5689515685
0.5324084503 0.173676251 0.5747519723
0.545162099 0.1605481189 0.5755328556
0.5506446978 0.1706499981 0.5696860721
0.5501102332 0.177631053 0.5670501966
0.5352840359 0.182827965 0.57066037
0.53907767 0.1799727459 0.5705879485
0.5444504703 0.1883636467 0.5681222705
0.5544926115 0.2020279171 0.5626712436
0.5622132433 0.2149763074 0.5565629015
0.5442713478 0.2110065889 0.5663411211
0.5365418071 0.2164408192 0.5698958233
0.5493460411 0.2045440063 0.5644585494
0.5472553345 0.2422152621 0.5619237111
0.5496976254 0.2309998648 0.5617610139
0.5329692903 0.2479862293 0.5680137053
0.5339635426 0.2335070546 0.5696829013
0.5559816888 0.2443891633 0.5555791378
0.5567912104 0.2366841154 0.5564916938
0.5425445141 0.2741172618 0.564458654
0.5444163638 0.268850239 0.5601752265
0.5575879003 0.2690011912 0.5502908355
0.5591666511 0.2758962451 0.5526253094
0.5446879254 0.2603727495 0.5551168927
0.543015098 0.2542636582 0.5526355396
0.5526167253 0.2918555916 0.5442079966
0.5485312981 0.3075691519 0.5454122862
0.5364902302 0.2849086275 0.5565714204
0.534983741 0.3037229257 0.5558819042
0.5472069183 0.295174299 0.5471569633
0.537549149 0.301132437 0.5536700298
0.534467828 0.3361014018 0.557911221
0.5488685856 0.3343146478 0.5468356418
0.5352940356 0.3151314155 0.5596820801
0.5472767794 0.3270517115 0.5483129968
0.5451875442 0.3346049387 0.5499038921
0.5595378402 0.3266508575 0.537395982
0.539614943 0.3491720661 0.5369426145
0.5513654533 0.3695206599 0.5537802721
0.5392440893 0.3543236071 0.5455467289
0.5475809069 0.3486187576 0.5288013217
0.53206776 0.3525268862 0.5485228918
0.5603053418 0.3690583505 0.5431692977
0.5377379148 0.4013993297 0.5475003626
0.5454879956 0.4051815194 0.5399656963
0.5545576887 0.394490211 0.5323945796
0.5446857685 0.3826787707 0.5442113756
0.5346901983 0.4054577354 0.5510087926
0.5530552703 0.3933989987 0.534224293
0.5333332015 0.4179097942 0.5532096322
0.5447366002 0.431708546 0.5388681343
0.5502302112 0.4076138639 0.5360375331
0.5564754653 0.4130909579 0.5275489743
0.5542328626 0.428494322 0.5277876036
0.5538967377 0.4289763214 0.5281272353
0.5600450824 0.4432316603 0.5157773936
0.5472053125 0.4473480969 0.5294959473
0.531342116 0.4622488507 0.5482307117
0.5587693712 0.4438080989 0.5171656952
0.5372819527 0.4665916453 0.5389900508
0.536471957 0.4583824434 0.5423866145
0.5603502164 0.4964956461 0.5394567164
0.5481641886 0.4796078849 0.5251020416
0.5512727058 0.47514202 0.5143784346
0.5437247503 0.4778894124 0.5280586736
0.5508939836 0.4758563431 0.5158916166
0.5379093291 0.4740727673 0.5293838865
0.5320026274 0.5198266044 -2.435549471
0.534036306 0.508605629 -2.407771561
0.5437539903 0.5292398396 -2.288167288
0.5464402519 0.5036219404 -2.252802525
0.55203482 0.513661859 -2.184268186
0.561606927 0.5211829607 -2.06610824
0.5430013363 0.5518250767 -2.38327869
0.551996443 0.5363098879 -2.17260804
0.5494757299 0.5564231236 -2.33129385
0.5502166545 0.5377375322 -2.204003961
0.5314478915 0.5348306598 -2.41983677
0.55085761 0.5606992693 -2.340114197
0.5405394645 0.5727474872 -2.283008496
0.5595212781 0.5779989585 -2.051545203
0.5406427691 0.5844736178 -2.285571453
0.5378998478 0.5625102805 -2.31181686
0.5426263563 0.563459901 -2.253304003
0.5365278119 0.5897025212 -2.338070749
0.5610626143 0.5981678697 -2.416283896
0.5569901055 0.6111863132 -2.432043835
0.548664726 0.6179305921 -2.515089101
0.5546104561 0.5969213085 -2.497466959
0.5619562564 0.6218774902 -2.344119969
0.5615783301 0.5994690334 -2.406798225
0.5490706148 0.6486321486 -2.232114006
0.5496421685 0.646359468 -2.240952246
0.5394984502 0.6381013318 -2.420706744
0.5487404511 0.6444880361 -2.264702593
0.5508968892 0.6369869109 -2.290213491
0.5370014112 0.6539056171 -2.341188004
0.5463398079 0.6751342403 -2.330386456
0.554735377 0.6749545336 -2.229000395
0.5422587441 0.6654762973 -2.372276976
0.5520526254 0.6707141598 -2.258164474
0.5431963612 0.6725374006 -2.366497723
0.5448366639 0.6871596911 -2.358017666
0.5601284795 0.7176826411 -2.334648048
0.5609912201 0.6984410809 -2.321223937
0.5358690465 0.6943037969 -2.622016594
0.5507341105 0.7184456933 -2.445982981
0.5623630132 0.6922184177 -2.303945633
0.5542628504 0.7006562728 -2.40137613
0.5523897318 0.7267660279 -2.323998752
0.5506443452 0.7494347701 -2.383502842
0.5495887423 0.725991842 -2.355845569
0.5587641176 0.7395997881 -2.271194469
0.5440041512 0.7418986543 -2.449284357
0.546336635 0.7223949764 -2.38838102
0.5559451024 0.7630090278 -2.272883734
0.5582570516 0.7778373323 -2.298287347
0.5457718851 0.7610248523 -2.386767551
0.5465063825 0.7638558175 -2.388021585
0.5482260221 0.7550758731 -2.336255118
0.5433056246 0.7764343808 -2.470500917
0.5590435164 0.7879250271 -2.173750593
0.5616907023 0.7895531375 -2.143887145
0.5437447634 0.8100282345 -2.356948388
0.5336656178 0.7821126752 -2.469849342
0.546562365 0.7924101599 -2.32176964
0.5329915852 0.7814838422 -2.477530241
0.5574343855 0.8367496048 -2.166550361
0.5460111992 0.8357215676 -2.294205676
0.5355116519 0.840052224 -2.433712515
0.5329769999 0.8278144273 -2.415990243
0.5590660562 0.8322808847 -2.13020882
0.5368861133 0.8360188318 -2.401877039
0.5498009157 0.8524092914 -2.149689654
0.5403431704 0.8506701121 -2.258114303
0.5390384202 0.8686403699 -2.27549731
0.5386670558 0.8692204184 -2.279812046
0.5380467265 0.8448479339 -2.283432957
0.5355308084 0.8722793418 -2.31615843
0.5514880632 0.8945992155 -2.22215898
0.5528752182 0.8995584564 -2.290628593
0.5426693029 0.8977718238 -2.376530136
0.5571649196 0.8994315932 -2.2400689
0.5327129026 0.8842709264 -2.262850777
0.5337441788 0.9011537117 -2.536593089
0.5620090981 0.926252133 -2.229682671
0.5571758273 0.9282750281 -2.281949213
0.5461925605 0.935542875 -2.398139078
0.553991129 0.910951306 -2.337214156
0.5346452682 0.926801891 -2.539647928
0.5428346003 0.9157551301 -2.460145262
0.5347684244 0.9638966896 -2.461985369
0.5314891934 0.949857167 -2.53363916
0.5484388804 0.9596379116 -2.317462509
0.5606470891 0.9520779733 -2.199145223
0.5412802323 0.9468210976 -2.429068897
0.5368748559 0.9540117809 -2.461889008
0.5508328452 0.9840033981 -2.17870202
0.5318076353 0.9759002221 -2.389325291
0.547978547 0.9927258999 -2.211538256
0.5319109282 0.9931941402 -2.389453491
0.5502527725 0.9825619723 -2.18465351
0.5336138624 0.9780601338 -2.369433253
0.5758541883 0.02404860542 0.5808596789
0.5668087023 0.01023245942 0.5930774397
0.5849474186 0.008780269072 0.5867000466
0.5911421087 0.02129396767 0.5770882181
0.5686705479 0.02809729222 0.5817133558
0.5924045018 0.007497135775 0.583242556
0.5698551665 0.06140648749 0.577153886
0.5911052469 0.05759733908 0.566616919
0.5856609933 0.04379535636 0.5724725637
0.5871789162 0.03761655506 0.5728303829
0.5907187937 0.04050344077 0.5710383619
0.5890360627 0.04499713738 0.5708554978
0.5927609205 0.09127764415 0.5601838432
0.5626140343 0.09233237755 0.5770359648
0.58334538 0.07818252293 0.5699552106
0.5786836919 0.08734983721 0.5684101753
0.580225864 0.09040570944 0.568095688
0.5777739289 0.06718966809 0.5745100442
0.5735636592 0.1151754216 0.5563881683
0.5653878045 0.09636088849 0.5674670688
0.5664174108 0.1111693571 0.5624229983
0.5833332689 0.1046081709 0.5515482425
0.5790611511 0.1080406098 0.5540293382
0.5719914209 0.1059120843 0.5600780926
0.5657758667 0.1300347118 0.5743308599
0.5911884422 0.1324964853 0.5545550287
0.5729114028 0.1481201906 0.565898229
0.5828762658 0.1541005213 0.5571027517
0.5867825599 0.1466001421 0.5548928293
0.5879966325 0.149880895 0.5531464945
0.5793962996 0.1864184405 0.542842811
0.5742294096 0.1757788098 0.5506901366
0.5715684745 0.1793538079 0.5516676154
0.5930794038 0.1644307523 0.5373183298
0.5671018228 0.1695146106 0.5579120718
0.5727738223 0.1818008906 0.5499587546
0.5697395817 0.1975136654 0.5516607692
0.5934476133 0.2132889286 0.5249860257
0.575050729 0.1930003746 0.5467838262
0.5738954322 0.2073154486 0.5454140209
0.574876822 0.2132927683 0.5430636585
0.566718344 0.1888898819 0.5566931951
0.5709695807 0.2464410393 0.5374065838
0.5779310612 0.241839712 0.5378179029
0.5826435667 0.2487358712 0.5200945789
0.5800493521 0.2389406617 0.541723685
0.5920774243 0.2396081451 0.5277399057
0.5855428955 0.2386323577 0.5371050507
0.573993804 0.2683146872 0.5402662199
0.5806983976 0.2759594435 0.529573974
0.5717459291 0.2772627751 0.5392958007
0.5906153223 0.2768122817 0.5167617979
0.586203403 0.2646579014 0.5280065638
0.5808697538 0.2740112212 0.5300725092
0.571730552 0.2882159682 0.513413193
0.5647115712 0.2920471863 0.4991100162
0.5688697859 0.285786483 0.5293595748
0.5720227512 0.2858495317 0.5258452338
0.5910684002 0.2821893692 0.52476388
0.5668208579 0.2900791874 0.5085415448
0.5754376918 0.3398009142 0.5272000945
0.5662161403 0.3206362075 0.5243543159
0.5819323134 0.3320310227 0.5143994014
0.5785173961 0.316158535 0.506388961
0.5777322764 0.3306066704 0.5188169397
0.5931937817 0.3332692396 0.4995605059
0.57503606 0.3454271042 0.5163450956
0.5812662449 0.3672138 0.5034190324
0.5901236285 0.3589928516 0.4923807065
0.5736821077 0.3522081383 0.5170094476
0.5664161553 0.3554483989 0.525669058
0.5753140425 0.3561102013 0.5127554203
0.5898077582 0.3877218909 0.5002413954
0.5931362913 0.3824555781 0.495780037
0.5742462232 0.3868912 0.5224419311
0.5921276275 0.3958438775 0.495588438
0.5852265886 0.3859442347 0.507303949
0.5668194434 0.3972200812 0.5311759795
0.5778685062 0.422463874 0.4933366604
0.5644240214 0.4167104733 0.5164084405
0.5849362093 0.429525344 0.4814310215
0.5779191569 0.4189823277 0.494018545
0.5899516058 0.4240177753 0.4754029397
0.570955615 0.4132806943 0.5065817141
0.5729508587 0.4414913942 0.5064316451
0.585923763 0.4383381177 0.4885529723
0.5880193013 0.4434067464 0.4796601732
0.5781320588 0.4600539147 0.4795136808
0.5717358255 0.4643002387 0.4860867412
0.5822460767 0.4632617707 0.4688067131
0.5838038896 0.478433942 0.4801735822
0.5859608371 0.480617137 0.4760671962
0.5741567229 0.4903895882 0.4942206353
0.5737563922 0.4868941965 0.4953958469
0.5818158492 0.4915982412 0.4804271104
0.5813120926 0.482792253 0.4834848907
0.5810398251 0.5057217428 -1.96456652
0.5849014335 0.5302778493 -1.815479775
0.5712085733 0.5263793069 -1.995892863
0.5875662039 0.5011426449 -1.906760808
0.593409312 0.512397466 -1.787126212
0.5634574607 0.5117970719 -2.151890016
0.5681094927 0.5343689415 -2.068438135
0.5880164896 0.5337591417 -1.831486268
0.5790562577 0.5619937175 -1.87306474
0.5788503573 0.5408561202 -1.924214311
0.5647890736 0.5598226842 -2.049086892
0.5883768661 0.5546995775 -1.779526553
0.5873010173 0.5785001943 -1.927518108
0.5688824489 0.563732628 -1.907998712
0.5807437046 0.5643447631 -1.777377231
0.570255651 0.5671369599 -1.946550869
0.5771899507 0.5772280248 -2.027393539
0.5826828858 0.5791264205 -1.992622032
0.584579221 0.6151778656 -1.832705604
0.5646848341 0.6134157224 -2.067675244
0.5804059427 0.6237236949 -1.883274763
0.5626336839 0.6037477087 -2.090521793
0.5830333039 0.6057480429 -1.848623967
0.5880826975 0.6208700018 -1.793098705
0.5809716635 0.640948087 -1.997596872
0.5815117918 0.6501446052 -2.063866969
0.5757806084 0.625783006 -1.938522944
0.5822197285 0.6406563302 -1.980506855
0.5768197731 0.6320453713 -1.976163134
0.5898620266 0.639975412 -1.885077145
0.5908905141 0.6596030051 -1.781985946
0.5671660251 0.6738658243 -1.911581665
0.5678515963 0.658139237 -2.063693238
0.5746560635 0.6569519954 -1.996900558
0.5672986256 0.6864108082 -1.782846237
0.5827748098 0.6566859558 -1.906397662
0.5917080536 0.6920916369 -1.793113544
0.5657942836 0.7043841888 -2.094739553
0.5685796767 0.7185180039 -2.06432703
0.592401677 0.7155116419 -1.7896133
0.5645751395 0.7127350502 -2.110916762
0.5851563223 0.7098736846 -1.872190976
0.5780386779 0.7293513043 -1.956687874
0.5887505701 0.7278026547 -1.85051759
0.5805045528 0.7340332228 -1.880539866
0.5679752248 0.7311115831 -2.054654471
0.5880969684 0.7324229101 -1.810720567
0.5855331244 0.7198165588 -1.968642777
0.5643337732 0.7572908125 -2.119283901
0.5761804119 0.7681843574 -1.984837784
0.5731837089 0.758227572 -2.018106713
0.5779310409 0.7505688091 -1.961853215
0.5741900555 0.7677334098 -2.007419064
0.5926277044 0.7727152313 -1.800247661
0.5697563311 0.8116131619 -1.979160295
0.5854560672 0.7993311725 -1.936694962
0.5831094909 0.7994126148 -1.96204508
0.5861252741 0.8116938129 -1.79436781
0.5656066157 0.8105689764 -2.0378221
0.5813919078 0.7909302527 -2.073939456
0.5724773025 0.8306377929 -2.039969658
0.5705133922 0.8311688148 -2.062012733
0.5778896626 0.8300462997 -1.979667805
0.5699881415 0.8397611629 -2.06981478
0.5776754295 0.822476807 -1.980442527
0.5695562989 0.8304464533 -2.07257042
0.5893888105 0.8517389978 -1.962048154
0.5858062972 0.8644013199 -1.779547635
0.5702624692 0.8561599975 -2.096765628
0.5636683103 0.8733463207 -1.867974385
0.5776762397 0.8610127127 -1.928832198
0.5645702186 0.8614004701 -2.068675772
0.5706949536 0.8889951119 -2.070727758
0.5776761506 0.9039064546 -1.997031541
0.5738044539 0.880666689 -2.034499988
0.5846997645 0.8846486453 -1.915681834
0.5711152089 0.9027971296 -2.068959522
0.5703898849 0.9008070608 -2.076562844
0.5835570141 0.9189379604 -1.981256049
0.5770979995 0.9239122828 -2.100040384
0.5750658382 0.9081918228 -1.968460858
0.5877581729 0.9235904196 -1.980931566
0.5785649381 0.9212483838 -2.058052045
0.577680173 0.914423497 -2.001079199
0.5828100258 0.953837382 -2.012393243
0.5922596562 0.9450675659 -1.906489281
0.5738389223 0.9533033186 -2.109566566
0.5744643742 0.9435262011 -2.100427868
0.5860716311 0.9572859124 -1.976827005
0.5754761561 0.9442674189 -2.089702579
0.5663900826 0.9802833541 -2.042789344
0.5626900254 0.9693468393 -2.080437185
0.562561148 0.9701444102 -2.081339065
0.5925662946 0.9835916412 -1.761008432
0.5660745935 0.9694155278 -2.043633344
0.5914227793 0.9715946145 -1.770950267
0.6169313344 0.003635331199 0.5616723534
0.6171270127 0.02341565427 0.5547630528
0.6208533065 0.01547799703 0.5535763913
0.5942144709 0.005300822399 0.5806130906
0.6162579486 0.02776142837 0.5541251605
0.5971689582 0.0259046729 0.5720602265
0.6165407315 0.03989576557 0.549091722
0.6193455869 0.05254811727 0.5418070149
0.6157130081 0.04711042845 0.5475802919
0.6085378539 0.06117250813 0.5499017624
0.5944717974 0.05671065922 0.5636482197
0.5948022678 0.04242032223 0.5671125432
0.6119433596 0.0722779592 0.5511214803
0.6074616808 0.06745873732 0.557694034
0.6091194787 0.08156273532 0.5516325402
0.6125556142 0.08852842694 0.5457259309
0.6123317889 0.08152609052 0.5481815714
0.6220538886 0.08847151196 0.5353801122
0.6017532014 0.09645602545 0.5465533959
0.5963425535 0.1171398532 0.5460910404
0.6175336511 0.1065640581 0.5260593061
0.6204410842 0.1244398206 0.5164376673
0.6151294292 0.1065533138 0.5289699274
0.618990386 0.1006856682 0.5262086527
0.6067820644 0.1511333764 0.5258013802
0.5960522345 0.1499899555 0.5393400006
0.6099640402 0.1514077837 0.5213213152
0.6224510511 0.1390139963 0.510940167
0.6000076513 0.1399293351 0.536872758
0.5961391153 0.1388296864 0.5435790817
0.6062678709 0.1662727951 0.514822408
0.5981696503 0.1646279035 0.5234673206
0.6151040945 0.1687785278 0.5053005162
0.6145416858 0.1786207021 0.5162507246
0.6078445799 0.1716276473 0.5176978878
0.6070896183 0.1794573098 0.5265322254
0.605934805 0.1908044921 0.5148479347
0.5993424558 0.2177968478 0.5157945986
0.6115322877 0.1982515943 0.5049165882
0.6148818177 0.2007836217 0.4992719233
0.610883293 0.2170241676 0.500039866
0.6129744394 0.207798274 0.4998510708
0.6094799462 0.2345458143 0.4978394502
0.6065100189 0.2202002859 0.5026870758
0.6165608762 0.2416477455 0.4870608591
0.6000148384 0.2481510976 0.5106073442
0.6010961834 0.2318959142 0.5094965374
0.6224709442 0.238936259 0.4778043576
0.6190324475 0.2769758459 0.4789241079
0.6049058315 0.2774910557 0.5004423814
0.6133404379 0.2722747395 0.4907211562
0.6022266491 0.2676385775 0.5087150805
0.6145156547 0.255621317 0.4950676697
0.6248774887 0.2701279666 0.4734159599
0.6032293629 0.2859402896 0.4919187781
0.6131398328 0.2960121753 0.4732809443
0.6179991776 0.2904194733 0.4661822883
0.6222979979 0.3057645411 0.455029168
0.5967115672 0.2914911099 0.5004666433
0.6227948124 0.2923978373 0.4569913109
0.5987930515 0.3241013725 0.4786383671
0.6176154082 0.3162600212 0.447752775
0.608445126 0.3166645188 0.4641229132
0.6078820111 0.3204249345 0.4642743898
0.6116245439 0.3382638591 0.4519190666
0.5988679426 0.3391532543 0.4738822332
0.623802961 0.3577401465 0.4316392
0.6189421075 0.3691572001 0.4374701754
0.6147078542 0.368534773 0.4458974526
0.5971277876 0.3747004017 0.4757240712
0.6167096377 0.3731471922 0.4405479977
0.6017561501 0.3650369926 0.4704972745
0.6226971006 0.4008474553 0.4460943633
0.6124414583 0.3897702034 0.4675785941
0.5977560035 0.3784768964 0.5000923179
0.6205260115 0.3902480208 0.4527645818
0.6217843289 0.388513185 0.4513635019
0.6185092937 0.3967787291 0.4543034829
0.6034119733 0.4316472751 0.4546904347
0.6092872269 0.4192218381 0.4389905695
0.6090746046 0.4093776797 0.4379528807
0.6001226863 0.4101380964 0.4549029518
0.617778674 0.4118632873 0.4206402841
0.6186841512 0.433738848 0.4244876623
0.6054014438 0.4395385168 0.4416482229
0.5981519757 0.468302143 0.4480302072
0.6095977588 0.4407111589 0.4331442969
0.6134484229 0.4620462874 0.4180021458
0.6195930766 0.4477502661 0.4112534352
0.5944355354 0.4399421806 0.4648255671
0.5968181134 0.4801328961 0.4310064127
0.6127699456 0.4830880727 0.4022463389
0.5952213816 0.4830990837 0.4412981756
0.5964024887 0.4689556105 0.409193314
0.6133593092 0.484904065 0.4049063153
0.615005342 0.4766661928 0.383952491
0.6107960588 0.5099934995 -1.566382645
0.6055392766 0.5192737567 -1.485254896
0.5978076111 0.5245150017 -1.495420285
0.5959826008 0.5276390768 -1.468884038
0.6183230302 0.517360695 -1.366313556
0.6081790336 0.5066537198 -1.648144202
0.6131590327 0.5570097066 -1.39339748
0.6164862382 0.5333856708 -1.679760766
0.6150577107 0.5452024183 -1.532793657
0.5944422748 0.5576616533 -1.600815651
0.6102605086 0.5580830773 -1.412024983
0.6232668982 0.5408464589 -1.499263763
0.6240449798 0.5890478632 -1.494845626
0.6172997568 0.5815594568 -1.570553213
0.6097779738 0.5831494959 -1.657560722
0.6179384082 0.5860466505 -1.564507363
0.6051113436 0.5882940444 -1.712151966
0.6091809607 0.5814132825 -1.663721671
0.6011442575 0.6050636621 -1.661690159
0.5988369496 0.616978459 -1.690614694
0.6117107542 0.6030411343 -1.540788208
0.6201359007 0.5940529027 -1.441725143
0.6154676134 0.6054867253 -1.499209739
0.6046185601 0.6076916571 -1.623158725
0.6127068986 0.6476210069 -1.355026296
0.6209990336 0.6296754215 -1.537078844
0.6236604589 0.6309215834 -1.488740319
0.6012530248 0.6450837221 -1.524599002
0.6208457178 0.6308139794 -1.522144194
0.6131696184 0.6287988078 -1.639222853
0.6060781621 0.6862786605 -1.69806115
0.6240794883 0.6795409529 -1.494772638
0.5991019757 0.6857787876 -1.776104657
0.6245599136 0.6748607833 -1.486729172
0.6159299717 0.6675630053 -1.582735419
0.6059626281 0.6830945931 -1.698514518
0.604647332 0.7023824192 -1.64704536
0.6205749248 0.6902981322 -1.638445644
0.6132016764 0.7134638594 -1.399139207
0.6204149721 0.6971108531 -1.546124305
0.5963841487 0.7098208358 -1.636245113
0.5981427815 0.7004748554 -1.746164025
0.6057256792 0.7465738511 -1.582432087
0.6009113981 0.724951662 -1.627840063
0.5977698328 0.7202541902 -1.660957825
0.5945948872 0.7216802705 -1.69711927
0.6220997005 0.7254077696 -1.395345408
0.615649669 0.7418038215 -1.47220307
0.6026287789 0.7503308308 -1.535679501
0.5981937037 0.7540300089 -1.585329574
0.5939982899 0.7797957526 -1.640338486
0.6186849206 0.7701049631 -1.366215366
0.6043593688 0.7673235894 -1.522750969
0.597784131 0.7679375325 -1.595512072
0.6225338578 0.7859487228 -1.47956927
0.6249599627 0.8123047804 -1.462467895
0.6183813514 0.7824850217 -1.522904259
0.5973709768 0.7912466846 -1.754385713
0.5963997318 0.7821096578 -1.76259162
0.5951935162 0.8121478413 -1.783584545
0.6038675569 0.8428340923 -1.696942494
0.6172205102 0.8383402246 -1.551878803
0.6200741867 0.839398655 -1.521737138
0.6140665494 0.8232867748 -1.581624344
0.6013523444 0.818322721 -1.71703333
0.6049688127 0.8328983741 -1.682127859
0.6067309472 0.869867273 -1.766429356
0.5988875808 0.8444155007 -1.629599592
0.6140736648 0.855542742 -1.564018547
0.6163536553 0.8652193 -1.62343295
0.6058041541 0.8602531219 -1.693105341
0.6048206398 0.8578228545 -1.682573502
0.600231937 0.8798350517 -1.745117323
0.6014020706 0.8889106423 -1.735613352
0.6114027558 0.8804524606 -1.627913864
0.6041205533 0.8767988874 -1.70314178
0.6082413598 0.8870983368 -1.662674466
0.5943985894 0.87547767 -1.805365084
0.6058745325 0.9333353122 -1.61833164
0.622787211 0.9104837894 -1.649977841
0.6097946913 0.9359867775 -1.552502502
0.6194205303 0.9343261817 -1.467324802
0.6212136451 0.9153863112 -1.621722694
0.6179450232 0.9185026484 -1.627687239
0.6039137845 0.946353101 -1.720565655
0.613549577 0.9410429608 -1.580589849
0.6201078056 0.9447104351 -1.540085413
0.6176875942 0.9565330423 -1.652402684
0.6095765306 0.9564467983 -1.73564436
0.6010240097 0.9394141574 -1.699681874
0.621459624 0.9933344403 -1.667414094
0.6053040506 0.9727035588 -1.447477743
0.6225831299 0.9987247757 -1.757030125
0.604444837 0.983292105 -1.654310399
0.5962120803 0.9854912365 -1.78148347
0.6229123755 0.9897233616 -1.585028778
0.6480500805 0.006375126205 0.5261123296
0.6465993029 0.002722006338 0.5320937219
0.6416301993 0.0284279694 0.5107256605
0.6385779345 0.003037304286 0.542055064
0.6404683824 0.01950372079 0.5219162996
0.6258837922 0.01819252547 0.5407903966
0.6498294344 0.05728701632 0.506161196
0.6509064219 0.06220709712 0.5084279502
0.6339912192 0.05788510956 0.5292506061
0.6350858925 0.05800082914 0.5278967867
0.6313710066 0.04297791468 0.5199492218
0.6455338616 0.04583483589 0.5033152478
0.6547329659 0.09121638616 0.4978244559
0.6492049673 0.07845734195 0.51040395
0.6471430105 0.06281071509 0.5184169932
0.6449364641 0.06529385776 0.5206149477
0.6509508251 0.07843976208 0.5078729172
0.6354891027 0.08537314839 0.5268526044
0.6544652423 0.1248646947 0.4563829468
0.6259314765 0.1076333909 0.5067114833
0.6326853445 0.1240659334 0.4906575605
0.632358188 0.098912463 0.5007569687
0.6328049574 0.09449213293 0.5016769645
0.6495172173 0.1029498256 0.4715786149
0.6549620683 0.126011028 0.4753120176
0.6305497348 0.1464758805 0.5019885125
0.643796543 0.1382932128 0.4841835293
0.6390890373 0.1309241932 0.4972707305
0.6514971474 0.155735454 0.4591688213
0.6376224326 0.1346712712 0.4969292708
0.6449033143 0.1787849762 0.4841836967
0.6363437333 0.1703950674 0.5014111974
0.6498127051 0.1861430195 0.4728971141
0.6504923399 0.1773489961 0.4748354564
0.6493501538 0.1868570589 0.4734934892
0.6510703031 0.16385672 0.4792384558
0.6539646852 0.2071500653 0.4312568521
0.6259213658 0.2128934916 0.4805374584
0.6438208273 0.2138247648 0.4465098115
0.6550444389 0.1945388166 0.4353823022
0.6306904964 0.207444053 0.4744104824
0.6282510565 0.2029511916 0.4793466144
0.6296739331 0.2364923968 0.4222300842
0.6298457661 0.2235209759 0.4265633418
0.6270578527 0.2193467396 0.4337465044
0.6277202883 0.229355939 0.428758075
0.629540356 0.2314127754 0.4244559868
0.6412516871 0.2332488229 0.4006400869
0.6457142727 0.250862639 0.427715199
0.6267927479 0.2784724501 0.4536301715
0.6538794944 0.2521790635 0.410089852
0.632606992 0.2671798534 0.4466037114
0.6350214261 0.2781044259 0.4381470061
0.6395828013 0.2654092745 0.4337810564
0.6402254049 0.3031196099 0.4180373306
0.6516099819 0.3068111313 0.3935481989
0.6401431082 0.2860874141 0.4248479137
0.6304935381 0.3018785588 0.4396811618
0.6341852998 0.2915935372 0.435272097
0.6290543107 0.3011293697 0.4429003827
0.6396443348 0.3188805436 0.4137299172
0.6409021922 0.3304410538 0.4067908389
0.6518329606 0.3167102409 0.3875933309
0.6348458639 0.322908077 0.4223841627
0.6283811053 0.3328119502 0.4322205569
0.6477502132 0.334317721 0.3900378272
0.6403487804 0.3741533441 0.4048696262
0.6431714983 0.3533713696 0.3847014256
0.6432650903 0.3590915731 0.3873386787
0.6557476666 0.3747880358 0.3722840121
0.6396021069 0.3741511107 0.4063929491
0.6360878012 0.3529249278 0.3985381943
0.6250151886 0.3769454846 0.4246372085
0.654678988 0.4041527005 0.3451106825
0.6406395557 0.3786611819 0.3866799785
0.6497846717 0.3964316965 0.3592834044
0.6312139543 0.3896581376 0.4047012254
0.6425674021 0.4049431238 0.3720625251
0.6555176582 0.4157040621 0.3360113695
0.6349931348 0.4221078949 0.3842093609
0.6535797185 0.4345182035 0.3330301842
0.6504942318 0.4361826333 0.3403917955
0.6316543125 0.4077387894 0.3971921358
0.6405540144 0.4107215052 0.3754130096
0.6270811771 0.4545600017 0.3916607855
0.6560999098 0.4614180931 0.3176089624
0.6437419371 0.4494407803 0.3532654865
0.6534052789 0.4569673882 0.3262033279
0.6386911359 0.4610888761 0.3625430134
0.6420513055 0.4418227855 0.3595810778
0.6352193527 0.4945598031 0.3628287568
0.6510444378 0.4757272704 0.3296188996
0.6313094481 0.4881460726 0.3756751919
0.6514345631 0.4924810205 0.3223644096
0.642755378 0.4731643968 0.3511573674
0.6408423614 0.4751237525 0.3558030891
0.6427338695 0.5252453698 -1.186363653
0.6325081849 0.5029065648 -1.252994827
0.647714229 0.5046426699 -1.086558315
0.6392431435 0.5280762383 -1.231562326
0.6408735683 0.5073855095 -1.168268893
0.6495394466 0.5163747241 -1.091398397
0.651015616 0.5502327979 -1.091904348
0.6265515148 0.5364925211 -1.358646989
0.6427552408 0.5480449546 -1.182118051
0.6416045826 0.549561103 -1.195568983
0.64636964 0.5505513999 -1.143205073
0.637985394 0.5540882403 -1.237500222
0.6350887485 0.5911702326 -1.313718252
0.6519793384 0.5780483877 -1.124003729
0.6288877749 0.5663077091 -1.374113726
0.6300391873 0.5648143404 -1.360122775
0.653795921 0.5724888627 -1.101335831
0.6545950149 0.586511204 -1.098367627
0.6303246763 0.5992331187 -1.344827061
0.6441399802 0.6009764175 -1.191082395
0.6480212522 0.6166804078 -1.135542352
0.6272147735 0.6184072574 -1.362177483
0.6373366153 0.6151684763 -1.25341661
0.6338312222 0.6174354045 -1.289881125
0.6471758359 0.6353104975 -1.160072408
0.6411166663 0.6551052961 -1.296017115
0.6342598788 0.6325121043 -1.289342136
0.6468937097 0.6276586882 -1.135555355
0.6303935763 0.6306222677 -1.324787148
0.6460707 0.6467790276 -1.213137313
0.6466456723 0.6767557917 -1.182209694
0.6297508071 0.6823242838 -1.302721171
0.6343083948 0.6672585811 -1.417342156
0.6470017372 0.6723327817 -1.225854968
0.6530897658 0.6588264709 -1.305049929
0.6450144375 0.6792568411 -1.172664574
0.6362630331 0.7126408138 -1.307568084
0.6470411024 0.7167713964 -1.193688976
0.6556686749 0.716608184 -1.102613508
0.6316254425 0.7159076293 -1.358615061
0.6481372744 0.7047322559 -1.177670591
0.6481998548 0.6963286777 -1.174138068
0.6283853718 0.7446125824 -1.343796943
0.6359184998 0.7190198701 -1.369653833
0.6382217601 0.7322306982 -1.291660957
0.6339222742 0.7192316279 -1.390290464
0.6342413989 0.7481976327 -1.267812735
0.6460979096 0.7243904271 -1.239900657
0.6404037661 0.7734848565 -1.286036951
0.6388527421 0.7703319537 -1.30101332
0.6374948749 0.7655809511 -1.313456243
0.6290060172 0.7716199658 -1.4037613
0.6304272191 0.7653030416 -1.386695519
0.6269019308 0.7638133329 -1.422989574
0.6402857573 0.8088451472 -1.280530814
0.6415910039 0.800131511 -1.302592214
0.635789169 0.7989011581 -1.368402038
0.6501343476 0.7856811818 -1.273301292
0.6456307248 0.8005515523 -1.25885723
0.6404044497 0.7852558643 -1.376431603
0.6555575647 0.8435327479 -1.128556619
0.6383773317 0.8271265714 -1.297578372
0.6295519306 0.843423069 -1.395199805
0.6326091824 0.8371141879 -1.361114382
0.6462352218 0.8316582755 -1.218400156
0.6344181517 0.820667808 -1.33636024
0.6480406194 0.864694876 -1.29653645
0.6532135424 0.8736452213 -1.235790738
0.633114307 0.8684952313 -1.445933276
0.6431985602 0.8639667516 -1.346131462
0.6371531529 0.8745609792 -1.399688629
0.6440413787 0.8549328554 -1.345234834
0.6347556763 0.8768003557 -1.25275242
0.6336764376 0.8837429091 -1.266620158
0.629186365 0.8799584539 -1.311107778
0.6342443969 0.9029973438 -1.26842017
0.6412962953 0.8802277235 -1.187713477
0.6316024585 0.8961604979 -1.292750983
0.6366675713 0.921446625 -1.379617744
0.6439590924 0.9340995855 -1.311094409
0.6318945699 0.9063366883 -1.422729592
0.6325954187 0.9158283779 -1.418943539
0.630073255 0.9194205263 -1.445946842
0.6450313956 0.9231481742 -1.296121377
0.6293095338 0.9406930248 -1.460020741
0.6390354721 0.965318853 -1.372717501
0.6551267673 0.9686505577 -1.212728507
0.6258322002 0.9634687643 -1.503614328
0.6334146185 0.9676160152 -1.43082003
0.6374881284 0.9560679721 -1.385274019
0.6538239373 0.9804309978 -1.206304133
0.6553529498 0.9748934472 -1.187781286
0.6327140075 0.9712736345 -1.412608208
0.6267303252 0.9890119733 -1.477463199
0.6339395538 0.9920621143 -1.407387742
0.6325423312 0.9798330851 -1.416465223
0.6797683627 0.002036918256 0.4852818495
0.6792266264 0.008515968746 0.4835522251
0.6727294419 0.002107289165 0.498489841
0.6574733559 0.008581876244 0.5224634428
0.6868606622 0.02996224213 0.4621039094
0.6819985008 0.02052936673 0.4741478353
0.6585972317 0.05323101633 0.4785896266
0.6743603016 0.04604210131 0.4635125279
0.6804501591 0.03822598747 0.4689507895
0.6709340248 0.05578473694 0.4509929014
0.6660093989 0.04668165452 0.4775470518
0.660574181 0.04032136292 0.4992555718
0.6785878227 0.06541661563 0.4550795115
0.6715227303 0.08988581239 0.4291453483
0.6641249271 0.09187537485 0.4405795303
0.6615843128 0.09201779804 0.4454571329
0.6626540824 0.07203605462 0.4755032291
0.6783233155 0.0834104823 0.4273625961
0.6869617191 0.1104132942 0.3940238991
0.666739107 0.09481727426 0.440501838
0.6622120431 0.1106811373 0.4428940048
0.6588071627 0.1049142947 0.4515458911
0.6713350857 0.1229518991 0.417877649
0.6680164535 0.1017397784 0.4361067721
0.6737264608 0.1449403426 0.4296640636
0.6805760207 0.1409579615 0.4179370737
0.6562772268 0.1451754 0.467716657
0.6742098341 0.1446713564 0.4301751474
0.6806955727 0.125678667 0.4257182635
0.685437292 0.1485390184 0.4048631724
0.6863073589 0.1854793036 0.4044236714
0.6633760621 0.1633510208 0.4043390782
0.6828304014 0.1710343675 0.3803590751
0.6578302819 0.1725708782 0.4371220929
0.6579297155 0.1761181702 0.4443349222
0.6775022586 0.1682696716 0.3857268577
0.6785057558 0.1941897164 0.4067038619
0.6872153216 0.1906090516 0.4075829393
0.6746783068 0.2033326887 0.3624946349
0.6569196236 0.214052422 0.3376705039
0.6644233264 0.1996839874 0.4073396747
0.682371332 0.1956147511 0.3907128025
0.6612869036 0.2460823384 0.3899887591
0.6674223839 0.2307304678 0.3831307514
0.6654636088 0.2204488384 0.3924029308
0.6694154052 0.2204068453 0.3836265721
0.6842711093 0.2271845595 0.3450318055
0.6773500069 0.2437945863 0.3537447136
0.6792936463 0.2596671221 0.3356245301
0.6679737809 0.2575929415 0.3576142684
0.6866784792 0.2759010769 0.3609118235
0.6655318249 0.2705220861 0.3972468856
0.6648725102 0.261822168 0.3758020481
0.6625749539 0.2523264734 0.3566172524
0.6854462044 0.2971867377 0.3370177797
0.6832725609 0.2900646047 0.3467919942
0.6679949328 0.2835314349 0.3880483796
0.683733482 0.2886437307 0.3462469543
0.6846411021 0.2972082092 0.3391674075
0.6600131224 0.2892255797 0.4048686246
0.6719349995 0.3335144435 0.331238271
0.6626482074 0.3246197865 0.3593055252
0.6667628899 0.3354558791 0.3433897855
0.67999076 0.3297645347 0.311912923
0.6835589746 0.3254196617 0.3056369224
0.6667228574 0.3248508674 0.3490075804
0.6849555138 0.3716410333 0.2729185026
0.661345803 0.3543002249 0.3448754189
0.6623848622 0.3647607839 0.3363611823
0.675234239 0.3456234666 0.3117089005
0.6581340487 0.355934652 0.3520823581
0.6835977544 0.3629770315 0.2811047361
0.6579292361 0.3927107787 0.3442183304
0.683370619 0.3785969285 0.2720933044
0.6810704711 0.3953507892 0.2795154568
0.6851105689 0.4034994081 0.2696208322
0.66818567 0.3904960874 0.3144050232
0.6625584669 0.3911700244 0.3301791186
0.681914706 0.4103357017 0.3024677289
0.6782298146 0.4183175719 0.2868013401
0.6860763608 0.4168502368 0.2703918529
0.6662675191 0.4343218017 0.2700559913
0.6803542536 0.4218736376 0.2697011175
0.6755775759 0.4372747834 0.2336356372
0.6852808642 0.4401648459 0.2575587184
0.6698548855 0.4436241686 0.3018852687
0.687370529 0.4647873205 0.2383009184
0.6716553955 0.4579610649 0.2898563322
0.6635017302 0.4444711609 0.3195333421
0.6726810356 0.4544400651 0.2885109891
0.6608441384 0.4866851653 0.2713823987
0.6607812755 0.4851701359 0.2705417711
0.6622298205 0.4773370656 0.2608819641
0.6772678548 0.4825281091 0.2184029506
0.6691949113 0.4688922533 0.2342082514
0.6768702735 0.4944029085 0.2270896353
0.6742187836 0.501118012 -0.8108297929
0.6599511002 0.5233992313 -0.9735097357
0.6775217838 0.5106715746 -0.7792204232
0.6688768408 0.5155948805 -0.8748302189
0.6805048037 0.524262345 -0.7537910378
0.6796337685 0.5159064248 -0.7590234093
0.6709028444 0.5497744536 -0.8453216038
0.6802170295 0.5397451775 -0.9324398675
0.6747983446 0.5541347936 -0.7229165917
0.6650536821 0.555209035 -0.8070107113
0.6593793681 0.5531458343 -0.9065671977
0.6793052689 0.539650317 -0.9438478048
0.6799743556 0.5709515905 -0.7313125903
0.6787412344 0.5743149368 -0.7461133011
0.6621974868 0.5704075699 -0.919228304
0.668832394 0.5929102091 -0.8593850757
0.6660423732 0.5886530204 -0.8868593063
0.6607422447 0.5664496614 -0.9329172671
0.660467507 0.6215506661 -0.9091823433
0.680598348 0.5984722435 -0.6871999563
0.6603939797 0.60618728 -0.9022530236
0.6682629428 0.6238671728 -0.8285957958
0.6685102948 0.5972874874 -0.8130673197
0.6638187806 0.6166899429 -0.8710407954
0.6640660141 0.6432327896 -0.9161896465
0.6606363825 0.6258183554 -0.9442565181
0.6632648013 0.6432820641 -0.9246128221
0.6691523682 0.6441809131 -0.863112264
0.6865076764 0.6257523613 -0.6747441996
0.6670308788 0.6309137767 -0.8803759642
0.6834567647 0.6759018945 -0.7272242431
0.660568164 0.6729248305 -0.9622599775
0.6598644171 0.6718321424 -0.9695193123
0.658769807 0.6837016922 -0.9856925104
0.6765852818 0.6866437255 -0.8041002967
0.6726896553 0.6697671113 -0.8362102173
0.6717658836 0.7135167882 -0.8646891225
0.6802188953 0.6888555208 -0.9828380349
0.6785884286 0.7060860334 -0.8562970149
0.6729116 0.7180117099 -0.8162595056
0.6827534731 0.6981073351 -0.8800639216
0.6626147973 0.7094238302 -0.9924534289
0.6743413647 0.7385903922 -0.9223932165
0.6659979933 0.7366841908 -1.005473831
0.6688735415 0.7453710524 -0.9803945433
0.6821406559 0.7277005361 -0.8380675063
0.6810664641 0.7299927181 -0.8502378785
0.665349608 0.7254944301 -1.007276652
0.6797526465 0.7683550759 -0.8813772101
0.6705150133 0.7710385004 -0.9759257615
0.6760562487 0.7758482529 -0.9231523632
0.6563502496 0.7779899813 -1.122672991
0.6828895808 0.7548799359 -0.8429155034
0.6740240447 0.7539427621 -0.9340602589
0.6862997826 0.7823282854 -0.8253620877
0.6859544583 0.8033335645 -0.8368369119
0.6865595166 0.7832953437 -0.8230072079
0.6688374126 0.8087327577 -1.010581781
0.6637645484 0.810136675 -1.061025252
0.6787707576 0.8061320428 -0.9103867292
0.6584004424 0.8392638506 -1.143693884
0.6868841751 0.8347019103 -0.8386177872
0.6615758395 0.8357826281 -1.094375215
0.6867972121 0.8293072197 -0.8114065226
0.6705297183 0.8213579478 -0.9299859837
0.65761246 0.8129102971 -1.015231369
0.6695016728 0.8722791379 -1.036870496
0.6717336839 0.866733074 -1.012648122
0.6563501744 0.8733529452 -1.164281917
0.6779652507 0.8617438111 -0.9488221599
0.6763578699 0.866996401 -0.9674684241
0.682249657 0.8532758057 -0.9023378032
0.6606096305 0.898518906 -1.131335913
0.6594681945 0.8981425526 -1.142429565
0.6812532334 0.8857059445 -0.9245853442
0.6867631997 0.8799201873 -0.8689511443
0.6667049127 0.8767778052 -1.061738282
0.6821988126 0.8965709139 -0.920872646
0.6622318042 0.9291443925 -0.9789057976
0.6748029936 0.9226000506 -0.9008472327
0.661008975 0.9184759382 -1.059705137
0.6636079134 0.9290711221 -0.9662175017
0.674485251 0.9083643938 -0.9958183179
0.6698609577 0.9080247638 -1.042770879
0.6717697471 0.9506629249 -1.046247082
0.6844010853 0.958247245 -0.9300935923
0.6757877363 0.9502042666 -1.00825806
0.6673004101 0.9375503185 -1.08295792
0.6860811005 0.9679984905 -0.9187079365
0.6798563744 0.9580476387 -0.9731770153
0.681227397 0.9774199436 -1.16924399
0.6780185779 0.9913439979 -0.9363030932
0.672331328 0.9884992506 -1.044776509
0.6576149998 0.9907323723 -1.141812419
0.6830575228 0.9776297372 -1.14833273
0.6827575175 0.9778889911 -1.146378457
0.701219487 0.03047442917 0.4179833101
0.687559124 0.007834295514 0.4587834173
0.6936368001 0.02259326924 0.4385845294
0.7166303465 0.001253569254 0.3998224677
0.7045655316 0.00515778477 0.4251355859
0.71394076 0.02546977417 0.3928050927
0.7166318461 0.0431433783 0.4242748374
0.7143775265 0.04352797373 0.43086374
0.7091502293 0.04312921437 0.4419399694
0.7121763648 0.04241812065 0.4326997626
0.7053588082 0.03308631188 0.4197713171
0.7153232038 0.04098813638 0.4208675629
0.6902939849 0.06729405974 0.3829176231
0.69259794 0.06696785043 0.3779775194
0.6881642686 0.06440734174 0.3893747592
0.715497763 0.06917100395 0.321370841
0.7056979133 0.07197183113 0.3440420344
0.6886859419 0.07767890697 0.3800912186
0.6924175392 0.1099283642 0.394959384
0.6919024347 0.1213635219 0.3899457277
0.7001470272 0.1056553401 0.3792923237
0.6920195846 0.1001650868 0.4015426469
0.6952314482 0.1011804872 0.3935692944
0.7111723039 0.1117170069 0.34827104
0.7164990237 0.147072465 0.3058398675
0.6889778641 0.1504788581 0.3632116377
0.707493753 0.130335914 0.3874140364
0.7167828149 0.1400122833 0.3305254407
0.707678851 0.1292297431 0.3901378717
0.6926387524 0.1513450772 0.3508005174
0.7040521555 0.1700943057 0.3334747346
0.712817201 0.169519488 0.3112476507
0.6962934476 0.1859123006 0.3311500378
0.6969726848 0.1767346876 0.3420474629
0.6958556169 0.1627212578 0.3643038829
0.6996208633 0.1631043953 0.3539635982
0.7169021223 0.2089248806 0.3064343025
0.6959669199 0.1888668346 0.3726757714
0.7156614226 0.2100945921 0.3087075962
0.7095754561 0.1884629428 0.3372026824
0.706991524 0.20127142 0.3368444923
0.7117363727 0.2035808141 0.3232761245
0.7010921773 0.2279493823 0.2454596524
0.6879247397 0.2227748047 0.2826343996
0.6885104759 0.2278761742 0.2787432319
0.6910221373 0.2218133104 0.2751588839
0.6969980198 0.225016454 0.2579967662
0.69138468 0.2412213186 0.2639804944
0.7047700502 0.2557043737 0.2814980965
0.7028320539 0.2724286437 0.2777877121
0.7138019471 0.2626344993 0.2513794952
0.7016015273 0.2620640457 0.2872096306
0.7030922577 0.2620235595 0.2830028253
0.7141107851 0.2688406967 0.246827339
0.69513149 0.2966847632 0.286885568
0.7138771494 0.2976989309 0.2321116647
0.7111946575 0.3042800437 0.2361942437
0.7016951899 0.2827848624 0.275843812
0.7184741276 0.2823161414 0.2269665235
0.6951789376 0.3107432254 0.2787285276
0.7091214413 0.325552563 0.2288241001
0.7177897979 0.3202837695 0.2170829732
0.7006342072 0.338334054 0.2215177173
0.6920535071 0.342537748 0.2381405989
0.7000696682 0.3143003207 0.2843447576
0.69820949 0.3166675281 0.2834329733
0.7182781251 0.3621572326 0.2103859764
0.6963033333 0.3682387507 0.2617654373
0.701812147 0.3716663483 0.2339349425
0.7086560361 0.3723693093 0.2100246258
0.7110256152 0.3472707386 0.2757265225
0.7130093871 0.3484701097 0.266170747
0.6897623237 0.3910865924 0.2495140776
0.7016067924 0.4014159824 0.1587757
0.6912718656 0.4049281794 0.1745245291
0.6927937157 0.3946768607 0.2222935415
0.7129615231 0.3938306207 0.160847559
0.7157624437 0.3782891558 0.2324584799
0.7135509884 0.4116636808 0.1599709677
0.7060844764 0.4177050722 0.1814993539
0.689258185 0.4369566187 0.2251539085
0.7167351459 0.4274429069 0.1396077705
0.6883778368 0.420697241 0.2363922604
0.7014051681 0.4077304935 0.2024068285
0.7098065672 0.4472122998 0.1242350284
0.6926864025 0.4572954605 0.1534905249
0.6939815106 0.4569583154 0.1501689141
0.6997159541 0.4379916911 0.185435174
0.6931787273 0.4451325346 0.1866020493
0.6946089975 0.4600106784 0.1393553115
0.7128337975 0.4749814083 0.1618556015
0.7035828526 0.4899285911 0.1713719072
0.692676732 0.4810704431 0.2216335631
0.7152069577 0.4875995776 0.1344015832
0.6979768301 0.4968296486 0.1785359825
0.7148786343 0.4913859976 0.1292006576
0.7038501602 0.5086663422 -0.5788243081
0.6933313272 0.5300891119 -0.6124333187
0.7022489603 0.5048878751 -0.6089016007
0.70912118 0.5102467425 -0.5186212205
0.7121185769 0.5190288297 -0.4568197108
0.7119548522 0.5214971014 -0.4498069044
0.7185739819 0.5573851471 -0.3756943815
0.7019526982 0.5584050047 -0.5478803252
0.7184172837 0.5330896838 -0.365568515
0.7158086549 0.5608999725 -0.4079364566
0.6974974355 0.538797693 -0.5828646743
0.6891505294 0.5487319419 -0.6744565747
0.6935491819 0.5839788211 -0.6479594472
0.6923476147 0.5880823332 -0.6624037034
0.7128128068 0.5691154251 -0.4441450618
0.705014603 0.5874405578 -0.5337429655
0.6920534014 0.5656525148 -0.652163901
0.7156744364 0.5651210131 -0.412731461
0.7039281521 0.6163348802 -0.5600319635
0.7063145891 0.6179283435 -0.5383237439
0.7150958181 0.613521633 -0.4463869054
0.7035491216 0.6020590666 -0.5568664973
0.6895455862 0.6119583443 -0.7020394394
0.6887256187 0.6156800483 -0.7121720348
0.7155322911 0.640727525 -0.5568236551
0.7014985348 0.6317375361 -0.5110687874
0.7076920991 0.6317801782 -0.4496445149
0.713659038 0.639260623 -0.5449926855
0.7014344766 0.639184695 -0.6656476737
0.6982971699 0.6338174658 -0.5864555584
0.7080706618 0.6858799285 -0.5900432177
0.7036552928 0.6809719085 -0.6308381994
0.6934117849 0.6820705115 -0.7324856807
0.7020571296 0.6681447484 -0.6395414185
0.7091976672 0.6802060886 -0.5756698823
0.7143332363 0.677943744 -0.5225727467
0.696457042 0.7094394337 -0.5873653482
0.7092251808 0.6937449193 -0.6310500102
0.6922568303 0.718129858 -0.5351529782
0.7053963501 0.6885806197 -0.7240546265
0.7039878763 0.6998746916 -0.6163079383
0.7092217695 0.6929615951 -0.6395047782
0.6971018034 0.7446914701 -0.7158085861
0.6878007315 0.7277951801 -0.736171164
0.7186744693 0.7368961372 -0.4746472382
0.7134166004 0.7295600543 -0.4933673151
0.7091543398 0.7480801823 -0.6134654983
0.7037169055 0.7454632558 -0.6547302752
0.6959020066 0.7755656323 -0.725591124
0.6912789586 0.7700044151 -0.7680084407
0.7150580069 0.7560651864 -0.5301998054
0.7172642465 0.7670229467 -0.5155098964
0.7001886854 0.7579738967 -0.6745974828
0.6940172294 0.7564688507 -0.734201506
0.7136412726 0.8112938407 -0.7102100952
0.7126244894 0.7821051337 -0.704382683
0.707294565 0.7915218158 -0.760966413
0.7082608489 0.7821373957 -0.7466984509
0.7122758757 0.793504324 -0.71382002
0.7061085553 0.8087564484 -0.7813714885
0.7177013775 0.8417499742 -0.6783102268
0.7163974349 0.8197402647 -0.4465607292
0.717812057 0.8378506648 -0.6321071797
0.6903714971 0.8193608662 -0.6878372482
0.6937215529 0.8184666094 -0.646498562
0.70414144 0.8434167531 -0.8233459651
0.7165048275 0.8586538981 -0.5766055088
0.7119513531 0.8656749345 -0.6226449806
0.7127743207 0.8445168319 -0.6041467823
0.7177064695 0.8570685644 -0.5646144708
0.6992566359 0.8519695627 -0.7358077289
0.7090152016 0.8468528999 -0.6406950292
0.7010856399 0.893340752 -0.6531417451
0.7057934851 0.8890116823 -0.6070524419
0.6986752808 0.8784244062 -0.6675759056
0.6901928503 0.8889494804 -0.7530919917
0.7021250103 0.876387356 -0.6341710064
0.6916153616 0.8987041462 -0.7447016286
0.712360927 0.9337817138 -0.8054757297
0.7141116291 0.9324234238 -0.778414765
0.6982851233 0.9170856487 -0.7940114975
0.7009914127 0.9073686864 -0.6886339363
0.7136117191 0.9111497569 -0.6038777956
0.6912053696 0.91650701 -0.8551831315
0.6947526139 0.9639166798 -0.7849973207
0.7006395621 0.9422419107 -0.8691379769
0.7046873746 0.9624287899 -0.7036915317
0.6919892021 0.9620788782 -0.8213610331
0.7015581767 0.9634955611 -0.7255817292
0.7126137887 0.9471466753 -0.7283148493
0.7034939794 0.9751141447 -0.8245706009
0.7138358745 0.9909188318 -0.6614356998
0.6932687606 0.995095075 -0.8278115642
0.6926224631 0.9884028223 -0.8638761355
0.7117343486 0.9872340063 -0.6965002885
0.7063644838 0.9782525371 -0.7846300624
0.7339399028 0.02200848217 0.344669634
0.7320439036 0.03041430998 0.3439801225
0.7484162811 0.01177170492 0.3125245484
0.7303891435 0.02033464335 0.3551283146
0.7414894858 0.01831466967 0.3272015616
0.7445296598 0.02873542223 0.3128002767
0.7320491927 0.03346316635 0.3196219221
0.7373606543 0.04072343485 0.3009958929
0.7300184497 0.06196714772 0.3069426321
0.719891471 0.04528288662 0.3458369351
0.7442963419 0.05840427734 0.2710713888
0.7192362614 0.03814622977 0.3522536841
0.7370587405 0.06774485725 0.3061546596
0.7326257792 0.07988452421 0.3112312524
0.7430413173 0.09029209591 0.2750548073
0.7321199455 0.07236078686 0.3176506554
0.7390984909 0.09135306219 0.2857350989
0.722980035 0.08002936461 0.3378035334
0.745320937 0.09386013006 0.2618507419
0.729505437 0.1100419478 0.3128329639
0.7235356013 0.1086888604 0.329116029
0.7490389927 0.1208731223 0.2597102246
0.7286349973 0.09670672116 0.3102131369
0.7375268089 0.1027987454 0.286144915
0.7268698573 0.1344433579 0.3061946085
0.7389648654 0.1312459001 0.2798912939
0.7301117431 0.1509826787 0.2543783346
0.7317530213 0.1404720447 0.2780708939
0.749764583 0.1436593558 0.2151781717
0.7198063575 0.1486838037 0.2906024474
0.7298423921 0.1569898786 0.2307352914
0.735951665 0.1793010422 0.2612054788
0.7281348833 0.1677025025 0.2596338958
0.7472659149 0.1757812108 0.2204196007
0.7318459411 0.1709109301 0.2553885004
0.737412744 0.1808042412 0.2602752981
0.7432267629 0.2128190849 0.23748887
0.747461698 0.1948303622 0.2359343717
0.7356859903 0.1974696557 0.2716922737
0.7470812241 0.2021855364 0.2321301033
0.7375044468 0.2097113503 0.2579432418
0.7370194616 0.211698575 0.2581705699
0.7303005258 0.2211777731 0.2275404135
0.7483026492 0.2213350363 0.1686891634
0.7230389743 0.2339679534 0.2061481846
0.7462670479 0.2315002396 0.1401665455
0.7227130532 0.2237572327 0.2419738257
0.7404165606 0.2195731951 0.2008809398
0.7491622464 0.2693054494 0.1325453449
0.7263594215 0.2612379725 0.2137041933
0.724700654 0.2664809067 0.2156527926
0.7400743346 0.2686467945 0.1641703375
0.7233537414 0.2776499284 0.2129589001
0.7384023586 0.2661612545 0.1714248544
0.743519817 0.3023656482 0.1575121692
0.7239686457 0.2814961356 0.236744283
0.7332307364 0.3118867088 0.1854201152
0.7397716705 0.3090441784 0.1651763098
0.7463729997 0.2940442123 0.1538394558
0.7390904577 0.3064503731 0.1697191832
0.728480914 0.3188303947 0.1573395692
0.7360972981 0.3355485343 0.173801973
0.7242332023 0.313639077 0.1581077792
0.7234235313 0.3218291017 0.1817857274
0.7461337542 0.3159015041 0.08878471792
0.7468378644 0.3323222237 0.1273643058
0.7406826258 0.3587785447 0.08738890344
0.7258047952 0.3579645393 0.1402153156
0.7211949204 0.3731488315 0.1457873076
0.7464269677 0.3505890331 0.07075674365
0.7234108758 0.3693519817 0.1415189893
0.7323931356 0.3679501884 0.1101690454
0.7474967699 0.3774558559 0.06568192711
0.7236173188 0.4061370581 0.1333537562
0.7285142416 0.4032560917 0.1170343406
0.7486678391 0.3944601058 0.05135577231
0.7297471662 0.3902108522 0.1215672656
0.7245866518 0.3929258789 0.1389973404
0.7445199263 0.4317291888 0.02374120298
0.7468110782 0.4212498461 0.02348547843
0.7226328328 0.4295436222 0.1069875159
0.7323175905 0.4080221056 0.08535202206
0.7263567694 0.4140770388 0.1037088529
0.7226548675 0.4175100728 0.1149022882
0.7397982998 0.4604279712 0.04507820732
0.739652431 0.4491073167 0.05387545953
0.7273971734 0.4392811716 0.1055243501
0.744528071 0.4493228063 0.03446563159
0.7200364925 0.4444496049 0.1308234882
0.7451630152 0.4470303697 0.03311918419
0.7317480438 0.4740407617 0.05971973274
0.7354189966 0.4830327842 0.0397369838
0.7323737667 0.4751219169 0.05663028786
0.7269213857 0.4922500269 0.06655879541
0.7203106046 0.4848766949 0.09590847909
0.723398738 0.4948956064 0.07823976306
0.7292843423 0.5302164346 -0.215667068
0.745688173 0.5094551274 -0.03929853669
0.7203934705 0.5226846204 -0.298506753
0.7257943668 0.5107375581 -0.2385547956
0.7322244687 0.517578275 -0.1781568413
0.7415164219 0.5187581911 -0.08784273972
0.7218198384 0.5383344523 -0.2518823688
0.7364630701 0.5501532656 -0.3219497922
0.72586918 0.5434945109 -0.3058484332
0.7321970614 0.5318961595 -0.03541273796
0.7498140365 0.5541014793 -0.261178678
0.7443831937 0.545235584 -0.1552986521
0.7252348002 0.5634924092 -0.196749361
0.7454773309 0.5650537069 -0.02070367156
0.7450241666 0.5828380234 -0.2499760072
0.7295892944 0.5719841427 -0.2612014154
0.7454454413 0.5920802597 -0.3628959152
0.7196237624 0.567553284 -0.3031041993
0.7429286676 0.6246580681 -0.2447007554
0.7368423346 0.5996918995 -0.1341821375
0.7422975461 0.6170277033 -0.1992241047
0.7276163329 0.6182820998 -0.3486060096
0.7217872355 0.6090401642 -0.3434499837
0.7384937072 0.615236774 -0.2233867699
0.7217883846 0.6541262672 -0.2763687148
0.7358838998 0.6352074476 -0.3046777423
0.7384929659 0.6552776813 -0.1081292056
0.7206099 0.6443170641 -0.3727080011
0.7379533414 0.6273998557 -0.3546927018
0.7471687514 0.6251293418 -0.2856683833
0.7377329481 0.6594431336 -0.2137562801
0.7447632132 0.6625698884 -0.1498119309
0.7258292561 0.6651726491 -0.3309725659
0.7273516498 0.659928162 -0.3129764571
0.7188052495 0.6853101556 -0.4105316247
0.7367053454 0.6766601059 -0.234768854
0.7403165458 0.6962881269 -0.1202367142
0.7242420678 0.6969303301 -0.2720621792
0.7234704542 0.7102700153 -0.2875134905
0.7223357135 0.7187445465 -0.3041881225
0.7314317331 0.6878654348 -0.1990263338
0.7201016144 0.6942062774 -0.3102027389
0.7248772217 0.7468813934 -0.4328649246
0.7326486495 0.7451754212 -0.3595553746
0.7460142425 0.7302736325 -0.225355536
0.7460193536 0.7461836999 -0.2361801436
0.7379435262 0.7219236449 -0.2959958253
0.7425717444 0.7392930868 -0.2642288957
0.7491154633 0.7801177149 -0.3005039732
0.7294898062 0.7536257841 -0.4637202208
0.7279851901 0.7658504078 -0.4850122912
0.7388014688 0.7635745389 -0.3847049928
0.748566584 0.769324059 -0.2993677815
0.7361063466 0.7757248651 -0.417528141
0.724189002 0.7899233137 -0.4990711829
0.7412807519 0.802619652 -0.4029918854
0.7192464629 0.7901577205 -0.5440683326
0.7477386413 0.7874957432 -0.2721856642
0.745899228 0.7905395197 -0.3030011626
0.7408403869 0.7897174706 -0.3454227989
0.7205394556 0.821250452 -0.4857896531
0.7371295844 0.8222850978 -0.3507527297
0.7384742514 0.8176189675 -0.2759847151
0.7446977649 0.8376802013 -0.4885980151
0.7408154133 0.8301259449 -0.4226249746
0.7274882687 0.815464831 -0.3464265396
0.7446525898 0.8477950006 -0.4750199707
0.7438101538 0.8624195967 -0.2311461467
0.7366354352 0.8537479812 -0.4447991544
0.7365529052 0.8529288778 -0.45955665
0.7220311252 0.8612395566 -0.4461379613
0.7205566175 0.8633824341 -0.4218555268
0.744980027 0.8873323084 -0.2497017529
0.7278824177 0.8908956382 -0.4036726428
0.7295715511 0.8971005633 -0.3919487297
0.7218616283 0.8788925508 -0.4496719329
0.7199151426 0.9004986113 -0.4804224597
0.732049365 0.899564617 -0.3710245632
0.7303271866 0.9326320865 -0.4993418229
0.7444919831 0.9364547584 -0.3786813761
0.734187952 0.9138468543 -0.4535133306
0.7418742754 0.9097442273 -0.3836210372
0.7323918708 0.93420836 -0.4822073574
0.7308549099 0.9246094083 -0.4896630544
0.7469318023 0.954321044 -0.3767222845
0.7286787047 0.9626451887 -0.5003580923
0.7294549968 0.9512416388 -0.540015954
0.7335600594 0.9421440904 -0.5417339972
0.7345233057 0.9527538611 -0.4896595106
0.7416919579 0.9408482358 -0.4766452889
0.7324847882 0.9954163699 -0.4721557962
0.7245733469 0.9779588046 -0.5897877803
0.7364004029 0.9895495844 -0.4555998611
0.7470215694 0.9722354033 -0.4121804405
0.7372403605 0.9743178682 -0.4908533076
0.7336090292 0.9716889814 -0.5306041754
0.7750374142 0.002141307611 0.2265008478
0.7591255395 0.006151772312 0.2750215792
0.7734316168 0.008377725695 0.2331454209
0.7703485643 0.01640780302 0.2444601657
0.7778242267 0.01689061455 0.2225827793
0.766100821 0.01507595006 0.2563652447
0.757249874 0.06072040478 0.2600645739
0.7750879849 0.03434698638 0.2239285763
0.7540678608 0.05897433097 0.2710085248
0.7803583149 0.0409817597 0.203121627
0.7624375652 0.03526392256 0.2623420631
0.7745504325 0.0398136019 0.2225004061
0.779466589 0.07211872885 0.1819850781
0.7705620513 0.07161814015 0.2102502064
0.7699114244 0.09321825775 0.1974046939
0.7649325195 0.06547699406 0.2324991733
0.7530308745 0.06407590675 0.2730705614
0.7689086011 0.07484706744 0.2132454852
0.7567324123 0.11757037 0.2137920666
0.7675240038 0.1201538462 0.1767666628
0.7669521327 0.1126383498 0.1842441472
0.7783663957 0.110246756 0.1474578975
0.7541672394 0.1087667854 0.2281163339
0.7583744803 0.1233290729 0.2044209873
0.7536195785 0.1509613269 0.1624014638
0.7606493317 0.1543955991 0.1337697956
0.7533868599 0.1553126066 0.1561156283
0.76649399 0.1296291819 0.1550116692
0.774890507 0.1554105331 0.08322760544
0.7528900013 0.1470571288 0.1710580855
0.7751546356 0.1670415361 0.1182183496
0.7549163518 0.1566846701 0.1957653997
0.7589326213 0.1792710318 0.1656364986
0.7712299682 0.1574248168 0.1388985308
0.7745782165 0.181046779 0.1098986924
0.7614542778 0.1873288159 0.1506055871
0.7742929944 0.1991489744 0.09441430316
0.7681303612 0.2108076963 0.1075631238
0.7781220837 0.1982789548 0.08264552931
0.753397345 0.2172949155 0.1561552816
0.771866679 0.1887680418 0.1109491146
0.7803955117 0.2187184776 0.05894052592
0.7723754993 0.2354929202 0.031525944
0.7504696743 0.2331158834 0.1175748186
0.7611725049 0.2282007968 0.09011719601
0.7712720105 0.2230989226 0.06408452741
0.7531074154 0.2291170186 0.1171595264
0.7606062444 0.2227675288 0.1044488584
0.7605483165 0.2583422785 0.09981201157
0.7702297795 0.2672207145 0.05738608659
0.757631486 0.2518554832 0.1147160952
0.7548812108 0.2608935793 0.1183963242
0.7502976613 0.2709519136 0.1274284333
0.7541152712 0.2743318176 0.1113345604
0.7807836123 0.2879487456 0.116994893
0.7606291639 0.297621807 0.1166743984
0.7728696772 0.2916592362 0.1168093413
0.7810518427 0.2954529958 0.05494729705
0.7793104794 0.2961975753 0.05553717276
0.7639063527 0.3058953204 0.03635886167
0.7810076608 0.3336772837 -0.0001540323503
0.7698496266 0.3342985123 0.04706310282
0.774305004 0.3396609041 0.06224485709
0.7543297547 0.3150020224 -0.01215693318
0.7568667335 0.3306490038 0.07335308996
0.7526611046 0.3135437254 -0.01504771639
0.7581627201 0.3544992382 0.0566678054
0.7614884734 0.3672468891 -0.03827303815
0.752461195 0.3682919002 -0.01000467271
0.7781322762 0.3629669682 -0.0779513076
0.7510195219 0.3617312857 0.03751387232
0.7768648919 0.350435749 0.008488110737
0.7694751448 0.3900733196 -0.02355521608
0.767690188 0.3902519355 -0.01702912875
0.7751482313 0.3768417039 0.01238889322
0.7605966228 0.3989553864 -0.02623005032
0.7646651401 0.4038846333 -0.06460416237
0.7620100692 0.3906131052 0.004393429092
0.7580461062 0.4269894923 0.005427585586
0.7749913222 0.4305008029 -0.05428574263
0.7683424226 0.4308226195 -0.02489555174
0.7511335279 0.4123933024 -0.01107477851
0.7789382244 0.4166049915 -0.112526529
0.7646570336 0.4218030829 -0.03760771405
0.7582562243 0.461845172 -0.03082234818
0.7775284285 0.4499413361 -0.1019583642
0.7678018673 0.455475898 -0.06513101855
0.7711258587 0.4673528327 -0.09062835076
0.7533936805 0.4483500984 0.001314430529
0.7603669573 0.4666594398 -0.04403054745
0.7675181434 0.486461026 -0.0898843909
0.763843374 0.4687936079 -0.09651158871
0.7782485678 0.4722957317 -0.1537632951
0.7765356873 0.4971638807 -0.1146355865
0.7745306661 0.4969895564 -0.1060576613
0.7635991716 0.4777981369 -0.08448015237
0.7500820072 0.5032523485 -0.06409176784
0.7803177994 0.5071661505 0.2336605241
0.7595196731 0.5106770093 0.04543397636
0.7612587007 0.5176901246 0.07998459249
0.7755739252 0.5100892372 0.1947155634
0.7504899384 0.5136453949 -0.03227902211
0.7672837511 0.5415243432 0.1464373033
0.7800256506 0.5375303014 0.2684874466
0.7527691174 0.5484630535 0.005502333638
0.7589124292 0.5590792311 0.05642539384
0.7544239151 0.5336554094 0.0311015793
0.7662413516 0.5603648654 0.1222099948
0.766635354 0.5750449704 0.06032374878
0.7653373437 0.5639128173 0.0710195884
0.767785253 0.5770157919 0.06688289556
0.7597368624 0.5680927276 0.01048471527
0.7711439982 0.5639761195 0.1244387053
0.7680523436 0.5876931359 0.04751757204
0.7804738962 0.5989763756 0.09762244309
0.764795104 0.6006788684 -0.0500511439
0.7674873861 0.6196189108 -0.03878601638
0.7674913025 0.5995872528 -0.02368944833
0.774605004 0.5952236196 0.04539001273
0.7628583385 0.5967244018 -0.06486182869
0.7782586687 0.6378862983 0.1061491219
0.7701659368 0.6308815294 0.03843786823
0.7604570127 0.6510232664 -0.06472270064
0.7628272611 0.629341597 -0.02747477994
0.7694980029 0.645305114 0.02174065549
0.759215116 0.6300657648 -0.06126352101
0.7597045626 0.6636674694 -0.09370250996
0.7617325017 0.6605419647 -0.1041598466
0.7725837348 0.6689914514 0.06829693779
0.7789079457 0.6646576567 0.0863736434
0.7800761086 0.6620560862 0.07402992088
0.7576275265 0.681656604 0.04533853849
0.7707284063 0.7124059356 -0.03008117541
0.7744662695 0.7056100138 0.0604557376
0.7746140118 0.7157449937 -0.02350543839
0.7545504901 0.6911968063 0.004146669546
0.7590843808 0.7144607999 -0.151829503
0.7713560329 0.7015459795 0.06738365098
0.7697429737 0.7455380025 -0.02553942084
0.7607599162 0.7374782703 -0.09944431066
0.755186078 0.7252120015 -0.140944326
0.7518379192 0.7265917269 -0.170518316
0.7556758991 0.7309424109 -0.1396577127
0.7809486978 0.7382563238 0.07794362237
0.7651704126 0.7795744731 -0.1736625797
0.7586139495 0.7605237659 -0.09811526078
0.768450875 0.7668907412 -0.05644837166
0.759576483 0.7601794522 -0.08739132926
0.7586317783 0.7619246499 -0.1077612484
0.7625138046 0.7677421223 -0.1144040699
0.7578470748 0.7937640668 -0.1666934708
0.7640668518 0.7940274142 -0.1135013709
0.7674351349 0.7865909919 -0.04807244963
0.7658163852 0.8070792572 -0.1616769875
0.7632278723 0.7836543621 -0.07050326154
0.7773127747 0.800338586 -0.03014726785
0.77946462 0.8422798781 -0.05254619022
0.7671531301 0.8353410944 -0.1345516726
0.7638285054 0.8174899068 -0.101015712
0.7500825952 0.8385306545 -0.2924812833
0.7718274182 0.8308478962 -0.07985077298
0.7646780278 0.8210847599 -0.1068562768
0.7663662066 0.8555292207 -0.1429640039
0.7529170262 0.8458508366 -0.2721329764
0.7750449581 0.8652833971 -0.05666082655
0.7810149878 0.8451495552 -0.03336911257
0.7542309504 0.8715568055 -0.225066634
0.7697693676 0.8698381439 -0.09486795556
0.7636901257 0.8815538168 -0.1761080046
0.7722685576 0.8977426605 -0.1158057917
0.780432671 0.8963658241 -0.04527635549
0.7662075761 0.8929958837 -0.1637374553
0.7570593562 0.8871981321 -0.2367633256
0.7717978387 0.8836442132 -0.1100448594
0.7776797565 0.9187408503 -0.08793718966
0.7778682689 0.9301741125 -0.09443325869
0.7757709062 0.9334477334 -0.1138825694
0.7573823672 0.9073802581 -0.2480639846
0.7721041159 0.9363827899 -0.146133837
0.753341891 0.9334022445 -0.3018769638
0.7676140961 0.9605390419 -0.2440312908
0.7795220431 0.9534119213 -0.1420414089
0.7607715802 0.9498508769 -0.2927283187
0.7645100116 0.9443753428 -0.2586825307
0.7711116136 0.9683798415 -0.2212572213
0.7680618967 0.9653416502 -0.2442562949
0.7713386093 0.9857606313 -0.216622654
0.7644871377 0.9829509379 -0.2710312009
0.7639060855 0.9878734461 -0.2788315187
0.7801599624 0.994517246 -0.1504331048
0.7581320492 0.99466933 -0.3309265632
0.7674421201 0.9802422485 -0.2451167136
0.8089666599 0.01907485719 0.1203415441
0.7947701003 0.002172417605 0.1546926542
0.8030192464 0.0134136892 0.1362326098
0.7827125235 0.01698706661 0.2087004891
0.7990248995 0.02885117737 0.1608864772
0.7925602498 0.002335791851 0.1631724774
0.7860622495 0.04305832867 0.1740760684
0.7942552247 0.05165752314 0.1385904553
0.8009818823 0.05220857557 0.1143932535
0.7830705394 0.06052309404 0.1690860298
0.794248575 0.04024063597 0.1481216986
0.7862338406 0.06022140771 0.1588347484
0.7854588941 0.06370469556 0.1608151857
0.7945282833 0.08083443045 0.1142750517
0.8116209254 0.08054659374 0.05251150461
0.796589466 0.08303738523 0.1049773121
0.7966320528 0.08886982169 0.09945057684
0.7986510669 0.06892996789 0.1107194756
0.7937983133 0.109688054 0.09268898722
0.803510435 0.09970935418 0.04584311853
0.8109033187 0.1235143474 0.04278366872
0.7999026759 0.1141666111 0.07452049542
0.7952932902 0.1103803262 0.08781478114
0.7918803537 0.1157114204 0.106874579
0.8062189692 0.1320711225 0.02120225088
0.8014492134 0.125157004 0.04453291975
0.7849637046 0.1497283968 0.08754841425
0.7886052035 0.1299279137 0.09022674091
0.799599141 0.1513264452 0.03005503322
0.7963241008 0.1517732845 0.04235403109
0.7851186347 0.162139662 0.06008029398
0.8097348593 0.165868641 -0.03536921799
0.7911571145 0.1778044369 0.03693140259
0.7837958035 0.1634156816 0.06493261433
0.7980036605 0.1693502121 0.01092748117
0.7976885 0.1616200144 0.01258503021
0.7943677498 0.2105356839 0.02751539862
0.7912431257 0.2032979185 0.02220376629
0.8119734096 0.2105004359 -0.0412605359
0.797150453 0.2168498213 0.03206725123
0.7894581268 0.2016029723 0.02510304497
0.7955305035 0.1956624513 -0.01405921092
0.7878523802 0.2356521919 0.01790103718
0.7830964607 0.2198566085 0.01757942073
0.7899361804 0.2298114384 0.002197679552
0.7897787791 0.225561294 -0.001858922257
0.8051754776 0.2280219746 -0.0618479466
0.7956232474 0.2469906724 0.0005596518808
0.8014891819 0.2763472674 0.01420303694
0.8099540921 0.2665799513 -0.01375614731
0.801048038 0.2610552251 0.02884021266
0.8052361278 0.2672132153 0.00596542399
0.812256572 0.2661498677 -0.0233815165
0.8121362632 0.2690018085 -0.02532657895
0.7822137802 0.3068168702 -0.00273858994
0.7923597941 0.3041164961 -0.04673038872
0.8035452447 0.3109901263 -0.09065844909
0.8031135109 0.308490121 -0.09029638637
0.7946349721 0.2820253726 -0.07047686045
0.8038394325 0.306181144 -0.09489945125
0.7854630142 0.3204722647 -0.04243917153
0.7847809662 0.3309414389 -0.04729280259
0.8024297641 0.3135287522 -0.1095897747
0.810450893 0.3238637146 -0.1524340988
0.8090807251 0.3303404986 -0.1512063127
0.8124773441 0.3307069295 -0.1667275141
0.8042695056 0.3537949968 -0.09309253038
0.7977831593 0.3728901095 -0.1461672761
0.8008623867 0.3528210836 -0.0746984883
0.8091640865 0.3564040852 -0.1254269629
0.8083875059 0.3510830232 -0.09941731162
0.7923929978 0.3583355197 -0.06071412452
0.7994907 0.3920806161 -0.1866845932
0.7850975374 0.383891052 -0.08889107514
0.8002081556 0.3878766411 -0.1719742476
0.7983010553 0.3751655037 -0.1111960977
0.782222428 0.3930845249 -0.1143764188
0.7846164979 0.3889195578 -0.1073804767
0.8011307694 0.4288794752 -0.1578429647
0.8056544179 0.4216165687 -0.173417567
0.7968034196 0.4208768247 -0.1323870808
0.8097214859 0.4078576849 -0.1796986581
0.7817116708 0.4360731001 -0.07525051922
0.8120771115 0.4241341396 -0.2054437457
0.795465559 0.4669080691 -0.1757930922
0.8115827482 0.4575180046 -0.2675853372
0.8097740798 0.4678524571 -0.2409370556
0.792800396 0.4467767119 -0.2010729492
0.7891100467 0.455675405 -0.1670011357
0.790367739 0.466304277 -0.1537206078
0.8027899612 0.4741159771 -0.1841141063
0.8038780889 0.4890382582 -0.2420803734
0.7947894952 0.4823015838 -0.1749607056
0.8065630384 0.495370503 -0.2771743217
0.7877883602 0.4948581387 -0.1854521276
0.8075302599 0.4692847817 -0.189642355
0.8085314735 0.5160247488 0.498520627
0.791746824 0.5245348055 0.339292096
0.8093815698 0.5207027859 0.5024566395
0.7845338999 0.5251521718 0.2743127582
0.8105743436 0.5089440812 0.5214068533
0.7975020049 0.5271278022 0.390130526
0.7829203591 0.5506095913 0.2368629251
0.8051730739 0.5482621932 0.4466886767
0.7953145784 0.5596998473 0.3099755453
0.7999520805 0.5363201513 0.4517506356
0.8079309369 0.5599541247 0.4204612832
0.7908725713 0.5384184728 0.3611133278
0.7888675393 0.580607572 0.2822683478
0.7906037952 0.5710279504 0.3048638027
0.788775805 0.5732080236 0.2866948694
0.811062078 0.5633359718 0.4923445789
0.796169672 0.57302044 0.3524119436
0.7989109989 0.5733335976 0.3762592402
0.7873870931 0.5986296472 0.2702734159
0.7891506594 0.599924466 0.279983516
0.8067005325 0.6009397856 0.4281108969
0.791887348 0.6132114659 0.2427450728
0.8002973387 0.6218274219 0.2761635225
0.8101930788 0.6065855692 0.4330498516
0.7891226935 0.6475858999 0.2336868793
0.797848185 0.6436246525 0.3121135443
0.7830093975 0.6374950376 0.1885478256
0.8030633061 0.6461782881 0.354458339
0.8037276023 0.6333063117 0.3716097716
0.8013952216 0.6543193488 0.3339169207
0.8024825507 0.6813169729 0.2903566348
0.7899491444 0.6734006144 0.2415535861
0.811870767 0.6729934396 0.434981687
0.8093482914 0.6872289733 0.3035871648
0.7952253684 0.6615256902 0.3783127739
0.8030514796 0.6873762304 0.248487314
0.7963536881 0.716426186 0.2130028037
0.7930697264 0.6950725362 0.2017086469
0.7959812395 0.7017896757 0.220343126
0.7814445672 0.7121891134 0.08716437928
0.8123644368 0.7019547556 0.3597701301
0.8097047365 0.7142822986 0.326102904
0.7868831634 0.7494483518 0.04655837579
0.7812814023 0.7250590566 0.1813382379
0.8039433789 0.7425463267 0.2420872967
0.8086857759 0.7467013064 0.2498751559
0.7941079664 0.73418723 0.2226554978
0.8005533249 0.7286426731 0.3187661003
0.8093122078 0.7664554765 0.3042559288
0.8076243795 0.7701782691 0.2708284202
0.7862737172 0.7544834557 0.1750006764
0.7963618497 0.7732009069 0.161979565
0.7842528187 0.7745950898 0.05285468739
0.7930896836 0.7570641755 0.219176763
0.8114107096 0.7989339405 0.1874800611
0.8040831406 0.8097563002 0.02842245946
0.8010577286 0.8041164857 0.05456535569
0.8012383775 0.7936650238 0.1511022697
0.7922028472 0.7893181084 0.1143215242
0.808742815 0.802807025 0.1302163392
0.7819592725 0.8342646352 0.01351647087
0.7912837773 0.8324332308 0.09235735607
0.8016810859 0.8284779234 0.1800514268
0.7970017242 0.8236374636 0.1444152992
0.7893583967 0.8317059844 0.07675849489
0.8109011621 0.8307241254 0.2533432884
0.8080619146 0.8644068535 0.291399216
0.8121901826 0.8516568979 0.1731019704
0.8123603634 0.8533814013 0.1948532011
0.7991525493 0.8569121728 0.131308678
0.7911308642 0.8581202975 0.08053115373
0.7820333275 0.8579482005 0.003553156129
0.8029046435 0.8873225842 0.1271885313
0.8053747033 0.8806145057 0.1524637236
0.7876789466 0.9052348268 -0.009025710302
0.808905925 0.8866475827 0.175658295
0.7846078687 0.8782080933 -0.01127235482
0.7952024929 0.8881653473 0.06409121476
0.8034147069 0.9323186666 -0.1380413635
0.7830634736 0.9105275255 0.05683142945
0.7949800252 0.9168774538 0.04596473985
0.7822394265 0.9122989424 0.02070853495
0.8107612335 0.9217683461 0.09254191515
0.7889554563 0.9079250702 0.1454407361
0.8030522128 0.9484545308 0.05411227431
0.8123612585 0.9398959515 0.1735723469
0.8042768132 0.9527276924 0.03971430009
0.7846662193 0.9393983175 -0.03891195414
0.8088346483 0.9391716646 0.1508820899
0.7840760897 0.9426478856 -0.06189284291
0.8092907617 0.9881864307 0.1502057298
0.8058155916 0.972346081 0.02594760072
0.8108292575 0.9705195129 0.05261168671
0.7948662692 0.9939694757 0.07395620393
0.7929440871 0.9800740463 -0.02521220359
0.7828343752 0.9825958547 -0.089363425
0.8349543831 0.01258976208 0.007962821825
0.8331990214 0.003485959099 0.02336369748
0.8239409421 0.01903692961 0.04597490871
0.8337429836 0.02538511969 0.001146583313
0.8160608076 0.0108127388 0.08350472619
0.8223318352 0.002185245875 0.06714254462
0.8180734701 0.04525861763 0.05655674527
0.8236319467 0.05124454599 0.02796045804
0.8380740836 0.03566517782 -0.0136734167
0.840978383 0.03829849546 -0.02832439828
0.8155071006 0.06044202966 0.0521937815
0.8141362593 0.05834234659 0.06069695934
0.8324730012 0.06729307483 -0.01965578063
0.8301648081 0.09016661907 -0.03115366189
0.8374817693 0.08131014075 -0.05324539446
0.8200780045 0.08132742844 0.01758666553
0.8242952744 0.07184823124 0.008769413127
0.8303019589 0.06631634917 -0.01018464385
0.8295141718 0.1032370969 -0.03056947305
0.8389482445 0.103723926 -0.06980371054
0.8404796562 0.09582758245 -0.06777796733
0.8125352534 0.113242352 0.03147647412
0.8368388658 0.1061511695 -0.06361279158
0.8243794259 0.1033372847 -0.01009196341
0.835172184 0.1268271101 -0.06213567917
0.8329758434 0.1251411445 -0.04358634166
0.8432884944 0.1277856003 -0.1029940568
0.8141640337 0.1536437499 -0.1467584033
0.8278692952 0.1384832125 -0.1083742421
0.8173416835 0.127919935 0.004531652867
0.8184158328 0.1749717408 -0.07649410845
0.842439532 0.1815741087 -0.1769205886
0.813802351 0.1783351524 -0.05485030709
0.8209009238 0.1598218973 -0.09554755915
0.8187866477 0.1657783686 -0.08376352606
0.8370117227 0.1633872569 -0.162710956
0.8323716127 0.1928296573 -0.08945436437
0.8277299477 0.1977080587 -0.1050186456
0.8433199787 0.1973793095 -0.1724795018
0.8333470889 0.2014879061 -0.159879697
0.8214735005 0.1972223486 -0.07444564405
0.8148704223 0.2170512751 -0.1932999623
0.8297417765 0.2246875913 -0.177556636
0.8260102617 0.240145693 -0.1728827345
0.8237205445 0.2259380351 -0.151770262
0.8221820884 0.2356037543 -0.1523876679
0.8145924942 0.2460255728 -0.1270535043
0.8367452908 0.2484421728 -0.2283810456
0.8339073984 0.2701273731 -0.1663446283
0.8401056378 0.2787062968 -0.1876339007
0.8261096721 0.2537478482 -0.1464856741
0.8412329182 0.272158384 -0.1990434534
0.8359048486 0.2502221981 -0.1936630542
0.8165719452 0.2695837543 -0.08818163982
0.8396132631 0.3023363612 -0.2704159657
0.8298315989 0.3050407017 -0.2099639688
0.8189974564 0.3054497433 -0.1583184666
0.8296654525 0.2984042679 -0.2433003495
0.8214736636 0.2899397999 -0.247980194
0.815032346 0.2900381563 -0.2170250327
0.8408289293 0.3372909092 -0.3005694674
0.8140617176 0.3210028927 -0.1588742162
0.8195039279 0.3407035527 -0.201203753
0.8223892043 0.3305265138 -0.2056208648
0.8388867467 0.3128250461 -0.2679977513
0.8407502188 0.3129382357 -0.2771739246
0.8434994445 0.3548312963 -0.1695420752
0.8221069758 0.3692339472 -0.2618587754
0.8276957809 0.3653930557 -0.2362695361
0.8397917142 0.3597066661 -0.2172269335
0.823782776 0.3707027113 -0.2901794725
0.841868898 0.3659192485 -0.3128384141
0.8126683139 0.387255443 -0.2984211431
0.8397502327 0.4049417687 -0.3179735169
0.8129208216 0.3891563884 -0.2874999732
0.8243088068 0.3811775188 -0.3971056504
0.8259152152 0.3884758395 -0.3562113524
0.822830309 0.3976731753 -0.281556477
0.8305541192 0.4362356139 -0.3452840828
0.8304091057 0.415700731 -0.3257486174
0.812779366 0.4203668361 -0.2434036399
0.8146998756 0.418181054 -0.2507250442
0.8432718078 0.4270718604 -0.4023016387
0.8399189228 0.409297567 -0.3680994723
0.8206760983 0.4446367945 -0.3225855448
0.8137111782 0.4466734715 -0.2853301956
0.8268867431 0.4423083586 -0.3568191491
0.8310976315 0.4687483678 -0.3550065579
0.8210300978 0.4387284981 -0.3302546578
0.8203679793 0.4666845076 -0.3005480521
0.8160539913 0.4884097467 -0.4146080477
0.8368659643 0.4721712656 -0.3538325082
0.8307788861 0.4749254716 -0.3512497067
0.8174984054 0.4775759844 -0.3107178732
0.8159910829 0.475467166 -0.2807730728
0.8136995365 0.4896652435 -0.415175476
0.8289727638 0.5132695916 0.6742442176
0.8356542492 0.5137979998 0.7322479188
0.831571157 0.5261647238 0.7097996285
0.8321448975 0.500264811 0.6882660617
0.8264693492 0.5234619771 0.6635326081
0.8319581897 0.5187111669 0.7055450633
0.8187233724 0.5401187605 0.5445155656
0.8277252256 0.5382185701 0.6245910763
0.8204527417 0.5472913336 0.5538910895
0.8223320935 0.5586152127 0.5592928289
0.8432278215 0.5344089749 0.7603142634
0.8432981322 0.5586185306 0.7386980315
0.8361305839 0.5832268149 0.6002450572
0.8295205233 0.584518816 0.5586892057
0.816623553 0.5879494206 0.4901023435
0.8422617861 0.5725040635 0.5251292073
0.8394341651 0.5903286462 0.7095560897
0.8282751686 0.5857530932 0.5629775919
0.8142223561 0.6219240089 0.5026171178
0.8435047604 0.599461819 0.5532746756
0.8426112637 0.6244828899 0.7633555367
0.8247021711 0.6191648485 0.5678378581
0.8294448637 0.6245788465 0.6550577439
0.8242639982 0.6242829679 0.6088724095
0.824869238 0.6553010512 0.5697566035
0.83220318 0.6266362964 0.6559717234
0.8134475391 0.6374779147 0.4905968611
0.8296810444 0.6399405959 0.623384325
0.8325774773 0.6454624528 0.6425192587
0.8174663146 0.6423443397 0.5193751895
0.8271256263 0.6696781889 0.4363239195
0.8337442201 0.6839600856 0.519222703
0.8297384171 0.679322115 0.4777491312
0.8353758076 0.6590222978 0.4832131823
0.8251690979 0.6866046774 0.4542735732
0.8425525866 0.6761675924 0.5765976035
0.8148261796 0.7061940525 0.4076629938
0.8178347507 0.7070353654 0.4303867046
0.8391956865 0.7052496122 0.6073608093
0.8139563453 0.7108695897 0.3883804328
0.8431533779 0.7142533374 0.6139680437
0.8143501557 0.7144974476 0.3813247518
0.8347486085 0.7434079665 0.457637809
0.8190479943 0.7323329479 0.3940057742
0.8272031878 0.7215153017 0.520381808
0.8137549491 0.7267666925 0.3817624912
0.8180875758 0.7273426545 0.4140109245
0.8148648833 0.739067156 0.3224194377
0.8370876795 0.7726455435 0.4729744222
0.832950718 0.7796059002 0.4004435917
0.8149790977 0.7729655598 0.2963763798
0.8294852916 0.7543438801 0.5195469288
0.8390478235 0.7771952193 0.4616953319
0.821975044 0.7573588913 0.442385199
0.8228422912 0.7970725549 0.4104202517
0.8320300293 0.7867275052 0.4928500128
0.8143545023 0.7849908603 0.3546815067
0.8155885096 0.8072544559 0.344964655
0.8340017685 0.8096785324 0.4869136484
0.8356534149 0.7883951523 0.5191542967
0.8143764809 0.8236739432 0.3951862251
0.8270745367 0.8176197431 0.5005679972
0.8180238332 0.8206823629 0.426710198
0.8247420857 0.8300914198 0.4713537837
0.8126217403 0.8189555927 0.3860002811
0.8264432716 0.8307023712 0.4841156707
0.8157927683 0.8557718316 0.3618171369
0.8159817906 0.8570232287 0.344781414
0.8187306075 0.8489638367 0.484251853
0.8347208505 0.8729618757 0.256221415
0.8343298657 0.867294608 0.3359150624
0.8332929334 0.871137696 0.2717599807
0.8262508858 0.8916220384 0.3171970916
0.8211677127 0.8959979076 0.2718582486
0.8157122823 0.8828173467 0.251082896
0.838934258 0.8931669105 0.411227428
0.8336127301 0.8790962709 0.3917096197
0.8325664338 0.8878478512 0.3703804455
0.8370599296 0.9206313708 0.4003114195
0.8145136616 0.9130510348 0.2392085343
0.8189099772 0.9357731172 0.2505927085
0.8343607393 0.9338842032 0.3670708139
0.829370651 0.9287466774 0.3355494399
0.8273968134 0.9338589801 0.3158330121
0.8341307592 0.9517918847 0.3994263835
0.8127844847 0.9486920942 0.2455413873
0.8198266216 0.9665846762 0.2809574313
0.813942789 0.9548782281 0.2469901142
0.8363207366 0.9680214979 0.4001552218
0.8235551604 0.9578367193 0.3155023504
0.8189830282 0.972188058 0.1925574639
0.819845068 0.9965338367 0.1762508416
0.8332466037 0.9726374975 0.2957702896
0.8230562067 0.9730349831 0.221497625
0.8309178974 0.9866598198 0.2663473338
0.8380676608 0.9874131698 0.3180646169
0.8652019104 0.03091352375 -0.1200322072
0.8479248039 0.02531856221 -0.03058518661
0.871283629 0.025912873 -0.13361034
0.863087283 0.009813215575 -0.05583288442
0.865073501 0.02203531527 -0.0956124378
0.8444657965 0.02616832427 -0.01843253367
0.8745365862 0.03782979073 -0.1706253054
0.8666928854 0.05848080374 -0.1579230709
0.8729691635 0.03396996466 -0.1596028862
0.8465210081 0.05776701999 -0.0675009702
0.8676726348 0.03527704134 -0.13894732
0.8688019028 0.06140240285 -0.1706885867
0.8573186379 0.08945916928 -0.09300159438
0.862227085 0.08264910428 -0.1084237745
0.8547582032 0.08828519622 -0.0809113871
0.8735324703 0.08675657541 -0.1640376501
0.8677986506 0.0874893363 -0.1388967777
0.863662805 0.09343686385 -0.1256025048
0.8444420389 0.106371805 -0.1964107462
0.8443090067 0.1204030516 -0.1354024507
0.8476455246 0.1037593156 -0.2215660777
0.8487846027 0.1057643141 -0.2179336434
0.8742174781 0.1159104003 -0.2910334924
0.8550781509 0.1145900645 -0.2080474215
0.8560061264 0.1528937957 -0.2407771916
0.8439001719 0.1494522228 -0.1749953682
0.8510305374 0.1444541496 -0.1930000668
0.8710208062 0.1399956985 -0.2706141965
0.8659691187 0.1490181195 -0.2765707478
0.8558249958 0.1302631846 -0.1698903346
0.8674606237 0.1657455829 -0.2148321942
0.870143307 0.1825014571 -0.2382624865
0.8648063826 0.161218155 -0.199567453
0.8623339545 0.1624072057 -0.1885177043
0.8576061531 0.1765253574 -0.1740972688
0.8703578035 0.1672137729 -0.2297015811
0.8478817512 0.1970748335 -0.2084462539
0.8573863316 0.2024813046 -0.2601042742
0.8558700722 0.2065921323 -0.2570069849
0.8589011359 0.1959648735 -0.2606335257
0.8699875127 0.1876271513 -0.3068613716
0.8620209058 0.1876327574 -0.2671055461
0.8474556498 0.2318049154 -0.2396523137
0.874445713 0.2493721978 -0.3905187093
0.8729551708 0.2366807766 -0.368184336
0.8588795044 0.243984116 -0.3073080565
0.8452840778 0.2250201746 -0.2222113854
0.8510071726 0.2420678904 -0.267570769
0.8562437745 0.2544281378 -0.2748094985
0.8587500921 0.2577466932 -0.2897511218
0.8697928444 0.2751082192 -0.3610546289
0.8723988049 0.2678246285 -0.3680405173
0.8452753031 0.2631142479 -0.2271687226
0.8734089103 0.2771664312 -0.3820477579
0.8738320872 0.3064998211 -0.40360475
0.8614762541 0.2873581565 -0.3224576848
0.8582031271 0.2972739481 -0.313791177
0.8728435073 0.2847805263 -0.3755878858
0.8698693375 0.3118379581 -0.3877835785
0.8439925807 0.3011988308 -0.2458871933
0.8640294726 0.3431485994 -0.3685262936
0.8721527868 0.3421196319 -0.4219937075
0.8532124499 0.3352590917 -0.3929193416
0.8562565356 0.3396246824 -0.364558363
0.846238586 0.3275223866 -0.4330303719
0.8585334248 0.3299362913 -0.4717846643
0.8444763798 0.3598245094 -0.3540422377
0.8503677247 0.3464833282 -0.3707722256
0.8657333254 0.3559901588 -0.4618450185
0.8672512802 0.3495850475 -0.4621038561
0.8463667455 0.3592487364 -0.363261732
0.8619761974 0.3716490045 -0.4570036884
0.8636426686 0.38012935 -0.5259512622
0.8576108314 0.4004227018 -0.5448502164
0.8451079766 0.3889704818 -0.4479729736
0.8570041262 0.396686046 -0.5319143338
0.8454862642 0.3999263108 -0.4768962308
0.8468496085 0.383488246 -0.4437642632
0.8645132331 0.4261967982 -0.4957643641
0.8741866321 0.4197026006 -0.5416679426
0.8513586655 0.4350384218 -0.4333073391
0.854075384 0.430905664 -0.4445364968
0.8556429475 0.4101197657 -0.4320333118
0.8691626225 0.4160692318 -0.5104422792
0.8483318382 0.4686546176 -0.5173859544
0.8641739572 0.4557195518 -0.5922415132
0.8467976231 0.4506727117 -0.4909405947
0.8514639863 0.4518002762 -0.5174538047
0.8543647233 0.4463312061 -0.5279521351
0.8682853562 0.4433228412 -0.6028022793
0.8542963879 0.4691722365 -0.5071121658
0.8533531721 0.4958793167 -0.5282627919
0.8627796743 0.4983459244 -0.5832980792
0.8687332426 0.4741389369 -0.5918351097
0.8584834547 0.4771826568 -0.5384010208
0.8700850177 0.4814847992 -0.6076830485
0.8676445744 0.5239133803 1.002689938
0.8527348628 0.5127613877 0.8926679686
0.8656771954 0.5229450298 0.9878826148
0.845691702 0.5264314568 0.8193943471
0.8494252736 0.5206693426 0.8568395212
0.8744436652 0.5197145705 1.062082798
0.850205931 0.5526014765 0.8219938713
0.8486698267 0.5488873301 0.8122740446
0.8709788417 0.5570792038 0.9857204094
0.8584133189 0.5364131534 0.9037473521
0.8704815239 0.5340649596 1.003422304
0.8610348413 0.546190765 0.9151970456
0.8466662681 0.5628999245 0.7495180591
0.8512801438 0.5645490302 0.7886842157
0.8747025556 0.5692890465 0.981085115
0.8488296799 0.5759955851 0.7844557919
0.8499123246 0.5848665139 0.8064762198
0.8591577856 0.5697393362 0.8592088166
0.8533469386 0.6134747479 0.799417287
0.8541919236 0.5962752798 0.7764520535
0.8681983648 0.6147182142 0.9184903693
0.8546794646 0.6074563343 0.7997780053
0.8530935726 0.6202139537 0.808758493
0.8674528012 0.595557707 0.8803220372
0.859067062 0.6426565353 0.7732590971
0.8514514122 0.633937242 0.7539475727
0.8616154521 0.6399585338 0.8049069758
0.8445345253 0.6456016467 0.6475810193
0.8519913645 0.6285659486 0.7823364051
0.8460593178 0.6271955402 0.7421182418
0.8691440067 0.674330678 0.7899462353
0.8655740653 0.6707301437 0.7653961649
0.8561575788 0.6693988616 0.6935497492
0.8520628334 0.6674653318 0.6634260548
0.87352316 0.6729881098 0.8248501047
0.8635832836 0.6774341146 0.7426368998
0.8572104451 0.6917058786 0.6791977619
0.8567265252 0.6902714341 0.6647752548
0.8618863261 0.6964735716 0.7504304111
0.8629961033 0.6918446722 0.7246768176
0.8470069103 0.7132876214 0.7626821346
0.8518920967 0.7037320352 0.7281322619
0.8613581024 0.7290393656 0.7356959564
0.8572424734 0.7473364026 0.6865384362
0.8640498081 0.718774866 0.7671226356
0.8444904164 0.7345030511 0.6019340004
0.8458841897 0.740231235 0.6074900367
0.8476156776 0.7220064805 0.6378318082
0.8484709525 0.7760300619 0.6999051328
0.8451193526 0.7802468181 0.686414995
0.8527389529 0.7598024113 0.6855357427
0.8714434577 0.7673255923 0.8470367179
0.8523243932 0.7790816772 0.7379741774
0.8540907765 0.7512552442 0.6709902994
0.8749252649 0.7892836108 0.72822351
0.8661991717 0.8102134288 0.713744705
0.8540000197 0.7909879464 0.5760465134
0.8615602066 0.8090725895 0.6774195037
0.8504932665 0.7997412058 0.5723009581
0.8517448331 0.8101791342 0.6077190517
0.8550192258 0.8176706878 0.6021805776
0.8548935263 0.8360886844 0.5828027182
0.8630022632 0.8204929826 0.657275581
0.8542985319 0.8254741321 0.5892020168
0.8554414138 0.8389705364 0.5838773113
0.8742095399 0.8413167278 0.7180944741
0.8671344454 0.8595956263 0.6502165763
0.8615505472 0.8657656973 0.617778653
0.8544670805 0.8537834997 0.5528475328
0.871461748 0.843807658 0.6627190899
0.8549144308 0.8484984678 0.5488961004
0.85060595 0.8558987144 0.5276128661
0.8684445674 0.8958745453 0.6476324446
0.870416001 0.8800681049 0.6769956538
0.8475086109 0.9017805151 0.4923657176
0.8443517052 0.898326181 0.4740110231
0.8498451655 0.8780000824 0.5328105397
0.8624532234 0.8750247989 0.6247059305
0.8705187445 0.9173859411 0.5104141959
0.8565425175 0.9316216623 0.5497884414
0.8517128478 0.9338672349 0.5380352004
0.8635218529 0.9234761643 0.5203217262
0.8546586074 0.9352924646 0.5714505278
0.8623466338 0.9172528535 0.4516430301
0.8478680069 0.9481675084 0.4434830777
0.8738609526 0.956064517 0.6157663565
0.8543967811 0.9641570434 0.4705525798
0.8646408054 0.9413074194 0.5694414813
0.8521860406 0.9540583421 0.4669205978
0.8552077415 0.9415038238 0.5037802482
0.8714350211 0.9911117471 0.5071644259
0.8729032734 0.9841655072 0.5238947875
0.8478036702 0.9905036204 0.345415788
0.8597141583 0.9704295493 0.4463463662
0.8715931497 0.9989997544 0.4993324808
0.8542546185 0.9987535432 0.3808661638
0.8884929517 0.02284116012 -0.2462274467
0.8889836229 0.005611446342 -0.1773330986
0.894941148 0.00173837735 -0.1880517718
0.9021119272 0.02654959907 -0.3277124842
0.9044181158 0.007763747357 -0.2574920284
0.8759556924 0.0286603093 -0.2114220399
0.8944474674 0.0481140007 -0.279015832
0.9047563745 0.05409752274 -0.3344430177
0.9022978115 0.03302241317 -0.3003032987
0.8931993135 0.03170105197 -0.2534154016
0.8944961503 0.05270516793 -0.2823122284
0.878206068 0.03127156027 -0.1814289101
0.8820322186 0.07021776111 -0.2419552411
0.9004912304 0.08210191498 -0.3464942934
0.9046294037 0.0897825568 -0.3749399319
0.8879084719 0.08946123345 -0.2920264175
0.882646618 0.06386334373 -0.2383939538
0.892286436 0.08853950402 -0.3122614662
0.8776070907 0.09676657756 -0.353854936
0.8933593422 0.1064508106 -0.4143437681
0.8757097865 0.1024913143 -0.3345335177
0.8900682436 0.1007319288 -0.4084835531
0.8753695851 0.1013542054 -0.3348930101
0.8787671856 0.1111571324 -0.3338675315
0.8787785139 0.1526861483 -0.3460030661
0.8884612257 0.1492703648 -0.391944472
0.8804860141 0.1374487183 -0.3418828851
0.900673206 0.1449394146 -0.4517104743
0.8922054353 0.1321885159 -0.397027633
0.8824025899 0.1265572302 -0.3425775597
0.8825438262 0.1840183805 -0.4280593212
0.8937057242 0.1734365368 -0.4750260398
0.8752524037 0.1576073959 -0.3613934242
0.8885455739 0.1652219444 -0.4396318718
0.885343848 0.161550582 -0.4187486636
0.8855127922 0.173794048 -0.4328149066
0.884716651 0.1964756328 -0.4607797727
0.8814230741 0.2111229019 -0.4100994125
0.8779770459 0.2053782247 -0.4056911652
0.8770721258 0.2059254399 -0.3998179107
0.9058804281 0.2140209536 -0.5339400317
0.8908557249 0.1937201576 -0.4990216046
0.891843227 0.2358977634 -0.4703469508
0.8906744187 0.2353459906 -0.4634794817
0.8907134093 0.2199702673 -0.4470256304
0.9008076694 0.2489053463 -0.5335192023
0.8906148763 0.2217126608 -0.4483900692
0.878527289 0.234124544 -0.3981741339
0.8899784968 0.2634022471 -0.4858878113
0.8817417413 0.2740150966 -0.5747792935
0.8755048724 0.2733379987 -0.5307028223
0.9048171909 0.2645531835 -0.5804127688
0.8957223862 0.2538485465 -0.396257404
0.8775485051 0.2706525243 -0.5090834497
0.9050177381 0.295231103 -0.6066371125
0.8953587336 0.3085615303 -0.5684344748
0.9052300753 0.2817864409 -0.5931169891
0.8903911415 0.2836165369 -0.5146289969
0.8946645211 0.2892707285 -0.5434649995
0.8950014385 0.3028350777 -0.5600644436
0.8847692673 0.3148243328 -0.5166502014
0.8870088413 0.3249394622 -0.5398235404
0.8879161623 0.3321643477 -0.5530329658
0.891320241 0.3306213444 -0.5705482063
0.8929275159 0.3177254182 -0.5652773713
0.8825433353 0.3392521015 -0.5310128806
0.8945171936 0.3477463177 -0.592295188
0.8878714127 0.3533878213 -0.6049768649
0.8918740888 0.3452685353 -0.5552534382
0.8944821587 0.3584379322 -0.6876686057
0.8783164981 0.3554385183 -0.5698946297
0.8763564789 0.3664292311 -0.6560208319
0.8844059125 0.3876832472 -0.6054213936
0.8983430915 0.3781068466 -0.6626045917
0.886014617 0.4009952218 -0.6459315547
0.8920685338 0.3884342026 -0.6512529751
0.8793125866 0.3796195666 -0.5572837923
0.8858263992 0.3803523223 -0.5958370362
0.8792690266 0.4083390515 -0.6420614228
0.8836654654 0.4162757487 -0.675590176
0.8816208717 0.4361135391 -0.6854541018
0.8990193285 0.4139323687 -0.7637146434
0.8838282041 0.4218580023 -0.6826245168
0.8894663151 0.4218959283 -0.7160479647
0.889193964 0.443427463 -0.5672412468
0.8994279728 0.4482582494 -0.6779989076
0.8800715955 0.4680308261 -0.7667932948
0.8754716057 0.4615950324 -0.6728508467
0.9032746102 0.4520335691 -0.740316372
0.8901393652 0.4579562932 -0.7216575151
0.9019865836 0.4766289288 -0.768722016
0.8908278791 0.4759678786 -0.6980222933
0.8996319754 0.4880444596 -0.799528724
0.8802719809 0.4897050898 -0.6890089373
0.8992744431 0.4933231654 -0.818270841
0.8754733783 0.4860001408 -0.6463217624
0.9025140943 0.5074651619 1.222164496
0.8830560057 0.5094325478 1.069025016
0.8893800796 0.5163601734 1.111239346
0.8968838046 0.5302214602 1.154135772
0.8907601122 0.512226376 1.126416136
0.901592162 0.5022544146 1.220884554
0.9004567752 0.5548574503 1.236448048
0.8896385389 0.5410795478 1.16849458
0.8751082026 0.5344886198 1.064669865
0.898026705 0.5445618945 1.22804183
0.8827946386 0.5508729178 1.105286337
0.8868326559 0.5430476708 1.144509283
0.9046139179 0.5627973008 1.176490442
0.8757984733 0.5871461605 1.070306771
0.8923133086 0.5634740636 1.085166521
0.9021593196 0.5823443469 1.246528107
0.8825042755 0.5673970324 1.028159912
0.8899747397 0.5664689694 1.081834148
0.8787481262 0.6200220281 0.9784146454
0.8887077298 0.6177687125 1.056626578
0.9041025017 0.6240786502 1.164211689
0.8885543784 0.6220240934 1.049567779
0.8938120606 0.6110077155 1.101388413
0.8924270399 0.5956164027 1.107773683
0.8787092612 0.6385798795 1.016033337
0.8766639642 0.6319045356 1.007193201
0.8853909018 0.6511786462 1.051336691
0.8872896346 0.625461515 1.09327266
0.8909884782 0.6366053146 1.109306262
0.8983323641 0.632458952 1.167570807
0.9017095636 0.6827803413 1.087024814
0.876524731 0.6664597422 0.9203477528
0.8939315697 0.6818040524 1.030627293
0.9008458194 0.6836193561 1.08067533
0.8996244176 0.6697531445 1.085592874
0.875008706 0.6849693193 0.8892595721
0.8858150876 0.6887628788 1.019329967
0.8811682774 0.6936713838 0.9802763619
0.8800729013 0.7161602105 0.9490800606
0.9022386548 0.7086992658 1.116444741
0.8811681783 0.7116360053 0.9617088883
0.8898095898 0.7107164269 1.025645395
0.89541099 0.7277074853 0.9461215297
0.9033581996 0.7396983986 0.8542054146
0.8809890048 0.723899527 0.8908888641
0.9041164138 0.7432388315 0.8158146475
0.9050089153 0.7402357399 0.8597367803
0.8976297897 0.723487344 1.014495134
0.890846146 0.777062691 0.8979823271
0.892302069 0.7565457365 0.9202710951
0.8935026197 0.7547667502 0.9291390267
0.9056461037 0.76255355 1.010601642
0.8965602569 0.75131215 0.9511341266
0.8793123638 0.7585494189 0.8271360433
0.8857835528 0.806454915 0.8510541281
0.8884953041 0.8078475459 0.8782770208
0.8901376497 0.7976839747 0.831364937
0.90576863 0.7940092126 0.9203027498
0.9051835548 0.7910219667 0.8996570293
0.887748769 0.7864312902 0.7500380779
0.8823559878 0.8426928455 0.8334567778
0.8800671186 0.8199610022 0.72542997
0.9025202711 0.8215915307 0.8883908661
0.8973180809 0.8360473897 0.9092891443
0.875329749 0.839988845 0.7748825782
0.8969270955 0.8337002807 0.8978515554
0.879663354 0.8684518132 0.8894299589
0.8758447187 0.8744310074 0.9327734179
0.8805189274 0.8605180126 0.8030979696
0.9012602224 0.8460812707 0.7766680599
0.9007363728 0.8493294602 0.8105635484
0.8887996332 0.8535712867 0.7792910547
0.8834322023 0.9026578271 0.7821369494
0.9050109674 0.8815950834 0.9480461968
0.8847299002 0.8907814907 0.8023033616
0.8756147459 0.8758966548 0.7563561015
0.8827736146 0.8961232262 0.7836454154
0.8847174373 0.9026380711 0.7908648496
0.8773595007 0.9329235451 0.7005287619
0.8909375461 0.90998507 0.7133046539
0.8798501098 0.9342633228 0.720960695
0.8795935209 0.9089381004 0.635310057
0.8893307241 0.9136592227 0.7148138262
0.8892823221 0.9162840473 0.7230156579
0.9044249669 0.9682506349 0.7284250082
0.8919598 0.9671164918 0.6557964241
0.8771743882 0.9593949714 0.605693609
0.8901913375 0.940833091 0.8057381857
0.8810056933 0.9405210149 0.7466945789
0.8943091523 0.9564022492 0.7368912475
0.8968813623 0.9914289904 0.6836854859
0.8990993109 0.9999466438 0.5475250108
0.8890173475 0.9903710477 0.6514647927
0.8797025802 0.9897115461 0.6022413622
0.8959892162 0.9901021279 0.6999365456
0.9047437955 0.9942065202 0.6853596953
0.9354025743 0.02884810519 -0.4262584041
0.9352496908 0.01054661379 -0.4624371394
0.9355823449 0.02891292947 -0.4270825752
0.9117715182 0.02376119321 -0.3152023641
0.9291573919 0.02880411191 -0.3934439348
0.9173191966 0.002303679903 -0.3874292944
0.9076210447 0.03583176433 -0.327956065
0.9134419673 0.06076219879 -0.3879037463
0.9186202908 0.04679851863 -0.3992206434
0.9123192539 0.05166727658 -0.3709432218
0.9281419523 0.05381458892 -0.4577124266
0.9109748298 0.04254525245 -0.3534161393
0.9242149477 0.07846973409 -0.4213410377
0.9369859583 0.0643778109 -0.4727963948
0.9280302617 0.0667877766 -0.4269448425
0.925648226 0.08836025712 -0.4397335984
0.9131976129 0.06772240305 -0.348831222
0.930734682 0.09252429273 -0.4716988468
0.9271934316 0.1074592635 -0.5422040104
0.9121256654 0.1051663927 -0.4567254714
0.9086097628 0.1080611339 -0.4404961882
0.9187245369 0.09578943272 -0.4814955142
0.9319941345 0.09770904009 -0.5553953354
0.9238690404 0.120430636 -0.5383742362
0.9325808353 0.1355791669 -0.5094682555
0.920854261 0.1355546382 -0.4454889349
0.9287889185 0.1559226949 -0.5119774066
0.9309456207 0.1488170197 -0.51630104
0.9161705164 0.1332203539 -0.4175586597
0.93606433 0.1540674485 -0.5506698044
0.932883501 0.1856725528 -0.6398903011
0.9230216415 0.1837524452 -0.5833790005
0.9298270349 0.1845614322 -0.6215190221
0.9202928821 0.179825974 -0.5634689394
0.9123227337 0.1586088244 -0.4934531216
0.9161954369 0.1647935622 -0.5217916601
0.9370112247 0.1915200751 -0.6043880155
0.9301535799 0.1980215893 -0.5722427476
0.9100274706 0.2133450753 -0.4761415798
0.9266966505 0.1922204048 -0.5459081675
0.9320568841 0.2105993358 -0.5976268572
0.9315112177 0.2136996961 -0.5980154693
0.9371613161 0.2478464433 -0.7897979645
0.9239516943 0.2189897568 -0.6789631626
0.9080455685 0.2484499301 -0.6231571983
0.9184527373 0.2236024545 -0.6524733262
0.9144895285 0.2198176891 -0.6248883281
0.9082718614 0.2228298112 -0.593214255
0.9324020564 0.2577925045 -0.7240426198
0.9146598689 0.2662016628 -0.6299315354
0.9251029466 0.2769476538 -0.7036867825
0.9353861441 0.2715768574 -0.7588432405
0.9097998675 0.2667524083 -0.6027427614
0.9107371695 0.2607222889 -0.6011068924
0.9259513878 0.3011188097 -0.7170826202
0.9370224977 0.2941874267 -0.7233581502
0.9286625859 0.3092410055 -0.8048605564
0.9100736491 0.3111625538 -0.7126010542
0.9230182653 0.2993450749 -0.6838446195
0.9082211759 0.2986157422 -0.5905330882
0.9281544889 0.3129216272 -0.7668071191
0.9338952329 0.3437244914 -0.8385228254
0.9345692253 0.317337147 -0.8103866535
0.9363490109 0.3202181845 -0.8244366839
0.9270656336 0.3176248289 -0.7649003618
0.9087605006 0.329858006 -0.6694322748
0.910842176 0.3696023136 -0.7090135482
0.9283491218 0.361428137 -0.8056365082
0.9163190974 0.3598004959 -0.7306750061
0.9293006704 0.3678082512 -0.8195901085
0.9175775467 0.3537011408 -0.7307828452
0.9334468754 0.3654117919 -0.8424162142
0.9293818763 0.3969031384 -0.8456615378
0.9283917476 0.3844005651 -0.8245522853
0.9112692867 0.3760776413 -0.7094196933
0.9186936847 0.3938209749 -0.7751475776
0.9206400147 0.4035168153 -0.7985043333
0.9351549886 0.3921512214 -0.8767435562
0.9256393792 0.4200932698 -0.8214814508
0.9213327637 0.4306842773 -0.862000365
0.9111373003 0.4209764302 -0.7364621538
0.9232424005 0.4358456593 -0.9076288528
0.934792026 0.4182168976 -0.8678177448
0.933069852 0.4154454836 -0.8386908432
0.9315906662 0.4634995333 -0.9282210596
0.9255483976 0.4512732408 -0.8756795694
0.9175776885 0.4512281438 -0.8242960146
0.9253422236 0.4653630698 -0.890569176
0.9151066125 0.4462430966 -0.8026833282
0.9305485164 0.4586365306 -0.9160963223
0.9259798243 0.4843780476 -0.9034869518
0.9320670257 0.4987099977 -0.9544888996
0.9155628423 0.492362984 -0.8419481374
0.92557161 0.4888874224 -0.904196886
0.9276898824 0.479972234 -0.9113534847
0.9288502306 0.4879010886 -0.9249621663
0.9303718711 0.5265653018 1.464934206
0.9264752534 0.526991689 1.435788126
0.9295793157 0.5015308914 1.488921926
0.9317320203 0.5133008438 1.490127686
0.9292006458 0.5292290824 1.453181184
0.9087739817 0.5156805819 1.3205721
0.9096477204 0.5596005159 1.268485383
0.917668405 0.5417693016 1.348570368
0.9280443397 0.5554874123 1.405294688
0.9232421916 0.5319690364 1.401793514
0.916718938 0.5437563867 1.339146543
0.9113538562 0.5315435535 1.316036994
0.9211296944 0.5679008561 1.350467468
0.9337555605 0.5798641048 1.426162177
0.9353569052 0.5907876066 1.425222406
0.9250203347 0.5927227536 1.348121355
0.9118939293 0.566040199 1.285256085
0.9374213741 0.5684110075 1.466668856
0.9135751439 0.5950335575 1.265546707
0.9176645967 0.6080863668 1.278364759
0.9270964942 0.6145585012 1.337539602
0.9091858054 0.6187916586 1.206955668
0.9229603452 0.6120506062 1.31132782
0.9332284187 0.5969229329 1.401417871
0.9091587944 0.6366569696 1.214546484
0.9080127134 0.647672498 1.221115235
0.9109694089 0.6472098241 1.241536238
0.9246392904 0.6293295507 1.313948639
0.9373529129 0.6426896126 1.418211046
0.9215217323 0.655282574 1.326132253
0.9265643373 0.6774586313 1.146640465
0.9336441554 0.6735766224 1.19901479
0.9219889266 0.6815315136 1.110602645
0.9283214694 0.6839293456 1.150671588
0.9366904237 0.6739005153 1.218953452
0.9372747418 0.6599414333 1.239452709
0.9313406553 0.7016585083 1.234727839
0.9172755222 0.7032768995 1.136937041
0.9298262762 0.7133383917 1.211092537
0.9303613206 0.7095770623 1.218431271
0.9079559873 0.6932435858 1.086674316
0.9290624271 0.7093680669 1.209946783
0.9277523964 0.7320133417 1.203604624
0.9081432227 0.7432619882 1.058430902
0.9276559083 0.7397282376 1.193904649
0.9235621515 0.7229385897 1.186277132
0.9212202214 0.7218344849 1.171806051
0.9225559545 0.7483141497 1.150076809
0.9226621011 0.7723837292 1.073035166
0.9143560499 0.779999331 1.012108674
0.9171792962 0.7554667376 1.04861981
0.9317586066 0.7679839786 1.135860017
0.9369112088 0.7774675081 1.16212296
0.9323344613 0.755846831 1.148389655
0.9361348562 0.7943871702 1.124165481
0.9354680305 0.7890119795 1.125327133
0.9124600843 0.7853800972 0.9783977834
0.9170871082 0.7868258103 1.006673858
0.9305928745 0.812037121 1.065972783
0.9229749356 0.7862726615 1.046829669
0.913772684 0.8292245474 0.9967083861
0.9137498352 0.8254528525 0.9964657498
0.9161872536 0.8367046274 1.012024928
0.9207666862 0.8150999631 1.041377445
0.9161522451 0.8196016156 1.01175046
0.9112817688 0.8184770289 0.9807813253
0.9334269874 0.874644805 1.019011288
0.9368815298 0.8622296884 1.055122968
0.9096981999 0.8616120775 0.8826249921
0.9075979576 0.8455493247 0.8889003736
0.934268544 0.8542841332 1.047991726
0.9356616072 0.8655926172 1.043679994
0.9160247425 0.8801714235 1.015559461
0.9162587803 0.8762888184 1.044105665
0.9329729826 0.9017737166 0.9758878378
0.9111257978 0.9013555286 0.8405758633
0.9189729386 0.8819259088 1.022398974
0.936191558 0.9022595093 0.9924381085
0.9268855479 0.9347393158 0.9835488417
0.9253845676 0.9293428511 0.9806885852
0.9078573352 0.9281611981 0.875271051
0.9305371319 0.9349916889 1.006045695
0.9106385843 0.9135422346 0.9083307622
0.9259682234 0.9308950821 0.9825881995
0.9065325535 0.9378211703 0.8316495034
0.9063095864 0.9450876531 0.822265346
0.934184252 0.9510514671 0.9847090265
0.9303832074 0.9525863921 0.9606788142
0.9082352317 0.9513650775 0.8257389519
0.9163701623 0.9448033071 0.8838287844
0.9248011533 0.9806668848 0.8927369805
0.916166263 0.9872197222 0.8335126158
0.9301361773 0.9999443573 0.9030525756
0.9363930134 0.9812586584 0.9630190354
0.9102809852 0.9939370852 0.7917789498
0.9324940625 0.9936985448 0.9247273381
0.946039256 0.02407173658 -0.5331997486
0.9615315264 0.02932847501 -0.6306865395
0.9498708221 0.02570163588 -0.5576544003
0.9448277399 0.01522315257 -0.5083362133
0.9588214541 0.002161079366 -0.5607939176
0.9518509308 0.02813280265 -0.5739301905
0.9384756719 0.04106894032 -0.4960825838
0.9636530768 0.04346882317 -0.6240279253
0.9425893665 0.04668578423 -0.4850086533
0.9455583039 0.03229289358 -0.5890868034
0.9667906796 0.03992103063 -0.6636101007
0.9655482608 0.04862742913 -0.6046807305
0.9392171146 0.06362637157 -0.5517620832
0.9545443603 0.0693683201 -0.6766361292
0.9394556108 0.08993575761 -0.7270117493
0.9426226883 0.06879130067 -0.6049300128
0.9653663606 0.06382710007 -0.7029301998
0.9448905601 0.07066525857 -0.6301059673
0.944906523 0.1067339623 -0.6462022388
0.9589596679 0.1015987195 -0.7229468574
0.9416533963 0.1019240147 -0.621874154
0.947398739 0.1241447487 -0.6837963799
0.9670806618 0.1200705961 -0.7935267855
0.9398544682 0.112151534 -0.6241252476
0.9608287719 0.1457827244 -0.8033513131
0.9486627588 0.148134847 -0.740690714
0.9513381453 0.1349246106 -0.7024406544
0.9547828638 0.1312707563 -0.7084085942
0.9457641549 0.1372485631 -0.6797360026
0.9409937072 0.1488896554 -0.6983711009
0.9519605622 0.1827435866 -0.7838391186
0.9530430583 0.173377237 -0.7778592572
0.9380464387 0.1727970883 -0.6864200691
0.9659625928 0.1581336403 -0.8373229476
0.9565139178 0.1821912757 -0.8112847128
0.9389552703 0.156681043 -0.6706745239
0.938452358 0.191112933 -0.8006679925
0.9654619049 0.1997598252 -0.8818567455
0.960223336 0.2080273413 -0.7701616423
0.9586140137 0.2088506459 -0.7522919207
0.9523569364 0.2039958045 -0.7602653922
0.9471873212 0.2049109009 -0.7201209447
0.9500566854 0.2477802356 -0.8211262154
0.958409242 0.2441392864 -0.8687701545
0.9589273479 0.2432028183 -0.8703198056
0.9481543955 0.2342984063 -0.7926401915
0.9525554483 0.228767719 -0.8128453345
0.9640371561 0.241952496 -0.9004991943
0.9611928968 0.2646253502 -0.8710030394
0.9412959083 0.2614400713 -0.7410248817
0.954928354 0.2732320802 -0.8425459532
0.9660985263 0.2558695894 -0.8906471453
0.9556450926 0.2764183452 -0.8514809365
0.958163132 0.2689956782 -0.8574948256
0.9536023204 0.2845780863 -0.9592105843
0.9673696819 0.3090766669 -1.049001895
0.9411677661 0.2950342542 -0.8797346022
0.9437086722 0.3097445641 -0.8973851562
0.9407514408 0.3046496079 -0.8787573742
0.9488467499 0.3006966018 -0.929983798
0.9606384579 0.3295321533 -1.014088175
0.9449457269 0.3372992466 -0.8837092257
0.9388059128 0.3149278263 -0.9271248838
0.9662825631 0.3303335608 -1.048421583
0.9534920927 0.3365931829 -0.9422643859
0.9461092252 0.3345604319 -0.9021142868
0.9659823236 0.3635759769 -1.044889435
0.9470141033 0.3731920697 -0.9668456346
0.9496036474 0.3707982397 -0.9718533475
0.9535700779 0.352545054 -0.9076546454
0.9640123228 0.3632656516 -1.030050458
0.95013393 0.3590230945 -0.9170018552
0.9626580109 0.3828700911 -1.072205044
0.9650034828 0.4053952255 -1.138915003
0.9508015306 0.3992822157 -1.030573958
0.9493885289 0.3766859434 -0.9710072832
0.9438416451 0.3987853568 -0.983803566
0.9421331558 0.4020378096 -0.978691446
0.9611360337 0.4180219193 -1.108544362
0.9427802668 0.4338914881 -1.004902874
0.9547950472 0.4240891789 -1.073135384
0.9383328929 0.4352902595 -0.9772782904
0.9579864449 0.4083664034 -1.074837254
0.9419657986 0.4212704919 -0.9840579377
0.9598132446 0.4443104227 -1.163154282
0.9615758487 0.4427691337 -1.173463714
0.9383809245 0.461174302 -1.037712275
0.943480463 0.4498955023 -1.058114885
0.9462081484 0.4563791576 -1.084730495
0.9554797305 0.4685798188 -1.164117317
0.9687308825 0.4736209666 -1.145410209
0.9583386294 0.4771621082 -1.079379593
0.9403784045 0.4888752445 -0.9684977574
0.9560510815 0.4883521719 -1.075257441
0.9663903103 0.4998188412 -1.16213317
0.9647267734 0.48553022 -1.132601492
0.9503667829 0.5044303363 1.632417981
0.944599954 0.5172955384 1.577371268
0.9528341307 0.5013052528 1.652985912
0.9384058645 0.5087696496 1.545184408
0.9580274116 0.511124491 1.67544278
0.9391517293 0.5154384106 1.542276435
0.9466060943 0.5607200078 1.617586178
0.937654905 0.5385330335 1.456666965
0.9646766581 0.5331058367 1.614591856
0.9429149783 0.5556791644 1.570757879
0.9590175608 0.5396820714 1.606895817
0.9527030435 0.5521174757 1.620428272
0.9675802642 0.5773547561 1.646849984
0.9461150907 0.5657262234 1.51808963
0.9433450143 0.5697841974 1.49456936
0.9615254136 0.5861730714 1.595695495
0.9517233628 0.568976259 1.552359943
0.9461322325 0.5640405627 1.520077616
0.9421573231 0.6212676002 1.505898918
0.9567372458 0.602329019 1.46181018
0.9568680124 0.6209994485 1.601048533
0.9684678788 0.600661482 1.527259021
0.9570343873 0.6192880254 1.59103523
0.9471105897 0.6195627314 1.527528966
0.9683049407 0.6398443802 1.592462643
0.9485150369 0.6382464909 1.46708362
0.968293746 0.6512481225 1.5792696
0.9552677584 0.6535500477 1.493453296
0.9545919673 0.6558252316 1.485225245
0.9594457356 0.6375555015 1.538070932
0.9439693885 0.6814961703 1.290519362
0.9388105184 0.6616829693 1.479375167
0.9599207174 0.6771538934 1.441157805
0.9440872949 0.6636551512 1.491578481
0.9455916002 0.6730108824 1.394994331
0.9639752396 0.6817955604 1.415553305
0.9610904149 0.6880824216 1.409915706
0.9591628505 0.691317636 1.407585905
0.9596869139 0.7123890673 1.477539305
0.9449820159 0.7010856106 1.348218101
0.9447424574 0.7012813291 1.347290792
0.9450956278 0.7125686619 1.385636266
0.9644971936 0.7344562052 1.415217736
0.9451574916 0.7482805581 1.357614553
0.9450519073 0.747183152 1.351215782
0.9614167942 0.7256478577 1.357247287
0.9453126055 0.7218246384 1.239483041
0.9681585101 0.7269242154 1.40463933
0.9628955191 0.7725883248 1.378361329
0.9461590506 0.7777271771 1.267409749
0.9636659854 0.7749615404 1.379265321
0.9440558731 0.7545420597 1.283548058
0.9623371323 0.7535979713 1.398018196
0.9440727234 0.775730884 1.257579625
0.9378739195 0.7998574461 1.189325144
0.9406264283 0.805703074 1.198819639
0.966458146 0.7904088009 1.375411156
0.9617601303 0.7923788175 1.344311452
0.9486302817 0.7832836983 1.274811401
0.9492167006 0.8070109264 1.247828944
0.954375649 0.8178229754 1.278898691
0.9384957009 0.836236543 1.199838251
0.9380290544 0.8317800585 1.193599168
0.9460238674 0.838214335 1.247500121
0.9557197082 0.8207529879 1.288633745
0.9665768441 0.8392424034 1.370535089
0.9462518526 0.8748163817 1.226722808
0.9650844634 0.8468792095 1.371700651
0.9458142801 0.8661798538 1.233665436
0.9406818783 0.8614423054 1.209039643
0.9497677104 0.8716867492 1.250880776
0.9377550337 0.8595813136 1.193982904
0.9580771424 0.8972399722 1.190817179
0.9582059105 0.9029883569 1.184515308
0.9498926999 0.8786777408 1.167158721
0.9413880159 0.878129427 1.117105505
0.9511125369 0.8850286469 1.165916567
0.9642953248 0.8874369634 1.238982939
0.9590888085 0.9066260789 1.141851732
0.9630023077 0.9107751505 1.159377083
0.957514503 0.9075058458 1.131837326
0.9459732388 0.9345528131 1.031712093
0.9618218701 0.9201915603 1.14129773
0.9498682639 0.9357033275 1.052746098
0.9624014776 0.956837136 1.153601427
0.9572464314 0.9460195078 1.091753625
0.9604270948 0.9628720471 1.16113016
0.9583981775 0.938014107 1.073688842
0.9389961145 0.9675801023 1.054031915
0.957076053 0.9532572445 1.113003503
0.9463254231 0.9973013962 0.9574864043
0.9380099442 0.9737017255 1.127364333
0.9547005103 0.9950070666 1.025911498
0.9686666694 0.9940149079 1.112765134
0.9457344115 0.9960399104 0.9670742111
0.9384492853 0.9859507067 1.018527001
0.9839881059 0.01370054923 -0.7167619347
0.999854936 0.01583586254 -0.8157434654
0.9850507436 0.01118172429 -0.7205924817
0.9759975902 0.02876115961 -0.6882967157
0.9848465384 0.02956862482 -0.7444509495
0.9752159938 0.01868387213 -0.6700424729
0.980509638 0.05027193371 -0.7427352873
0.9978871079 0.05880682261 -0.8459794447
0.9724947959 0.06105027756 -0.688979031
0.9758724204 0.04285817944 -0.7155321343
0.9914608989 0.05201782276 -0.8091052673
0.9948176151 0.048464816 -0.8306954999
0.9826040739 0.08282358226 -0.7869334957
0.9907631603 0.08605810791 -0.8170190667
0.9772415969 0.07628428557 -0.7951043199
0.9921702715 0.08309165987 -0.844688511
0.9874430949 0.09160809506 -0.7615064949
0.9900043713 0.08164145303 -0.8403479346
0.997685129 0.1169576012 -0.9153364428
0.9858828903 0.1117449631 -0.8511001841
0.9817422967 0.1094761341 -0.830082209
0.9832482051 0.09465872713 -0.8725174308
0.9764499274 0.1140628774 -0.7868294634
0.9854571006 0.108968042 -0.8545728294
0.9948463841 0.1498077434 -0.8754344117
0.9984366903 0.1487984798 -0.8993283278
0.9840729785 0.1516293378 -0.8059781486
0.9960035786 0.132166173 -0.8991647465
0.9826042884 0.1250080538 -0.8213777252
0.9898288192 0.1432861182 -0.8506667614
0.9841514068 0.1568974983 -0.9601434605
0.9995574185 0.1655881278 -1.102467126
0.9703575697 0.1808184156 -0.99131122
0.971277572 0.1615765651 -0.9003648904
0.9777241667 0.1708178912 -0.9891863021
0.9689087059 0.1610282952 -0.8811758901
0.9774586137 0.1899918108 -0.9195093287
0.9950883747 0.2011569829 -1.049812333
0.9879044814 0.1910094203 -0.9892668611
0.9709440891 0.2025809656 -0.8920746801
0.9839920099 0.1923928343 -0.9648547762
0.9710543946 0.1967535677 -0.8855138119
0.9976138491 0.2391282511 -0.934909711
0.9828575178 0.2296581657 -0.9796739265
0.9833009652 0.2244887286 -1.061548877
0.9874878827 0.2279589425 -1.036352646
0.9759912965 0.2195324089 -1.088752782
0.9688292369 0.2196917997 -1.037478222
0.9910369554 0.2700450624 -1.131573252
0.973264823 0.258978371 -0.9977280033
0.9808441618 0.2579106871 -1.046892623
0.9928628026 0.2511285481 -1.117831129
0.9975929134 0.2508663472 -1.150093909
0.9716324783 0.2664119282 -0.9962351355
0.9833715421 0.2863972947 -1.087645854
0.9877494697 0.3011693979 -1.137580021
0.9942649809 0.3050476655 -1.186109006
0.9697886421 0.2949681525 -1.005390124
0.979734189 0.2952413455 -1.073703129
0.997327482 0.301118952 -1.201721029
0.9862156902 0.3129545218 -1.142668418
0.9812401421 0.327180615 -1.127504523
0.9891293252 0.324979901 -1.179130711
0.9813472857 0.3235993822 -1.123565216
0.9855027472 0.3211433364 -1.148879646
0.997417592 0.3141263217 -1.222342393
0.9836226561 0.3446537088 -1.167227766
0.9813333827 0.3574581914 -1.168475383
0.9840790612 0.3535433583 -1.182322956
0.9774129245 0.3687919719 -1.156369316
0.9924457741 0.3476794533 -1.233067564
0.983982135 0.3695163624 -1.203058082
0.9830491975 0.3846575493 -1.216315718
0.9692215858 0.3993134966 -1.137551202
0.9876185011 0.3933778576 -1.25912288
0.9949452382 0.3930672608 -1.311130731
0.9907353173 0.4019754663 -1.295553157
0.9990310543 0.3760715609 -1.317566506
0.9762957203 0.4076581926 -1.20002046
0.9836078623 0.4374348923 -1.291566121
0.9921836044 0.4127877693 -1.320221659
0.9778148383 0.4261051198 -1.235200765
0.9935266422 0.4171619527 -1.335975315
0.9860975543 0.4127238779 -1.276292396
0.9917593281 0.4608280053 -1.345886917
0.9893234575 0.4599017525 -1.328260754
0.9842893633 0.463243732 -1.29074993
0.9960428136 0.4508720636 -1.381252035
0.9766625302 0.4536638279 -1.240039852
0.9803271719 0.4526579347 -1.266701215
0.9734702399 0.4796920828 -1.279491226
0.9818839437 0.4730160614 -1.325140011
0.9785020041 0.4964861385 -1.357951826
0.9787833371 0.4718835428 -1.300211635
0.9944814104 0.4712579225 -1.413878625
0.9877421627 0.4954818782 -1.423129404
0.9873588969 0.5228271762 1.845143223
0.9843595216 0.5167326379 1.87683714
0.9852797768 0.5130005869 1.914020766
0.9952844986 0.5251122969 1.877518734
0.9797367681 0.5130213703 1.878255549
0.9874097743 0.5285818992 1.79709739
0.9946255652 0.5558090541 1.801793341
0.9879710533 0.5463944308 1.831335961
0.9954558366 0.5440540233 1.896316483
0.9786417786 0.5411790774 1.81083031
0.9942083657 0.5598445406 1.768530414
0.9843609676 0.5344365934 1.898820626
0.9800500061 0.57767654 1.753790852
0.9709163621 0.5935859655 1.808167427
0.9850269342 0.5675146102 1.712282999
0.9961499581 0.5772609595 1.850804484
0.9910050435 0.5752073579 1.804637426
0.9724912267 0.5780888412 1.708573833
0.9800699386 0.6236432818 1.636914673
0.9720877232 0.5995897158 1.777614514
0.9971518231 0.6124701957 1.830194743
0.9942941978 0.6246584776 1.715641914
0.9738953945 0.6156918795 1.661414551
0.9903725863 0.6170734867 1.752495285
0.9924766077 0.625302667 1.664840806
0.9839447101 0.6550235756 1.749427619
0.9863053318 0.6253979493 1.625846593
0.9925218641 0.6253531123 1.665363077
0.9913651682 0.6337047474 1.69681172
0.9689456598 0.6533192968 1.649453139
0.9776095594 0.6615738704 1.693440527
0.9713845734 0.666879173 1.605222129
0.9780455138 0.666415366 1.649538677
0.9906824021 0.6754455224 1.637409065
0.9819819065 0.6587846096 1.746373741
0.9905179937 0.6776605611 1.6155326
0.975982702 0.7083807452 1.541696737
0.9845373596 0.6921788263 1.599539947
0.9931748475 0.7074739472 1.643607292
0.9873815504 0.6980698274 1.614169098
0.9917853961 0.7110093821 1.633659666
0.9980487473 0.6979307999 1.676271859
0.9937917211 0.7437143571 1.537444692
0.9887534437 0.7267285393 1.529610744
0.9886342302 0.7285932764 1.527113008
0.9950514629 0.7297788293 1.562885424
0.9940092106 0.7300685499 1.556609096
0.9730768579 0.7344080597 1.428862396
0.9915745558 0.7665302995 1.549431714
0.9871924012 0.7736559136 1.480251089
0.984202635 0.7658631945 1.511091934
0.9759454591 0.7533738793 1.539993931
0.9836455153 0.775113502 1.451036424
0.9859331826 0.766713662 1.515858039
0.9742669702 0.8108684314 1.387337937
0.9728198415 0.7999574734 1.411535174
0.9927181464 0.8119458306 1.488893785
0.9898993435 0.7818425243 1.560832627
0.9794362423 0.7856791708 1.489760081
0.9990128459 0.8115458381 1.524926375
0.978715979 0.8294735463 1.394629739
0.9849171222 0.8308350804 1.428690554
0.9819024603 0.8133575102 1.434717704
0.9993130093 0.8407647987 1.496865216
0.9813680446 0.8369991391 1.400500804
0.997499569 0.8351009195 1.494105524
0.9731967992 0.8593348715 1.326351129
0.9892443634 0.8630519149 1.409467368
0.9889170484 0.862896457 1.40796657
0.9883367465 0.8617664436 1.407178361
0.9997009517 0.8661181786 1.462079567
0.9712847807 0.8553447395 1.320863125
0.9893765444 0.8876753154 1.441208866
0.9700706671 0.9020734003 1.272199039
0.9722606071 0.8848751951 1.360205
0.9748044892 0.8816982687 1.388390855
0.9960900253 0.9028678939 1.408707873
0.9765435832 0.8979923277 1.325966021
0.9900382409 0.9134107593 1.26161734
0.9911715817 0.9277492681 1.35486997
0.969461807 0.9325193041 1.268269765
0.9795145577 0.9218815643 1.257996855
0.9800102391 0.9336371323 1.331752249
0.993144821 0.9226991304 1.334548749
0.9708715954 0.9443660966 1.203697497
0.9812682351 0.9659773386 1.229948381
0.9921314916 0.9600617507 1.294354179
0.9847233439 0.9600739547 1.256119866
0.9980119124 0.9380503242 1.355330933
0.9977518547 0.9626726559 1.319146765
0.9899067811 0.9730605994 1.292821148
0.9842665456 0.970043696 1.267853084
0.9737028784 0.9906139953 1.185552838
0.9748729152 0.9735217834 1.21399907
0.9861889615 0.9716652252 1.275631021
0.9705732633 0.9863692245 1.174462208


==> data/samplet2_2_8.txt <==
0.001338780422 0.003934342027 -4.400892043
0.01515552462 0.02749324927 -3.757475254
0.02532630375 0.02226333713 -3.439443126
0.008647889514 0.02672736176 -3.991686468
0.02263338927 0.01793533662 -3.555938263
0.02414319672 0.01130370211 -3.542864668
0.02534477427 0.00299073567 -3.549782845
0.01225905015 0.04315634281 -3.7574826
0.01148573625 0.05383419379 -3.714798934
0.01527638995 0.04874119862 -3.615465426
0.02159887896 0.04274126138 -3.434664873
0.02164563559 0.04112300573 -3.442963231
0.01125444471 0.04882047975 -3.756314407
0.02344798584 0.06420914639 -3.752790795
0.02557425186 0.0700852676 -3.644397399
0.01596439923 0.08705638949 -3.855888251
0.02199063907 0.09133196925 -3.626520068
0.02657173353 0.09213143619 -3.471586734
0.02363031816 0.07810191512 -3.657493823
0.03082414095 0.123357245 -2.956162594
0.001709233895 0.09587528943 -3.391350139
0.02892436063 0.1085473199 -2.731172117
0.01386495517 0.1228968348 -3.509304529
0.006216907826 0.1196459216 -3.700415292
0.010720417 0.09392561702 -3.066981387
0.02233138061 0.1360256698 -2.693293567
0.007762166809 0.1518156253 -3.340677235
0.01428594019 0.1551533724 -3.16038854
0.004470576517 0.1262391323 -3.184273701
0.02269818439 0.1436821438 -2.765101777
0.01207504098 0.1403256605 -3.074928458
0.02737690236 0.1515063975 -2.703687181
0.02076448392 0.1727262705 -2.559376569
0.006569085948 0.1796473843 -2.640526351
0.01349478394 0.1729648343 -2.771931856
0.02808498317 0.1592964288 -3.048436063
0.01256659309 0.1720582638 -2.849153999
0.01894638459 0.1570288293 -3.471565216
0.02776302872 0.1601019703 -3.014364074
0.01771268957 0.2015160592 -2.942609469
0.02597952393 0.2097338807 -2.634223053
0.02028785007 0.2058476627 -2.835942044
0.0179809282 0.1971590344 -2.957828983
0.02540080298 0.2039955381 -2.684167869
0.02566668246 0.1889932425 -2.758180459
0.02161769139 0.2460647467 -2.077129341
0.007451399637 0.2213102382 -2.619324877
0.02187468947 0.2216547776 -2.180326576
0.01811345465 0.2237074082 -2.282381198
0.01607685876 0.2391527521 -2.27115576
0.02684874053 0.2204092479 -2.040984968
0.005438844587 0.2603806221 -2.448645978
0.02855770095 0.276971309 -1.941083735
0.01140292425 0.2797801835 -2.478307471
0.02802889274 0.2693170256 -1.87090286
0.01338102941 0.2808905282 -2.430193898
0.0058153428 0.2633007666 -2.469494181
0.03094073088 0.2670364146 -1.762564701
0.001821898052 0.3076888826 -2.271823248
0.02882625837 0.3106432601 -1.49318147
0.0249749999 0.289241053 -1.741600538
0.01095117492 0.2933563824 -2.109378017
0.02516575177 0.2868727096 -1.749438643
5.191683114e-05 0.2870348988 -2.470337159
0.01717439494 0.3333900424 -1.676033609
0.01010348564 0.3397481083 -1.992063124
0.006474990053 0.3129078735 -1.611955792
0.0295539327 0.3411185343 -1.476466981
0.008223406107 0.3420173174 -2.083949393
0.0266528492 0.3422666568 -1.574738598
0.02319509469 0.3492068027 -1.240711799
0.01431014622 0.3515769407 -1.495219401
0.02405475468 0.3721999518 -1.446019896
0.005149627406 0.3631228745 -1.861900288
0.02372555131 0.3730183668 -1.462333044
0.01002849564 0.3703084668 -1.799323788
0.0003328317693 0.348716119 -1.847493451
0.02273285224 0.4005545057 -1.109851071
0.002537522541 0.4030453536 -1.622091682
0.02984595497 0.3950512637 -0.9401868126
0.0007113738138 0.4033949579 -1.666699628
0.009038435507 0.3801092265 -1.58966394
0.01860767317 0.3932414871 -1.26162914
0.01878991531 0.4364091628 -1.283800741
0.02244078519 0.4329353943 -1.211430963
0.0160735104 0.4139713076 -1.506944161
0.02524688666 0.4228003776 -1.205305776
0.02882300315 0.415963816 -1.160709147
0.01958566511 0.4098687863 -1.443096125
0.003271254475 0.4657777512 -1.069609702
0.008390640813 0.4578408607 -1.121822514
0.02125396151 0.4416596128 -1.181114311
0.0176639047 0.4626316658 -0.7818034384
0.01001788197 0.4511177781 -1.237409676
0.02962163536 0.4605001731 -0.5499091495
0.006445464804 0.4595395828 -1.132038823
0.03064126967 0.49209948 -0.4902857695
0.002571659441 0.4946813038 -1.190855855
0.01946262454 0.4790092968 -0.6112169257
0.02751747822 0.4887699422 -0.5231004519
0.01674717207 0.4799134926 -0.680345956
0.002852982896 0.475320419 -0.9681400831
0.01483586157 0.5074558615 -0.7117281615
0.02619992412 0.5193775399 -0.6286790715
0.02183971121 0.5036520206 -0.6749934107
0.0009916347272 0.5215854511 -0.7767738634
0.0101188664 0.5037423676 -0.7452711842
0.01725581623 0.5034618987 -0.7025533158
0.001265615692 0.5506255408 -0.7369080229
0.0230928298 0.5372844304 -0.6250221277
0.02242369807 0.5333476525 -0.6345532711
0.01938724437 0.5510174257 -0.6286694923
0.02085634843 0.5371276972 -0.6389160081
0.01558850688 0.5399782259 -0.6670642773
0.003955680476 0.565399776 -0.6974273512
0.01772429452 0.5867810523 -0.5881638283
0.02239470374 0.5927229001 -0.5533501836
0.007284711976 0.5885833858 -0.6474143867
0.002021255945 0.586822146 -0.6809882608
0.009786217693 0.5699894145 -0.6572733517
0.01791091307 0.6072961871 -0.6427174659
0.01165968663 0.6021280688 -0.685577737
0.02138223103 0.6167051193 -0.6105354727
0.02887780215 0.6134442543 -0.5730825625
0.02801316017 0.6036364165 -0.5907176885
0.02864370037 0.6192405459 -0.5667869038
0.01401771568 0.6297952927 -0.5392780845
0.008636401158 0.6269920452 -0.5740916349
0.01353028754 0.6476608955 -0.5176961082
0.02462885176 0.6266346047 -0.4836308938
0.006508663375 0.6266036854 -0.5869946737
0.02885927192 0.6477237371 -0.4322966879
0.007800454743 0.6581570919 -0.5475017363
0.0241234515 0.6727524639 -0.4372635142
0.02503210224 0.673229142 -0.4315543983
0.007700765875 0.6656174718 -0.5383756801
0.02808811316 0.6772441067 -0.4087138021
0.01861398309 0.6840764918 -0.4528925025
0.02039054713 0.718157698 -0.4754443021
0.006410721862 0.6965216846 -0.4524639259
0.03072698036 0.7075366478 -0.3711864661
0.03107189239 0.7066015504 -0.3651149493
0.02861297278 0.7081757037 -0.3859345909
0.02787492806 0.7031241448 -0.3668710059
0.01626941077 0.7407095451 -0.3906866893
0.006845446779 0.7456540088 -0.4341358571
0.0187777925 0.7427118329 -0.3741938135
0.0271457839 0.7338200477 -0.3401967411
0.004868933073 0.7462385426 -0.4438782166
0.02321186075 0.7223382444 -0.3781015401
0.01510760624 0.7770857078 -0.3507299231
0.01729558998 0.7763740455 -0.3412282164
0.007939327005 0.7730736004 -0.4013238568
0.02890561467 0.7677141223 -0.3071175649
0.01587178511 0.7525705634 -0.4269401355
0.02204932899 0.7526246587 -0.3938064042
0.02098542367 0.7836144584 -0.3062313508
0.01051818593 0.8115760599 -0.3229527212
0.02096273915 0.7988698771 -0.2859606735
0.006705689352 0.8105704963 -0.3444187624
0.02122327008 0.7910039589 -0.2951324499
0.00279009365 0.7951386196 -0.3866748904
0.02900732315 0.8009763079 -0.2423604036
0.008848545262 0.80751084 -0.3372957475
0.003377671145 0.8204260706 -0.2496615343
0.02732220754 0.8262832166 -0.1632248828
0.002911175251 0.8326301518 -0.3277587596
0.0008061196937 0.8182940098 -0.2501594423
0.0226616781 0.8298254537 -0.2096623369
0.003050123876 0.8266285013 -0.2902961313
0.02873053118 0.8650995126 -0.1839325602
0.02156135063 0.8592829712 -0.2266970982
0.01015762226 0.8635769833 -0.2780633195
0.02253056996 0.8649045105 -0.2143866704
0.001909330248 0.8659383924 -0.3172090347
0.01836250441 0.8534109357 -0.2505061787
0.01760666914 0.8648659117 -0.2387997897
0.0295435491 0.8919429204 -0.1232662574
0.02994874703 0.8998940781 -0.1342259616
0.0137043213 0.889061918 -0.1971077145
0.01923922218 0.9010359857 -0.1880812123
0.007249090206 0.9019352146 -0.2495398997
0.005924628246 0.8873749136 -0.234265198
0.01423580809 0.8985551649 -0.2096229113
0.01840222422 0.906850973 -0.2162281172
0.01919099465 0.9094182789 -0.192106783
0.008041209774 0.9247570034 -0.122318342
0.009683553513 0.912375783 -0.2133978384
0.0018507593 0.9230459699 -0.1658171342
0.002706338523 0.9304326054 -0.102516823
0.006378628782 0.9659425914 -0.09140444303
0.006449527586 0.9586859575 -0.1369878534
0.03060986115 0.9650190571 0.01928368952
0.02605978336 0.9387138669 -0.1679514554
0.02472407321 0.9461293754 -0.127301833
0.004944517126 0.9626367469 -0.1194716456
0.005072703146 0.9760415492 -0.06553206858
0.01142556714 0.99882645 -0.01866800796
0.007225992216 0.9969653267 -0.03923698844
0.01757396807 0.9875200797 0.001211740254
0.01233174944 0.9689155243 -0.03751313131
0.006282274263 0.975446952 -0.06032132618
0.0500100341 0.001897362505 -2.623205459
0.0559112385 0.0061681909 -2.451476642
0.05369529915 0.009472741396 -2.524414543
0.05465523812 0.006488662192 -2.489715067
0.05427564683 0.02530581636 -2.556792358
0.06160616224 0.0194601941 -2.307931813
0.04305127014 0.01468889088 -2.874153743
0.05538230886 0.05574940792 -2.26636865
0.04633148006 0.06214362195 -2.524877948
0.05531894205 0.03130199685 -2.419390833
0.0537403332 0.05897130372 -2.305543827
0.04853796031 0.03288576817 -2.617556824
0.03230658187 0.0502861769 -3.022836818
0.03937514218 0.05878720973 -2.754897966
0.04616310121 0.08349360192 -2.364524946
0.05529984115 0.07015173314 -2.169701622
0.05709053062 0.06440116965 -2.142393692
0.03348901824 0.063180147 -2.853377643
0.03650564342 0.08142711058 -2.665979549
0.05082574765 0.09226213478 -2.174132853
0.0432131334 0.120629441 -2.440566555
0.06207794435 0.1116757916 -1.941367055
0.03677772527 0.1136842812 -2.680647086
0.03706848859 0.1027507462 -2.735338916
0.04872689984 0.1026076352 -2.383006877
0.05926238916 0.1062299594 -2.055415545
0.05415948927 0.1020810026 -2.227471879
0.05784361008 0.1126722693 -2.055266012
0.05638378896 0.1551066557 -1.744234241
0.05022399513 0.1373904692 -2.033960328
0.03790841778 0.1383275988 -2.380044972
0.0594491487 0.1263929757 -1.83456297
0.03264278124 0.1292173257 -2.58376332
0.04972443924 0.1380431319 -2.044168591
0.05592500114 0.135866134 -1.885875939
0.03173409963 0.1590638584 -2.34213029
0.05084103102 0.1761262397 -1.726320647
0.05229858549 0.1709533788 -1.714917455
0.03833227009 0.1698351114 -2.095864614
0.05059885372 0.1605510998 -1.812782011
0.03417257465 0.1868404036 -2.117742462
0.03284105618 0.2044545539 -2.036715273
0.05367047491 0.2037139604 -1.484546841
0.04318035169 0.1971790566 -1.806129142
0.03554900378 0.1899220195 -2.054232288
0.03207821585 0.1888245387 -2.156298313
0.03423857815 0.1877717478 -2.099968538
0.05218527418 0.1983028369 -1.562271234
0.05486473398 0.2375381931 -1.336330688
0.04392512566 0.2341756358 -1.574683459
0.04453783201 0.2251679146 -1.435885646
0.05078481765 0.2440883984 -1.52976736
0.03972113356 0.218897929 -1.476425629
0.04519494559 0.2422514721 -1.652812835
0.0577576189 0.2554761333 -1.094904101
0.03650970521 0.2787481896 -1.497103503
0.05460175022 0.266920847 -1.099698042
0.04935814749 0.2625118719 -1.257325944
0.05923515705 0.2762506999 -0.9297250637
0.03775922626 0.2610627398 -1.566356227
0.05076948603 0.2953532221 -1.158618947
0.03267070885 0.3040103003 -1.438034273
0.05212075128 0.2882012454 -1.241706507
0.06223000286 0.2872589597 -1.002845255
0.05415473499 0.3124881323 -0.7712295413
0.04256766299 0.2874057894 -1.505033409
0.0417685261 0.3156623579 -1.143960978
0.04763095574 0.332881629 -0.9016939949
0.05282311211 0.3323569837 -0.7830996015
0.03681056734 0.3133059179 -1.274900705
0.05028734827 0.329321025 -0.8620978846
0.0412638854 0.3187385654 -1.138868576
0.04122285265 0.3357880782 -1.039094823
0.05061619843 0.3652103556 -0.5874163306
0.05654694484 0.3611943614 -0.5190254241
0.0599394027 0.3550075745 -0.5702876166
0.05045365279 0.3537452034 -0.8083061758
0.03141149232 0.3601729653 -1.119868492
0.05160346833 0.3657794848 -0.5580007271
0.05194409927 0.4036351501 -0.3013141533
0.03126650475 0.3972781012 -0.7929225775
0.04476431762 0.4047107562 -0.4583768628
0.03891002728 0.3873226494 -0.7006977372
0.03209098262 0.3906515663 -0.8262689431
0.06203960391 0.3924270201 -0.1356585511
0.04423390933 0.4092784748 -0.6516491795
0.06038849685 0.4261527672 -0.1459859149
0.03480585706 0.4356996873 -0.6054372738
0.04616100589 0.4147864806 -0.5660746045
0.05291613819 0.4209307031 -0.3537910152
0.05158093951 0.4302155243 -0.3036102612
0.0359248094 0.4448297256 -0.1853652653
0.0537550969 0.4557772431 0.08797294745
0.04046414356 0.4655833779 -0.2667589401
0.04479174329 0.4541765956 -0.08267005656
0.03657805816 0.4489402721 -0.2123658247
0.04320066545 0.4560859078 -0.1335602132
0.05890836156 0.4742256324 -0.3947406384
0.05320811868 0.4919707048 -0.1351586296
0.05023009111 0.496197296 -0.1104186584
0.06074438095 0.4743379749 -0.3522222383
0.06139043641 0.4877551133 -0.05353078652
0.05100636222 0.4845988684 -0.3385690569
0.0389406819 0.5147888583 -0.5831205824
0.06089421198 0.524966612 -0.4504696462
0.03269592522 0.5280520404 -0.6023142513
0.05730656467 0.5215300435 -0.4736789835
0.05810375862 0.512576963 -0.4798320957
0.05581924406 0.5230057014 -0.4799716084
0.03926981057 0.5141441506 -0.5820447901
0.04189978418 0.5356024642 -0.5482285706
0.05977297041 0.5405362403 -0.4321972754
0.04480637827 0.549755109 -0.4781088864
0.03915751863 0.5588428879 -0.4745814726
0.04583890502 0.5436069361 -0.4956586631
0.05127366684 0.5541405171 -0.427502772
0.03955814563 0.5896877321 -0.4614323363
0.04254197087 0.5929378614 -0.4419668249
0.04769364805 0.5887048061 -0.420028955
0.04187746159 0.57793649 -0.4639818436
0.0479728526 0.5683609473 -0.4440704706
0.0342850102 0.5849788892 -0.4955851785
0.03840143363 0.593755203 -0.4675313212
0.05100329517 0.5976963225 -0.3916450938
0.04831186328 0.5953902737 -0.4108589878
0.03381225257 0.6215402676 -0.4295902166
0.04475360241 0.6097779126 -0.3977857659
0.05156636668 0.6184241832 -0.3427021783
0.05768132398 0.6086413825 -0.3330152427
0.04889297422 0.6543372068 -0.2959515183
0.0576641991 0.6365142489 -0.3068577999
0.05704491911 0.6311893767 -0.3260219819
0.03171412958 0.6477627899 -0.404889124
0.03393249814 0.6312343823 -0.4462114743
0.04945744782 0.6255673103 -0.3819461317
0.05276495413 0.6434950576 -0.3101336523
0.05185996024 0.6792855383 -0.2905699831
0.0392879471 0.6694894419 -0.3664318277
0.03312295468 0.6659231238 -0.4036628609
0.06072737987 0.6746600549 -0.2517982439
0.05007167569 0.6581149844 -0.3270128925
0.05271909189 0.6698686725 -0.297269857
0.04315342359 0.6978606252 -0.2376807917
0.05133389526 0.7034517663 -0.1896623497
0.03369009259 0.696892309 -0.2867740692
0.03500443689 0.7159397351 -0.2526752208
0.03867169207 0.6912470496 -0.2695562772
0.03849818962 0.693221748 -0.2676138751
0.0520195265 0.7463658663 -0.1713039735
0.03526933232 0.7352938002 -0.2574105119
0.04741102195 0.7245050627 -0.2028040931
0.03364709262 0.7293459947 -0.2683118892
0.05063713079 0.7206610693 -0.1886292445
0.03608902554 0.7275193347 -0.2569745836
0.03588379957 0.7802778774 -0.2551304235
0.04008677167 0.7593567123 -0.2618710806
0.03441888822 0.7709566319 -0.2752011991
0.05668226984 0.7621184301 -0.17710086
0.05535983807 0.7796154941 -0.1617710941
0.05580368522 0.7787583094 -0.1607737144
0.05588977531 0.7614373117 -0.1817087518
0.06218234895 0.8122948645 -0.08994094554
0.05285833249 0.7824672255 -0.1720002236
0.03216324748 0.7962760666 -0.2529591853
0.05854137544 0.7859015203 -0.1411940604
0.03136379763 0.8119995324 -0.2355936678
0.05578740656 0.7946430365 -0.1423580475
0.04048080443 0.831795452 -0.147390415
0.03237371245 0.837727189 -0.1784697794
0.05677929671 0.8401185538 -0.06109519502
0.05901373516 0.8330246465 -0.06008359272
0.04400243215 0.8315694851 -0.1310185033
0.03838524939 0.8163256484 -0.1770555588
0.05051602404 0.8415634207 -0.08769634983
0.04597088303 0.8447129727 -0.1049201188
0.03701511983 0.8687487641 -0.1163224397
0.04719949912 0.8548510205 -0.08634304377
0.05262146503 0.8699715604 -0.04238478727
0.03670537735 0.8699229591 -0.1161843414
0.04993185564 0.8524759724 -0.07642399401
0.04446433645 0.8566006718 -0.0970653997
0.05866769958 0.8788571963 -0.02814096532
0.05986329772 0.8953579393 -0.05404714511
0.03884918566 0.8864469504 -0.1328421786
0.04404412923 0.8818202987 -0.1009688699
0.05632053913 0.9023944275 -0.08266384617
0.06058149301 0.8891244512 -0.03892200227
0.04861014792 0.9129542528 0.008459072763
0.03327662878 0.9073173288 -0.06667303864
0.03973348104 0.9312913349 -0.007674698486
0.04728511821 0.937117724 0.03230775149
0.03548853303 0.9081426452 -0.0555891225
0.05649782381 0.9239727101 0.05538724184
0.05651275172 0.9098525586 0.03852170251
0.05511597167 0.9070747289 0.02926222375
0.0320583658 0.9606426262 -0.01034478077
0.0589597012 0.9410762164 0.09453323584
0.03922216906 0.9549702808 0.01877897582
0.05715767971 0.9491108578 0.09184580247
0.03165831106 0.9378124968 -0.02585609629
0.0358568932 0.9402377463 -0.005062952328
0.03514948748 0.9379308461 -0.01008249758
0.05248921416 0.9534521149 0.07454137857
0.06053805086 0.9978582293 0.09230917296
0.05646339372 0.9755165817 0.04665244942
0.0323274677 0.9708986624 -0.06163344737
0.05893425619 0.9999282585 0.08811554191
0.04528379928 0.9994738966 0.02896193941
0.06040124433 0.9936699476 0.08654078348
0.06493776002 0.02436336923 -2.263007432
0.08727065168 0.02644225612 -1.704987237
0.07854503091 0.02857138984 -2.029376373
0.06470252352 0.007406515475 -1.689287133
0.06688978867 0.00352301923 -1.505105141
0.09366209633 0.02341756378 -1.418036685
0.08545377551 0.03268495841 -1.699382627
0.09131147182 0.03724948733 -1.387485885
0.08706291805 0.04958905736 -1.083687285
0.08544303058 0.03274372406 -1.697654217
0.06934272105 0.05071714373 -1.533183629
0.08509122766 0.03901651625 -1.492685947
0.08969426126 0.09137482597 -1.239627206
0.09135551113 0.06525671955 -1.334261916
0.08368456229 0.06891105426 -1.517538326
0.06834442028 0.09128111162 -1.813973607
0.07089505412 0.09231279784 -1.736503686
0.0715161416 0.08095931686 -1.784423788
0.08637476796 0.1195934205 -0.9406733087
0.08433244304 0.108057223 -1.046433724
0.06980647756 0.123546673 -1.341205526
0.06703442369 0.1168261371 -1.448249619
0.07274868442 0.1052326574 -1.358048871
0.07002435958 0.102493133 -1.445697797
0.07027136453 0.1089264672 -1.403552894
0.0924796567 0.1512257333 -0.9919541943
0.07866420318 0.1315312057 -1.425088387
0.07718820223 0.1509276229 -1.364868435
0.08474491181 0.1427825285 -1.221145521
0.06571714917 0.1501042475 -1.664915213
0.08739147414 0.1519200455 -1.10870371
0.08058557059 0.144041737 -1.313308667
0.07407674362 0.1602530403 -1.21670157
0.09254639798 0.17601214 -0.9560109564
0.07065312807 0.1691030745 -1.390494959
0.07756121681 0.1853456448 -1.414491331
0.09163661972 0.1823787298 -1.052589582
0.09177918985 0.167546039 -0.8795582135
0.07110998602 0.2061983057 -1.145734499
0.07064452557 0.1973003395 -0.6491198362
0.08188119877 0.2067057672 -0.9117831183
0.09303220872 0.2063387451 -0.634589048
0.06647721459 0.200647563 -0.9339727611
0.08412624753 0.2114133058 -1.122550598
0.06917073012 0.2199146664 -0.4252984673
0.08358312261 0.2471343345 -0.3953305073
0.07164023347 0.2475425771 -0.6611792805
0.06626515033 0.2304341041 -0.5961598562
0.0688091701 0.2428172367 -0.6744111493
0.06450950237 0.2307911999 -0.6379102883
0.06845957479 0.2282977356 -0.526887316
0.0647923486 0.2710320711 -0.7493101867
0.06712262514 0.2746012235 -0.6553887037
0.07349380817 0.251325276 -0.7632782399
0.08694730102 0.2534087726 -0.443475796
0.09179983831 0.2762498011 -0.1040846866
0.07437849088 0.2694896737 -0.5459417759
0.08556074841 0.2998791363 -0.1451387508
0.06454131351 0.2829054904 -0.6704646827
0.06599835051 0.3051989932 -0.5200597657
0.08966364392 0.303298249 -0.04788394202
0.08060725333 0.2929910213 -0.28421261
0.06977738171 0.284452707 -0.5558334351
0.07173597421 0.3254040681 -0.3417847947
0.07447806962 0.3272004892 -0.2757524383
0.06781232633 0.3368275921 -0.3646034206
0.08979656147 0.3405529403 0.08701468572
0.07975110432 0.3296708295 -0.1569816455
0.07196003112 0.3269622807 -0.3290567575
0.07424666056 0.3524930791 -0.2130013675
0.06810010276 0.3666878162 -0.2570182061
0.07188534662 0.3731069791 -0.1518654835
0.08027403263 0.3543671289 -0.09312672878
0.06803450272 0.3560180616 -0.3138648072
0.07691950047 0.3506027676 -0.1725252949
0.09029278436 0.3823071282 0.2375414683
0.06378612694 0.3988442629 -0.1703998654
0.07541384525 0.3990801332 0.05232949339
0.06326208908 0.3936972042 -0.1988607396
0.07042110153 0.4046397639 -0.0173266497
0.07152506284 0.3915087952 -0.04907859643
0.08763172292 0.4035989379 0.290084305
0.06522433683 0.4289075157 -0.05401499491
0.07390460066 0.4207698469 0.1433781998
0.06940887063 0.407973249 0.1304982424
0.07027866958 0.4181397258 0.09317681131
0.07405782654 0.4260067371 0.1181391203
0.08200612632 0.4372405181 0.1893131687
0.09204012395 0.4670475367 0.4294950435
0.08265786182 0.4499778039 0.2020917643
0.07475962755 0.463433005 0.1427889506
0.07272382415 0.4684832392 0.1250104612
0.08724910522 0.4494836627 0.2726331437
0.09348258678 0.4614979807 0.4326070942
0.06929085367 0.4604699819 0.03478163651
0.0923923036 0.4553285932 0.3877536821
0.09154803643 0.4939644795 0.7419297037
0.0898160799 0.4718518367 0.5915395616
0.07172974364 0.4769645026 0.3247318873
0.07773945517 0.4750471342 0.4163390039
0.07449971483 0.4998997235 0.4838100206
0.06916336753 0.4975622062 0.3847769673
0.09260117485 0.5300036039 -0.2824276207
0.07615054068 0.5036474871 -0.3967265449
0.06539789684 0.511624034 -0.4423608186
0.07316382145 0.5156470239 -0.3989461819
0.08538422885 0.5120327552 -0.3396133855
0.09240583326 0.5115996217 -0.305658534
0.09227990595 0.5514395343 -0.2635886597
0.0832232296 0.5395745256 -0.3213677244
0.07044957764 0.5525139333 -0.3707788622
0.08673101345 0.5592021573 -0.281430761
0.07887767101 0.5564514694 -0.3234461398
0.08423685282 0.552835556 -0.3011601445
0.06456726811 0.5382938006 -0.4181210133
0.08588298126 0.5804760029 -0.2175085376
0.06314256731 0.5687149973 -0.3449795092
0.06734637098 0.5921919058 -0.2961205599
0.08987682361 0.5820262547 -0.1969789874
0.06567713259 0.5789553648 -0.3206794479
0.077972193 0.5880077806 -0.2490464381
0.07902561614 0.583683477 -0.2482774226
0.07360510811 0.6124992467 -0.2494016386
0.092187317 0.5940743214 -0.206660158
0.07777318612 0.6218967335 -0.2055998068
0.07864624395 0.6176990232 -0.211986264
0.08207466632 0.6071349292 -0.2221429801
0.065498886 0.5973301122 -0.3288136481
0.07759628574 0.6283826331 -0.1710069891
0.07278773527 0.6337714866 -0.2099569265
0.09192838741 0.6488806149 -0.1615746747
0.07312581849 0.6343555399 -0.2099442078
0.09015028211 0.6448468306 -0.1582046722
0.06828804431 0.6488809387 -0.274979306
0.08220338382 0.6732103001 -0.156480725
0.07757836244 0.6624725191 -0.190476174
0.08017568708 0.6810623709 -0.1570276999
0.06761255914 0.6673015324 -0.2317538072
0.08765991383 0.680905558 -0.1214656987
0.08055600402 0.6657185503 -0.1730581433
0.07060176118 0.6941337202 -0.1690968583
0.08472006956 0.7052380573 -0.05259125631
0.06296184068 0.7132712783 -0.1155300722
0.09329002359 0.6943248014 -0.06430963666
0.08624282376 0.6930035155 -0.1017692022
0.06678443142 0.6892861988 -0.2092195049
0.06753519232 0.6987746017 -0.1623776595
0.06639175081 0.7345704763 -0.1406196333
0.06378797487 0.7190732054 -0.1698903979
0.07981737471 0.7417721837 -0.07102876915
0.08468811453 0.7365173057 -0.05516700511
0.08641851589 0.7302929472 -0.05504596856
0.08943271225 0.7308844671 -0.04121404259
0.08369171123 0.7318219352 -0.06515131742
0.07231399881 0.7236784069 -0.1256462096
0.07992705826 0.7602042063 -0.0541660517
0.07631355438 0.7776748749 -0.04967865626
0.0776790657 0.7788430193 -0.04260313042
0.0786418472 0.761689962 -0.05840336938
0.06670123931 0.7697793901 -0.1008493967
0.08281618099 0.7616172349 -0.04041159854
0.0926669474 0.7908935765 0.03336729321
0.07545307965 0.7941456579 -0.03677013463
0.06625144389 0.802580179 -0.0669376597
0.0925803717 0.8097930146 0.05504593659
0.07260671158 0.7954763771 -0.04816085995
0.06699819618 0.7951308183 -0.07208763926
0.07859079935 0.806969065 -0.006971570965
0.06823959805 0.8435187912 -0.01953239845
0.06539873915 0.8209406311 -0.07011639137
0.07778605443 0.8419396138 0.01868511727
0.08918471721 0.8243964845 0.03749171239
0.08711822894 0.8389430217 0.05293606806
0.07147158649 0.8416242015 -0.00816700549
0.07150192745 0.8441118128 -0.02264403956
0.06372970455 0.8676374022 0.0783588954
0.0685983883 0.8598058197 0.05277991195
0.08992915412 0.8520442457 0.098206904
0.0728122344 0.8714832965 0.1374222239
0.0662785676 0.8670363793 0.08524610546
0.08559105686 0.8508388855 0.07411323263
0.07138101894 0.8856615752 0.07131576949
0.0696472521 0.8763355499 0.03239215702
0.0760793578 0.8924553195 0.1135448934
0.07815758923 0.8928417808 0.1231382627
0.08524881458 0.8783372215 0.1018329214
0.06852967171 0.896347982 0.09644177776
0.08120448468 0.8765472521 0.07988732123
0.08384078225 0.9110903042 0.1737125103
0.07548149668 0.906392171 0.1351756924
0.08303356008 0.9262997119 0.1886845918
0.06260568387 0.9075891678 0.08591506774
0.08739588912 0.9197744758 0.1977672599
0.06300966932 0.9131000968 0.09542718011
0.07218782977 0.9457618724 0.1347133654
0.08228198428 0.9627108689 0.1932735091
0.07841713409 0.9482559597 0.1615985867
0.07378973735 0.960828003 0.1591319596
0.07317764322 0.9380672645 0.1292328993
0.07512306632 0.9450052314 0.1451308484
0.08416263651 0.9558121352 0.1920479089
0.06448163534 0.9446569574 0.1030364295
0.07483887482 0.9511864987 0.1514944286
0.07559274626 0.9951948219 0.2101503268
0.07352409434 0.9942295261 0.1987724726
0.07304743671 0.9754603901 0.135836792
0.07867737811 0.9903364426 0.2060335621
0.09267650692 0.9848398913 0.2400395892
0.08719068738 0.9788912391 0.2000649613
0.1152714964 0.01783258102 -0.8807334155
0.1070443416 0.001699254191 -1.147180123
0.09661226259 0.0254767671 -1.3067599
0.09934853473 0.02948866491 -1.226414174
0.115744129 0.02290755125 -0.8470163016
0.1187307897 0.02933957856 -0.7505164895
0.1097454684 0.04699410843 -0.8660376355
0.1031315401 0.03869651171 -1.077189692
0.1239711619 0.03364673009 -0.6326540663
0.1013258052 0.04765615855 -1.061467848
0.1245469106 0.04973454848 -0.5207617495
0.09698054271 0.03816728404 -1.232269816
0.1248138901 0.05026193389 -0.5121426013
0.1234470732 0.04567453704 -0.5676936323
0.1031024831 0.06161939313 -0.9377411351
0.1170172949 0.08448853376 -0.9479913695
0.1203172036 0.08849235671 -1.037511663
0.1036823301 0.07276496541 -0.77240397
0.1157800224 0.08355784226 -0.9390777302
0.1212437023 0.078674147 -0.624262809
0.1004577028 0.06815225623 -0.6614470771
0.1080894881 0.1091129268 -0.781114154
0.1198699082 0.1242569123 -0.4313002031
0.1089613304 0.1144081322 -0.7246218807
0.1154016842 0.1155803194 -0.5804479652
0.116285548 0.1127965566 -0.5809780752
0.1158921561 0.09510634278 -0.7049225901
0.1189707218 0.09489369414 -0.6400816425
0.09624581939 0.1107416751 -1.036999081
0.1037400221 0.1529387857 -0.3526508689
0.1208286051 0.1283786568 -0.3234928947
0.1109903712 0.1436954191 -0.3190553074
0.09865353845 0.1320149557 -0.7419832881
0.1034825262 0.1262490105 -0.7155465942
0.1165498162 0.1280609897 -0.4136921286
0.1236748843 0.1712850507 -0.2292935221
0.1107106612 0.1591661147 -0.5348413389
0.1189793826 0.1825073356 -0.2691462754
0.1147389234 0.1741398332 -0.3946553226
0.1042218342 0.1611983258 -0.6494338894
0.111637049 0.1603862461 -0.512675149
0.1244247606 0.2080476655 0.1639506982
0.09891878739 0.2056760117 -0.4008518344
0.1208763451 0.1957572075 -0.3074950634
0.1129772585 0.1956482316 -0.4707581216
0.108490521 0.2003639747 -0.3923000619
0.09867309706 0.2132571771 -0.1465264964
0.1197701723 0.194677035 -0.3679404245
0.1056806548 0.2393591144 -0.02129228089
0.1077165873 0.2225259944 -0.1563294098
0.1172565438 0.2483782271 0.2834705906
0.1085307743 0.2241906038 -0.1315107541
0.1243203699 0.2204263232 0.1123812798
0.1249646952 0.2213648357 0.1253982543
0.1155200144 0.2225938395 -0.02212427919
0.1229707797 0.2781400491 0.3488718972
0.09855525396 0.2557377481 -0.1734806211
0.1010341232 0.279528691 -0.02036219405
0.09386229443 0.2640545372 -0.2272255892
0.122893364 0.2617189796 0.2838871406
0.1130286784 0.2812253556 0.1988762244
0.09532511327 0.2740401764 -0.1527760106
0.1119560805 0.2808517917 0.1791168083
0.1017842327 0.299864099 0.2205846596
0.1001390634 0.2853251572 -0.06783873635
0.1118920347 0.2912747754 0.2401349312
0.1056653266 0.2884208096 0.08609161601
0.09848918503 0.2946010571 0.07093960084
0.1127949923 0.2866261064 0.1752616231
0.1045585054 0.3298495774 0.3800015207
0.1035568087 0.3250391609 0.3444422149
0.1014608529 0.3317969493 0.3376561391
0.09661868374 0.3276535529 0.2421181539
0.1098783564 0.3161574053 0.3995065779
0.09802196172 0.3295601159 0.2724082326
0.1179084363 0.3415215633 0.6386246564
0.1075702411 0.3539024025 0.4594908506
0.09780133994 0.3490940249 0.2818871601
0.1056309626 0.3503649336 0.4148133555
0.1086611396 0.3483604544 0.4540213822
0.1183013074 0.348265055 0.597168943
0.1003591288 0.3722158319 0.4279083699
0.1123797157 0.373527734 0.6087697681
0.1072462665 0.3688638252 0.5165667145
0.09981328605 0.4037581631 0.4813853903
0.1094603787 0.4011455321 0.6213144398
0.1131638854 0.3839512764 0.5940827232
0.1219384828 0.4042316339 0.816874359
0.1090324032 0.3882066877 0.5508947291
0.1044184795 0.3928214143 0.5005151279
0.1127719109 0.4224215277 0.7458990045
0.1200419184 0.4257170945 0.8527772946
0.09848859846 0.4098551858 0.4859998732
0.09963945456 0.4247472022 0.5699995235
0.09754713444 0.4095885639 0.4701913794
0.1235803666 0.4208878568 0.8772498275
0.1083673993 0.4166152152 0.6612515216
0.1109351674 0.4380349536 0.7554971125
0.1217570696 0.4414358873 0.909252007
0.1082392292 0.4449927003 0.7576594432
0.09952675888 0.468443736 0.7375617986
0.1179839091 0.4579976665 0.9375346685
0.1204105493 0.4638704842 0.9852176976
0.09769794292 0.4429890112 0.5988416949
0.1054543239 0.4757035309 0.8774184995
0.1222385186 0.4866736365 1.133899763
0.1142560119 0.4772442422 0.9952169551
0.09916324006 0.4837927245 0.832197756
0.1067674982 0.4754203313 0.8930193181
0.1027537061 0.4908809651 0.9146632632
0.1136343468 0.4711941342 0.95686339
0.1114619935 0.5302804661 -0.2589159899
0.1222590096 0.5158771596 -0.2228550159
0.1043500146 0.525992505 -0.2971065635
0.1241290155 0.522473772 -0.2069970179
0.1201050625 0.5240974767 -0.2239921658
0.1181221534 0.5238944945 -0.2334477322
0.1239664141 0.5325107169 -0.203784527
0.1184792127 0.5474266774 -0.159417472
0.1007069836 0.5600903936 -0.1802801784
0.1245072474 0.5398906375 -0.1664065085
0.1215155253 0.5437748688 -0.1621179479
0.1030300455 0.5322453584 -0.3032587972
0.1146678252 0.569137548 -0.1353699413
0.1019869292 0.5791949967 -0.1665991193
0.1001864667 0.5748720459 -0.1862849858
0.114643039 0.5680240821 -0.1383644415
0.1139578446 0.5655451952 -0.1478492061
0.1208096244 0.5826360535 -0.0735191372
0.1030861315 0.6194085246 -0.08447780705
0.1181794757 0.6089412147 -0.02962066769
0.09873531454 0.6006276694 -0.1249773367
0.09908826782 0.6031654626 -0.1205615987
0.1244888156 0.5984514752 -0.0136327026
0.1003229116 0.605458342 -0.1123957637
0.0964827886 0.6107053185 -0.1241258101
0.1118148279 0.6247766712 -0.04008085086
0.1109982602 0.6367030487 -0.05830257455
0.1146981424 0.6527450716 -0.0252147746
0.119773638 0.6527512166 -0.003943759713
0.0967251336 0.6559372146 -0.09980268844
0.1053135135 0.6286203789 -0.09195792983
0.1039551335 0.632734896 -0.09344676955
0.1237302034 0.6489930752 0.008449438747
0.1017741815 0.6771547688 0.002496134518
0.1201132664 0.6859096439 0.04932889472
0.102964422 0.6791327461 0.0006621715717
0.09860828478 0.6646291854 0.03311214798
0.09626956073 0.6651734177 0.02063827916
0.09667204846 0.6824821551 -0.0391475357
0.1010383882 0.6826220834 -0.0202764016
0.1049285159 0.6912385682 0.002221021506
0.09819654401 0.7049943979 0.01462220628
0.09773322644 0.7129465175 0.03654258902
0.09672159167 0.708029973 0.01739070609
0.1202528692 0.7055293782 0.1078570922
0.09748937238 0.7069137049 0.01734570239
0.1108854127 0.7067840595 0.07349408223
0.09955182152 0.7015400452 0.01007728301
0.1234001455 0.7403752494 0.06811804887
0.09830508522 0.7310026492 -0.04374580215
0.109083413 0.7312136736 0.001005192275
0.1247452345 0.7352872627 0.06762219791
0.1134124699 0.7358399962 0.02405595892
0.1096162033 0.7498680171 0.02364486096
0.1232482486 0.7779201288 0.1545570488
0.1145295428 0.7551534994 0.08385510741
0.1215528787 0.765695034 0.1288676995
0.1153392095 0.7514077393 0.08157867075
0.1083869401 0.7798743095 0.09668208147
0.1216844165 0.7543943604 0.1123124825
0.1166053481 0.7878156723 0.08791344215
0.1076968348 0.7931207081 0.05912893301
0.1172481953 0.8005729564 0.104049942
0.111003292 0.7845450348 0.06271558897
0.1152905537 0.8083720373 0.1050419428
0.1152637231 0.7948446422 0.09034543108
0.1192340073 0.8064803329 0.1178374517
0.117073605 0.8352177013 0.1566610425
0.1109317847 0.832635211 0.1335796684
0.09675931437 0.8235961058 0.07705643008
0.1185725333 0.8214948799 0.1605337514
0.1188310213 0.8283000217 0.1625454532
0.1095221494 0.8399437119 0.1286761021
0.1084088974 0.8514745879 0.158940139
0.1241540947 0.8663214395 0.2463877663
0.1018086741 0.8461218952 0.1247369316
0.09822814771 0.8696623835 0.1558704411
0.1205563081 0.8495934631 0.2020491674
0.103123464 0.8664268417 0.1675718069
0.117050985 0.8983227909 0.1998459413
0.1164129925 0.8987865737 0.197944414
0.1034415744 0.8808293503 0.1381357791
0.1165393478 0.8989871507 0.1985340609
0.1190742341 0.8814651494 0.1953481841
0.1212369759 0.8761278885 0.1995388299
0.1063187418 0.9301989644 0.2404054445
0.1014321614 0.9209013777 0.2132565456
0.1201973116 0.9346881833 0.2931264634
0.123121717 0.9105673765 0.2795451491
0.1018900702 0.9321346727 0.2266405673
0.09800736017 0.9112768224 0.1915059841
0.099673678 0.92489494 0.2108921556
0.124498115 0.9612279515 0.364705807
0.1089887315 0.9421014775 0.2661358825
0.1225584078 0.9378537842 0.3033734561
0.0955925985 0.9549851009 0.2504879534
0.1008742 0.9568965031 0.2744383503
0.1124590637 0.9508095712 0.3000537791
0.1076902649 0.9405148577 0.257412901
0.1212164456 0.9913480613 0.3481128074
0.1090921065 0.975356917 0.3201126308
0.1179139868 0.9697278966 0.3539126302
0.1241166161 0.9964598259 0.3533523999
0.1235291156 0.9973274403 0.350832854
0.1118567291 0.9928787016 0.316464629
0.1526584132 0.008184336053 -0.2469068251
0.1474089707 0.01353853642 -0.3341973465
0.1404834315 0.02997985979 -0.4205761
0.1363727712 0.002932744005 -0.6007694849
0.135410194 0.0219511029 -0.5547067985
0.1496434404 0.0273901212 -0.245750479
0.1354883543 0.04028262937 -0.3454884668
0.1458148796 0.06176158197 -0.07122816482
0.1495361055 0.03885309889 -0.07946512201
0.142793265 0.04264966672 -0.1950410903
0.1503386041 0.04557698856 -0.0457409722
0.1551713019 0.03498840003 0.01278174217
0.1388755588 0.04573458367 -0.260939423
0.1378367019 0.04046489869 -0.2981131908
0.1526251469 0.08637504642 0.2002552992
0.1398445367 0.06418422033 -0.1643741563
0.1536991305 0.07973056003 0.1831475535
0.1548606748 0.06489194037 0.1229862521
0.1494484054 0.06721028798 0.0371022194
0.1320640055 0.08197109829 -0.2154043106
0.1269384153 0.09390580582 -0.2969715904
0.1424239986 0.1192975129 0.06248078567
0.143983745 0.1108112769 0.05881462447
0.1383746034 0.1022804557 -0.06915427066
0.1301641286 0.09953698798 -0.2212166232
0.1398977895 0.1232095607 0.02904112797
0.1497270643 0.1329170972 0.3360362263
0.1295798632 0.1263203377 -0.04348154781
0.125393774 0.1379466245 -0.07250616158
0.1351783246 0.1478995715 0.1416596802
0.1520740123 0.1284597398 0.3566873529
0.1384782737 0.1540088363 0.2160136312
0.1318543478 0.1851362864 0.1243574539
0.1556678804 0.1661962318 0.4326270062
0.1439031058 0.1566133755 0.2213060376
0.1449710196 0.1618979182 0.2537130967
0.1352132479 0.1846846738 0.1672792154
0.1318206097 0.1793226017 0.09820558378
0.1395781041 0.2068770514 0.2925026084
0.1337582138 0.2049838051 0.2180592768
0.1353841267 0.2002098719 0.2906055824
0.1398629512 0.2052667187 0.3122496888
0.1342690169 0.2118397391 0.1595212208
0.1448620544 0.2154651214 0.293449956
0.1349876686 0.207979932 0.2088342787
0.156143875 0.235859698 0.642260629
0.153874021 0.2444710894 0.6448311952
0.1530474884 0.2255249156 0.5694607506
0.1332389649 0.219800755 0.2642506557
0.1297691919 0.2459696729 0.2971315183
0.1458542934 0.2488332647 0.5535671197
0.1273035521 0.2667011377 0.4971278115
0.1297457753 0.2643148372 0.5206624059
0.1260699073 0.2641201182 0.461119705
0.1429827588 0.2713643125 0.7352284226
0.1318265098 0.2739549412 0.5844951583
0.155716759 0.2586747319 0.8540261079
0.1513252708 0.3109051809 0.7422250949
0.136446365 0.2868277777 0.6160533275
0.1557928055 0.3039095056 0.8186785576
0.1483407052 0.2874084535 0.7848338725
0.1495349567 0.29099013 0.785850883
0.1445919587 0.2958055333 0.6997585893
0.1472228443 0.295714517 0.7362439453
0.1389325516 0.305496764 0.5890838707
0.1340454715 0.3187285007 0.7343217102
0.1309977652 0.3165707663 0.7146347345
0.1480525696 0.3410399676 0.744030138
0.1359632608 0.339464177 0.6144302708
0.1373015607 0.3201897561 0.7622820952
0.135230011 0.3317700485 0.6480755358
0.1277446939 0.3180087466 0.6573379386
0.1482362219 0.3727718524 0.9631069316
0.148590968 0.3644982412 1.009689287
0.1283563251 0.3732164049 0.7315019015
0.1315257486 0.3455171283 0.9333722902
0.1264560803 0.3440771475 0.8761453721
0.1318453336 0.352953804 0.8851241466
0.1388521411 0.4042791374 1.004001544
0.1461147006 0.3950674226 1.046912009
0.133555429 0.3798155619 0.8580092339
0.1541127595 0.3857324448 1.093840286
0.1352521765 0.3930754083 0.9244933428
0.1289619067 0.4019037172 0.8839569843
0.1325648655 0.4223082778 0.9897705492
0.1506953991 0.4284535998 1.184690822
0.1458042432 0.4251312168 1.128295479
0.1337900655 0.4302100959 1.02167365
0.1463277701 0.4230051938 1.125563236
0.1557514672 0.4351475135 1.257514223
0.1389143991 0.4497957354 1.182988743
0.1522210473 0.439068384 1.353606216
0.1532738644 0.4568500228 1.268548316
0.1547790992 0.4499859379 1.316002188
0.131604034 0.4520810304 1.099969042
0.1276456661 0.4384999725 1.12088649
0.1493459162 0.4911070039 1.377829115
0.140805125 0.4937126132 1.342169271
0.1413257141 0.4902448583 1.310097114
0.1439663957 0.4738854625 1.149268126
0.1271232613 0.4969991449 1.271460302
0.1475433709 0.4762929528 1.21441671
0.141446732 0.5171989699 -0.05188446492
0.12916191 0.5215739368 -0.1009216637
0.1339638778 0.5288176682 -0.07272927361
0.1370786309 0.5257817869 -0.06241653331
0.1328621525 0.5283486162 -0.07791608312
0.1359057295 0.5020779212 -0.09052036261
0.1416994585 0.5186718462 -0.04944667965
0.1376669893 0.5382030249 -0.02845814635
0.1328190915 0.5349160532 -0.05236729487
0.1390283133 0.5509859035 -0.009766180045
0.1489202732 0.5328656277 0.01262913258
0.1478840427 0.5478936485 0.02331721269
0.1285943746 0.5408669073 -0.06433047876
0.1560487133 0.5416113704 0.04966645311
0.1255662399 0.5483585127 -0.06957109827
0.1359845181 0.5735177767 -0.01858832323
0.1297556379 0.5843070506 -0.03381166099
0.1466481769 0.5864465611 0.03788328907
0.143162423 0.5917832524 0.02912180686
0.1380514299 0.5736287479 -0.009629962916
0.1327711876 0.5810418633 -0.02458389298
0.1461092419 0.6027645087 0.05147534773
0.1418286007 0.6054777588 0.03723183329
0.1559618166 0.6100087336 0.09642788452
0.133513077 0.6048542219 0.003022362221
0.1389294931 0.6042925176 0.0244466962
0.1411892065 0.5966209111 0.02586057295
0.1502484987 0.635940929 0.09883916479
0.1388732525 0.6284854839 0.02315979873
0.1496567065 0.6252819843 0.05156774806
0.1400845504 0.6406048989 0.07961646415
0.1453394777 0.6480917605 0.1320094976
0.1286823923 0.6489645901 0.07029744582
0.1321875759 0.681743025 0.100313089
0.143133767 0.6680932711 0.1284994157
0.1363040943 0.6641367551 0.09824165855
0.1417333429 0.6619706822 0.1172735389
0.1454762763 0.6632089632 0.1327430155
0.125637176 0.6839519754 0.07677739825
0.1405935847 0.671212618 0.1218674085
0.143598103 0.6914467487 0.1779652316
0.1264990115 0.6925843983 0.1174731763
0.1311922558 0.7120091174 0.1530425708
0.1407813061 0.6920996956 0.1686969157
0.1402984244 0.6942616197 0.1689744335
0.1289947752 0.7077529704 0.1410706824
0.1377962801 0.7279258593 0.1306545518
0.1299426189 0.7404157779 0.1763115189
0.1256817204 0.7370495949 0.1398363899
0.130376771 0.7381076391 0.1640684547
0.1553104133 0.7248089397 0.1747400728
0.1468093201 0.7438739663 0.2585701398
0.1561428111 0.7544299868 0.2347106032
0.151924392 0.7628627868 0.2294291422
0.1497680887 0.7748954968 0.234018176
0.1407950414 0.7810015564 0.2092034547
0.1440130198 0.7624058067 0.2018793968
0.1403837005 0.75598182 0.1821058901
0.1347723129 0.7831415082 0.1898165613
0.130103667 0.7903512284 0.1804024406
0.1439800815 0.78632345 0.2254132225
0.1554880261 0.7823424033 0.2603344119
0.1502420249 0.7991525564 0.25932092
0.1305255865 0.8091475176 0.2014068016
0.1326440661 0.8144724468 0.283128556
0.1428933707 0.8436247918 0.2691896689
0.1355598295 0.832393772 0.2626888618
0.1429416443 0.8352268532 0.2834732928
0.1302921705 0.825252745 0.2568858763
0.135435879 0.8303599511 0.2657792873
0.1331630269 0.8174957927 0.2798441983
0.1526684489 0.8545626505 0.3147521223
0.1405574424 0.8651101708 0.3020434685
0.1353523639 0.850251556 0.2466731654
0.1464485063 0.8488675122 0.2803680077
0.1360438998 0.8526199286 0.2550808728
0.1323568873 0.8732613831 0.2952755452
0.1398291758 0.8748014536 0.3242504636
0.1278951033 0.9009048704 0.289931774
0.1375542304 0.8976913902 0.3172285188
0.1515253867 0.8901099577 0.3542303155
0.1511837176 0.8753098799 0.3387931381
0.142846734 0.8834294552 0.3188143271
0.1445274899 0.9020439565 0.3430165214
0.140019741 0.9079774856 0.3342295545
0.1553974707 0.9247029146 0.3982421446
0.1404967275 0.913684459 0.3422958055
0.1401531138 0.9156558521 0.3433931048
0.1250460553 0.9095438004 0.2875392981
0.144679618 0.9318005948 0.3729880482
0.1358582584 0.9434442996 0.3404985898
0.1319421537 0.9617533441 0.3793072139
0.1381373075 0.941789162 0.3424930977
0.1371220987 0.9623939114 0.3966551963
0.146852067 0.9460558628 0.381004496
0.1494776333 0.9533926823 0.4091272763
0.1511026849 0.9468338273 0.3954688822
0.1503194187 0.9828861757 0.4349416076
0.1414771197 0.9889152901 0.3978266918
0.1311880175 0.9908746434 0.3628009801
0.1543074666 0.9947472454 0.4237911614
0.1481113328 0.9863673656 0.4220669419
0.1550366877 0.9940708886 0.4271152916
0.1334782638 0.9877192467 0.375806146
0.1575744648 0.01122538502 -0.01858436627
0.1640071695 0.01807076882 0.1157018064
0.1673680302 0.01342964925 0.159989469
0.1807754123 0.00373001198 0.3521942892
0.1833123019 0.02618526699 0.4448289683
0.1765005103 0.01713436156 0.3190336777
0.1608968024 0.01923543916 0.06491624547
0.1613654153 0.04817452824 0.2316054205
0.1829285241 0.05739551598 0.5750744389
0.1611267793 0.05356231935 0.236325978
0.1725903747 0.04840972097 0.4127755801
0.1825567235 0.03484028092 0.5455389926
0.1699191658 0.04536343925 0.3669062466
0.1648151821 0.03588430851 0.2700572163
0.162397891 0.04015858359 0.2361476199
0.1598335384 0.07227036235 0.3685398327
0.1635867911 0.06652261455 0.5751467801
0.183906307 0.07754259674 0.5814630777
0.1866004746 0.08856623067 0.3325206103
0.1830340564 0.07482769656 0.6403939693
0.1839024492 0.09329546324 0.1791558219
0.158610822 0.06549021691 0.5219695813
0.1740611328 0.09546832588 0.3799681753
0.1825835595 0.09998989743 0.5432596867
0.1807999405 0.1207055655 0.6997821317
0.1871518572 0.1207500388 0.783982465
0.1802564629 0.1004313391 0.514469756
0.1603731695 0.1203619499 0.3931385126
0.1665252573 0.1237417244 0.5208567749
0.1656931549 0.1559209089 0.5332504765
0.1696739479 0.1441040895 0.5597291344
0.1685700887 0.1527450016 0.5644520915
0.1784770984 0.1377170071 0.6593584448
0.1564258983 0.1377348053 0.3560524429
0.1839283604 0.1536264143 0.7547875721
0.1597946934 0.1737028651 0.5771660677
0.1849930065 0.1672687428 0.753238166
0.1837158688 0.1640633373 0.6648206719
0.1809037301 0.1783926868 0.9399640342
0.1776362507 0.1643749635 0.6009820002
0.1674183875 0.1741562442 0.6902714091
0.1712768289 0.1985833 0.6898337326
0.1805768277 0.2007434826 0.8083266705
0.1683627946 0.2164727822 0.7449386224
0.1808459376 0.1959684085 0.7866667968
0.1731475881 0.1939972573 0.6935429078
0.1648932514 0.1919882337 0.5899448078
0.1711524278 0.2304155183 0.9392463571
0.1589649212 0.2194018067 0.782371688
0.1574988204 0.2461757458 0.8349452791
0.17515379 0.2400672787 0.9982641075
0.1616462418 0.231159035 0.8423749009
0.1766618273 0.2295088208 0.9894160652
0.1609815541 0.2269730695 0.8245354439
0.1810665197 0.2657819866 0.98273915
0.1845576562 0.2570050068 0.9524883888
0.1797579665 0.279172941 1.077210607
0.1822722526 0.2500304099 0.8724835075
0.1686175168 0.2746795009 0.9324157796
0.1803938794 0.2722216708 1.027278851
0.1618302331 0.2973716588 0.903632223
0.1687130392 0.3104036004 0.9938908809
0.1785372564 0.3070189798 1.082190184
0.1794251246 0.3106454329 1.102781871
0.1778014481 0.3051407629 1.071619353
0.1823986958 0.3067396027 1.117727572
0.1720752131 0.3369990944 1.113080328
0.1867625957 0.3200494554 1.181964528
0.1663224682 0.3214036829 1.019100025
0.1730790617 0.3196252451 1.07683439
0.1752837993 0.3405243466 1.148178943
0.1645587819 0.3140469692 0.9929666855
0.1652834973 0.3361975096 1.063187623
0.1667511782 0.3317379905 1.053427416
0.1670565027 0.368632711 1.090641975
0.1611568185 0.367779356 1.029009488
0.1853592208 0.3624312542 1.110497249
0.1775587671 0.370024134 1.189386376
0.1825916517 0.3735454342 1.282800275
0.1589670091 0.3742622535 1.11326921
0.1643553075 0.397668378 1.179059262
0.1791644547 0.3920511393 1.320562785
0.183258051 0.4033472594 1.266990799
0.1587944305 0.3959428781 1.16268202
0.1784934797 0.4059929261 1.21865263
0.1778060628 0.4051408418 1.217030598
0.1612769415 0.4266748321 1.273934903
0.1654161471 0.422993109 1.26915922
0.1801833407 0.4359081687 1.443319036
0.1664782074 0.4252940031 1.296622025
0.1802806244 0.4149094826 1.319537746
0.1570166427 0.4254109534 1.229420209
0.1770121062 0.406396779 1.249714746
0.1764621233 0.4427744986 1.396874501
0.1575603436 0.4625257768 1.339932872
0.1854130594 0.4447389544 1.440752231
0.1752905778 0.4638963163 1.444496099
0.1628077835 0.4426888507 1.317390439
0.176529422 0.4464778213 1.406478736
0.1564443584 0.4952623791 1.424131399
0.1622873 0.4955523103 1.46195402
0.1690953213 0.4853436502 1.467608043
0.1617428957 0.4988927333 1.459834228
0.1668138025 0.4952571219 1.487556189
0.1819146854 0.4752295089 1.495237053
0.1720068594 0.5110066882 0.1405118964
0.1592910513 0.5187471468 0.1018237755
0.1606044689 0.5289990824 0.1185147502
0.1616242327 0.5210488526 0.1131190544
0.1569877341 0.5067836677 0.07958600231
0.1591985528 0.5091311314 0.09070636039
0.180565848 0.5619331744 0.1235102206
0.176912133 0.5332510814 0.1157934169
0.1851213725 0.5620317339 0.1405654204
0.1706003579 0.555445699 0.08642952615
0.1824147611 0.5480607439 0.1336762247
0.1858010804 0.5540297653 0.1450084358
0.1756519533 0.5818286777 0.1365600398
0.1588801563 0.576563322 0.1029931401
0.1605025889 0.5696189465 0.1480469444
0.1687846375 0.5861966634 0.08792482707
0.1667875092 0.5869525507 0.07650168796
0.182258351 0.5894768437 0.1187265784
0.1761206528 0.624557514 0.186846491
0.1648375332 0.6079101043 0.1316364308
0.1666890928 0.6216397489 0.151055154
0.1612783218 0.619330262 0.1292996928
0.1680081954 0.6156204319 0.1502248786
0.176070694 0.6245517883 0.1866692993
0.1796983544 0.6466356789 0.2309804823
0.1615893884 0.6359071831 0.1576036434
0.1625031391 0.6416906138 0.1661700598
0.170322309 0.6471713981 0.1987933788
0.1611902305 0.6545872796 0.1728605929
0.1751107839 0.6486244137 0.2161417232
0.1659864504 0.6588205411 0.1782118907
0.1628916615 0.6799290469 0.1876576971
0.184269774 0.6623661007 0.2439846207
0.1593160563 0.6791745192 0.1745071227
0.1850170593 0.6810314666 0.2623176467
0.1587237484 0.6684782743 0.163011306
0.1578189668 0.6970420473 0.187950238
0.1729940201 0.71765325 0.2576399887
0.1855011661 0.6971006441 0.2800544515
0.185219889 0.7129014275 0.2923655039
0.1767434425 0.6968522242 0.2518677789
0.1684776945 0.7094853185 0.2356187891
0.1812476863 0.7232234681 0.2620835776
0.1746285787 0.7435275191 0.2666339229
0.161981799 0.7375762998 0.2180223697
0.1785024449 0.7482794645 0.2839157962
0.1861941337 0.7389658799 0.2971245753
0.1718478053 0.730979832 0.2420346331
0.1726259493 0.7391391221 0.2550409292
0.162827949 0.7697551371 0.2739461347
0.169649412 0.7568645704 0.2844793184
0.160489468 0.7739272151 0.2707066915
0.1721925813 0.7703166559 0.3039961661
0.1873177651 0.7712946655 0.3517201016
0.1729777491 0.768691209 0.3037516002
0.1705780608 0.7891844744 0.3393295368
0.1627700654 0.7920204968 0.3183881869
0.1661682058 0.7935500941 0.3298010251
0.1657566534 0.8037355615 0.3384596979
0.1658831036 0.8030659326 0.3378339243
0.1783351222 0.7907176239 0.36431178
0.1751922822 0.8219495072 0.3282180576
0.1798005862 0.8164965666 0.3263859473
0.1749266074 0.8368945111 0.3704256894
0.1666288709 0.8411335847 0.3575027501
0.1699308215 0.8386247784 0.3603763364
0.1728351108 0.8429894106 0.3810248495
0.1598446192 0.8623827081 0.3464253488
0.1564582892 0.8547572881 0.3565070126
0.1859236081 0.8619999083 0.4215212784
0.16920383 0.8694103278 0.3549248737
0.167530081 0.8686131414 0.3520850996
0.1764234023 0.8626627124 0.3940978023
0.1626774601 0.8538605397 0.3760779594
0.181326535 0.8975348503 0.4341134571
0.1644897463 0.8771324209 0.4042966131
0.1820364319 0.875385501 0.4545043561
0.1856257206 0.8862987388 0.4547195266
0.1712272326 0.8948882054 0.4091860613
0.1784925701 0.8850102285 0.4370206186
0.1603419862 0.8806850933 0.3893891576
0.1616182436 0.9232618635 0.4146486305
0.1786806618 0.9210536765 0.4582130202
0.1640927914 0.9096334013 0.4090110977
0.1728286868 0.9185371599 0.4405948818
0.1753001892 0.9082303861 0.4382339393
0.1866933467 0.9357837775 0.4934682461
0.1865682835 0.9520770999 0.5125902866
0.1718196373 0.9594542326 0.5061517279
0.166206329 0.954335487 0.4704586221
0.162780133 0.9603477271 0.4858405525
0.1609553355 0.9555853364 0.4614588282
0.1650918027 0.9497516943 0.4479122782
0.1716597957 0.9938947128 0.5078223417
0.1744176668 0.9976940777 0.51837703
0.1763961724 0.9986388928 0.5242994495
0.165876915 0.9695266131 0.4706677738
0.1726439285 0.9806479469 0.4979976474
0.1672259172 0.9826906547 0.4862375627
0.2056023976 0.01988085575 0.7345057179
0.1974545734 0.02110628747 0.642934245
0.1877732076 0.01402317059 0.4920556449
0.1965565186 0.01693707128 0.6074912525
0.2147177554 0.006031741404 0.7779476943
0.2153281137 0.02315573988 0.8816733375
0.2130601264 0.05207403802 0.8221536251
0.214998287 0.05480839879 0.8278610369
0.1932348561 0.03948218598 0.6566367338
0.2129551045 0.04181859343 0.8748036278
0.1909538164 0.04916610448 0.5755946676
0.2013896218 0.0604385817 0.6469887341
0.2141123738 0.06816541718 0.9044352477
0.1901125085 0.07211558659 0.643160506
0.2090618916 0.07425656922 0.8640893988
0.1946615179 0.08291620591 0.7219824856
0.2141057268 0.0637386394 0.897271818
0.2039095544 0.07345439372 0.8082196126
0.2014372988 0.1077452195 0.9318330331
0.1987760997 0.1121718162 0.8820876891
0.195623373 0.1056913415 0.8796658052
0.198423914 0.09921405253 0.9403045983
0.1962475993 0.1023338851 0.9028001458
0.2045471891 0.1217815406 0.8969292684
0.2165255765 0.1308679443 0.9930975025
0.2118314983 0.1355775423 0.9430866465
0.1886870445 0.1526182777 0.774159953
0.2095460287 0.1271464732 0.9109467534
0.2103239282 0.1265516987 0.9202125494
0.1974269673 0.1528039489 0.8495467539
0.2175329676 0.1603059326 1.007722356
0.2091560226 0.1574061971 0.9330836139
0.2089331019 0.1741574254 0.9735757561
0.2155334245 0.1717971256 1.006545131
0.1976834247 0.164182891 0.8484530417
0.2123883516 0.1752240408 0.9961949321
0.1900138581 0.1675342385 0.7939526867
0.2147485922 0.1614736308 0.9871220686
0.212531943 0.1798689405 1.008954412
0.1895810154 0.1942211327 0.9942399547
0.1881538379 0.2002905042 0.9939996758
0.1905237862 0.2179136449 1.054930241
0.2175539079 0.2078205645 1.235096272
0.1950275843 0.2040055221 1.065012346
0.193762862 0.2097414066 1.065959593
0.2116669251 0.1977238237 1.182151414
0.2022048986 0.1894379728 1.096722932
0.2048981712 0.2192826111 1.031637719
0.205649214 0.2249464846 1.090370831
0.2092056489 0.2342075873 1.192356777
0.1924561747 0.2270620289 1.021264568
0.2034814672 0.2199052593 1.028738343
0.1879939641 0.2462007514 1.158743812
0.1887828979 0.2362763635 1.079196584
0.1998192481 0.2680207127 1.099235366
0.2035623133 0.2622487688 1.111981354
0.1967236904 0.2760857916 1.094837931
0.2034170719 0.2736093662 1.132067612
0.2087982041 0.2791235886 1.171410578
0.2184188656 0.27774886 1.212589568
0.2039730527 0.3057974743 1.200699432
0.200109804 0.3023186702 1.154302066
0.2105501338 0.3085363288 1.247660999
0.2040748098 0.3124418057 1.237095029
0.1969402587 0.3089407927 1.180107838
0.2126195311 0.3002774628 1.212935013
0.1956243399 0.3210823228 1.248625188
0.2027468408 0.3216026261 1.279862875
0.2000493175 0.3262597441 1.262153347
0.1906401308 0.3292157695 1.205988379
0.2097256819 0.3396072048 1.288248767
0.1975438552 0.3349994787 1.234427147
0.1876574207 0.3721751788 1.28890995
0.1975964593 0.3721279188 1.336394757
0.2133068805 0.3500247322 1.352875304
0.2052153488 0.3606791318 1.33650576
0.2052972756 0.3695252928 1.356954706
0.1990141157 0.3536521226 1.302675249
0.1960374804 0.4015470431 1.344937615
0.2035255052 0.397936285 1.375101861
0.2182622543 0.4030150005 1.409479489
0.1939543345 0.3888180128 1.385062294
0.2061632731 0.3983743656 1.381358372
0.2024613269 0.3873881833 1.41063353
0.2148903799 0.4017454138 1.401097008
0.2053796269 0.4152807035 1.454833514
0.2176127337 0.4107736409 1.468460613
0.2146344507 0.4171572052 1.469780832
0.2127840794 0.4338797595 1.478791152
0.2181798368 0.427369801 1.47732049
0.1992463554 0.4068052364 1.431416116
0.2164463085 0.441201934 1.476170883
0.2070693133 0.4668904882 1.524934803
0.2055294375 0.4468500921 1.483633903
0.2170500675 0.4460824689 1.489982155
0.2168122394 0.4506983301 1.499580308
0.2013300797 0.4668957634 1.528899771
0.206498672 0.4730128687 1.540673565
0.2058449231 0.4989987018 1.586202017
0.1923573667 0.4803113605 1.549310713
0.2089713767 0.4999928713 1.584537663
0.2052144393 0.4876406018 1.563309452
0.1909492126 0.4981994948 1.586242782
0.2077187824 0.4998772077 1.586011798
0.2101441578 0.5033372761 0.2267608066
0.1890601661 0.5031936756 0.157408254
0.2010961537 0.5030574003 0.1985143054
0.2128194227 0.5234220183 0.1766489007
0.2027769838 0.5180934063 0.1581668201
0.1943053684 0.5024345697 0.1780035786
0.2080715557 0.5489443059 0.2441080578
0.2017870436 0.5385048882 0.2149370518
0.189740613 0.5442487245 0.1792973078
0.2058276065 0.5614123964 0.246741723
0.1941638646 0.5352408222 0.1860199358
0.2067756828 0.5345251224 0.2280080295
0.2006261287 0.5897778389 0.2526735283
0.18779639 0.5923850666 0.2152857895
0.2044450758 0.5666048392 0.235004163
0.1883147523 0.5653348462 0.1816015911
0.2134329338 0.5915796003 0.2968088438
0.2121956729 0.5630005961 0.2573217127
0.2094026138 0.6033576371 0.3142020888
0.1981460724 0.6120330803 0.2793560974
0.1906241554 0.5944841967 0.2542313033
0.1927480863 0.6104543858 0.2627662002
0.2002779082 0.6053958795 0.2853797348
0.1902831373 0.6065499898 0.2537866593
0.2009442024 0.625828333 0.3113071874
0.2087103438 0.6531117024 0.2988738329
0.1922955725 0.637259329 0.2709392973
0.2097362738 0.6457583587 0.3118151626
0.1916282342 0.6438557401 0.2601526808
0.2045183843 0.6489801448 0.2923014072
0.2073410225 0.6738775886 0.3231379734
0.2158711874 0.6660232007 0.3416983738
0.2032134788 0.6736683157 0.311169552
0.2017418193 0.6819752841 0.3146509522
0.1957870266 0.6691278947 0.2857978013
0.1947591603 0.6699295397 0.2832816106
0.1948593556 0.7014785069 0.3347095946
0.2138180278 0.7021997686 0.3919543024
0.1966341665 0.7019974729 0.3425086662
0.190839394 0.7000935344 0.3158606371
0.2020157716 0.6918305041 0.3093631074
0.2141037045 0.687971937 0.3256088843
0.2016127866 0.6933931389 0.3155261617
0.2032006934 0.7496849124 0.4161711146
0.1909598693 0.7430250924 0.3753513944
0.1920464275 0.7439433013 0.3793002825
0.1888102071 0.7336722565 0.3615610884
0.2004039218 0.7249356527 0.3878435481
0.1896209333 0.7476738505 0.3750706747
0.1964950492 0.7800263316 0.3978620922
0.2115836227 0.752711134 0.4154898426
0.2002744988 0.7574948312 0.3891639762
0.2137299576 0.7692494729 0.4343329925
0.1946238909 0.7696058128 0.3837843603
0.1958602398 0.7632103974 0.3817711201
0.1992005365 0.7659653925 0.3933499313
0.1905694549 0.7676255368 0.3706275819
0.2062263895 0.8034413711 0.4133663984
0.191604809 0.8035462054 0.3759737168
0.2147631479 0.8079050044 0.4364228754
0.1999057563 0.8089799522 0.3994503139
0.2080769349 0.8084419944 0.4202553992
0.2003527832 0.8001125286 0.397980082
0.1930909448 0.8113707814 0.3819636651
0.1924833199 0.839952443 0.4634097996
0.1950279143 0.8194635018 0.403440373
0.1989839247 0.8236823057 0.4263904691
0.1939903103 0.8125573888 0.3776797307
0.2183647685 0.8148316567 0.4448616751
0.1931492602 0.8285291952 0.4285696778
0.1908550328 0.8366557509 0.4497698364
0.1934196297 0.8449301754 0.4784509577
0.2002516903 0.8590132922 0.4864401949
0.1945127403 0.8532249606 0.4758139148
0.194106353 0.8463110941 0.4792834636
0.2018995952 0.861885301 0.4886749209
0.1928414861 0.8610698373 0.4664483079
0.2136503492 0.8829366185 0.4748025009
0.1922424742 0.8937495084 0.4817559333
0.1889532264 0.89617795 0.4873833771
0.2173891188 0.8963246827 0.554054113
0.1959955007 0.8893699989 0.4667442254
0.2125339618 0.8867645845 0.4919969775
0.2053174674 0.9321623057 0.5589825426
0.1879645769 0.9202185631 0.509859749
0.200741184 0.9292450476 0.5466562209
0.194398729 0.909450863 0.5154791241
0.2138493143 0.9270975534 0.5720831618
0.1875009575 0.9068175425 0.4971800823
0.1876957857 0.9331063029 0.5205752953
0.2155682825 0.9602555094 0.576334778
0.2041014487 0.9441193704 0.5522708585
0.2184704158 0.9443019474 0.5850255971
0.1969727279 0.9474168225 0.5366419337
0.2065896757 0.9454782531 0.5582387518
0.2135886491 0.9412536993 0.575214108
0.2050560253 0.9461170718 0.5548108139
0.1888550516 0.9727666574 0.5333881244
0.1924594437 0.992051848 0.556195437
0.1995412872 0.9911422734 0.5697276996
0.1889808705 0.9710274549 0.5321941742
0.2101511572 0.9707318023 0.5745670326
0.1998679716 0.975943356 0.5588372661
0.2096234324 0.9816166544 0.5819116173
0.2477661942 0.01401781073 1.056235635
0.239858396 0.0243153754 1.069454385
0.2250214503 0.03079249746 0.9802981627
0.2430203262 0.01695084057 1.039581136
0.2311431333 0.01888824521 0.9457827288
0.2374080135 0.0005675186154 0.8631202441
0.2234810636 0.0433518346 0.9712211257
0.2463108545 0.05478707564 1.161813228
0.2372179772 0.03669913283 1.065941062
0.234099144 0.05743339943 1.063016994
0.2360192979 0.03269319231 1.051484645
0.2452814409 0.0529646226 1.150567802
0.2488109624 0.07318119475 1.165405593
0.2449487346 0.0826041249 1.140849106
0.236282552 0.09123649827 1.079043747
0.2324377686 0.08722922453 1.053133067
0.2261769074 0.08064805791 1.003144921
0.2271525958 0.06640788111 1.002222332
0.2373895608 0.1188476458 1.157208144
0.2346833529 0.1140402178 1.118154558
0.2457203891 0.1073876241 1.14678321
0.2346159236 0.1221846051 1.157501747
0.2303016687 0.1108692796 1.074621069
0.2369642735 0.1111920455 1.117899553
0.2188224395 0.1552936102 1.2048665
0.2246029423 0.1343750319 1.084458973
0.2475264486 0.1297745229 1.183450803
0.2253801109 0.1355198976 1.097208589
0.2474732755 0.1340816533 1.207421942
0.2218454889 0.1272265399 1.021142975
0.2336642472 0.163266462 1.182060767
0.225468644 0.158028956 1.144479507
0.246420283 0.1622950103 1.246694636
0.2319339213 0.1709466097 1.205136711
0.2205479612 0.1731495422 1.153191888
0.2476824806 0.169954989 1.273729846
0.2298051125 0.20013074 1.185368546
0.2320244061 0.2003997339 1.196077405
0.2428020218 0.1938540868 1.204232163
0.2436542749 0.2100511298 1.268209192
0.2256473545 0.2000268734 1.165374153
0.2467648722 0.2067366025 1.265984719
0.2190382252 0.2142506414 1.182347259
0.2316940783 0.2163139155 1.245541788
0.229194668 0.2286913843 1.231963636
0.2431034464 0.2338369782 1.277643215
0.2414256738 0.2283861208 1.269295261
0.227097666 0.2327195631 1.228701325
0.2206620179 0.2277822256 1.193459554
0.2410238176 0.2192691892 1.260129999
0.2419621284 0.2793771681 1.329563222
0.2384996759 0.2597802636 1.29128125
0.2381567732 0.2624444671 1.293617417
0.2203408198 0.2786154631 1.27720901
0.2413602044 0.251061836 1.291534012
0.2237602629 0.2503403202 1.233115029
0.2414588464 0.3051641678 1.335151897
0.2493557154 0.2855459036 1.315018084
0.2418142157 0.3006921806 1.332100957
0.2376409425 0.3101911652 1.336252815
0.2428756946 0.2951577992 1.326611346
0.2277374893 0.297217789 1.30800633
0.2431418791 0.2935089197 1.324550017
0.2343564116 0.3432098158 1.367203631
0.2453807111 0.3432448034 1.381389273
0.2206594458 0.3269927199 1.343821955
0.2429720213 0.3238266999 1.357332304
0.2326425597 0.3266461056 1.360227703
0.2415577635 0.315607259 1.354391757
0.244610008 0.3498757858 1.382745361
0.2253937094 0.3597022358 1.391960637
0.2388122597 0.3493353303 1.386915776
0.2254245224 0.3657855681 1.398255421
0.2298813274 0.3747722928 1.408969056
0.2212658077 0.3601687631 1.387344242
0.2198289314 0.3883555167 1.458270352
0.2201053667 0.384693805 1.451265921
0.2221046379 0.378814473 1.444173096
0.2487572909 0.3853543729 1.419501322
0.2469431977 0.377236632 1.420115145
0.2495754862 0.3984200207 1.437919653
0.2382995063 0.4217356995 1.453598503
0.2191653117 0.4070910364 1.422871437
0.2419582201 0.4137464365 1.414655034
0.2419452332 0.4254157998 1.46071923
0.2474121551 0.4293897544 1.462578459
0.2303537886 0.4228086476 1.473886555
0.2325790209 0.4568675155 1.505787918
0.2255685817 0.4395181751 1.484584631
0.2429768078 0.4523521312 1.473767511
0.2407555902 0.4593586379 1.493027714
0.2415331721 0.4624853398 1.497395195
0.2472564092 0.4381355393 1.440888323
0.2325981573 0.4978316168 1.513891263
0.2193742654 0.4996588847 1.582075556
0.2485944361 0.479046975 1.460330082
0.2328516395 0.4727852844 1.501940433
0.2231152708 0.4995280675 1.560946405
0.2480387449 0.478861353 1.46340981
0.2350639183 0.5103037243 0.2873937238
0.2305677174 0.5280036508 0.2680885523
0.234240123 0.525410732 0.2800192489
0.236527479 0.5291154947 0.2856361579
0.2422697954 0.529622854 0.3022372574
0.2333602916 0.5032191875 0.2844762504
0.2289877732 0.5088183921 0.2691627739
0.2431141522 0.5476975583 0.3295770626
0.2329396063 0.5540700149 0.3043535207
0.2491953593 0.5590417513 0.3550835524
0.2358844914 0.552478409 0.3117307141
0.2480911559 0.5587190897 0.3517967173
0.2282966075 0.5386096436 0.2794099579
0.2200832961 0.5878490653 0.2942101136
0.2193824685 0.5685329834 0.2816486274
0.2345756139 0.5727185823 0.3278436371
0.2479250248 0.5858039783 0.3698699689
0.2391855693 0.5732871022 0.3408157527
0.2414271713 0.5681030094 0.3443811309
0.2352271478 0.571668296 0.3291315332
0.2274856707 0.5715992484 0.3071624084
0.2375438552 0.6245093681 0.3451836798
0.2385760581 0.6144914732 0.3408251833
0.2304283438 0.6103485786 0.3157955084
0.2434268992 0.6090282442 0.3501166635
0.2314377572 0.619889445 0.3256524689
0.2421448927 0.6087386842 0.346564925
0.2197067851 0.6413498521 0.3638901094
0.2389375825 0.6308233387 0.4069391744
0.2275707459 0.6337023349 0.3783063444
0.2314863261 0.6539271973 0.404241496
0.2225451305 0.6366445665 0.3670503776
0.2313711034 0.6515473233 0.4019261837
0.2287628726 0.6413788218 0.3873146003
0.2273524764 0.6823211278 0.3845730346
0.2225134231 0.6867018568 0.3765925729
0.2486807417 0.6655447783 0.4270483118
0.2396815214 0.6770470322 0.4113275755
0.234804103 0.6592214282 0.3859538993
0.2408993315 0.6833195994 0.4188869917
0.2195189514 0.6936543853 0.3907685159
0.2440268765 0.6955464992 0.4568711763
0.2219674538 0.7098304451 0.4535101123
0.2232484109 0.6956916058 0.4071310191
0.2375141925 0.6892099737 0.4180047497
0.2344677029 0.6883287459 0.4081155054
0.2248341123 0.7409148172 0.4265741425
0.24587901 0.7241224582 0.4423070955
0.2388716016 0.7400208493 0.4577449325
0.2318693754 0.7310982849 0.4238601545
0.2245402382 0.7325319263 0.4089560819
0.234971618 0.7494721509 0.4678683586
0.2352300576 0.7739176044 0.4730280834
0.2422615664 0.7711747684 0.4876259525
0.2478643571 0.7689947897 0.4988416117
0.2479447927 0.7758848456 0.5042144918
0.2448304583 0.7648954366 0.488879476
0.2368762262 0.7510422176 0.4599258743
0.243794008 0.7538055511 0.4784558987
0.2412124712 0.7823295137 0.4759315242
0.2398435088 0.8010884971 0.5023492908
0.2368749696 0.784578603 0.4700186572
0.2194644003 0.8081252258 0.4677698492
0.2317983217 0.8015401284 0.4855945368
0.2322902671 0.7872333857 0.4639848009
0.2476870221 0.8062172503 0.5264422066
0.2374823567 0.8234589082 0.5251906344
0.2436064795 0.823840475 0.5373476179
0.248997167 0.8392218677 0.5243580247
0.2316151904 0.821460841 0.5157101415
0.2414779988 0.830053833 0.5228064163
0.2432161005 0.8224621263 0.5391087536
0.228762041 0.8283076718 0.4990199113
0.2328613646 0.8620102133 0.5451925985
0.2315930295 0.8439099394 0.5151956013
0.245385289 0.851949753 0.5539731549
0.2467478587 0.8441505093 0.5461742207
0.2492920946 0.848274591 0.5562780087
0.2486684661 0.8698771388 0.5872660627
0.2260728991 0.8659505364 0.5382970312
0.2256374351 0.8866687932 0.5400471724
0.2231462365 0.8958459769 0.5420100454
0.2385737642 0.8953284466 0.5707830841
0.224403161 0.8783034112 0.5308748013
0.2389679296 0.8801247511 0.5603387465
0.244084959 0.8910728871 0.5774658772
0.2266421964 0.9094994415 0.5660670771
0.2323632718 0.9084722052 0.5750471617
0.2413843988 0.9087352494 0.5915089595
0.241879891 0.927786849 0.6104088413
0.2194438807 0.927007358 0.5696205896
0.2460030089 0.9252090523 0.6163465335
0.2473374857 0.9107589434 0.6046858564
0.2222608784 0.9515351492 0.6059117324
0.2334192002 0.959555942 0.632355032
0.2230555707 0.9428486151 0.5998137044
0.2315193196 0.9442911253 0.6161092659
0.2359895657 0.9403778797 0.6212421172
0.2224736229 0.9478324688 0.6028816269
0.226502916 0.9883885178 0.6199839735
0.2268173941 0.9903619157 0.6218374711
0.2453729061 0.9718043148 0.6381069983
0.2266292625 0.9722943029 0.6090618497
0.2212144028 0.9758114433 0.602194252
0.2387018946 0.9785244269 0.6326850647
0.2546366698 0.01604865598 1.200960407
0.2767863633 0.0002942169126 1.305921117
0.2500030617 0.01894274463 1.176223278
0.2577120008 0.02899958722 1.230167788
0.2743967216 8.519064148e-05 1.287744634
0.2673469011 0.02780345441 1.271586531
0.2646449665 0.05842934501 1.21451729
0.2649145921 0.04803058242 1.209409426
0.2659102215 0.0472405632 1.213454368
0.2682652412 0.05359893627 1.224746664
0.2749212565 0.03570161847 1.252015326
0.2577999769 0.05971903638 1.185724022
0.2803477608 0.03298379791 1.271486272
0.2777016077 0.08097995541 1.265327643
0.2600968245 0.09297691844 1.269174843
0.2672841316 0.08365700598 1.253176727
0.2569695969 0.09032864204 1.246494066
0.269988771 0.0699088205 1.205878649
0.2625900549 0.08763772115 1.255250035
0.276557927 0.1111727819 1.235424958
0.2767755196 0.1108487634 1.235156965
0.2689616966 0.1079309659 1.236461106
0.2506745035 0.09434886727 1.290723277
0.2563736901 0.1013017937 1.244586301
0.2598305689 0.1025981299 1.244154773
0.2566568434 0.1527782394 1.252909258
0.2756110052 0.1484219503 1.288340626
0.2701884659 0.150049259 1.28258226
0.2763250053 0.1460709017 1.287758633
0.272504468 0.1280960404 1.272393751
0.259193436 0.1520339748 1.259837842
0.2758976977 0.1687472639 1.287959531
0.2560632408 0.1745030647 1.280850257
0.2535728786 0.1856489588 1.293444408
0.2604970464 0.1820692088 1.28798613
0.2625640996 0.1623388739 1.276792086
0.2585573596 0.1607544171 1.264015797
0.2547808367 0.2121812021 1.280291481
0.2784516206 0.2167786238 1.270869664
0.2755060349 0.2111181461 1.275968582
0.250218683 0.1934783391 1.261514926
0.2756445104 0.2123588244 1.275799068
0.2558486806 0.1987826672 1.274279987
0.250150253 0.2281836883 1.296618013
0.2739676742 0.2222633849 1.26099261
0.2504782576 0.2294606564 1.296808338
0.2570329705 0.2389786954 1.290399141
0.2637584686 0.2253681629 1.284266571
0.2723248684 0.2305185397 1.263536909
0.2593687633 0.2472567382 1.28025767
0.2524264884 0.2522574285 1.256330684
0.2583935633 0.2719429214 1.296304177
0.2518965609 0.2566354252 1.263537112
0.2797958972 0.2799824163 1.283700346
0.2541397402 0.2614990092 1.275263642
0.2566257262 0.2781522661 1.306207858
0.2591465174 0.2583801067 1.274085359
0.2690666677 0.3107740527 1.29890992
0.2515320889 0.3054484166 1.35363882
0.2647186733 0.3020340139 1.318224052
0.2504143066 0.2960993477 1.354532058
0.250159071 0.2938822159 1.354627485
0.2526057536 0.3079138827 1.351670224
0.258853975 0.2939487382 1.337185019
0.2767008101 0.2821784017 1.278311339
0.2773480499 0.3288941655 1.285737198
0.2604201299 0.3422303839 1.26496684
0.2695227213 0.3255955667 1.329705687
0.2518295724 0.329600635 1.362473564
0.2672971913 0.3293075465 1.324967165
0.2775448725 0.3270150027 1.291986043
0.254330018 0.3365566183 1.322664425
0.2722999378 0.3530560777 1.29086702
0.2645772657 0.3747092883 1.303034741
0.2611032451 0.3509910735 1.336969962
0.254895072 0.3659989406 1.34430397
0.260380753 0.3709717773 1.322842933
0.2596164899 0.3650173 1.330366091
0.2681535538 0.3701713809 1.291680971
0.2656730472 0.3961314289 1.357434665
0.2660377501 0.4027591736 1.339737471
0.255694667 0.3869724209 1.412083563
0.2779751053 0.3817860351 1.313202702
0.2642862176 0.3982405761 1.35947942
0.2758352096 0.3978633265 1.297856958
0.2612547073 0.4143756453 1.361145868
0.2508578837 0.4340528245 1.417072642
0.2712054421 0.4161705681 1.307066005
0.2713642363 0.4109883461 1.305527138
0.2677305789 0.4259990726 1.329541265
0.2647413093 0.4298526707 1.347787928
0.2626961156 0.4434932324 1.38149031
0.2698571022 0.4627894571 1.363126288
0.2537404397 0.4384092608 1.419108789
0.2760965556 0.4522673372 1.303711208
0.2619579974 0.467878548 1.423441926
0.2778822819 0.4452511052 1.281837184
0.2610689171 0.4739196422 1.386424012
0.2608766819 0.498287286 1.395009393
0.269994737 0.48495607 1.324966215
0.2684089911 0.4872749298 1.337778145
0.2673632965 0.4900502915 1.34599156
0.2633135645 0.4913677659 1.377396655
0.2650016845 0.4703770815 1.356818949
0.2762667269 0.5258084394 0.3994130944
0.2567638285 0.52281298 0.3485164514
0.2784100275 0.5269576969 0.4055403021
0.261865856 0.5072425495 0.3505979113
0.2531704038 0.5216355679 0.3393254391
0.2706477149 0.5166616624 0.3788817424
0.2755365426 0.5353569087 0.4015512805
0.2549735798 0.5500785433 0.3609741622
0.2630255262 0.5510639547 0.3814639696
0.2528036301 0.5423920382 0.3513438501
0.2624053323 0.5343954731 0.3688910501
0.2763455006 0.5413274773 0.408384342
0.2723908774 0.5821889125 0.4246925802
0.2759681514 0.5897058925 0.4381045201
0.2673705568 0.5701063868 0.4048645881
0.253497287 0.5748244608 0.3763422761
0.2664494606 0.5684554464 0.4016673242
0.2763193071 0.5858830282 0.4365974146
0.2519133876 0.6213734757 0.4145748627
0.2671854947 0.5977877652 0.406683469
0.2672055486 0.6158724279 0.4383122698
0.2566994005 0.6051164975 0.3961732281
0.2656639648 0.6248194215 0.4495708804
0.2705838282 0.5993404804 0.4170856079
0.257546965 0.6470264482 0.4535082169
0.2610695744 0.6303594304 0.4505704413
0.2548437378 0.6289322858 0.4361003865
0.2642796249 0.6506151053 0.4697868034
0.2682504738 0.6382679756 0.4703062807
0.2618491592 0.6411728794 0.4589394702
0.251800137 0.6834972165 0.4423044014
0.2547965192 0.6636412541 0.4366132215
0.260432655 0.6720504558 0.453418371
0.2526493018 0.6707348305 0.4356625785
0.2742904932 0.6829314527 0.4882145129
0.2800126389 0.6585929314 0.4863971055
0.2771758425 0.6849324699 0.495018751
0.2575905644 0.6949169002 0.4657287833
0.2781964263 0.7148064635 0.4876932129
0.2595464071 0.6922753846 0.4729316408
0.2663754867 0.7153170015 0.463845805
0.2737678954 0.7125112981 0.4814537771
0.2802547109 0.6967676594 0.5107299461
0.2700803788 0.724181703 0.5207010676
0.2501832278 0.7191310937 0.4781159134
0.269646317 0.7246202909 0.5202154952
0.267720524 0.7319189601 0.5213594893
0.2573228775 0.7336645863 0.5033983089
0.2787282199 0.7222448098 0.5344619062
0.2621986479 0.7500457479 0.5123757025
0.2514713824 0.7763291337 0.5108845723
0.2622030073 0.7667231716 0.5237032759
0.2587086664 0.7581709645 0.5115968769
0.2595038903 0.7581357873 0.5130212941
0.2681797264 0.7698088239 0.5359892886
0.2617874813 0.7988825649 0.5376480932
0.2763798756 0.7921212947 0.5584065126
0.2598450567 0.7890341123 0.5275970851
0.271161622 0.7887500906 0.5476139909
0.2710539304 0.8011211987 0.5552253229
0.2707886996 0.7934196078 0.5499213018
0.2603347809 0.8313285619 0.5709053185
0.2581150004 0.8176669806 0.5453004705
0.2653533435 0.8340959926 0.5816557058
0.2575413641 0.8351550898 0.5713704512
0.2500773412 0.8228650007 0.5402510552
0.2791459772 0.8188194942 0.5824727347
0.2644588785 0.848191073 0.5900838446
0.2553070494 0.8501112328 0.5763110637
0.2620110754 0.8535832058 0.5896573264
0.2501880489 0.8580081809 0.5726772447
0.2755289293 0.8715060538 0.6223477142
0.2739452113 0.8597498199 0.6119072448
0.26736932 0.8592889063 0.6018502948
0.2787221229 0.8953195115 0.6245358741
0.2755753967 0.8946687646 0.6219480542
0.2516683869 0.8926056678 0.5892187955
0.263503211 0.8960367863 0.6007126138
0.2638349049 0.8892969201 0.612366503
0.2687736732 0.8883183431 0.6200835996
0.2672320007 0.9138947944 0.6267414971
0.2590401773 0.9134798434 0.6152604139
0.2692315392 0.9280604614 0.6386965915
0.2721581447 0.916681193 0.6353106523
0.2741698708 0.934923834 0.6504424755
0.2649751142 0.9093405441 0.6204676716
0.2760882057 0.9446160264 0.6619061943
0.2531185934 0.9386376461 0.6297550141
0.2642179884 0.948871416 0.6510146696
0.2585529252 0.946988846 0.642158281
0.2811230857 0.9525440344 0.6747597399
0.2678575148 0.9493128003 0.6560509813
0.2660983329 0.9678663313 0.6662123841
0.2621429138 0.9698408765 0.6604680667
0.2596450836 0.9900372817 0.6707200866
0.2637506698 0.9895442456 0.675430566
0.2506328042 0.9994674201 0.6646988466
0.2769545895 0.9865806559 0.6888021643
0.2603329369 0.9979830148 0.6754720235
0.2519520669 0.9772192217 0.6513602395
0.2977333149 0.009529066169 1.31795039
0.2895176127 0.01478372623 1.310367718
0.3055589548 0.02270931094 1.319254168
0.2943593406 0.004355959701 1.315776794
0.3069173348 0.02735931585 1.319843789
0.291441922 0.01200154853 1.312464281
0.3071862686 0.05662124968 1.288629169
0.3108611213 0.03846420572 1.304688434
0.2855030406 0.05233254041 1.289662873
0.3110564588 0.05330611558 1.284646492
0.3052338966 0.05040816432 1.294731733
0.2966818204 0.04093372944 1.288043712
0.2930627127 0.06254810546 1.295480399
0.3046996472 0.06382789795 1.28755053
0.2918850598 0.06381658938 1.29479775
0.3093605244 0.06281736647 1.280680174
0.2875121989 0.09058215109 1.285800136
0.284680269 0.07385625407 1.288102602
0.3074793836 0.08991874097 1.263481211
0.2990835001 0.1104638902 1.246872262
0.2983655483 0.1249456275 1.274966023
0.2822260945 0.1092498799 1.279323694
0.2874813238 0.1130412754 1.273044592
0.3024489126 0.111118171 1.237863047
0.3008275392 0.1138057016 1.248728156
0.3048778159 0.1237535127 1.264226666
0.2987151434 0.1405160902 1.230684561
0.2954627995 0.1414884233 1.24049514
0.2847027411 0.1345391888 1.239498463
0.2851665776 0.1387624008 1.249614872
0.2851736513 0.1428346233 1.259672595
0.2967902178 0.1422773002 1.239211917
0.2893007672 0.1784267206 1.254269885
0.2905283575 0.1773589278 1.251660801
0.3049677665 0.1778088742 1.202696706
0.2973794529 0.162973695 1.23923019
0.2879449546 0.1663013175 1.260710964
0.2858711051 0.174253714 1.26253884
0.2907484449 0.2117126082 1.202574061
0.289827779 0.1991495682 1.213953093
0.2816061197 0.1955746666 1.249998477
0.2830114638 0.189058022 1.242005632
0.300015359 0.2034290755 1.164571319
0.3082309659 0.2180700451 1.12656077
0.2919974738 0.2170922746 1.189513385
0.305935737 0.2225607129 1.192950435
0.3001102938 0.2261115128 1.204060532
0.3035214496 0.2249902458 1.192156635
0.2953372658 0.2422903051 1.181349608
0.2837535991 0.2257746159 1.271334118
0.3044426386 0.2439617744 1.131013377
0.2833411415 0.2438240981 1.230388527
0.2847327243 0.2756992399 1.230327621
0.2847806181 0.2622005678 1.278373427
0.2905314313 0.2551043016 1.265492444
0.3036257484 0.2553111231 1.19665577
0.2950606456 0.2721896886 1.177590906
0.2920935645 0.2756614128 1.179231509
0.2985618415 0.2872682453 1.146176643
0.3080136409 0.2869643472 1.083812713
0.2909051264 0.292270262 1.188846443
0.2902551131 0.3006463089 1.19491817
0.2900458821 0.2950877485 1.1938753
0.2849967444 0.301783992 1.222013794
0.3069050257 0.3031661568 1.089197852
0.2931078785 0.3195038489 1.080918299
0.2913676049 0.3430325106 1.276513168
0.2832898549 0.31505235 1.10215895
0.2814766893 0.3133554104 1.097447201
0.3091824307 0.3351432646 1.07732241
0.3021406997 0.3315151714 1.108820099
0.310637113 0.3468361504 1.132025189
0.2840417893 0.3655045799 1.213407155
0.289463938 0.3518515819 1.266996719
0.3051308528 0.3597130394 1.090869702
0.2850735846 0.3730195551 1.157849337
0.2983366432 0.3553675343 1.178152792
0.3076141506 0.3708882265 0.9893743621
0.309415706 0.3955129758 0.9837736411
0.2843681784 0.3856954003 1.064975885
0.3097196419 0.398409892 1.019697565
0.3033365488 0.401920332 1.131743582
0.2871802113 0.4011827978 1.262571843
0.3067133677 0.4002256611 1.07515983
0.2843346657 0.4102533541 1.222892748
0.2916968771 0.4279846893 1.143977732
0.2988863162 0.4136734061 1.092186019
0.3012177603 0.4205245987 1.056648929
0.3045606376 0.4332948766 1.03038577
0.296186855 0.4134406852 1.117200499
0.286848672 0.4643791629 1.183837487
0.2818161749 0.4632357937 1.230276028
0.3092569279 0.4569148605 0.9546217108
0.3089288629 0.4545984216 0.9616809684
0.3103015788 0.4514145673 0.9497193434
0.2936790894 0.4503201598 1.104840293
0.2995657953 0.4685355295 1.038640573
0.3035370498 0.4918898786 1.032324396
0.2887909691 0.4730433171 1.20445633
0.3014821148 0.4944689714 1.055555975
0.3040063087 0.4977890438 1.025799013
0.2909819004 0.473889123 1.18236336
0.3019672586 0.4777559925 1.062481772
0.3031656265 0.5136261915 0.458910196
0.295708699 0.5189341328 0.4423917627
0.2960925743 0.505137564 0.4464485498
0.3014401441 0.5155300784 0.4550448496
0.2861296065 0.5032651516 0.4258555834
0.2963461312 0.5185723945 0.4438276206
0.2831243679 0.518157167 0.4149909154
0.3027902452 0.5356607996 0.4485517003
0.309173247 0.5499153668 0.4581524454
0.3036030067 0.5570526263 0.4462719498
0.3121147146 0.5352980053 0.4654792757
0.2860045312 0.5351988108 0.415245598
0.2957230129 0.549001479 0.4320757303
0.2974826203 0.5634064477 0.4633142814
0.3124766728 0.5747431775 0.5066032196
0.2926719125 0.5760248829 0.4723493251
0.2852903486 0.5668666042 0.4446325977
0.286754769 0.5852353623 0.4737079043
0.3015289445 0.5791091394 0.4938469425
0.2872467159 0.585681799 0.4753857877
0.3010122213 0.6229414931 0.5151709465
0.3073089907 0.6190131414 0.5243883595
0.28760419 0.6219339356 0.4912934215
0.2855552004 0.6106807984 0.4796190059
0.2826431431 0.6143967059 0.4767799692
0.3004984521 0.594256946 0.4938600873
0.2989912713 0.625077053 0.5289970706
0.3110840812 0.6486516059 0.5259879973
0.2823047246 0.6268999833 0.4962589016
0.2817995766 0.6358020197 0.4872458977
0.2958079344 0.6527740156 0.4973630923
0.2917139641 0.6358021443 0.5059600184
0.3085847508 0.6267318183 0.5435137883
0.3115726932 0.6544296455 0.5210535325
0.2828227203 0.6334962898 0.4913220904
0.2902382546 0.6411327084 0.4983390701
0.3099949849 0.678001016 0.5330749907
0.2842373533 0.668939798 0.4857035975
0.3072624644 0.6838917981 0.5322439458
0.3077075667 0.672087397 0.5265434832
0.3096016099 0.6685429619 0.5274655766
0.3051532966 0.66053684 0.5163838874
0.2879603166 0.6820953294 0.500222346
0.3056585876 0.6904554915 0.5421355651
0.2837505968 0.7061688277 0.5262890812
0.2928748878 0.6914600299 0.5237547406
0.3102323828 0.6914865014 0.548931181
0.2922671183 0.6923104869 0.5233987725
0.3040545205 0.7128930522 0.5670268982
0.2918617545 0.731401132 0.5774463822
0.2847747624 0.7335382519 0.5617020042
0.2821398321 0.7197083141 0.5787409841
0.2920424571 0.7478627474 0.5513668577
0.2833006882 0.720018487 0.5804035111
0.2817960357 0.7301354539 0.5616752387
0.3118935098 0.7493002115 0.5789473014
0.2885907172 0.7333995216 0.5686427589
0.3089470598 0.7690192683 0.5898533408
0.2987808488 0.7614563654 0.572191118
0.2960793491 0.7644413026 0.5702975457
0.3032863488 0.7592899424 0.5765761626
0.3093912665 0.7810966934 0.5978334502
0.3026128548 0.7804018608 0.5881595277
0.2921123435 0.750748208 0.5569540433
0.2819482214 0.7686073872 0.5513028742
0.2943160388 0.8021205632 0.5911938702
0.3102665788 0.7992094902 0.6130069576
0.2967317551 0.8045868987 0.5961483432
0.2972941897 0.7976513357 0.5954577095
0.2824907595 0.7952168439 0.57696226
0.2940037852 0.7955128278 0.5917073925
0.2922521996 0.8089652914 0.5893934783
0.2924815097 0.7961742995 0.5894901946
0.2814757455 0.8368339411 0.6009632356
0.2826280329 0.8175848221 0.5816194606
0.296202534 0.8318010305 0.6135670015
0.290409714 0.8335382167 0.6086610855
0.3090354981 0.8194881546 0.6144317016
0.2995491464 0.8404464763 0.6262176493
0.2871551483 0.8393611926 0.6109170401
0.3108402123 0.8483529448 0.6440912381
0.3039965492 0.8601322735 0.6415313076
0.3105904801 0.8551404877 0.646765546
0.3045514152 0.8590358712 0.6420000667
0.2920698194 0.8569222693 0.6258691677
0.298492764 0.857604421 0.6336839512
0.2896778705 0.8894806965 0.6418531499
0.2853132396 0.8937970985 0.6399456887
0.3041106486 0.9017919823 0.6650928087
0.287767332 0.8881993568 0.6394342016
0.2982690467 0.9003562688 0.6575311891
0.2834881648 0.8759663055 0.6278609977
0.2986399773 0.9102333236 0.6650341843
0.3108047916 0.934635373 0.6795482608
0.2940060849 0.9171825886 0.6609312059
0.3006226828 0.9214522233 0.6681105631
0.2903146723 0.9131816657 0.656496772
0.3108528591 0.92568087 0.6776368313
0.3048093431 0.920673967 0.6718138278
0.2817566401 0.9325075094 0.6508522658
0.3059370813 0.9551641903 0.6888011686
0.2948933922 0.9638752207 0.6969298343
0.2868245588 0.9674559099 0.6977077354
0.308598982 0.9445150949 0.667553505
0.3004495812 0.9550788167 0.6823280137
0.302850075 0.9578957479 0.691482129
0.2889702973 0.9958982551 0.7059701016
0.3033895769 0.9905454154 0.713720741
0.2859163079 0.9694205062 0.6869847887
0.3011763961 0.97549934 0.7035275796
0.2867167502 0.9868620143 0.6979127763
0.2962084682 0.9803691534 0.7022724656
0.3285673565 0.01708213924 1.273479538
0.3131610687 0.00800692818 1.330474503
0.3350657262 0.007788869121 1.281118962
0.3299114995 0.01153347967 1.285650631
0.3237631358 0.02963013733 1.261542588
0.3236922198 0.0239553607 1.271453692
0.3238190165 0.05598392104 1.225341373
0.3249887019 0.04312219886 1.236374397
0.3202919308 0.04800052456 1.249465975
0.3198720812 0.05419771206 1.247076803
0.3366860838 0.04178231244 1.197376275
0.3263720983 0.05439116239 1.215619906
0.3431573428 0.07755280049 1.115685888
0.3311695985 0.07987747963 1.183096875
0.3374137554 0.07910431257 1.1495604
0.3331656719 0.08257045896 1.168494933
0.3257041584 0.07245665135 1.213982051
0.3130984553 0.08962315056 1.241422007
0.3129763446 0.08068672594 1.255644529
0.3253825088 0.1030692332 1.156089286
0.3218066548 0.1041453257 1.171307777
0.322565503 0.1149512443 1.149464534
0.3372278962 0.1059657267 1.082383653
0.3335495554 0.1059234229 1.10562709
0.3195295355 0.09800629041 1.191326602
0.3351454427 0.1508281124 1.121950775
0.3175911449 0.132020823 1.035311432
0.3367543305 0.1558071298 1.177652575
0.3128494021 0.1433817264 1.190654901
0.326170481 0.1471877223 1.148131603
0.3342753603 0.1532946118 1.163881926
0.3354786696 0.1725031235 1.064952854
0.3429768371 0.1814802897 1.048903722
0.3145164344 0.1637499421 1.185149694
0.3222248255 0.1842748435 1.196079001
0.3304114203 0.1583843307 1.049227396
0.3376546514 0.1739639779 1.054155625
0.3326110089 0.1922547486 1.021483406
0.3311898756 0.2107999341 1.008075067
0.3327139786 0.1875390646 1.027001535
0.3266230035 0.195311051 1.061220231
0.3219621123 0.1951113144 1.092460525
0.3414650472 0.1944230959 0.9458557475
0.3161915206 0.2264050217 1.10221223
0.3325711815 0.2340521485 0.953121973
0.3249291848 0.2420170751 1.011370775
0.3256972894 0.2416873535 1.006720278
0.3371266127 0.2377532966 0.9130781003
0.3187278863 0.2290872162 1.080159007
0.3359338069 0.2494183471 0.9082140128
0.3156965876 0.2516677901 0.9778844768
0.3165012085 0.2555592165 0.9929784996
0.3319951044 0.2785494569 0.9905799132
0.318361833 0.2545412447 0.9723648929
0.3252053368 0.2721386315 1.016589633
0.3167836383 0.2709468974 1.083875867
0.3256056461 0.2791869412 1.059071739
0.3292417528 0.2945643166 0.8868370081
0.3371254888 0.2946806646 0.8021337281
0.3197156041 0.2917966371 0.9851061306
0.3173628434 0.2886101054 1.015156321
0.3139081011 0.2957086278 1.026858844
0.3291823336 0.2923216333 0.8931719272
0.3413200352 0.3083673131 0.7375161752
0.3284289134 0.3365500179 0.8197736915
0.3248688825 0.3146590295 0.9474813945
0.3359114494 0.3142865962 0.8099757772
0.3129450053 0.315000297 1.079535494
0.3127804887 0.3320985573 1.017442155
0.3249272218 0.3284829342 0.8872921824
0.3411082744 0.3536089615 0.6983847957
0.3415655992 0.3576939304 0.6880709844
0.340498593 0.3615379987 0.6949826761
0.33381835 0.3714951178 0.7541370734
0.3432267583 0.3518399457 0.6761339702
0.3306717213 0.3551956345 0.8086677549
0.3403549411 0.3896231284 0.7146872529
0.3321569437 0.3760244189 0.837182967
0.3292407503 0.3909763512 0.8593729835
0.3359402054 0.3953528871 0.7614681939
0.326900943 0.3855693332 0.8953169055
0.3240182997 0.3894126003 0.9256000838
0.3233677143 0.4179795845 0.6364010487
0.318035306 0.4180893787 0.7120654753
0.3200065015 0.4343754304 0.660290476
0.3222883899 0.4073723906 0.6683557383
0.3161744146 0.4149794613 0.742007381
0.3235110246 0.4372235891 0.6040672336
0.3280971015 0.4090657131 0.5812315253
0.3200292791 0.4427833142 0.8337668539
0.3265935043 0.4673706532 0.7123876106
0.3410990862 0.4401706059 0.5295976904
0.3248159158 0.4443754747 0.7667691739
0.3230096613 0.4523537913 0.7810463272
0.3427973 0.4631343294 0.4769667091
0.3417582614 0.4462851426 0.5122791023
0.3414624832 0.4931499337 0.4024622823
0.3180329805 0.4823833152 0.7698407893
0.3135249347 0.4967472093 0.8033304199
0.3297982935 0.4940857318 0.5845177827
0.3276444575 0.4689988933 0.6484951786
0.3261189683 0.4725007403 0.6654915145
0.3265051676 0.4902470701 0.6323513633
0.3206237658 0.5080732068 0.4792556649
0.3434918507 0.5156100405 0.5223327758
0.3243227763 0.5121640217 0.4876548311
0.3128227407 0.5189055177 0.4732476088
0.3227757897 0.5130855563 0.4863658786
0.3151029256 0.5117821761 0.4735493052
0.3344832171 0.5532988021 0.5216427316
0.3338329908 0.5598980112 0.5236003544
0.3243536323 0.5430713751 0.5014154013
0.321324046 0.5366101923 0.4930884142
0.3350108202 0.5372377893 0.5151850272
0.3191855799 0.5568640185 0.5000044563
0.3312813686 0.5323059957 0.5071347189
0.3331188677 0.5698652112 0.5288378356
0.3285013513 0.5875908703 0.5309654169
0.3324539953 0.5849896952 0.536113484
0.3292161646 0.591834035 0.5328108283
0.3433165765 0.5803158651 0.5495309433
0.3174113266 0.5834036526 0.5119132615
0.315598726 0.5952153254 0.5151567559
0.3339465379 0.615240787 0.5612388303
0.315352735 0.6178135694 0.5393867625
0.339462772 0.5966506462 0.5505161269
0.321665307 0.6232526554 0.5532201309
0.3224600693 0.6183322081 0.5496636616
0.341158626 0.6486867651 0.5938704681
0.3169776645 0.6272126845 0.5520660033
0.3136181645 0.6256993962 0.5471116064
0.3247118725 0.6446438693 0.5702722488
0.3182556004 0.6316076161 0.5550280608
0.3160678338 0.6525427409 0.563603001
0.3205406306 0.6759215209 0.5624926491
0.3316062028 0.6709401007 0.5737698244
0.3402772993 0.6596157474 0.5783177212
0.3356891953 0.6786397495 0.5819708765
0.3343091441 0.6612555317 0.572386131
0.3217504534 0.6644058308 0.5583204072
0.3336366861 0.6584326731 0.5702906543
0.3305020336 0.7056931183 0.5834783129
0.3288351758 0.713454768 0.606036479
0.3310170179 0.7043485895 0.5800063812
0.3130530205 0.7162096564 0.5955701102
0.3318938051 0.7051211892 0.5833167693
0.3418273385 0.6952046683 0.5655167775
0.3186703045 0.7192448989 0.5828074391
0.3306080248 0.7334776971 0.6025380822
0.3405730744 0.7436403425 0.6173399634
0.3227523389 0.7374429175 0.5956259989
0.3247761344 0.7396541519 0.5987056972
0.3136980822 0.7310580652 0.5827467734
0.330847592 0.7400899916 0.6057095662
0.3405393643 0.7295286062 0.6092905926
0.3339717133 0.7336801327 0.6059639379
0.3382938262 0.7812311157 0.6294963072
0.3377904696 0.758650184 0.6187311652
0.3227248349 0.7530434409 0.6017032929
0.3147702751 0.7582460145 0.5955210687
0.3336694812 0.778039047 0.6242827959
0.3369398305 0.7555369742 0.6165761844
0.3216015107 0.7935451974 0.6245465197
0.3201414619 0.7861449302 0.6193494177
0.3294103824 0.8008024373 0.6351895077
0.3377617327 0.7892130924 0.6363698477
0.342817682 0.8057166106 0.6473873731
0.3274607159 0.7845852917 0.625592423
0.3165137829 0.8268964772 0.6380661896
0.3169580042 0.8165164637 0.6408631264
0.3241005986 0.8159228485 0.6475695486
0.3268912961 0.8158196996 0.649971062
0.3129336156 0.813346252 0.6375486185
0.3366609458 0.8184023994 0.6567044549
0.3331667946 0.8322366032 0.6504212926
0.3223651287 0.8444959307 0.6497371202
0.3310448634 0.8552528454 0.6622014831
0.3270399097 0.8440583689 0.6533354823
0.3179824406 0.8583718649 0.6535893762
0.3262717241 0.8626465659 0.6626399872
0.3411070515 0.8640810787 0.6729085896
0.3322539311 0.8957823461 0.6752378317
0.3157380731 0.8880225253 0.6606147646
0.3233732072 0.898123163 0.6711578384
0.3400095343 0.88638149 0.6749285344
0.3435797217 0.8915385458 0.6785428562
0.3344616621 0.9043837085 0.6807794396
0.3216407691 0.9243671888 0.6899744513
0.3363967652 0.9115964119 0.6917151786
0.3206496802 0.9244778451 0.689420077
0.3263104371 0.9374189545 0.6999240192
0.3140222486 0.9212990902 0.6846598387
0.3267565181 0.9361580861 0.6993530218
0.3198483403 0.9488148674 0.699886166
0.3434907647 0.9577219989 0.7158617625
0.3167272577 0.9662639237 0.708582471
0.3326080283 0.9511102302 0.7064487109
0.3339078253 0.9517360527 0.7073552129
0.3285560602 0.940884749 0.6991722798
0.32832958 0.9875196715 0.7213585785
0.3435294277 0.993026722 0.7279850633
0.314724956 0.9943209636 0.7171652724
0.3247254332 0.977488147 0.7165086731
0.3416518835 0.9987045223 0.7297420187
0.3418407611 0.9787954458 0.7233419855
0.3263152482 0.9719918235 0.7158607197
0.3505543353 0.008534506583 1.106704724
0.3675633657 0.02849594333 1.016033737
0.3480131783 0.01374058735 1.137934586
0.3439312925 0.01835151849 1.178568395
0.359134786 0.001086090694 1.030762081
0.3499374975 0.008545025181 1.110737953
0.3613048562 0.01355337248 1.039848826
0.3655994444 0.04268566323 1.023812385
0.3439822579 0.04799378728 1.187032313
0.3746460619 0.05313925433 0.94463302
0.3511745148 0.03855592757 1.142253814
0.3697916805 0.03763676353 0.994910423
0.3656685339 0.03484764751 1.039689579
0.3518639468 0.04299542407 1.132457458
0.3551372308 0.07080217626 0.9046334802
0.3664277369 0.08724314626 0.9543549204
0.3458139111 0.07434648423 1.005103482
0.3573364074 0.07244774357 0.9021531215
0.3479617244 0.07686493102 1.013853418
0.3608880992 0.08836829509 1.015781343
0.3533993422 0.09645820258 1.019978045
0.356247012 0.1197162305 0.9410669931
0.3667543652 0.1153452723 0.8491403129
0.348175986 0.108294409 1.035853758
0.3625985332 0.1126893962 0.8979191258
0.3693781037 0.1077895985 0.841824414
0.3654721619 0.1278133249 0.8248049628
0.3451696083 0.1458211491 0.9848748825
0.3602420706 0.154441364 0.8262346527
0.3637257906 0.15544774 0.7913581064
0.3518433315 0.1475362543 0.9177969018
0.34496527 0.1545091836 0.961580728
0.3703891984 0.1687405781 0.7608642097
0.3609865388 0.1651371078 0.8710359754
0.3510599359 0.1722111718 0.9564111385
0.3635289419 0.187232691 0.8024538973
0.3611083718 0.158524744 0.8818934053
0.3713071466 0.1769389405 0.7330136024
0.3451722477 0.1960521581 1.016960075
0.3738480994 0.1956912631 0.6958749722
0.3682231705 0.2059694 0.5469712112
0.3736872386 0.1883538403 0.828085873
0.344899434 0.2163505167 0.6068396318
0.3524049543 0.212455919 0.6059979239
0.3546635138 0.235885381 0.7218036522
0.3530200827 0.2375940765 0.7368682702
0.3711834002 0.2424860316 0.4980884919
0.3569970015 0.2205106389 0.7270803975
0.3554039499 0.2314643236 0.7233692594
0.351331071 0.2300988306 0.7758479621
0.3718632062 0.2424130816 0.4889440735
0.3693367883 0.2476628885 0.5141379663
0.3673383097 0.2646180465 0.5049161931
0.3478543922 0.2713373007 0.7530870777
0.3676703173 0.261319946 0.5108302962
0.3725145026 0.2605339801 0.4474600429
0.3599698459 0.2552140058 0.6146628779
0.3664687474 0.2544052323 0.5402841496
0.3537360115 0.2787780424 0.6538316362
0.3623831036 0.2904640888 0.5109494763
0.3576375326 0.3057509072 0.5380751899
0.3590719333 0.3044679409 0.5217403578
0.3710535064 0.2816041357 0.3928575061
0.3565483465 0.2998588975 0.5736256057
0.3463895274 0.3092036445 0.683393379
0.3460425568 0.2870645973 0.7341193455
0.3727972282 0.3202203447 0.2129551055
0.3636441375 0.3182535646 0.3626292507
0.3578341949 0.325819541 0.4195465821
0.3448056559 0.3324479593 0.6123948692
0.3522323958 0.3144835795 0.5264504634
0.3573481661 0.3354906081 0.404387324
0.3528000947 0.3252093289 0.496325313
0.3547925145 0.332475955 0.4532981618
0.3733306465 0.346085125 0.1478886197
0.3496650238 0.3500245711 0.5309431852
0.363803809 0.3510690211 0.323041663
0.3625746162 0.3742974086 0.4287484215
0.3460217058 0.3462191626 0.5670218569
0.3636434826 0.36235122 0.367568354
0.3471474267 0.3814422865 0.5635467666
0.3718931838 0.3885992264 0.1454167353
0.3708722577 0.3841072421 0.1680214793
0.3566596265 0.3830206322 0.4134677372
0.3690415268 0.3834032348 0.201554207
0.3464143457 0.3867277512 0.5732266363
0.3628748396 0.4308319812 0.312563572
0.352708051 0.4168664287 0.5143009083
0.3578748183 0.4364718829 0.3866116675
0.3644707782 0.4278468056 0.290978992
0.3631583026 0.434291185 0.2983926089
0.3717033307 0.4095896454 0.1922519
0.3640550805 0.4400743247 0.1511435298
0.3455513429 0.4597820372 0.4323993207
0.3553094776 0.4648749216 0.2557999217
0.3441398509 0.4402393131 0.4894070194
0.3499023516 0.4606697028 0.3580307292
0.3591650587 0.4458874499 0.2265307906
0.3479225971 0.4500874077 0.4108361844
0.3438116754 0.4917215624 0.4556531111
0.3573920726 0.4912312176 0.2008067469
0.3744071328 0.4969147406 -0.007502068806
0.3623783276 0.4880327581 0.03222583826
0.3677943941 0.4977262727 0.1472850698
0.3620967169 0.4833361368 -0.07029621874
0.3515972316 0.5208188293 0.5417223283
0.3595517965 0.5088332877 0.5481764203
0.3443558058 0.5252587239 0.5336690996
0.3664496843 0.5308224834 0.5648536052
0.3485906619 0.5218350529 0.538201126
0.3453146888 0.5305503363 0.5373795095
0.3589263628 0.5243994574 0.5521650588
0.3707662454 0.5548438339 0.5614037253
0.3637469605 0.5471337251 0.5515069943
0.3542219241 0.5385673119 0.5372722539
0.3642172792 0.5545802672 0.5547988395
0.3528571733 0.5613201922 0.5448369687
0.3560175888 0.5575732843 0.5469999835
0.3464805326 0.5787313058 0.5512727404
0.3546003553 0.5666727622 0.5690314238
0.3501439608 0.5653247562 0.566104985
0.3674870343 0.5918137478 0.5617737743
0.3516081668 0.578020367 0.5576016879
0.352397342 0.5824735128 0.5542376765
0.3690828402 0.5855196282 0.5687911469
0.3513841175 0.6091621953 0.5685288006
0.3528993114 0.6231281642 0.5758492814
0.3716207007 0.6046982044 0.5856678173
0.346390544 0.5981289412 0.5583211507
0.3704115441 0.6070542449 0.5855423419
0.3488600559 0.6179166739 0.5694774201
0.3555613574 0.6234406001 0.5786045408
0.3684530892 0.6337197198 0.5916781238
0.3505813286 0.6511988667 0.5944115088
0.3464156753 0.6434722188 0.5829454796
0.3494659261 0.6397040142 0.5819418368
0.3676424214 0.6495747918 0.6076333994
0.3631353521 0.630198061 0.5827035329
0.3590621759 0.665655475 0.6087754469
0.3595547069 0.6763534106 0.6078589923
0.3598602251 0.6856694733 0.607719791
0.3542914641 0.6725977558 0.6040472112
0.3451197058 0.6717136137 0.5958206722
0.3519552529 0.6619037111 0.6027661809
0.3583807356 0.6748677171 0.6071201558
0.345500974 0.7151720244 0.6116186521
0.3634063003 0.6944732105 0.6167064025
0.3519956556 0.7134883578 0.6161662118
0.3489369492 0.6993734216 0.6077491308
0.3653435566 0.7056709157 0.6222131701
0.3503473872 0.6884183633 0.6043243721
0.3738128475 0.7132738079 0.6295480212
0.369382199 0.7269673228 0.6286569232
0.3547352127 0.7358244737 0.6236336409
0.3522802505 0.7408500225 0.6240507366
0.3459144581 0.743671665 0.6206181123
0.3490059119 0.7471439928 0.6244109373
0.3561305381 0.7302797191 0.622297242
0.3539928287 0.7359317924 0.6231781374
0.3457408967 0.7703553162 0.6394076689
0.3521260281 0.7706194886 0.6437211899
0.3497095573 0.775646553 0.6429526853
0.3492408877 0.7609926945 0.6394399028
0.3600779182 0.7736314307 0.6484585311
0.3631067036 0.7684329985 0.6495361151
0.370549339 0.7888181916 0.6460391569
0.3700847015 0.7883596367 0.6452685575
0.3722367815 0.7942604474 0.6527852096
0.3746371556 0.8084719915 0.6652353642
0.3461935317 0.8108868711 0.6554469798
0.356051541 0.7963326492 0.6469379092
0.3443841698 0.8155260487 0.6511864761
0.3523529128 0.8251039652 0.6593465214
0.3565551792 0.8165302783 0.6578088188
0.362274457 0.8225068918 0.662226087
0.3567540899 0.8336585699 0.6649552633
0.3561889727 0.8267248196 0.6616912128
0.3485844365 0.8672366785 0.6759242465
0.3553375509 0.8484114338 0.6683681051
0.3657457133 0.8569034541 0.6750421952
0.3682052699 0.8589460068 0.6764306868
0.3619726332 0.8731627642 0.6833458088
0.3529533854 0.8688477976 0.6784377066
0.3668678306 0.854666164 0.6741444148
0.3465056556 0.9051100703 0.6959169366
0.3490522733 0.8849976138 0.6846268186
0.3613992198 0.899424665 0.6955939526
0.3704349029 0.8795146032 0.6851710581
0.3554381977 0.8873869072 0.6877513794
0.3660833727 0.8816387511 0.6860890585
0.3698943402 0.8919162722 0.6919302799
0.3680799244 0.9119979576 0.6948207347
0.3719121968 0.917640121 0.6992226031
0.3453431487 0.9344537602 0.7059050042
0.3470693904 0.9331749161 0.7055706137
0.3576515027 0.9295363523 0.703200575
0.3440284164 0.9205029651 0.6986826036
0.3601294718 0.9595561994 0.7182192445
0.3630447177 0.9594864145 0.7180471154
0.3595918425 0.9586788111 0.7178030848
0.3554453063 0.938573389 0.7077083595
0.3464947416 0.9615373069 0.7183449356
0.3749399382 0.9659415936 0.7191445713
0.363362319 0.9724027787 0.7217505977
0.3631223928 0.9979589986 0.7323174746
0.3560628897 0.9860006584 0.7279820841
0.3551477201 0.9903517093 0.7297339631
0.3592731376 0.9864527968 0.7279615631
0.3458216273 0.9744812547 0.7234165974
0.4041825445 0.01248370754 0.615652819
0.3839004062 0.01874628486 0.8894800396
0.3759191328 0.006306908026 0.8710106172
0.3757391348 0.01697528102 0.9582320376
0.3925734238 0.02549934179 0.8291720515
0.3980275326 0.01896810751 0.7317019247
0.3814106286 0.000759205025 0.7673084722
0.3872613039 0.04203815033 0.8103307396
0.400499554 0.05659841075 0.6183936452
0.4034679601 0.05230166588 0.6013794769
0.3916219027 0.03431104098 0.7816912278
0.3797378668 0.03813833083 0.9128781793
0.399437954 0.04958108941 0.6509664569
0.3858564989 0.07567527451 0.8796273705
0.396062462 0.08870871469 0.7466379887
0.3918596844 0.07980268294 0.805281424
0.4041624562 0.08003698314 0.6410750404
0.3969844669 0.06365368375 0.7481365801
0.4036441081 0.07904446673 0.6490834317
0.4014945901 0.1118857353 0.365881125
0.3839764615 0.108094689 0.6154088304
0.3811085441 0.1035528011 0.6580870676
0.4040001452 0.1023561053 0.3722728694
0.3870884461 0.09429225964 0.60741155
0.3925785481 0.1240136586 0.4446661735
0.378318623 0.1120998373 0.6752624738
0.3884339859 0.1042249328 0.5703235996
0.3780766598 0.1200473178 0.6611159776
0.4020692935 0.1383965483 0.3381726698
0.3993165733 0.1408834837 0.3781598278
0.4010332463 0.1333078132 0.3654643133
0.3776161765 0.1418881475 0.6823579043
0.4052008239 0.1554160119 0.2908413467
0.3900800698 0.1489176258 0.5001735385
0.3926368144 0.1406917011 0.4797774448
0.3759775432 0.1650445073 0.6347633034
0.3868303152 0.17271103 0.4422688161
0.4030330453 0.1706587371 0.2166787225
0.3854596907 0.1665828717 0.4810299863
0.4050133796 0.1698282261 0.1813820928
0.4002757618 0.1584276063 0.2818300768
0.3899902011 0.2074189344 0.1867584086
0.3892547338 0.2044608332 0.1795585245
0.3799257569 0.1876668622 0.2343698369
0.3879599854 0.198616645 0.1653904554
0.3846968503 0.2038621804 0.2498041142
0.3799639482 0.2073142443 0.3473429978
0.4021572317 0.2436649749 0.1193635549
0.3881009397 0.249940271 0.4339539318
0.3943418775 0.2302309852 0.06767033454
0.3937371384 0.2442750273 0.2682278594
0.4040299787 0.2493452359 0.1770110997
0.3773413843 0.2342459592 0.4007625092
0.3945294932 0.2679260519 0.02075968655
0.376116796 0.2507463409 0.3681754972
0.3927025613 0.2782707044 0.02239407766
0.3843112532 0.263902787 0.2057046251
0.3984370787 0.2563633517 -0.0135286384
0.3965348265 0.2571163903 0.01791854679
0.3874327146 0.2609397219 0.1625652618
0.383223111 0.2980717386 0.1782665951
0.3921162509 0.3014078069 0.1000869613
0.3863166792 0.2979703716 0.1242390875
0.3910717851 0.2954653465 -0.01314859812
0.4009400535 0.3088814571 0.1025629341
0.4001602909 0.2966337197 -0.1512391587
0.3877923412 0.3201113065 0.03123216362
0.3992366023 0.3367898842 -0.4122000283
0.3757516811 0.3386903954 0.01436332602
0.3838698954 0.3427518513 -0.1931034947
0.393638704 0.3140522514 0.00513621905
0.3893633649 0.3269000787 -0.0796517104
0.3928209134 0.3658095132 -0.2039541886
0.3872640119 0.3705584887 -0.1121406201
0.3920174593 0.3658069164 -0.188298882
0.3829464127 0.361970992 -0.004827896854
0.3841725631 0.3684548199 -0.04688302149
0.3877536833 0.3731105813 -0.1277216157
0.3845213311 0.368137231 -0.05274576312
0.3846179457 0.3970192589 -0.4819734589
0.3797589014 0.4034862518 -0.3959571605
0.3801456999 0.3755291452 -0.3723357137
0.388410114 0.3935827292 -0.549356626
0.3792747184 0.3794089317 -0.360649746
0.3766091562 0.3984513573 -0.3275575202
0.3975855703 0.414485594 -0.4502283168
0.3835947948 0.4267939287 -0.1904060636
0.4056329342 0.4250139079 -0.6658023291
0.3951553579 0.4167569994 -0.4104115062
0.3944343265 0.4258011736 -0.4171624911
0.4056775987 0.41393014 -0.6258823908
0.3811550654 0.4473293954 -0.1882830389
0.3920725655 0.4566714759 -0.4513494038
0.3903979707 0.4654397371 -0.4486203766
0.4036576719 0.4404124739 -0.6525035582
0.3914436474 0.4566946528 -0.4376656629
0.4047061573 0.4479416395 -0.7041050673
0.3957547864 0.4605528469 -0.5481352283
0.3761620451 0.4849870648 -0.4028853767
0.3859721861 0.4807207674 -0.6051588392
0.3751770031 0.4974929663 -0.4205928698
0.3946672853 0.4932745607 -0.8394614032
0.393700947 0.4849087929 -0.7896668424
0.3869878373 0.476614791 -0.6207019466
0.4046632145 0.5104332966 0.582470479
0.3819087579 0.5004230328 0.5626850416
0.3753893334 0.5305085348 0.5663433282
0.3966786975 0.5113955228 0.5778243634
0.3900115979 0.5297101176 0.5779897555
0.3780855616 0.5196468606 0.5656321608
0.3932849644 0.5069572449 0.5741475902
0.3823344041 0.5361081559 0.5724772099
0.4022185469 0.5474447302 0.589784858
0.3880736492 0.5452207828 0.5793634353
0.3891514939 0.5620884746 0.5843887592
0.3838634263 0.5499948762 0.5770272578
0.3828637562 0.546059089 0.57523052
0.4013282795 0.5421803177 0.5879230919
0.4056505656 0.5897324568 0.5937012779
0.399906283 0.5793357921 0.5868315919
0.4039216728 0.58845723 0.5923958149
0.4035821852 0.5719438916 0.5874965193
0.3893270156 0.5734239522 0.5778212842
0.3859564705 0.5637552794 0.5729667849
0.4054769961 0.6087287719 0.607464009
0.380876808 0.6097031595 0.5945185052
0.3837827894 0.5963587516 0.592180038
0.382136564 0.6177797779 0.5980634489
0.3903347838 0.6209820489 0.6040532953
0.3803114495 0.5941713484 0.5889221883
0.4057265368 0.599808274 0.6052003083
0.3839194669 0.6506665593 0.6093124658
0.4050531453 0.6342968952 0.5988868585
0.4038945922 0.6353357226 0.5997236814
0.3792449845 0.6518645166 0.608220099
0.3945846283 0.6534084748 0.6169351514
0.3830966087 0.65288733 0.6114606922
0.3789707834 0.6795478422 0.61670659
0.4015864271 0.6640885102 0.6129528682
0.3827396114 0.6806662068 0.6193220613
0.3755156281 0.6733285925 0.6099570366
0.3967760544 0.6676538253 0.6143866359
0.3964996366 0.682930492 0.6256509411
0.387035904 0.6762963893 0.6176953453
0.4028154025 0.7162650831 0.6336664291
0.4056246957 0.6955744827 0.6353698568
0.3971365211 0.6985388975 0.632864968
0.3841021324 0.6890886794 0.6286278185
0.3814670356 0.6991580264 0.6279910102
0.3839786725 0.6903686354 0.6284292693
0.3912464667 0.6924140313 0.6319577708
0.3757913156 0.7299903232 0.6340963334
0.4059240191 0.7468421222 0.6463976326
0.3750106734 0.7466777299 0.6419158144
0.3877167574 0.7368531909 0.6408917371
0.3938977652 0.7188414586 0.6340922394
0.3999228082 0.7277392107 0.6385933809
0.379923403 0.7654822134 0.6476489082
0.3803072309 0.7785100762 0.6521166036
0.4039402182 0.7641107167 0.6493558928
0.378772348 0.7692860308 0.648640369
0.3862547958 0.7639007921 0.6484682309
0.3763891527 0.7717125748 0.6488259559
0.3918240118 0.7911046379 0.6555609008
0.3928743043 0.7943415019 0.6580361995
0.4016046115 0.8028673859 0.6595916955
0.4026565562 0.7831466647 0.6547007056
0.383972552 0.8094212829 0.6625414068
0.3996240856 0.7868441679 0.6558409531
0.3759299184 0.8058796887 0.6619997671
0.3782458409 0.802731532 0.6602296583
0.3961757275 0.8198561762 0.6660972048
0.3762706764 0.835808306 0.6713252838
0.3779892118 0.8335432804 0.6707349635
0.405841186 0.8341076103 0.6675801533
0.3936887992 0.8254083032 0.6679410746
0.3982283685 0.8365799742 0.6702159807
0.3833508548 0.8422579202 0.6736110951
0.3778522946 0.8635634808 0.6818844684
0.389170039 0.8653684959 0.6798816344
0.3942765368 0.8747203789 0.6815031034
0.3850782157 0.865204263 0.6813205986
0.3859057255 0.8614357245 0.6791339761
0.3964508207 0.8598923933 0.6767305773
0.401270144 0.9027765981 0.6860374548
0.37622283 0.8762842671 0.6866468996
0.4042158174 0.8763265307 0.679093448
0.3837297202 0.9036357518 0.6914475074
0.4053669359 0.8873831243 0.6809937256
0.3860560623 0.9009867141 0.6904706925
0.3810194675 0.9246846221 0.7004512073
0.3787197442 0.9201098513 0.6968672875
0.400164222 0.9239650442 0.6941901556
0.4022844542 0.9303931961 0.6989164143
0.3759316634 0.9141844331 0.692594915
0.3854899699 0.9342353336 0.7088444371
0.3832949518 0.955085936 0.7114969569
0.3842654064 0.9557213514 0.711429624
0.401122605 0.9623528688 0.706983089
0.3810156631 0.9601029023 0.7143919922
0.3764902588 0.9395892685 0.7111784383
0.3843066368 0.9520414212 0.7102415355
0.3772230332 0.9851220352 0.7249899489
0.3783100079 0.9714166889 0.7092619333
0.3823661407 0.9772737994 0.713027065
0.3817090291 0.9774385665 0.7137734904
0.3895188421 0.9980100608 0.7311773024
0.4050729631 0.9986438802 0.7247438687
0.4368215497 0.01113208349 0.2381712823
0.4071951119 0.0287763419 0.6172483409
0.4257395344 0.01833571085 0.3975756916
0.4204217317 0.00488218074 0.5102250385
0.4202686984 0.02252833164 0.4587212033
0.4309346119 0.01131174826 0.3423348276
0.4237702829 0.02156288419 0.4051076283
0.4299630289 0.06203550286 0.3100302546
0.4095803365 0.03521766157 0.4445664855
0.434109792 0.05186969475 0.1686105091
0.4324160609 0.04267775525 0.1366515104
0.4284703068 0.06090621808 0.3282670468
0.4266862362 0.03236408563 0.1628001002
0.4274702654 0.05278241515 0.2898320949
0.4299406127 0.05921817525 0.2913066004
0.4063752009 0.06614721543 0.5140574845
0.419121154 0.07935224584 0.251202034
0.4179242525 0.06555666449 0.3233291336
0.4127964348 0.07268974802 0.3892854141
0.4312058826 0.069753877 0.08802463424
0.4359747811 0.07905370615 -0.01475218802
0.4125586891 0.076344532 0.370260648
0.4105963317 0.1193420655 0.3341625791
0.421756084 0.09687424775 0.228848667
0.4155282352 0.1053618538 0.3013278264
0.4308696549 0.1021247097 0.05967845104
0.4269507928 0.1179090916 0.06239261069
0.4374926209 0.1142333803 -0.1146548715
0.4083415095 0.1490978243 -0.3117549383
0.4360804095 0.1253378362 0.2156219752
0.4273050832 0.1341281917 0.0001845451839
0.4139387853 0.1324382087 0.3109608908
0.4098268105 0.1460896479 -0.2073155493
0.4296919972 0.1331736102 -0.003125024172
0.4266518042 0.1730275588 -0.2303020911
0.434295468 0.1568997755 -0.2518365226
0.4328144248 0.1755254355 -0.370654397
0.4360978485 0.1843920542 -0.5090977707
0.4159020616 0.1775436558 -0.06553112566
0.4346823474 0.1633741283 -0.3108413217
0.4174079493 0.16757704 -0.01758359646
0.4124995225 0.2042111366 -0.06529162099
0.416168515 0.2114383564 -0.1619116211
0.4353131974 0.2006497179 -0.4944937941
0.4128149652 0.2096563585 -0.08398679409
0.4279564223 0.1877309277 -0.3050200103
0.4148898343 0.2153338317 -0.1542893487
0.4264104998 0.2046691655 -0.3404134592
0.4166721043 0.2210430473 -0.4007153391
0.4254944877 0.2460464739 -0.4820339054
0.4179573086 0.2484425195 -0.318319188
0.4120471262 0.2406868177 -0.2333537225
0.4224103937 0.2316093308 -0.4728778908
0.4268780696 0.2487516753 -0.5011626311
0.4317611255 0.2661677195 -0.6783971879
0.4172978921 0.2502056917 -0.5138734142
0.4290305834 0.279051337 -0.5175362203
0.4236775324 0.2796965069 -0.402757943
0.4170120671 0.2704963785 -0.3337402742
0.4130667428 0.2661267612 -0.288445354
0.4200902338 0.2946399583 -0.8099884781
0.422637272 0.3045948468 -0.7757446078
0.4115098651 0.2814479928 -0.7364972502
0.4063511441 0.3071650794 -0.4068798622
0.4095367643 0.2947058846 -0.5893437228
0.4345169748 0.3055678918 -1.037731262
0.4141453686 0.3066549973 -0.5725395557
0.4120583221 0.3306839891 -0.5885817799
0.42347516 0.323967906 -0.7372842638
0.4221271294 0.3252542346 -0.7301292713
0.406628501 0.3272629724 -0.401315965
0.4128269557 0.3281589127 -0.5614093609
0.4286749699 0.319844959 -0.7786709102
0.406698058 0.3163598827 -0.2172562683
0.4352515739 0.3500764429 -1.137004359
0.4349377584 0.3604113051 -0.9552032965
0.4138210963 0.3590705257 -0.4849938972
0.410284338 0.359095772 -0.397799661
0.4334845944 0.3601373946 -0.9300994055
0.4111101843 0.3442866238 -0.6561983763
0.4151682803 0.4018532606 -0.8094778337
0.4290695318 0.4055093115 -1.162639263
0.411511179 0.3764351976 -0.631150191
0.4302159943 0.3904873089 -1.127964543
0.4097636223 0.4024242259 -0.6898099217
0.4214835297 0.382414256 -0.8872060894
0.4169832321 0.410982192 -0.7000181278
0.419192321 0.4143878638 -0.8396204134
0.4273747022 0.4168148268 -1.105166933
0.4077997472 0.431168334 -0.9866480846
0.4172503709 0.4148762233 -0.8048067475
0.433246648 0.4266682984 -1.508164653
0.408586322 0.4337372321 -1.068514157
0.4290576677 0.412223979 -1.030999982
0.412207957 0.4646651559 -0.8808459224
0.4138546743 0.4494021025 -0.9274613569
0.4289126833 0.4647806393 -1.322401055
0.4279427675 0.4650337529 -1.295662524
0.4256715628 0.4596067268 -1.235573506
0.4314426401 0.4491245745 -1.378652484
0.4116606655 0.4583505229 -0.8740906646
0.4191943061 0.4559914141 -1.06524099
0.4231932745 0.4945925544 -1.722569447
0.4069255528 0.4917414014 -1.218847383
0.4101015146 0.4792907197 -1.081800577
0.4285648886 0.4775633298 -1.54155222
0.4207898014 0.4822950785 -1.419904306
0.4172155137 0.483778379 -1.35085662
0.4284957413 0.5106718737 0.5930865892
0.4202314964 0.5296646373 0.5899501205
0.41841711 0.5125000635 0.5887356579
0.4114407692 0.5247637132 0.5852209791
0.4361424363 0.5250023468 0.5943548893
0.4117195266 0.50138598 0.5868461288
0.4111888994 0.5048068119 0.58585262
0.4139415188 0.5468764425 0.5949915084
0.4080668514 0.5405897528 0.5876907953
0.4152969841 0.5472321782 0.5954194579
0.4071250445 0.5469154468 0.5939332356
0.4084905615 0.5502503874 0.5974609715
0.4339290154 0.5351025767 0.5904333675
0.4209669604 0.5796017365 0.6011866725
0.4329759038 0.5843323388 0.6048730491
0.4117189841 0.5874294706 0.6004710642
0.4204612347 0.5813502361 0.601536419
0.4286920598 0.588056439 0.6053686031
0.4200117628 0.5741877462 0.5994626532
0.436262592 0.5781223856 0.6036368071
0.4199965876 0.618184949 0.6121624265
0.4118288323 0.6069796376 0.6082555267
0.4201224259 0.6024519772 0.6090814651
0.4323892801 0.5961901515 0.6090100295
0.4366702085 0.5999725891 0.6094913445
0.4188327536 0.5962782288 0.6076275822
0.4248017142 0.6161078247 0.6121968061
0.4126033187 0.6531695113 0.6191174831
0.4093235845 0.6271444261 0.6122299668
0.4225456064 0.6263389934 0.6127968879
0.410304171 0.6468544344 0.6175283192
0.4103510708 0.6494631424 0.618335244
0.4146539382 0.6338581068 0.6140090502
0.4213723032 0.6808426291 0.6263589249
0.4298746595 0.6568774101 0.6202875578
0.4197326245 0.678640627 0.6255969661
0.4198624413 0.661243056 0.6226814674
0.4136078905 0.6665252697 0.6231370913
0.4086696225 0.6589524171 0.6226362757
0.4365334742 0.6747811938 0.6245730909
0.4188431673 0.6617220658 0.6227958641
0.4164437718 0.7162809003 0.6337874196
0.4182499019 0.6955427054 0.6321607851
0.4293749558 0.6911898013 0.6295607848
0.4310418798 0.6926324166 0.6291005066
0.4137588968 0.6961738252 0.6327176448
0.4261291812 0.6930151917 0.6304905422
0.4254023293 0.7406842329 0.6388109782
0.4299667996 0.7269731805 0.635180515
0.4295933304 0.7427853892 0.6380777055
0.4374279865 0.7282001499 0.6329581354
0.4182807307 0.7261010616 0.6365026288
0.4255040279 0.730975907 0.6358382537
0.4158429634 0.7357005862 0.6389793695
0.4081614443 0.7641111705 0.6472396861
0.436462811 0.7607910107 0.6367148168
0.4369084857 0.7629103813 0.6369260903
0.427610386 0.7810037124 0.6457234568
0.4261601288 0.7649523798 0.6424865377
0.4076458832 0.7586754282 0.645718939
0.4322351429 0.7695307591 0.6408197247
0.4348015204 0.758264468 0.6370307744
0.4101085815 0.7878484943 0.6528290678
0.415881346 0.8031240533 0.6549218063
0.4351391374 0.7922764924 0.6432351966
0.4342068044 0.8036171302 0.6459848012
0.4128016204 0.7955513367 0.6540679233
0.4112864304 0.7842579668 0.651611916
0.4171655656 0.8233443842 0.6590246202
0.4316656586 0.8195711332 0.6515448154
0.4188303514 0.8177297965 0.6569301051
0.4242827882 0.8250627923 0.655830074
0.4172540637 0.8342659985 0.6618212201
0.4179873793 0.8395875065 0.662522668
0.4135350176 0.853400559 0.6699587081
0.4241161817 0.8552794406 0.6642516277
0.4336785121 0.8623071028 0.6587471051
0.4252010164 0.8744528622 0.6673304164
0.4211352334 0.8489340613 0.6643531349
0.4130307879 0.848380936 0.6686270679
0.4111209323 0.847952367 0.6693968731
0.4187982822 0.8878048726 0.6691314105
0.4145457376 0.9036761118 0.6851337368
0.4139976116 0.8801873322 0.6669236473
0.4138101337 0.8922928202 0.6749578655
0.4079259973 0.8765575393 0.6675848912
0.4298372734 0.889181886 0.6633199587
0.4366859651 0.8935156515 0.661352977
0.4116615964 0.9149163319 0.6885046705
0.421194475 0.9307575294 0.6725076206
0.4125216378 0.9287572944 0.6815442264
0.4336146614 0.9181404422 0.6707969845
0.4265405283 0.9221993449 0.6741848246
0.4074917369 0.9333043305 0.6826628774
0.4209926302 0.9173507381 0.6815900546
0.4275542761 0.9477843678 0.6779428504
0.4103241038 0.9487825324 0.6933866844
0.4323633531 0.9647490634 0.6785217938
0.4128159877 0.9532319 0.6926485108
0.4285105586 0.9532789168 0.6781853091
0.4099167366 0.939518538 0.6924074156
0.4176254149 0.9854745357 0.6986386329
0.4295581646 0.9979217606 0.6904757754
0.4357862086 0.9725145214 0.6769546673
0.4346036863 0.9688238638 0.6769664484
0.4160974067 0.9864906191 0.7005454976
0.4351537471 0.984725364 0.6805742015
0.4370350979 0.9771526012 0.6768616702
0.4663141682 0.01358361206 -0.1113880739
0.4662774419 0.01350988388 -0.1108455179
0.4500568342 0.0234709933 0.2063420955
0.4560010007 0.002568244459 0.05199994178
0.461503373 0.0233543982 0.0004863988561
0.4493900139 0.0001760618247 0.1586385654
0.4416115452 0.04105944053 -0.02769444404
0.4388110048 0.03359429052 -0.03392335699
0.4563153075 0.04367687264 -0.2839339952
0.4625912738 0.04356974505 -0.4104209213
0.4447743198 0.04919594417 -0.02525116678
0.4382905798 0.04743401668 0.07805116088
0.4596948767 0.09099571964 -0.5620814206
0.4633378007 0.07209119782 -0.5550058154
0.4407772644 0.08066211664 -0.1310253087
0.4385612556 0.07082528674 -0.03911833949
0.4565451708 0.07061833697 -0.400635107
0.4594325119 0.07461036696 -0.4816713624
0.4491457295 0.09559833152 -0.3498710162
0.4555594166 0.1225912021 -0.6019072719
0.4496470065 0.09937856834 -0.3710925815
0.4510575456 0.1212188002 -0.4975490355
0.4436934485 0.109822954 -0.2898122678
0.4421963993 0.1214705107 -0.3169333975
0.4647247403 0.1121885529 -0.7470976892
0.4388045024 0.1400910407 -0.5892675697
0.4470718743 0.1317405365 -0.741774878
0.4445659865 0.1454440124 -0.7437678064
0.4463005052 0.1383265479 -0.75073841
0.4490648404 0.1361291614 -0.8071917829
0.4549831322 0.1478988078 -0.987056656
0.4570132058 0.1832022597 -0.8484152331
0.4480811676 0.1570752042 -0.6441790131
0.4657775325 0.1862447172 -1.053841563
0.4600502157 0.1649488141 -0.9074213966
0.4594832071 0.1594465578 -0.8916163177
0.4450946335 0.1827057197 -0.5871953327
0.4539576735 0.2101462564 -0.9554124818
0.4508657021 0.2162533776 -0.9106904208
0.4652150413 0.2110298091 -1.209813248
0.4627342069 0.1892567176 -1.063926495
0.4575105012 0.2065917985 -1.01945447
0.4586020511 0.2017730405 -1.02466902
0.4487920806 0.2456699273 -0.5782475281
0.4375939035 0.2334872209 -0.9152940422
0.467438296 0.2427529132 -1.164830103
0.4593962093 0.2453287853 -0.8371215657
0.4386434214 0.2295936493 -1.139410466
0.456446995 0.2349434446 -1.302022546
0.4524100593 0.2805180432 -1.547514223
0.4618562861 0.2518527677 -0.7880234715
0.4617016368 0.2684605162 -1.354540174
0.4681441557 0.2722086423 -1.658150133
0.4390419849 0.2784219084 -1.138704025
0.4684999427 0.2618547686 -1.287637179
0.4462117779 0.3061627539 -1.379356802
0.447889667 0.3112431162 -1.408613651
0.4420070318 0.2921578594 -1.334496034
0.4512847395 0.2922287388 -1.56414694
0.4425409311 0.304956172 -1.291948846
0.4615080766 0.3057796343 -1.778705048
0.4493049598 0.3237569733 -1.334578756
0.4526729481 0.3436347869 -1.519632124
0.4637671781 0.3184638955 -1.692835985
0.4424739321 0.3240494234 -1.161798034
0.4586446002 0.3340982281 -1.636097397
0.4410745312 0.3353037109 -1.165132361
0.4439047021 0.3444055234 -1.496379531
0.4415596805 0.351266479 -1.456416658
0.4407024649 0.3726217072 -1.542179844
0.4385301719 0.3715982832 -1.476637091
0.4622646111 0.3598487938 -2.068616942
0.4542023333 0.3529428597 -1.802785621
0.4653986858 0.3455232066 -2.085963572
0.4494547889 0.3762887964 -1.573442901
0.4465591084 0.4058683248 -1.617025324
0.4589587467 0.3853832216 -1.884537427
0.441505869 0.3965620359 -1.439950404
0.4634442961 0.4010305995 -2.07363947
0.4526013326 0.3824263275 -1.68830152
0.4627544234 0.3971750214 -2.039430389
0.4506756349 0.4317661406 -1.890916735
0.443650992 0.4243004171 -1.55375428
0.4632116322 0.4126764648 -1.908000307
0.4613665821 0.4309343016 -2.182390848
0.4592190507 0.4249705675 -2.013263691
0.4575139868 0.4344285868 -2.131658874
0.4419247619 0.4552006929 -1.71031111
0.4406349208 0.4616007852 -1.701733268
0.4474425396 0.44605138 -1.826946015
0.4569587536 0.4551031761 -2.141859112
0.4376975418 0.4575863738 -1.603171711
0.4547825081 0.4640603199 -2.125668616
0.4456412201 0.456038637 -1.81822174
0.4642070088 0.4876318761 -2.157131247
0.4652119123 0.4951403511 -2.287150287
0.4578286607 0.4800396974 -1.8560692
0.4535181352 0.4971747807 -1.949974498
0.4645729857 0.4703872773 -1.937467283
0.4502086367 0.4851207375 -1.691546972
0.4400229675 0.5254643734 0.5964082833
0.4572174681 0.501356111 0.5917642325
0.465608873 0.5143721543 0.593028089
0.4573589196 0.5038715032 0.5923259307
0.4611035111 0.522649052 0.5931076626
0.4561212844 0.5308077597 0.5939003194
0.4596653637 0.5577785559 0.5986586825
0.4501979296 0.5553925504 0.5994637721
0.4470101323 0.5624205737 0.6009718434
0.4565781558 0.5438092751 0.5973557291
0.4644221741 0.53234721 0.5963617177
0.4630387901 0.5596753251 0.5976693506
0.4669600043 0.5551140912 0.597335234
0.4505579191 0.5740139128 0.6040619757
0.4435762094 0.5710114134 0.6051337024
0.4563007642 0.5647066792 0.6012137059
0.4620417711 0.5738895211 0.6000665196
0.4440058249 0.575998983 0.605815336
0.4454950556 0.5639937816 0.6037692379
0.4423696473 0.6169420484 0.6073506964
0.4471476865 0.615912795 0.6068283324
0.4560900245 0.6126953967 0.606187893
0.4570824565 0.6173732623 0.6017014042
0.4571332082 0.6121172961 0.6062269639
0.4464965063 0.6196347381 0.6039228845
0.4660582771 0.6361486766 0.6045645413
0.4560076897 0.6389076363 0.6089433685
0.4464942055 0.650576675 0.6139723897
0.4559211639 0.6397565184 0.609028089
0.447470867 0.6296302989 0.6116109953
0.4567241138 0.650761483 0.6105743465
0.4513953133 0.6650345015 0.6130718261
0.4522162543 0.6779345922 0.6159076945
0.4638267035 0.6775100495 0.6085753752
0.4613948911 0.6720441434 0.6098550484
0.4564130465 0.6736314017 0.6128957843
0.438314783 0.6852731732 0.6246915816
0.4395913944 0.698966614 0.62353321
0.4376812876 0.711446966 0.6277116659
0.4495496701 0.7015073389 0.6196479146
0.4615500226 0.697645433 0.6121307526
0.4489951159 0.7180445033 0.6210652468
0.4511595 0.693848084 0.6173726591
0.4399902546 0.7270863846 0.6255461839
0.451177159 0.7196315011 0.6158211815
0.4386401365 0.7323688082 0.6276795578
0.4500401296 0.7261496288 0.6174930031
0.461949742 0.7320487589 0.6107392802
0.4483758082 0.7250979897 0.6186945864
0.464683771 0.7748510209 0.6202301691
0.4456224467 0.76208749 0.6341420175
0.4534437388 0.7576487296 0.6276763367
0.4608176889 0.7547495942 0.6211123632
0.4476479908 0.7666683466 0.6335869528
0.4626356917 0.7607344241 0.6207366952
0.4444947936 0.7770148057 0.636876107
0.4650824657 0.7929773194 0.6211913122
0.4665539296 0.7955999664 0.6199475273
0.440474146 0.7953285671 0.6424987144
0.4578052323 0.796002268 0.6286305154
0.4556622369 0.78788629 0.6295011636
0.4509839988 0.8106297007 0.6367848719
0.4402713906 0.8061128243 0.6445435183
0.4566520752 0.8190108521 0.6307800773
0.4490792131 0.8286269797 0.6386801464
0.4486358859 0.8403088269 0.6414845147
0.4677729922 0.8130308945 0.6197597528
0.4591166391 0.8129226499 0.6275885959
0.4561669648 0.8179653904 0.630982068
0.4585860181 0.8466751273 0.6486071271
0.4552617237 0.8600617107 0.6332643079
0.4375277511 0.8730468642 0.6318452198
0.4586865172 0.8621075473 0.6255879077
0.4622506243 0.8478158354 0.643344631
0.4446012526 0.8627869804 0.6410538245
0.4539674422 0.8515301369 0.6472114144
0.452636377 0.8893178877 0.6399254894
0.4497901598 0.877684841 0.6412061312
0.4515054113 0.904432332 0.6431283453
0.4518679709 0.9046971616 0.6427956543
0.456457842 0.8992518547 0.6372693878
0.4429571052 0.8842779915 0.6496767392
0.453048267 0.887426571 0.6391414587
0.4683490822 0.9125829512 0.6310114005
0.461478867 0.9167667926 0.6384748033
0.4647806891 0.925132566 0.6359995414
0.4531365106 0.9214986878 0.6487184177
0.4591394109 0.9199610185 0.6416266338
0.4578140787 0.9093248643 0.6416116961
0.4526024669 0.9521560529 0.6533123348
0.4406350655 0.9562747667 0.6699461705
0.4541063676 0.9502926303 0.6513428322
0.4621827816 0.9493101702 0.6410880525
0.4441228917 0.9653468997 0.6659394811
0.4435954584 0.951980189 0.6644922598
0.4559918833 0.9404926939 0.6477921656
0.467358461 0.9710238872 0.6550556952
0.4480730395 0.9739530147 0.6817851985
0.4472062108 0.9761469779 0.6831879607
0.4654843184 0.9862095305 0.6600413353
0.4659766886 0.9913084062 0.6606683105
0.4636213921 0.9795062996 0.6614866521
0.4779719786 0.004357828585 -0.6195460386
0.4737332423 0.008738044843 -0.501813736
0.4812211001 0.005618248933 -0.6811875902
0.4992878084 0.02737940323 -1.022683081
0.4877607906 0.001726213275 -0.8529328569
0.4908870326 0.007155680809 -0.8882772675
0.4783981418 0.03084799854 -0.5338066816
0.4882699512 0.03571004577 -0.8889438578
0.4748998738 0.04375126204 -0.627157753
0.4821099755 0.05361208297 -0.8396751634
0.4789495081 0.05314468161 -0.7649135895
0.4718190691 0.05954978919 -0.6377111862
0.4833563961 0.03221411478 -0.7572350219
0.4985871588 0.05984627522 -1.271943668
0.4975923208 0.04002534775 -1.13656097
0.4720440531 0.08519267825 -0.7665689331
0.4909476511 0.08100575218 -1.21033889
0.499881808 0.08400927501 -1.427618615
0.4698222124 0.073929018 -0.6601241487
0.4693758657 0.07153418636 -0.6319857065
0.4750096997 0.08280707092 -0.8259779636
0.4759232419 0.06432212425 -0.7576809375
0.4864324365 0.09765191202 -1.194922481
0.4977577911 0.119446042 -1.592637113
0.4989517485 0.1165704688 -1.611616574
0.4797646468 0.1153816777 -1.11794611
0.4932798743 0.09767700598 -1.363432135
0.4897283767 0.1087181594 -1.335123816
0.4800343384 0.1543795161 -1.477648472
0.4722862197 0.1537179209 -1.28923334
0.4721277165 0.1271958322 -1.550218948
0.485791324 0.1524726639 -1.642013665
0.4714761568 0.151969658 -1.284307914
0.498992042 0.1483824105 -2.031590784
0.4717076584 0.1379890616 -1.422195771
0.4892259471 0.1845912078 -1.77449516
0.4875364486 0.1638155911 -1.616035561
0.4704787838 0.1605579488 -1.146640673
0.4859289155 0.1760371983 -1.646251498
0.4802222709 0.1836996395 -1.527143037
0.4743119881 0.1866040475 -1.382722806
0.4956251795 0.1567453929 -1.786132903
0.4932521355 0.2145059143 -1.993354019
0.4921487873 0.2156752241 -1.974442412
0.4942181317 0.2103570957 -1.994495274
0.4692683695 0.212853569 -1.344535205
0.4810144956 0.2147319573 -1.67468057
0.4943963034 0.2077023743 -1.991111069
0.4903913733 0.2014697244 -1.855035769
0.49519544 0.2379313207 -2.182171656
0.4818697937 0.241390303 -1.824326739
0.4956895726 0.234642941 -2.18424389
0.4998746381 0.239259191 -2.327813074
0.4774505909 0.2266589955 -1.623970977
0.4918679482 0.2420528292 -2.109612246
0.4835353565 0.2719090605 -2.020945158
0.4864380825 0.2627346455 -2.037608023
0.4854111308 0.276647362 -2.110610899
0.4835654133 0.2809786373 -2.087619042
0.4899967606 0.2559775934 -2.090736358
0.4795070983 0.2556408901 -1.785002174
0.4720752441 0.2833873549 -2.367969064
0.4717863473 0.3000054536 -2.127786246
0.4720380657 0.3079836873 -2.010808877
0.4716315783 0.298282586 -2.149326123
0.4888360112 0.3073703838 -2.523217317
0.4979995074 0.2992632372 -2.903521209
0.4995291672 0.312818601 -2.248144309
0.4983185999 0.326031618 -2.440050241
0.4779014778 0.3267452454 -1.845653856
0.4801940008 0.3235800219 -1.864084268
0.4778879095 0.3291897145 -1.881007351
0.49919351 0.3143351774 -2.264460598
0.4975655466 0.3424911834 -2.701599995
0.490530355 0.3163863887 -2.047011976
0.4789938035 0.3730118447 -2.415445151
0.497788667 0.3519185765 -2.889261585
0.4776639407 0.3509791048 -2.243086873
0.4697730637 0.3516385779 -2.009586963
0.4988896723 0.3439480835 -2.874151122
0.4901505738 0.3525797719 -2.644353878
0.4802191739 0.3765778166 -2.357418349
0.4742588215 0.3993567541 -2.349432448
0.4807069374 0.3782045725 -2.385528608
0.4971902918 0.3781350135 -2.914628486
0.4779019654 0.378933729 -2.30449658
0.4943199012 0.3845702486 -2.87315059
0.4956316196 0.3947230253 -2.999593318
0.4796580328 0.4127639198 -2.790917108
0.4755318575 0.4149608709 -2.629050693
0.4844977301 0.4215236943 -2.826853666
0.4732989793 0.4266285655 -2.396943974
0.4979503169 0.4354939103 -3.086804512
0.4892898889 0.4072829614 -3.181423429
0.484561871 0.4450786649 -2.895607673
0.4881734555 0.45922157 -3.156599883
0.4764297052 0.448706971 -2.657032304
0.4757827051 0.4675759686 -2.833733988
0.4862043335 0.4452493734 -2.95256519
0.4978111449 0.4570260508 -3.470528885
0.4688508822 0.473459845 -3.337535246
0.4803110203 0.4709196221 -3.729876312
0.4691306784 0.4733538332 -3.346709989
0.4790266344 0.4948506141 -3.820834137
0.4704094336 0.4979613475 -3.529609284
0.4732817774 0.4915221194 -3.593180678
0.4755373835 0.5094359252 0.5869922498
0.4793782971 0.5051756461 0.585023366
0.4944674383 0.5133575081 0.5775774087
0.479385763 0.5267334138 0.5871327504
0.4971486296 0.5188705211 0.576050819
0.4820709446 0.5286779725 0.5859735878
0.4993501341 0.5594140678 0.5743556279
0.475309327 0.5411074155 0.5872257536
0.4712320565 0.5520574429 0.5903900141
0.499549979 0.5578271197 0.5731380411
0.4737540116 0.5313590087 0.5873715656
0.4774078746 0.5535109104 0.5867729747
0.4865469169 0.5904701635 0.5837455967
0.4854032211 0.5729180672 0.5841209568
0.4738459533 0.5637232916 0.5915624749
0.481027908 0.5849967569 0.5879231274
0.4957129984 0.5927908468 0.5778644059
0.4780479046 0.5850855935 0.5895811807
0.4727306049 0.6025404683 0.5888237737
0.4767150047 0.6038267618 0.585366746
0.4730815349 0.5999075347 0.5884005516
0.4860964458 0.6174225471 0.5784204306
0.4750701211 0.5967418812 0.5863289844
0.4921320399 0.623959764 0.5741070469
0.4810907739 0.6373409432 0.5877334546
0.4830019496 0.6374399278 0.5860591588
0.4697797452 0.6370880469 0.5966214837
0.4961881029 0.6323278685 0.5729834729
0.475596237 0.6507441722 0.5925598273
0.4968184211 0.6485485843 0.5739613654
0.4720273696 0.6456558874 0.5947303174
0.4907781027 0.6668491388 0.5730969615
0.4812862804 0.6788548476 0.5869652999
0.4756250722 0.6693217904 0.5889996514
0.4872973948 0.6791430615 0.5803175234
0.4787654299 0.6628057389 0.5845752626
0.4705498702 0.6754030018 0.5960356645
0.4734603754 0.6657338286 0.5898759882
0.4716349159 0.7041000739 0.6048249049
0.4770261371 0.7135840055 0.5992613424
0.4857754238 0.7122195128 0.5909441429
0.490234397 0.7099152547 0.5866403909
0.4763613936 0.691780508 0.5994233649
0.4793543341 0.7110493106 0.5975371762
0.4776388773 0.721126706 0.6015970406
0.4848596755 0.7499328804 0.593668627
0.4877598337 0.7336341851 0.5899119587
0.4759846865 0.7355823536 0.6038609526
0.480709511 0.7464570268 0.5987266487
0.4734740414 0.7215396508 0.6060149382
0.4758453367 0.7565338122 0.6047300152
0.4760525459 0.773342898 0.6057920704
0.4919775856 0.754253981 0.5853623064
0.4928542962 0.7753793011 0.5849672819
0.4781463392 0.7702581904 0.6026333998
0.4790387061 0.7582744444 0.6009214601
0.4962785641 0.7971599801 0.5805909826
0.4873346386 0.8123321188 0.593829584
0.4990803693 0.7838858823 0.5762627819
0.4719557899 0.8107444384 0.6132965023
0.4717298083 0.8079552183 0.6133084004
0.4837789449 0.7978931028 0.597842008
0.4709991707 0.8384631756 0.5863600906
0.4975668343 0.8139248592 0.6092397015
0.4975116401 0.8139268593 0.6093199418
0.4705511498 0.8292024891 0.6086629123
0.4754870576 0.8248340395 0.6130425973
0.4899095675 0.8262425935 0.5897840576
0.4692780212 0.8216543766 0.6283888882
0.4746252505 0.8393251516 0.579745561
0.4827512333 0.8724010723 0.5986906185
0.4786373199 0.862824936 0.6099821019
0.4948742911 0.8745187743 0.580819518
0.4769529122 0.8640970096 0.6114106356
0.470566313 0.8597479887 0.6230221481
0.4993721587 0.8465861572 0.5868391887
0.4786678328 0.8926863879 0.6116601708
0.4803697142 0.8754758418 0.6149499854
0.4830818823 0.9060589453 0.6001814985
0.4878832539 0.8846149658 0.6000512136
0.4918199272 0.8890803633 0.5919030155
0.4713922255 0.902992107 0.6190444073
0.4900377256 0.9000494396 0.5908457991
0.4906239654 0.9082569879 0.59388033
0.4705421912 0.9169367592 0.6270789121
0.4948320886 0.9088565482 0.58694954
0.4747854565 0.9218646854 0.6211443318
0.4772191936 0.9119022379 0.6158516567
0.4880080803 0.9248452501 0.5981541353
0.4908557128 0.9197550764 0.5939652839
0.4968779936 0.9644751705 0.5967841798
0.4713717191 0.9424928165 0.639530631
0.4841944735 0.963952599 0.6201300104
0.4971187616 0.9399835674 0.5956259541
0.4778522211 0.9462994605 0.6301417629
0.4984221802 0.960693374 0.5941997606
0.4955349667 0.9708768474 0.619254992
0.4937969769 0.9950201434 0.5916059046
0.4862517011 0.9944603715 0.6068425552
0.4899210591 0.9816793535 0.616146047
0.4791032241 0.9922272345 0.6226440445
0.4830845227 0.9979415786 0.608338907
0.4799524382 0.9881041647 0.626271433
0.5251088641 0.02730211697 0.5965254973
0.507170139 0.004727381463 0.5905115056
0.5031563381 0.02869926536 0.5871423367
0.5104909517 0.01957344907 0.5915040214
0.5125853395 0.001688331148 0.593668985
0.5172112987 0.006642723774 0.5955298066
0.5054374765 0.06157606754 0.5849686445
0.5288571115 0.06213494661 0.5925049541
0.5223049359 0.03478958174 0.5927548732
0.5100781879 0.03849209286 0.5870287439
0.5233625263 0.05423470282 0.5918377316
0.5287925499 0.04276855332 0.5941320788
0.5154920616 0.06505015091 0.5889896799
0.5213842565 0.09050046217 0.5866036444
0.5054856162 0.07061018819 0.5851491711
0.5266218376 0.09286358606 0.5865238421
0.5050375791 0.09245054017 0.5820155342
0.5257148298 0.07941653728 0.5895011832
0.500378976 0.1056275163 0.5800015207
0.5304392842 0.1160501129 0.5845790942
0.5125917667 0.1086196182 0.5836543936
0.5212906748 0.1224554835 0.5838981195
0.528499949 0.1110217426 0.5851644401
0.5119442649 0.1046598064 0.5837375318
0.5181229216 0.153714759 0.5825925874
0.511812192 0.1285643788 0.5829886712
0.5059897498 0.1443780095 0.5825254466
0.5045011795 0.14920846 0.5815245777
0.5179195559 0.153195753 0.5827656234
0.5229016297 0.127423333 0.5854817183
0.5255940368 0.1505839231 0.5838174149
0.5088729223 0.1528868008 0.5817197567
0.5290762926 0.1738484855 0.578654682
0.5001572505 0.1841366025 0.5780945381
0.5264243512 0.170048965 0.57946574
0.5142992737 0.1564670882 0.5809952794
0.5259456518 0.1855216979 0.5780926227
0.5055926706 0.1653043854 0.5795788912
0.5189234365 0.1978819516 0.5787214645
0.5142877586 0.2017007288 0.5780550297
0.5261358329 0.1968926961 0.5778283719
0.507417505 0.1954273677 0.5797757648
0.5046433397 0.1894157225 0.581089169
0.5191567746 0.1997217479 0.5781598207
0.5022578515 0.2470240707 0.5787700633
0.5181561941 0.2357866932 0.5769247774
0.525244822 0.237126934 0.5756449105
0.5010635008 0.2460933223 0.5783659608
0.5210726444 0.2479831714 0.573898431
0.5122117672 0.2259505823 0.5817854485
0.5093526061 0.2507918037 0.5748324623
0.5036190314 0.2795168861 0.5756057301
0.5264841689 0.2758307347 0.5679926296
0.5304839854 0.2576405524 0.5700594293
0.5007185297 0.2797697458 0.5761728124
0.5301767197 0.2524294469 0.5707570699
0.5166164129 0.2868180956 0.5715575887
0.5143984186 0.3096618375 0.5745351368
0.5033014732 0.2922560935 0.5758528329
0.5181090696 0.2897926344 0.5712527088
0.5241723084 0.300428609 0.5699662637
0.5121532164 0.2850643785 0.5730716087
0.5206822153 0.3075553468 0.5723195983
0.5063139906 0.3159807682 0.5752745866
0.5022928736 0.3407536245 0.5771047762
0.5201413179 0.3314690511 0.5684247752
0.5077522046 0.3217506957 0.5748877448
0.5125258095 0.3335259293 0.5723552833
0.5164205338 0.3406098906 0.5692921177
0.525533265 0.3206043409 0.5675794031
0.5002359068 0.3727969126 0.5741220235
0.5082635331 0.3465886359 0.5690604997
0.5054154591 0.3602967519 0.5706449873
0.5281409759 0.3463179871 0.5606878602
0.5282913711 0.3485327393 0.5599995719
0.5152198565 0.3693908008 0.5644061998
0.5101995007 0.3485615292 0.5684842655
0.5100294933 0.400244459 0.5643714955
0.5063526886 0.3761235162 0.5677924919
0.5106271339 0.4000392007 0.5641765498
0.5106769594 0.3936342235 0.5640075636
0.5227725108 0.3940532402 0.5572146664
0.5033434509 0.3810996577 0.5694207784
0.5064503804 0.4362760045 0.5615435802
0.5142147652 0.4295929472 0.555779844
0.5017221164 0.4203893327 0.5644159639
0.5034889995 0.4315926867 0.5638523689
0.5193770675 0.4239480783 0.5513371214
0.505552861 0.4187909592 0.5617186328
0.5036381982 0.4678775038 0.5733770479
0.5167752931 0.4685583135 0.562275289
0.5301807485 0.4557244406 0.553964322
0.5296989506 0.4601627078 0.5526890164
0.5147712265 0.4612148556 0.5660486615
0.5003787044 0.4547444637 0.5768958868
0.5068825888 0.4696842151 0.5560810397
0.5065599123 0.4748398227 0.5622757309
0.5275917741 0.4972434362 0.5695843955
0.5091305416 0.4697773334 0.5540979648
0.5077913221 0.4739882076 0.5602267553
0.5279536952 0.4904517406 0.560823859
0.5156267473 0.4947645988 0.5771586647
0.5134156603 0.5046922472 -2.618713824
0.5042479821 0.5204492571 -2.834740266
0.51166739 0.5231539336 -2.755121569
0.5114668219 0.5082252443 -2.665901402
0.5239869661 0.5291704802 -2.634014961
0.5203403781 0.5169204167 -2.605500997
0.5071217274 0.5562372105 -2.778251116
0.52320864 0.5404041404 -2.629683253
0.5218796252 0.5592975297 -2.580104925
0.5005614185 0.5486615607 -2.889938486
0.5036554623 0.5397235564 -2.882015055
0.5134454483 0.5461110244 -2.733663506
0.5243333638 0.5377410204 -2.624688788
0.5191335618 0.5492141258 -2.650423005
0.5119779278 0.5927423181 -2.440793048
0.5019752296 0.5861966743 -2.670460755
0.5000471311 0.5843023522 -2.725037409
0.5092469831 0.5801156983 -2.672418352
0.5048442938 0.5767459821 -2.782622892
0.5300458656 0.5761250761 -2.471752751
0.5046088653 0.6204316725 -2.693339406
0.5135733187 0.6035463132 -2.762890827
0.5310080523 0.6045171798 -2.531029419
0.5091631706 0.6009254808 -2.847683383
0.5063506828 0.6179483798 -2.697542765
0.5141111598 0.5942289375 -2.857870708
0.5134626913 0.6269432421 -2.687362692
0.5042223926 0.6549181923 -2.707635532
0.5034748491 0.6314346932 -2.796635557
0.5187192099 0.6370914741 -2.586827548
0.5283661271 0.6411177303 -2.451521528
0.5065415757 0.6403971435 -2.728427869
0.5141037663 0.6814594532 -2.889952665
0.5053212396 0.6607506492 -2.735294248
0.5182258273 0.6592607375 -2.556077398
0.5013208037 0.6571771282 -2.739520094
0.5202237906 0.6708598827 -2.678804642
0.5118590807 0.6607903849 -2.654316057
0.525842806 0.6851623177 -2.790406069
0.5088422339 0.7043997202 -2.81601871
0.5309779245 0.6892999935 -2.540488013
0.5045040344 0.7001292874 -2.869371277
0.5270608153 0.6994675829 -2.590052026
0.5162132186 0.710938213 -2.724708933
0.518379685 0.7156370571 -2.697643027
0.5128067945 0.7025788787 -2.766250743
0.5277515356 0.7283414769 -2.547585158
0.5170803593 0.7341262992 -2.67771165
0.526355579 0.7199061362 -2.564921265
0.529989499 0.7479246938 -2.517330119
0.5026765976 0.7419606399 -2.854823673
0.5178306277 0.7207444186 -2.669678614
0.5152797165 0.7216925471 -2.701182644
0.5200315891 0.7502471627 -2.737160007
0.5161022223 0.7714001215 -2.719295457
0.5072692745 0.7574094016 -2.871290351
0.5304189373 0.7582913138 -2.586656744
0.5136990987 0.7704205356 -2.751655462
0.5198978236 0.7722901176 -2.670413148
0.5148809991 0.8066806374 -2.548330546
0.5219215191 0.7851053713 -2.464447559
0.5001992114 0.787010668 -2.72905589
0.5223795548 0.7824941878 -2.458665552
0.5024698088 0.7993450296 -2.700402762
0.5028883321 0.7964823553 -2.695587158
0.5007098273 0.8002395732 -2.721877911
0.5049584226 0.8331293898 -2.820169245
0.5127917595 0.8343152588 -2.726812509
0.5264690709 0.8212197458 -2.560590525
0.5236068005 0.8190263705 -2.595893007
0.5110289011 0.8276179875 -2.747268672
0.5117307262 0.8290225236 -2.738643102
0.5301596913 0.8134959359 -2.51734969
0.5310977954 0.8638553833 -2.478452115
0.5066989838 0.8681985873 -2.752100747
0.5141614691 0.8479723364 -2.74972942
0.5071578218 0.8705387117 -2.736378745
0.5231489308 0.853109899 -2.620148711
0.5096547955 0.8507884516 -2.791625984
0.5276419755 0.8952838207 -2.515542209
0.5057268988 0.9022855004 -2.749863831
0.5042557749 0.8788696613 -2.852147615
0.5207976327 0.8758438332 -2.665699182
0.530921461 0.8914049907 -2.490741975
0.5008340705 0.8967653673 -2.827765031
0.5179798155 0.928176346 -2.723578674
0.5069722591 0.9178923715 -2.720567138
0.5258078641 0.9172741903 -2.490473659
0.5249601762 0.9358734353 -2.741361286
0.512479088 0.909547411 -2.547900431
0.5306432153 0.9307806192 -2.607345048
0.5100428568 0.9669227495 -2.711894585
0.5070579671 0.9387825875 -2.74810119
0.5102656795 0.9404653978 -2.710262204
0.5122250485 0.9411574849 -2.687256501
0.5210322068 0.956186626 -2.583886426
0.5214895736 0.9389052184 -2.579739187
0.515634557 0.9638476296 -2.646490675
0.5290332457 0.9746670392 -2.737592244
0.5094798328 0.993606248 -2.868102179
0.5127046823 0.9862318438 -2.868042118
0.5252186333 0.9937922097 -2.683109403
0.5204945881 0.9777858628 -2.820621592
0.5255778443 0.9960848341 -2.667351376
0.530284931 0.9874663564 -2.656782061
0.5412388718 0.02598035733 0.5962220413
0.5557533803 0.007479933091 0.5997046925
0.5514390758 0.01898212777 0.5977350167
0.5465002871 0.02196711801 0.5967164647
0.5337435813 0.0177489511 0.5967089054
0.5499240875 0.0119100732 0.5980384196
0.5380221304 0.04856138665 0.5925760391
0.557502107 0.03877578999 0.5926480847
0.5561237933 0.04646693678 0.5912328125
0.5384432925 0.0461236957 0.5930046968
0.5504412251 0.05229709619 0.59105994
0.5464950016 0.03185435514 0.5955475516
0.5369851812 0.04422833879 0.5932696096
0.5414718295 0.08269264699 0.5877168793
0.5441967803 0.08024480509 0.5875203864
0.5558829076 0.06369478292 0.5876936232
0.5509455392 0.07456704291 0.5870544312
0.54332972 0.08910494108 0.587177531
0.5525911074 0.09057548952 0.5846383168
0.5575825587 0.0665761032 0.5870225113
0.5457865266 0.1008987656 0.5855494618
0.5594503773 0.124517094 0.5789758508
0.5609529548 0.1146314075 0.578493909
0.5569759362 0.109330163 0.5806854884
0.5334413901 0.1078351043 0.5877279219
0.55911282 0.1184457515 0.5792746763
0.5315979951 0.1133546746 0.5876239134
0.5324803285 0.1422051588 0.5806254072
0.5400673806 0.1342838582 0.5787417165
0.5377874086 0.152074494 0.5763906084
0.5445655424 0.134815266 0.5776122148
0.5480187195 0.1345488635 0.5764347208
0.5539787471 0.1453204168 0.5733176191
0.5324084503 0.173676251 0.5785877019
0.545162099 0.1605481189 0.5796381648
0.5506446978 0.1706499981 0.5736056407
0.5501102332 0.177631053 0.570838194
0.5352840359 0.182827965 0.5743321903
0.53907767 0.1799727459 0.574318385
0.5444504703 0.1883636467 0.5715909061
0.5544926115 0.2020279171 0.5659010073
0.5622132433 0.2149763074 0.5595652683
0.5442713478 0.2110065889 0.5693924438
0.5365418071 0.2164408192 0.5728399604
0.5493460411 0.2045440063 0.567633887
0.5472553345 0.2422152621 0.5600621879
0.5496976254 0.2309998648 0.5598122684
0.5329692903 0.2479862293 0.5673838473
0.5339635426 0.2335070546 0.5686297865
0.5559816888 0.2443891633 0.5532091201
0.5567912104 0.2366841154 0.5539571499
0.5331325778 0.2355495113 0.5688807879
0.5399573928 0.2382498736 0.5651387215
0.5425445141 0.2741172618 0.561296621
0.5444163638 0.268850239 0.5608192
0.5575879003 0.2690011912 0.5519135875
0.5591666511 0.2758962451 0.5503482867
0.5446879254 0.2603727495 0.5618595171
0.543015098 0.2542636582 0.5640106302
0.5383355061 0.2519278688 0.5672651485
0.5526167253 0.2918555916 0.5459590027
0.5485312981 0.3075691519 0.5469384188
0.5364902302 0.2849086275 0.5584091893
0.534983741 0.3037229257 0.5574502721
0.5472069183 0.295174299 0.5488540543
0.537549149 0.301132437 0.55527496
0.534467828 0.3361014018 0.5590436267
0.5488685856 0.3343146478 0.548005231
0.5352940356 0.3151314155 0.5610821174
0.5472767794 0.3270517115 0.5495698489
0.5451875442 0.3346049387 0.5510668181
0.5595378402 0.3266508575 0.5386653595
0.539614943 0.3491720661 0.5379277905
0.5513654533 0.3695206599 0.5545267918
0.5392440893 0.3543236071 0.546471903
0.5475809069 0.3486187576 0.5297972008
0.53206776 0.3525268862 0.5494625075
0.5603053418 0.3690583505 0.543920514
0.5377379148 0.4013993297 0.5479249701
0.5454879956 0.4051815194 0.54036017
0.5545576887 0.394490211 0.5328945876
0.5446857685 0.3826787707 0.5448272219
0.5346901983 0.4054577354 0.5513972358
0.5530552703 0.3933989987 0.5347350288
0.5333332015 0.4179097942 0.5518444727
0.5447366002 0.431708546 0.5375455512
0.5502302112 0.4076138639 0.5345456748
0.5564754653 0.4130909579 0.5276179899
0.5542328626 0.428494322 0.5276863689
0.5538967377 0.4289763214 0.5279334897
0.5457536303 0.4153660756 0.5397474508
0.5600450824 0.4432316603 0.5112838067
0.5472053125 0.4473480969 0.5242200059
0.531342116 0.4622488507 0.5431535144
0.5587693712 0.4438080989 0.5124976228
0.5372819527 0.4665916453 0.5347578226
0.536471957 0.4583824434 0.5364758081
0.5401180362 0.4632825028 0.531262301
0.5316752788 0.461821211 0.5426876333
0.5603502164 0.4964956461 0.5391438443
0.5481641886 0.4796078849 0.5248758749
0.5512727058 0.47514202 0.5141805806
0.5437247503 0.4778894124 0.5278431513
0.5508939836 0.4758563431 0.5156890267
0.5379093291 0.4740727673 0.5291921134
0.5320026274 0.5198266044 -2.447360428
0.534036306 0.508605629 -2.420326441
0.5437539903 0.5292398396 -2.299658877
0.5464402519 0.5036219404 -2.265962973
0.55203482 0.513661859 -2.196938222
0.561606927 0.5211829607 -2.078536106
0.5430013363 0.5518250767 -2.368144922
0.551996443 0.5363098879 -2.233771981
0.5494757299 0.5564231236 -2.295776857
0.5502166545 0.5377375322 -2.257843567
0.5314478915 0.5348306598 -2.485512583
0.55085761 0.5606992693 -2.285272488
0.5555043348 0.532508611 -2.184728127
0.5405394645 0.5727474872 -2.324846548
0.5595212781 0.5779989585 -2.114422269
0.5406427691 0.5844736178 -2.374804891
0.5378998478 0.5625102805 -2.312971261
0.5426263563 0.563459901 -2.258003296
0.5365278119 0.5897025212 -2.448558167
0.556681855 0.5849411518 -2.179926008
0.5610626143 0.5981678697 -2.423029287
0.5569901055 0.6111863132 -2.43789186
0.548664726 0.6179305921 -2.520315559
0.5546104561 0.5969213085 -2.504128153
0.5619562564 0.6218774902 -2.349430315
0.5615783301 0.5994690334 -2.413477395
0.5490706148 0.6486321486 -2.279095975
0.5496421685 0.646359468 -2.289610269
0.5394984502 0.6381013318 -2.474448957
0.5487404511 0.6444880361 -2.314778385
0.5508968892 0.6369869109 -2.343695955
0.5370014112 0.6539056171 -2.386275484
0.5591502912 0.6443881241 -2.189559125
0.5463398079 0.6751342403 -2.332085426
0.554735377 0.6749545336 -2.230914316
0.5422587441 0.6654762973 -2.374562867
0.5520526254 0.6707141598 -2.260315429
0.5431963612 0.6725374006 -2.368306252
0.5448366639 0.6871596911 -2.358822637
0.5601284795 0.7176826411 -2.333421317
0.5609912201 0.6984410809 -2.321381227
0.5358690465 0.6943037969 -2.621852811
0.5507341105 0.7184456933 -2.444469032
0.5623630132 0.6922184177 -2.304574182
0.5542628504 0.7006562728 -2.401210449
0.5523897318 0.7267660279 -2.29937417
0.5506443452 0.7494347701 -2.386113167
0.5495887423 0.725991842 -2.330359949
0.5587641176 0.7395997881 -2.260583805
0.5440041512 0.7418986543 -2.442929477
0.546336635 0.7223949764 -2.358949053
0.5452341696 0.7254892217 -2.380684049
0.5559451024 0.7630090278 -2.27328686
0.5582570516 0.7778373323 -2.327011167
0.5457718851 0.7610248523 -2.382202761
0.5465063825 0.7638558175 -2.388878864
0.5482260221 0.7550758731 -2.32073164
0.5433056246 0.7764343808 -2.494532333
0.5520981819 0.7723817378 -2.369275756
0.555587923 0.7801415584 -2.370471017
0.5590435164 0.7879250271 -2.174246512
0.5616907023 0.7895531375 -2.143894524
0.5437447634 0.8100282345 -2.353138637
0.5336656178 0.7821126752 -2.471438118
0.546562365 0.7924101599 -2.319510256
0.5329915852 0.7814838422 -2.479461376
0.5490006563 0.8090114749 -2.291853042
0.5574343855 0.8367496048 -2.156770207
0.5460111992 0.8357215676 -2.284222937
0.5355116519 0.840052224 -2.42310524
0.5329769999 0.8278144273 -2.406348713
0.5590660562 0.8322808847 -2.120845401
0.5368861133 0.8360188318 -2.391642971
0.5498009157 0.8524092914 -2.138796229
0.5403431704 0.8506701121 -2.247117338
0.5390384202 0.8686403699 -2.263061989
0.5386670558 0.8692204184 -2.267321641
0.5380467265 0.8448479339 -2.272828726
0.5355308084 0.8722793418 -2.303347883
0.5514880632 0.8945992155 -2.199135999
0.5528752182 0.8995584564 -2.256355132
0.5426693029 0.8977718238 -2.346121947
0.5571649196 0.8994315932 -2.206168585
0.5327129026 0.8842709264 -2.262953719
0.5337441788 0.9011537117 -2.498324748
0.5452384301 0.9020050755 -2.378929309
0.5620090981 0.926252133 -2.212714635
0.5571758273 0.9282750281 -2.264698631
0.5461925605 0.935542875 -2.380037119
0.553991129 0.910951306 -2.321232425
0.5346452682 0.926801891 -2.521941569
0.5428346003 0.9157551301 -2.443512315
0.5347684244 0.9638966896 -2.402798005
0.5314891934 0.949857167 -2.517686981
0.5484388804 0.9596379116 -2.273275438
0.5606470891 0.9520779733 -2.177112473
0.5412802323 0.9468210976 -2.423050335
0.5368748559 0.9540117809 -2.432595017
0.5477567153 0.9433449068 -2.368974322
0.5508328452 0.9840033981 -2.155581134
0.5318076353 0.9759002221 -2.366178673
0.547978547 0.9927258999 -2.187520367
0.5319109282 0.9931941402 -2.364985434
0.5502527725 0.9825619723 -2.161492556
0.5336138624 0.9780601338 -2.346472876
0.5405941374 0.9835403391 -2.269251732
0.5758541883 0.02404860542 0.588190742
0.5668087023 0.01023245942 0.600774996
0.5849474186 0.008780269072 0.594446015
0.5911421087 0.02129396767 0.5845020571
0.5686705479 0.02809729222 0.5889368457
0.5924045018 0.007497135775 0.5910230043
0.5698551665 0.06140648749 0.5834572784
0.5911052469 0.05759733908 0.5730181831
0.5856609933 0.04379535636 0.579226575
0.5871789162 0.03761655506 0.579744961
0.5907187937 0.04050344077 0.5778798651
0.5890360627 0.04499713738 0.5775799485
0.5927609205 0.09127764415 0.5624831817
0.5626140343 0.09233237755 0.5789904272
0.58334538 0.07818252293 0.5737848363
0.5786836919 0.08734983721 0.5730228992
0.580225864 0.09040570944 0.5712179607
0.5777739289 0.06718966809 0.5822327708
0.5740938825 0.09362409468 0.5737586066
0.5735636592 0.1151754216 0.5612943109
0.5653878045 0.09636088849 0.5728106907
0.5664174108 0.1111693571 0.5674209828
0.5833332689 0.1046081709 0.5566938908
0.5790611511 0.1080406098 0.559097446
0.5719914209 0.1059120843 0.5651976046
0.5657758667 0.1300347118 0.5791532247
0.5911884422 0.1324964853 0.5593212241
0.5729114028 0.1481201906 0.5703322765
0.5828762658 0.1541005213 0.561410573
0.5867825599 0.1466001421 0.5593562654
0.5879966325 0.149880895 0.5575399622
0.5793962996 0.1864184405 0.5465357197
0.5742294096 0.1757788098 0.5546021276
0.5715684745 0.1793538079 0.5555066754
0.5930794038 0.1644307523 0.5414550779
0.5671018228 0.1695146106 0.5619545873
0.5727738223 0.1818008906 0.5537476765
0.5697395817 0.1975136654 0.5549759887
0.5934476133 0.2132889286 0.5279969279
0.575050729 0.1930003746 0.5501773456
0.5738954322 0.2073154486 0.5485455529
0.574876822 0.2132927683 0.5460863514
0.566718344 0.1888898819 0.5601740574
0.5709695807 0.2464410393 0.5401269958
0.5779310612 0.241839712 0.540616057
0.5826435667 0.2487358712 0.5227630504
0.5800493521 0.2389406617 0.5445767683
0.5920774243 0.2396081451 0.5305723846
0.5855428955 0.2386323577 0.5399622453
0.573993804 0.2683146872 0.542369424
0.5806983976 0.2759594435 0.5315545042
0.5717459291 0.2772627751 0.5412632762
0.5906153223 0.2768122817 0.5187184085
0.586203403 0.2646579014 0.5301590336
0.5808697538 0.2740112212 0.5320821225
0.571730552 0.2882159682 0.5151981543
0.5647115712 0.2920471863 0.5008278376
0.5688697859 0.285786483 0.5311880809
0.5720227512 0.2858495317 0.5276717184
0.5910684002 0.2821893692 0.5266444161
0.5668208579 0.2900791874 0.5102961082
0.5754376918 0.3398009142 0.5283202683
0.5662161403 0.3206362075 0.525712755
0.5819323134 0.3320310227 0.5156097577
0.5785173961 0.316158535 0.507796774
0.5777322764 0.3306066704 0.5200483137
0.5931937817 0.3332692396 0.5007419396
0.57503606 0.3454271042 0.515934444
0.5812662449 0.3672138 0.5030970562
0.5901236285 0.3589928516 0.4924102965
0.5736821077 0.3522081383 0.5171991309
0.5664161553 0.3554483989 0.525898799
0.5753140425 0.3561102013 0.5144459564
0.5790501121 0.3702478463 0.5051198202
0.5898077582 0.3877218909 0.5027063775
0.5931362913 0.3824555781 0.499124365
0.5742462232 0.3868912 0.5252422472
0.5921276275 0.3958438775 0.4967957031
0.5852265886 0.3859442347 0.5100357684
0.5668194434 0.3972200812 0.5354185625
0.58706972 0.3759094312 0.5097918879
0.5778685062 0.422463874 0.4935414068
0.5644240214 0.4167104733 0.5166842952
0.5849362093 0.429525344 0.4815688103
0.5779191569 0.4189823277 0.4942535264
0.5899516058 0.4240177753 0.4755829793
0.570955615 0.4132806943 0.5068781082
0.5729508587 0.4414913942 0.5064900012
0.585923763 0.4383381177 0.488620705
0.5880193013 0.4434067464 0.4796808973
0.5781320588 0.4600539147 0.479416253
0.5717358255 0.4643002387 0.4859667407
0.5822460767 0.4632617707 0.4686772531
0.5838038896 0.478433942 0.4799924024
0.5859608371 0.480617137 0.4758698574
0.5741567229 0.4903895882 0.4939851248
0.5737563922 0.4868941965 0.4951796783
0.5818158492 0.4915982412 0.4801722677
0.5813120926 0.482792253 0.4832815592
0.5810398251 0.5057217428 -1.978107487
0.5849014335 0.5302778493 -1.827817767
0.5712085733 0.5263793069 -2.008089538
0.5875662039 0.5011426449 -1.920713215
0.593409312 0.512397466 -1.800629029
0.5634574607 0.5117970719 -2.164667958
0.5681094927 0.5343689415 -2.080079285
0.5880164896 0.5337591417 -1.843667309
0.5790562577 0.5619937175 -1.883364182
0.5788503573 0.5408561202 -1.935748811
0.5647890736 0.5598226842 -2.059155707
0.5883768661 0.5546995775 -1.790495835
0.5873010173 0.5785001943 -1.935716839
0.5688824489 0.563732628 -1.917191366
0.5807437046 0.5643447631 -1.786813897
0.570255651 0.5671369599 -1.955441927
0.5771899507 0.5772280248 -2.035462206
0.5826828858 0.5791264205 -2.000641287
0.584579221 0.6151778656 -1.86352263
0.5646848341 0.6134157224 -2.098605449
0.5804059427 0.6237236949 -1.913587031
0.5626336839 0.6037477087 -2.121398128
0.5830333039 0.6057480429 -1.880424806
0.5880826975 0.6208700018 -1.823273069
0.5867814896 0.5968928365 -1.835676142
0.5809716635 0.640948087 -2.002341265
0.5815117918 0.6501446052 -2.067839718
0.5757806084 0.625783006 -1.944420568
0.5822197285 0.6406563302 -1.98530764
0.5768197731 0.6320453713 -1.981558378
0.5898620266 0.639975412 -1.890130725
0.5908905141 0.6596030051 -1.785933358
0.5671660251 0.6738658243 -1.914253295
0.5678515963 0.658139237 -2.067108923
0.5746560635 0.6569519954 -2.000547329
0.5672986256 0.6864108082 -1.784935538
0.5827748098 0.6566859558 -1.910270577
0.5917080536 0.6920916369 -1.808899695
0.5657942836 0.7043841888 -2.108916426
0.5685796767 0.7185180039 -2.07798419
0.592401677 0.7155116419 -1.805127836
0.5645751395 0.7127350502 -2.123974261
0.5851563223 0.7098736846 -1.886314369
0.5840526844 0.711239238 -1.899101478
0.5780386779 0.7293513043 -1.954599728
0.5887505701 0.7278026547 -1.848787829
0.5805045528 0.7340332228 -1.878285934
0.5679752248 0.7311115831 -2.052219362
0.5880969684 0.7324229101 -1.8087466
0.5855331244 0.7198165588 -1.967217463
0.5643337732 0.7572908125 -2.114520916
0.5761804119 0.7681843574 -1.983061249
0.5731837089 0.758227572 -2.014893102
0.5779310409 0.7505688091 -1.960544042
0.5741900555 0.7677334098 -2.005685569
0.5926277044 0.7727152313 -1.79667242
0.5897215312 0.7713097438 -1.82961662
0.5697563311 0.8116131619 -1.97278859
0.5854560672 0.7993311725 -1.931343324
0.5831094909 0.7994126148 -1.956626806
0.5861252741 0.8116938129 -1.788424968
0.5656066157 0.8105689764 -2.031394487
0.5813919078 0.7909302527 -2.068889594
0.5724773025 0.8306377929 -2.031565854
0.5705133922 0.8311688148 -2.053711046
0.5778896626 0.8300462997 -1.970907166
0.5699881415 0.8397611629 -2.06091367
0.5776754295 0.822476807 -1.972017138
0.5695562989 0.8304464533 -2.06438765
0.5740130115 0.8176666908 -2.012537637
0.5893888105 0.8517389978 -1.995244371
0.5858062972 0.8644013199 -1.7982149
0.5702624692 0.8561599975 -2.123705076
0.5636683103 0.8733463207 -1.87629883
0.5776762397 0.8610127127 -1.950002713
0.5645702186 0.8614004701 -2.088356322
0.5864456885 0.8596891193 -1.878449334
0.5706949536 0.8889951119 -2.057108794
0.5776761506 0.9039064546 -1.982414057
0.5738044539 0.880666689 -2.021621558
0.5846997645 0.8846486453 -1.902783104
0.5711152089 0.9027971296 -2.054254701
0.5703898849 0.9008070608 -2.061997425
0.5835570141 0.9189379604 -1.954757369
0.5770979995 0.9239122828 -2.050035424
0.5750658382 0.9081918228 -1.995565662
0.5877581729 0.9235904196 -1.931849134
0.5785649381 0.9212483838 -2.020844615
0.577680173 0.914423497 -1.997157541
0.5832000429 0.9281958152 -2.004140304
0.5793935467 0.9338794787 -2.073648377
0.5828100258 0.953837382 -1.993120224
0.5922596562 0.9450675659 -1.888189832
0.5738389223 0.9533033186 -2.0900952
0.5744643742 0.9435262011 -2.081778202
0.5860716311 0.9572859124 -1.957354331
0.5754761561 0.9442674189 -2.071019545
0.5663900826 0.9802833541 -2.067145189
0.5626900254 0.9693468393 -2.104993701
0.562561148 0.9701444102 -2.10647718
0.5925662946 0.9835916412 -1.785577089
0.5660745935 0.9694155278 -2.068110409
0.5914227793 0.9715946145 -1.796591689
0.5890095652 0.9860809606 -1.824359889
0.6169313344 0.003635331199 0.5694833114
0.6171270127 0.02341565427 0.5620307254
0.6208533065 0.01547799703 0.5610532956
0.5942144709 0.005300822399 0.5884032502
0.6162579486 0.02776142837 0.5612773027
0.5971689582 0.0259046729 0.5792846857
0.6165407315 0.03989576557 0.5559228971
0.6193455869 0.05254811727 0.5483050335
0.6157130081 0.04711042845 0.5542247574
0.6085378539 0.06117250813 0.5561965153
0.5944717974 0.05671065922 0.5700697396
0.5948022678 0.04242032223 0.5739002153
0.6119433596 0.0722779592 0.5595721939
0.6074616808 0.06745873732 0.564828016
0.6091194787 0.08156273532 0.5586623426
0.6125556142 0.08852842694 0.553278317
0.6123317889 0.08152609052 0.5559614259
0.6220538886 0.08847151196 0.5442259116
0.6196088776 0.0846430996 0.548116111
0.6017532014 0.09645602545 0.5528404156
0.5963425535 0.1171398532 0.5529845262
0.6175336511 0.1065640581 0.5320753134
0.6204410842 0.1244398206 0.5228445728
0.6151294292 0.1065533138 0.5349918827
0.618990386 0.1006856682 0.5326230634
0.597081749 0.1206738191 0.5517546399
0.6067820644 0.1511333764 0.5300138158
0.5960522345 0.1499899555 0.543595819
0.6099640402 0.1514077837 0.5255206622
0.6224510511 0.1390139963 0.5153921431
0.6000076513 0.1399293351 0.5413392776
0.5961391153 0.1388296864 0.548081367
0.6062678709 0.1662727951 0.5187042684
0.5981696503 0.1646279035 0.5273939235
0.6151040945 0.1687785278 0.5091179857
0.6145416858 0.1786207021 0.5198912181
0.6078445799 0.1716276473 0.521476473
0.6070896183 0.1794573098 0.5301699524
0.605934805 0.1908044921 0.5182602089
0.5993424558 0.2177968478 0.518708747
0.6115322877 0.1982515943 0.5081775885
0.6148818177 0.2007836217 0.5024791328
0.610883293 0.2170241676 0.5029521619
0.6129744394 0.207798274 0.5029297644
0.6094799462 0.2345458143 0.5005031236
0.6065100189 0.2202002859 0.5056037311
0.6165608762 0.2416477455 0.4895912401
0.6000148384 0.2481510976 0.5130619728
0.6010961834 0.2318959142 0.5122197105
0.6224709442 0.238936259 0.480365461
0.6190324475 0.2769758459 0.4700093642
0.6049058315 0.2774910557 0.4917394856
0.6133404379 0.2722747395 0.4811279316
0.6022266491 0.2676385775 0.4997907782
0.6145156547 0.255621317 0.4837714331
0.6248774887 0.2701279666 0.4625339568
0.6005179694 0.256794167 0.505533243
0.6032293629 0.2859402896 0.4937150945
0.6131398328 0.2960121753 0.4749088675
0.6179991776 0.2904194733 0.4678782503
0.6222979979 0.3057645411 0.456495277
0.5967115672 0.2914911099 0.5021938967
0.6227948124 0.2923978373 0.4586449652
0.5987930515 0.3241013725 0.4868351601
0.6176154082 0.3162600212 0.4575233701
0.608445126 0.3166645188 0.4720590114
0.6078820111 0.3204249345 0.4730891172
0.6116245439 0.3382638591 0.4601152619
0.5988679426 0.3391532543 0.4820552298
0.6190267413 0.3348849004 0.4486014032
0.623802961 0.3577401465 0.4324202629
0.6189421075 0.3691572001 0.4381353475
0.6147078542 0.368534773 0.4465820304
0.5971277876 0.3747004017 0.4763831798
0.6167096377 0.3731471922 0.4411754891
0.6017561501 0.3650369926 0.4712538905
0.6226971006 0.4008474553 0.4464604815
0.6124414583 0.3897702034 0.4680779397
0.5977560035 0.3784768964 0.5007508641
0.6205260115 0.3902480208 0.4532419059
0.6217843289 0.388513185 0.451857367
0.6185092937 0.3967787291 0.454717414
0.6034119733 0.4316472751 0.4422166422
0.6092872269 0.4192218381 0.4339313473
0.6090746046 0.4093776797 0.4386984216
0.6001226863 0.4101380964 0.4550793003
0.617778674 0.4118632873 0.4200334974
0.6186841512 0.433738848 0.4109781636
0.5952807052 0.4357118185 0.4570043906
0.6054014438 0.4395385168 0.441667672
0.5981519757 0.468302143 0.4478585539
0.6095977588 0.4407111589 0.4331452887
0.6134484229 0.4620462874 0.4178337353
0.6195930766 0.4477502661 0.4111775501
0.5944355354 0.4399421806 0.4648727783
0.5968181134 0.4801328961 0.4307507736
0.6127699456 0.4830880727 0.4019325093
0.5952213816 0.4830990837 0.4410416402
0.5964024887 0.4689556105 0.4089724144
0.6133593092 0.484904065 0.4045865079
0.615005342 0.4766661928 0.3836484943
0.6107960588 0.5099934995 -1.580533178
0.6055392766 0.5192737567 -1.499021104
0.5978076111 0.5245150017 -1.508844002
0.5959826008 0.5276390768 -1.482176038
0.6183230302 0.517360695 -1.380470618
0.6081790336 0.5066537198 -1.662312949
0.6131590327 0.5570097066 -1.405251986
0.6164862382 0.5333856708 -1.692438539
0.6150577107 0.5452024183 -1.545065315
0.5944422748 0.5576616533 -1.612152501
0.6102605086 0.5580830773 -1.423768161
0.6232668982 0.5408464589 -1.511894361
0.6240449798 0.5890478632 -1.505048963
0.6172997568 0.5815594568 -1.581067585
0.6097779738 0.5831494959 -1.667769842
0.6179384082 0.5860466505 -1.574745251
0.6051113436 0.5882940444 -1.721897441
0.6091809607 0.5814132825 -1.674027499
0.6011442575 0.6050636621 -1.669575103
0.5988369496 0.616978459 -1.697641358
0.6117107542 0.6030411343 -1.549093187
0.6201359007 0.5940529027 -1.450850604
0.6154676134 0.6054867253 -1.507455846
0.6046185601 0.6076916571 -1.630964142
0.6127068986 0.6476210069 -1.492974637
0.6209990336 0.6296754215 -1.502502123
0.6236604589 0.6309215834 -1.466000043
0.6012530248 0.6450837221 -1.636511088
0.6208457178 0.6308139794 -1.497813828
0.6131696184 0.6287988078 -1.594835051
0.622500728 0.6512768651 -1.363247097
0.6175387469 0.6398668846 -1.483421274
0.6060781621 0.6862786605 -1.641624115
0.6240794883 0.6795409529 -1.462238409
0.5991019757 0.6857787876 -1.721336391
0.6245599136 0.6748607833 -1.470445225
0.6159299717 0.6675630053 -1.586553082
0.6059626281 0.6830945931 -1.652236587
0.6028984123 0.659883747 -1.754688904
0.604647332 0.7023824192 -1.648232202
0.6205749248 0.6902981322 -1.640503078
0.6132016764 0.7134638594 -1.400167962
0.6204149721 0.6971108531 -1.547938428
0.5963841487 0.7098208358 -1.636939897
0.5981427815 0.7004748554 -1.747240069
0.6057256792 0.7465738511 -1.580170927
0.6009113981 0.724951662 -1.627005231
0.5977698328 0.7202541902 -1.660372016
0.5945948872 0.7216802705 -1.696346658
0.6220997005 0.7254077696 -1.395064582
0.615649669 0.7418038215 -1.470563405
0.6026287789 0.7503308308 -1.533753684
0.5981937037 0.7540300089 -1.583010577
0.5939982899 0.7797957526 -1.636005688
0.6186849206 0.7701049631 -1.363276818
0.6043593688 0.7673235894 -1.519626438
0.597784131 0.7679375325 -1.592163441
0.6225338578 0.7859487228 -1.475311818
0.6249599627 0.8123047804 -1.456302462
0.6183813514 0.7824850217 -1.518786292
0.5973709768 0.7912466846 -1.74903077
0.5963997318 0.7821096578 -1.757891163
0.5951935162 0.8121478413 -1.776597039
0.6038675569 0.8428340923 -1.687843996
0.6172205102 0.8383402246 -1.543495992
0.6200741867 0.839398655 -1.513353322
0.6140665494 0.8232867748 -1.574304668
0.6013523444 0.818322721 -1.709736396
0.6049688127 0.8328983741 -1.673820944
0.6067309472 0.869867273 -1.799753331
0.5988875808 0.8444155007 -1.609174823
0.6140736648 0.855542742 -1.56757977
0.6163536553 0.8652193 -1.647237945
0.6058041541 0.8602531219 -1.706199694
0.6048206398 0.8578228545 -1.690534547
0.5977252866 0.8457172012 -1.635751146
0.600231937 0.8798350517 -1.734341351
0.6014020706 0.8889106423 -1.723547722
0.6114027558 0.8804524606 -1.615691865
0.6041205533 0.8767988874 -1.692193101
0.6082413598 0.8870983368 -1.650520755
0.5943985894 0.87547767 -1.796309806
0.6081321481 0.9031623135 -1.65502948
0.6058745325 0.9333353122 -1.60279205
0.622787211 0.9104837894 -1.636173601
0.6097946913 0.9359867775 -1.536926498
0.6194205303 0.9343261817 -1.452117396
0.6212136451 0.9153863112 -1.607606941
0.6179450232 0.9185026484 -1.613308487
0.6039137845 0.946353101 -1.702307207
0.613549577 0.9410429608 -1.563143915
0.6201078056 0.9447104351 -1.522455868
0.6176875942 0.9565330423 -1.633499146
0.6095765306 0.9564467983 -1.716517259
0.6010240097 0.9394141574 -1.682046824
0.621459624 0.9933344403 -1.646841935
0.6053040506 0.9727035588 -1.429217101
0.6225831299 0.9987247757 -1.735761651
0.604444837 0.983292105 -1.63460027
0.5962120803 0.9854912365 -1.761242881
0.6229123755 0.9897233616 -1.564987358
0.6480500805 0.006375126205 0.5336449125
0.6465993029 0.002722006338 0.5397373284
0.6416301993 0.0284279694 0.5176448776
0.6385779345 0.003037304286 0.5497108991
0.6404683824 0.01950372079 0.5290914313
0.6258837922 0.01819252547 0.5480363698
0.6498294344 0.05728701632 0.5147630645
0.6509064219 0.06220709712 0.5165142337
0.6339912192 0.05788510956 0.5367711847
0.6350858925 0.05800082914 0.5354615557
0.6313710066 0.04297791468 0.5305474997
0.6455338616 0.04583483589 0.5130197441
0.6465051185 0.05180322242 0.5158369592
0.6547329659 0.09121638616 0.5032538701
0.6492049673 0.07845734195 0.5161557096
0.6471430105 0.06281071509 0.5245585494
0.6449364641 0.06529385776 0.5267010325
0.6509508251 0.07843976208 0.513619792
0.6354891027 0.08537314839 0.5324753121
0.6544652423 0.1248646947 0.4610042232
0.6259314765 0.1076333909 0.5118131682
0.6326853445 0.1240659334 0.4953624112
0.632358188 0.098912463 0.5060459963
0.6328049574 0.09449213293 0.5070690973
0.6495172173 0.1029498256 0.4767159295
0.6549620683 0.126011028 0.4674746963
0.6305497348 0.1464758805 0.4985538659
0.643796543 0.1382932128 0.4787731969
0.6390890373 0.1309241932 0.4918486658
0.6514971474 0.155735454 0.4605463629
0.6376224326 0.1346712712 0.491678101
0.6250048853 0.1336374398 0.5126664211
0.6449033143 0.1787849762 0.4879880271
0.6363437333 0.1703950674 0.5054104088
0.6498127051 0.1861430195 0.476539716
0.6504923399 0.1773489961 0.478649706
0.6493501538 0.1868570589 0.477123768
0.6510703031 0.16385672 0.483326283
0.6539646852 0.2071500653 0.4342311908
0.6259213658 0.2128934916 0.4835018032
0.6438208273 0.2138247648 0.4493930046
0.6550444389 0.1945388166 0.4385951951
0.6306904964 0.207444053 0.4774615749
0.6282510565 0.2029511916 0.4824862918
0.6296739331 0.2364923968 0.4244918395
0.6298457661 0.2235209759 0.4290526719
0.6270578527 0.2193467396 0.4363222856
0.6277202883 0.229355939 0.4311522379
0.629540356 0.2314127754 0.4268071702
0.6412516871 0.2332488229 0.4029146789
0.6457142727 0.250862639 0.4299736507
0.6267927479 0.2784724501 0.4555976708
0.6538794944 0.2521790635 0.4123667829
0.632606992 0.2671798534 0.4482501085
0.6350214261 0.2781044259 0.4401989943
0.6395828013 0.2654092745 0.4355065249
0.6256384224 0.2504323013 0.4677794159
0.6402254049 0.3031196099 0.4194725601
0.6516099819 0.3068111313 0.3948904111
0.6401431082 0.2860874141 0.426533791
0.6304935381 0.3018785588 0.4411740931
0.6341852998 0.2915935372 0.4368990463
0.6290543107 0.3011293697 0.4444093407
0.6396443348 0.3188805436 0.4141538325
0.6409021922 0.3304410538 0.4066017236
0.6518329606 0.3167102409 0.3893070026
0.6348458639 0.322908077 0.4221526261
0.6283811053 0.3328119502 0.4335834606
0.6477502132 0.334317721 0.389805478
0.6363029853 0.3191082586 0.4209414962
0.6426018987 0.3219601226 0.4061307252
0.6403487804 0.3741533441 0.4188523861
0.6431714983 0.3533713696 0.4215316006
0.6432650903 0.3590915731 0.4181803729
0.6557476666 0.3747880358 0.3849735942
0.6396021069 0.3741511107 0.4204054193
0.6360878012 0.3529249278 0.4365385479
0.6561915213 0.3735865648 0.3842196145
0.6556187644 0.3510144817 0.3954180604
0.6250151886 0.3769454846 0.4250397112
0.654678988 0.4041527005 0.3456312198
0.6406395557 0.3786611819 0.3902024583
0.6497846717 0.3964316965 0.3612179872
0.6312139543 0.3896581376 0.4072668415
0.6425674021 0.4049431238 0.3753712828
0.6548633973 0.4060614362 0.3443408984
0.6555176582 0.4157040621 0.3386861785
0.6349931348 0.4221078949 0.384652521
0.6535797185 0.4345182035 0.3356473278
0.6504942318 0.4361826333 0.3414068854
0.6316543125 0.4077387894 0.3980530056
0.6405540144 0.4107215052 0.3764718425
0.6525595177 0.4363310931 0.3367003637
0.6270811771 0.4545600017 0.3915075101
0.6560999098 0.4614180931 0.3172808608
0.6437419371 0.4494407803 0.3530796544
0.6534052789 0.4569673882 0.3259189459
0.6386911359 0.4610888761 0.3622991984
0.6420513055 0.4418227855 0.3594585932
0.6352193527 0.4945598031 0.3503955352
0.6510444378 0.4757272704 0.316693234
0.6313094481 0.4881460726 0.3628398813
0.6514345631 0.4924810205 0.3083215156
0.642755378 0.4731643968 0.3391577085
0.6408423614 0.4751237525 0.3434309076
0.6296435396 0.4829037078 0.3687070012
0.6394523541 0.4845327982 0.3437606676
0.6315492105 0.4999929567 0.3571685945
0.6427338695 0.5252453698 -1.200646607
0.6325081849 0.5029065648 -1.267866125
0.647714229 0.5046426699 -1.10243816
0.6392431435 0.5280762383 -1.2458588
0.6408735683 0.5073855095 -1.184001974
0.6495394466 0.5163747241 -1.106479408
0.6409890939 0.5143404302 -1.197421986
0.651015616 0.5502327979 -1.080658826
0.6265515148 0.5364925211 -1.347391121
0.6427552408 0.5480449546 -1.170756023
0.6416045826 0.549561103 -1.183849922
0.64636964 0.5505513999 -1.13162849
0.637985394 0.5540882403 -1.225668704
0.6331226195 0.5397423209 -1.275234605
0.6350887485 0.5911702326 -1.323148076
0.6519793384 0.5780483877 -1.13476913
0.6288877749 0.5663077091 -1.384986642
0.6300391873 0.5648143404 -1.371122137
0.653795921 0.5724888627 -1.112511583
0.6545950149 0.586511204 -1.108655964
0.6303246763 0.5992331187 -1.403850511
0.6441399802 0.6009764175 -1.242920225
0.6480212522 0.6166804078 -1.110745938
0.6272147735 0.6184072574 -1.327416202
0.6373366153 0.6151684763 -1.236261848
0.6338312222 0.6174354045 -1.260579377
0.6505721933 0.6025117854 -1.16503655
0.6471758359 0.6353104975 -1.140531173
0.6411166663 0.6551052961 -1.323521717
0.6342598788 0.6325121043 -1.263217917
0.6468937097 0.6276586882 -1.098129817
0.6303935763 0.6306222677 -1.294140636
0.6460707 0.6467790276 -1.220595954
0.6316586316 0.6261783553 -1.253947771
0.6466456723 0.6767557917 -1.186506205
0.6297508071 0.6823242838 -1.306304134
0.6343083948 0.6672585811 -1.421659118
0.6470017372 0.6723327817 -1.230336994
0.6530897658 0.6588264709 -1.310236731
0.6450144375 0.6792568411 -1.176813736
0.6362630331 0.7126408138 -1.307683449
0.6470411024 0.7167713964 -1.193465482
0.6556686749 0.716608184 -1.102650245
0.6316254425 0.7159076293 -1.358128966
0.6481372744 0.7047322559 -1.179315451
0.6481998548 0.6963286777 -1.17634381
0.6270899819 0.7123587311 -1.406772224
0.6467709458 0.7075201096 -1.194472135
0.6283853718 0.7446125824 -1.364065025
0.6359184998 0.7190198701 -1.352187868
0.6382217601 0.7322306982 -1.292496951
0.6339222742 0.7192316279 -1.372934071
0.6342413989 0.7481976327 -1.292079833
0.6460979096 0.7243904271 -1.230188975
0.6289380579 0.7402034682 -1.370010744
0.6258300084 0.7216238358 -1.453440747
0.6404037661 0.7734848565 -1.283215179
0.6388527421 0.7703319537 -1.298377271
0.6374948749 0.7655809511 -1.311129068
0.6290060172 0.7716199658 -1.400739379
0.6304272191 0.7653030416 -1.384179177
0.6269019308 0.7638133329 -1.420478852
0.6402857573 0.8088451472 -1.310156396
0.6415910039 0.800131511 -1.337622557
0.635789169 0.7989011581 -1.403575087
0.6501343476 0.7856811818 -1.31755399
0.6456307248 0.8005515523 -1.294084429
0.6404044497 0.7852558643 -1.420537645
0.6498810918 0.8019106289 -1.244291386
0.6519659364 0.78760379 -1.289678546
0.6555575647 0.8435327479 -1.149593072
0.6383773317 0.8271265714 -1.322201732
0.6295519306 0.843423069 -1.416712698
0.6326091824 0.8371141879 -1.384097236
0.6462352218 0.8316582755 -1.242789572
0.6344181517 0.820667808 -1.360907615
0.6492923408 0.8385545286 -1.212735476
0.6480406194 0.864694876 -1.286859433
0.6532135424 0.8736452213 -1.225601587
0.633114307 0.8684952313 -1.435532596
0.6431985602 0.8639667516 -1.336362971
0.6371531529 0.8745609792 -1.388957758
0.6440413787 0.8549328554 -1.336157816
0.6347556763 0.8768003557 -1.241642564
0.6336764376 0.8837429091 -1.254932001
0.629186365 0.8799584539 -1.299585991
0.6342443969 0.9029973438 -1.255221465
0.6412962953 0.8802277235 -1.176528148
0.6316024585 0.8961604979 -1.280018881
0.6366675713 0.921446625 -1.36525111
0.6439590924 0.9340995855 -1.295921867
0.6318945699 0.9063366883 -1.40943539
0.6325954187 0.9158283779 -1.404908853
0.630073255 0.9194205263 -1.431548834
0.6450313956 0.9231481742 -1.281867469
0.6293095338 0.9406930248 -1.443242943
0.6390354721 0.965318853 -1.35282069
0.6551267673 0.9686505577 -1.19456115
0.6258322002 0.9634687643 -1.485846931
0.6334146185 0.9676160152 -1.410144162
0.6374881284 0.9560679721 -1.365234172
0.6323808921 0.9545961046 -1.416387282
0.6538239373 0.9804309978 -1.187189707
0.6553529498 0.9748934472 -1.169169555
0.6327140075 0.9712736345 -1.393621228
0.6267303252 0.9890119733 -1.456815699
0.6339395538 0.9920621143 -1.386702136
0.6325423312 0.9798330851 -1.396758522
0.6797683627 0.002036918256 0.4927757237
0.6792266264 0.008515968746 0.4908684285
0.6727294419 0.002107289165 0.5060144794
0.6574733559 0.008581876244 0.5298713973
0.6868606622 0.02996224213 0.4688069158
0.6819985008 0.02052936673 0.4811243975
0.6585972317 0.05323101633 0.4862915726
0.6743603016 0.04604210131 0.4764672362
0.6804501591 0.03822598747 0.4858274696
0.6709340248 0.05578473694 0.4564827223
0.6660093989 0.04668165452 0.4906413679
0.660574181 0.04032136292 0.5176942568
0.6572277813 0.05746125916 0.4772944968
0.6785878227 0.06541661563 0.4610814592
0.6715227303 0.08988581239 0.4345095779
0.6641249271 0.09187537485 0.4459245111
0.6615843128 0.09201779804 0.450810076
0.6626540824 0.07203605462 0.4813924779
0.6783233155 0.0834104823 0.4328731777
0.6869617191 0.1104132942 0.3987626625
0.666739107 0.09481727426 0.4456950693
0.6622120431 0.1106811373 0.447737451
0.6588071627 0.1049142947 0.4565364527
0.6713350857 0.1229518991 0.4223953566
0.6680164535 0.1017397784 0.4411348356
0.6737264608 0.1449403426 0.4263316829
0.6805760207 0.1409579615 0.4146971401
0.6562772268 0.1451754 0.4617973954
0.6742098341 0.1446713564 0.4254915432
0.6806955727 0.125678667 0.4314291138
0.685437292 0.1485390184 0.3970662579
0.6652273018 0.1416681084 0.4465220192
0.6649729668 0.1253685173 0.4624352408
0.6843093869 0.1290396514 0.4195485265
0.6863073589 0.1854793036 0.4077690816
0.6633760621 0.1633510208 0.4081088621
0.6828304014 0.1710343675 0.3839251428
0.6578302819 0.1725708782 0.4407855945
0.6579297155 0.1761181702 0.4479456037
0.6775022586 0.1682696716 0.3893587641
0.6785057558 0.1941897164 0.4097303475
0.6872153216 0.1906090516 0.4106768148
0.6746783068 0.2033326887 0.3652603832
0.6569196236 0.214052422 0.340192013
0.6644233264 0.1996839874 0.4102687374
0.682371332 0.1956147511 0.3936795948
0.6612869036 0.2460823384 0.3902997572
0.6674223839 0.2307304678 0.3825849783
0.6654636088 0.2204488384 0.3915783609
0.6694154052 0.2204068453 0.3833967511
0.6842711093 0.2271845595 0.3459966699
0.6773500069 0.2437945863 0.3529720791
0.669536553 0.2253477411 0.3805846013
0.6792936463 0.2596671221 0.3548312225
0.6679737809 0.2575929415 0.382752546
0.6866784792 0.2759010769 0.3300068121
0.6655318249 0.2705220861 0.3824634728
0.6648725102 0.261822168 0.3873093169
0.6625749539 0.2523264734 0.398506387
0.6863602713 0.2703040629 0.332197299
0.6854462044 0.2971867377 0.3382146411
0.6832725609 0.2900646047 0.348105745
0.6679949328 0.2835314349 0.3895378613
0.683733482 0.2886437307 0.3475785291
0.6846411021 0.2972082092 0.3403686943
0.6600131224 0.2892255797 0.406315924
0.6719349995 0.3335144435 0.3321320109
0.6626482074 0.3246197865 0.3603666026
0.6667628899 0.3354558791 0.3442848431
0.67999076 0.3297645347 0.3128117195
0.6835589746 0.3254196617 0.3065772013
0.6667228574 0.3248508674 0.3500447636
0.6849555138 0.3716410333 0.2732428255
0.661345803 0.3543002249 0.3455372686
0.6623848622 0.3647607839 0.3368911097
0.675234239 0.3456234666 0.312395678
0.6581340487 0.355934652 0.3527409895
0.6835977544 0.3629770315 0.2815363064
0.6579292361 0.3927107787 0.3445121944
0.683370619 0.3785969285 0.2723770802
0.6810704711 0.3953507892 0.279651254
0.6851105689 0.4034994081 0.2696629624
0.66818567 0.3904960874 0.3146575184
0.6625584669 0.3911700244 0.3304575718
0.681914706 0.4103357017 0.3025069586
0.6782298146 0.4183175719 0.2867414858
0.6860763608 0.4168502368 0.2703129454
0.6662675191 0.4343218017 0.2698372685
0.6803542536 0.4218736376 0.2695787043
0.6755775759 0.4372747834 0.233322432
0.6852808642 0.4401648459 0.2190022345
0.6698548855 0.4436241686 0.2682746202
0.687370529 0.4647873205 0.2458263396
0.6716553955 0.4579610649 0.2818724741
0.6635017302 0.4444711609 0.2871009253
0.6726810356 0.4544400651 0.2736647523
0.6775017997 0.4574390432 0.2638948014
0.6608441384 0.4866851653 0.2779381234
0.6607812755 0.4851701359 0.2789658919
0.6622298205 0.4773370656 0.2788605555
0.6772678548 0.4825281091 0.2305144213
0.6691949113 0.4688922533 0.2623454614
0.6768702735 0.4944029085 0.2244043022
0.682130577 0.4763506131 0.2186066793
0.6742187836 0.501118012 -0.8274251111
0.6599511002 0.5233992313 -0.988294342
0.6775217838 0.5106715746 -0.7953211475
0.6688768408 0.5155948805 -0.8903695454
0.6805048037 0.524262345 -0.769133646
0.6796337685 0.5159064248 -0.7748615388
0.6709028444 0.5497744536 -0.859054837
0.6802170295 0.5397451775 -0.9465540591
0.6747983446 0.5541347936 -0.7367207541
0.6650536821 0.555209035 -0.8205132907
0.6593793681 0.5531458343 -0.9199247502
0.6793052689 0.539650317 -0.9579354076
0.6799743556 0.5709515905 -0.7437119123
0.6787412344 0.5743149368 -0.7582595985
0.6621974868 0.5704075699 -0.9311339501
0.668832394 0.5929102091 -0.8700280113
0.6660423732 0.5886530204 -0.8976972084
0.6607422447 0.5664496614 -0.9450342596
0.660467507 0.6215506661 -0.9181125941
0.680598348 0.5984722435 -0.6982665095
0.6603939797 0.60618728 -0.9122004195
0.6682629428 0.6238671728 -0.8376052326
0.6685102948 0.5972874874 -0.8238465345
0.6638187806 0.6166899429 -0.8803933211
0.6640660141 0.6432327896 -0.9228052223
0.6606363825 0.6258183554 -0.9519517409
0.6632648013 0.6432820641 -0.9312010038
0.6691523682 0.6441809131 -0.8698149772
0.6865076764 0.6257523613 -0.6832284095
0.6670308788 0.6309137767 -0.8879217037
0.6834567647 0.6759018945 -0.7335562609
0.660568164 0.6729248305 -0.9681029899
0.6598644171 0.6718321424 -0.9754182739
0.658769807 0.6837016922 -0.9907326072
0.6765852818 0.6866437255 -0.8094793734
0.6726896553 0.6697671113 -0.8426424104
0.6717658836 0.7135167882 -0.8677077991
0.6802188953 0.6888555208 -0.9872123908
0.6785884286 0.7060860334 -0.8598567299
0.6729116 0.7180117099 -0.8191120484
0.6827534731 0.6981073351 -0.8841070906
0.6626147973 0.7094238302 -0.995377521
0.6743413647 0.7385903922 -0.9231387892
0.6659979933 0.7366841908 -1.006100179
0.6688735415 0.7453710524 -0.9804811936
0.6821406559 0.7277005361 -0.8398338757
0.6810664641 0.7299927181 -0.8518076876
0.665349608 0.7254944301 -1.00868779
0.6797526465 0.7683550759 -0.8801174224
0.6705150133 0.7710385004 -0.9741852367
0.6760562487 0.7758482529 -0.921229869
0.6563502496 0.7779899813 -1.119986978
0.6828895808 0.7548799359 -0.8427365717
0.6740240447 0.7539427621 -0.9336840218
0.6862997826 0.7823282854 -0.8232886078
0.6859544583 0.8033335645 -0.8331735129
0.6865595166 0.7832953437 -0.820868975
0.6688374126 0.8087327577 -1.005989028
0.6637645484 0.810136675 -1.056168541
0.6787707576 0.8061320428 -0.9062944795
0.6584004424 0.8392638506 -1.136386076
0.6868841751 0.8347019103 -0.8326130282
0.6615758395 0.8357826281 -1.087485251
0.6867972121 0.8293072197 -0.8058930645
0.6705297183 0.8213579478 -0.9246899951
0.65761246 0.8129102971 -1.010308337
0.6695016728 0.8722791379 -1.028371621
0.6717336839 0.866733074 -1.004652689
0.6563501744 0.8733529452 -1.155283789
0.6779652507 0.8617438111 -0.9414077547
0.6763578699 0.866996401 -0.95959626
0.682249657 0.8532758057 -0.8957122705
0.6606096305 0.898518906 -1.119528382
0.6594681945 0.8981425526 -1.130616905
0.6812532334 0.8857059445 -0.9144362022
0.6867631997 0.8799201873 -0.8594324015
0.6667049127 0.8767778052 -1.051836065
0.6821988126 0.8965709139 -0.9098943087
0.6622318042 0.9291443925 -0.9651803973
0.6748029936 0.9226000506 -0.887896869
0.661008975 0.9184759382 -1.046557279
0.6636079134 0.9290711221 -0.9525397602
0.674485251 0.9083643938 -0.9836732247
0.6698609577 0.9080247638 -1.030500517
0.6717697471 0.9506629249 -1.030579687
0.6844010853 0.958247245 -0.9142055006
0.6757877363 0.9502042666 -0.9927568588
0.6673004101 0.9375503185 -1.068219818
0.6860811005 0.9679984905 -0.9020706028
0.6798563744 0.9580476387 -0.9571615197
0.681227397 0.9774199436 -1.154822704
0.6780185779 0.9913439979 -0.9202454375
0.672331328 0.9884992506 -1.026670926
0.6576149998 0.9907323723 -1.122567001
0.6830575228 0.9776297372 -1.133120184
0.6827575175 0.9778889911 -1.131004883
0.6831592565 0.9770934404 -1.142496373
0.701219487 0.03047442917 0.4247493968
0.687559124 0.007834295514 0.4662437278
0.6936368001 0.02259326924 0.4456049461
0.7166303465 0.001253569254 0.4073051155
0.7045655316 0.00515778477 0.4325807689
0.71394076 0.02546977417 0.3996333157
0.7166318461 0.0431433783 0.4184034969
0.7143775265 0.04352797373 0.4229912958
0.7091502293 0.04312921437 0.4341498609
0.7121763648 0.04241812065 0.4283216265
0.7053588082 0.03308631188 0.4485038554
0.7153232038 0.04098813638 0.4225284504
0.7108238224 0.05953265097 0.4206011145
0.6902939849 0.06729405974 0.4006055571
0.69259794 0.06696785043 0.3960880598
0.6881642686 0.06440734174 0.4077739166
0.715497763 0.06917100395 0.3416902409
0.7056979133 0.07197183113 0.3627263946
0.6886859419 0.07767890697 0.3995543261
0.7142981885 0.0781088821 0.3382926838
0.6924175392 0.1099283642 0.3997921334
0.6919024347 0.1213635219 0.3945185763
0.7001470272 0.1056553401 0.3841805121
0.6920195846 0.1001650868 0.4066079665
0.6952314482 0.1011804872 0.3985922915
0.7111723039 0.1117170069 0.3529483351
0.7164990237 0.147072465 0.3240586181
0.6889778641 0.1504788581 0.3865670313
0.707493753 0.130335914 0.3825184848
0.7167828149 0.1400122833 0.3380663272
0.707678851 0.1292297431 0.3843362387
0.6926387524 0.1513450772 0.3761546188
0.7047930861 0.1354686843 0.3787527451
0.7115091113 0.1535320919 0.323992075
0.7040521555 0.1700943057 0.3432936402
0.712817201 0.169519488 0.3216015696
0.6962934476 0.1859123006 0.326279009
0.6969726848 0.1767346876 0.3458295772
0.6958556169 0.1627212578 0.3809147619
0.6996208633 0.1631043953 0.3711672454
0.6907107024 0.184182723 0.3455535211
0.7169021223 0.2089248806 0.3089953592
0.6959669199 0.1888668346 0.3757468167
0.7156614226 0.2100945921 0.3112536911
0.7095754561 0.1884629428 0.3401945683
0.706991524 0.20127142 0.3396108285
0.7117363727 0.2035808141 0.3259699405
0.7010921773 0.2279493823 0.2474401429
0.6879247397 0.2227748047 0.2847845553
0.6885104759 0.2278761742 0.2808000727
0.6910221373 0.2218133104 0.2773084394
0.6969980198 0.225016454 0.2600543028
0.69138468 0.2412213186 0.2657874173
0.7047700502 0.2557043737 0.2833290969
0.7028320539 0.2724286437 0.2793601912
0.7138019471 0.2626344993 0.2530353796
0.7016015273 0.2620640457 0.2889575049
0.7030922577 0.2620235595 0.2847416325
0.7141107851 0.2688406967 0.2483805212
0.69513149 0.2966847632 0.2885691561
0.7138771494 0.2976989309 0.2315327919
0.7111946575 0.3042800437 0.2348052176
0.7016951899 0.2827848624 0.2752566908
0.7184741276 0.2823161414 0.2267124412
0.6951789376 0.3107432254 0.2795111803
0.7104837055 0.2993081886 0.2409756301
0.7091214413 0.325552563 0.2335331718
0.7177897979 0.3202837695 0.221062443
0.7006342072 0.338334054 0.2232708381
0.6920535071 0.342537748 0.239019855
0.7000696682 0.3143003207 0.2901703644
0.69820949 0.3166675281 0.2898422716
0.6885421679 0.339797708 0.2584898319
0.6890551939 0.3203569461 0.3070732949
0.7182781251 0.3621572326 0.210674443
0.6963033333 0.3682387507 0.2621048518
0.701812147 0.3716663483 0.2341760914
0.7086560361 0.3723693093 0.2102049207
0.7110256152 0.3472707386 0.2763238462
0.7130093871 0.3484701097 0.2667331692
0.6897623237 0.3910865924 0.2495959975
0.7016067924 0.4014159824 0.1585608114
0.6912718656 0.4049281794 0.1743139017
0.6927937157 0.3946768607 0.2222822423
0.7129615231 0.3938306207 0.1607056579
0.7157624437 0.3782891558 0.2326255305
0.7135509884 0.4116636808 0.1596493308
0.7060844764 0.4177050722 0.1811766345
0.689258185 0.4369566187 0.224778333
0.7167351459 0.4274429069 0.1391143757
0.6883778368 0.420697241 0.236165217
0.7014051681 0.4077304935 0.2022135132
0.7098065672 0.4472122998 0.127090428
0.6926864025 0.4572954605 0.1756950604
0.6939815106 0.4569583154 0.1718152654
0.6997159541 0.4379916911 0.1677471851
0.6931787273 0.4451325346 0.1839629372
0.6946089975 0.4600106784 0.1670553233
0.7057923045 0.4653436221 0.1248130466
0.7128337975 0.4749814083 0.1421921302
0.7035828526 0.4899285911 0.1692962794
0.692676732 0.4810704431 0.2092602529
0.7152069577 0.4875995776 0.1295415886
0.6979768301 0.4968296486 0.1844951102
0.7148786343 0.4913859976 0.1287514813
0.7008953821 0.4745011656 0.1833866647
0.7038501602 0.5086663422 -0.5956226587
0.6933313272 0.5300891119 -0.6278439309
0.7022489603 0.5048878751 -0.6258370113
0.70912118 0.5102467425 -0.5355037888
0.7121185769 0.5190288297 -0.473359859
0.7119548522 0.5214971014 -0.4662189969
0.7185739819 0.5573851471 -0.3901228081
0.7019526982 0.5584050047 -0.5617275792
0.7184172837 0.5330896838 -0.381532797
0.7158086549 0.5608999725 -0.4220597223
0.6974974355 0.538797693 -0.5978140064
0.6891505294 0.5487319419 -0.6885206424
0.6935491819 0.5839788211 -0.6608507791
0.6923476147 0.5880823332 -0.6750133952
0.7128128068 0.5691154251 -0.4585135741
0.705014603 0.5874405578 -0.5460591524
0.6920534014 0.5656525148 -0.6677343399
0.7156744364 0.5651210131 -0.4277859162
0.693223946 0.5685401115 -0.6570371698
0.696433423 0.5920639021 -0.6351012326
0.7039281521 0.6163348802 -0.5711693608
0.7063145891 0.6179283435 -0.5482857651
0.7150958181 0.613521633 -0.458432466
0.7035491216 0.6020590666 -0.5675572543
0.6895455862 0.6119583443 -0.7146021533
0.6887256187 0.6156800483 -0.7246059721
0.691583771 0.6047132958 -0.6907627592
0.7155322911 0.640727525 -0.5647873779
0.7014985348 0.6317375361 -0.5197635378
0.7076920991 0.6317801782 -0.4585287166
0.713659038 0.639260623 -0.5530885393
0.7014344766 0.639184695 -0.6733664586
0.6982971699 0.6338174658 -0.5947784312
0.7080706618 0.6858799285 -0.5964676867
0.7036552928 0.6809719085 -0.637460853
0.6934117849 0.6820705115 -0.7387054247
0.7020571296 0.6681447484 -0.6469944164
0.7091976672 0.6802060886 -0.5825221296
0.7143332363 0.677943744 -0.5297409713
0.696457042 0.7094394337 -0.5908339137
0.7092251808 0.6937449193 -0.6354541054
0.6922568303 0.718129858 -0.5381915552
0.7053963501 0.6885806197 -0.7285068388
0.7039878763 0.6998746916 -0.6203392362
0.7092217695 0.6929615951 -0.643934785
0.6971018034 0.7446914701 -0.7173843736
0.6878007315 0.7277951801 -0.7388558345
0.7186744693 0.7368961372 -0.4775690506
0.7134166004 0.7295600543 -0.4967245092
0.7091543398 0.7480801823 -0.6151459058
0.7037169055 0.7454632558 -0.6564534206
0.6959020066 0.7755656323 -0.7261070989
0.6912789586 0.7700044151 -0.7676123134
0.7150580069 0.7560651864 -0.532833875
0.7172642465 0.7670229467 -0.5179046359
0.7001886854 0.7579738967 -0.675826827
0.6940172294 0.7564688507 -0.7351935427
0.7009192428 0.7701320698 -0.6746675516
0.7136412726 0.8112938407 -0.7060946651
0.7126244894 0.7821051337 -0.7024158403
0.707294565 0.7915218158 -0.7581280281
0.7082608489 0.7821373957 -0.744588499
0.7122758757 0.793504324 -0.7109945052
0.7061085553 0.8087564484 -0.7772037128
0.7177013775 0.8417499742 -0.695923955
0.7163974349 0.8197402647 -0.4613880436
0.717812057 0.8378506648 -0.651159207
0.6903714971 0.8193608662 -0.7042688527
0.6937215529 0.8184666094 -0.6618746997
0.70414144 0.8434167531 -0.8426346033
0.6978861615 0.8159416809 -0.5935284672
0.7165048275 0.8586538981 -0.5697085608
0.7119513531 0.8656749345 -0.6150499437
0.7127743207 0.8445168319 -0.5982262782
0.7177064695 0.8570685644 -0.5578806451
0.6992566359 0.8519695627 -0.7288723437
0.7090152016 0.8468528999 -0.6344713342
0.7010856399 0.893340752 -0.6428488515
0.7057934851 0.8890116823 -0.5972556517
0.6986752808 0.8784244062 -0.6583794334
0.6901928503 0.8889494804 -0.7427934991
0.7021250103 0.876387356 -0.6252464497
0.6916153616 0.8987041462 -0.7336766691
0.712360927 0.9337817138 -0.7919698537
0.7141116291 0.9324234238 -0.7651163135
0.6982851233 0.9170856487 -0.7818529833
0.7009914127 0.9073686864 -0.6776187155
0.7136117191 0.9111497569 -0.5928706793
0.6912053696 0.91650701 -0.8428563202
0.6947526139 0.9639166798 -0.768540205
0.7006395621 0.9422419107 -0.8517025391
0.7046873746 0.9624287899 -0.6887445067
0.6919892021 0.9620788782 -0.8056116451
0.7015581767 0.9634955611 -0.7099645145
0.7126137887 0.9471466753 -0.7117769321
0.7022057471 0.9469487918 -0.8081357582
0.6953041522 0.9655555648 -0.7528939005
0.7034939794 0.9751141447 -0.8076939999
0.7138358745 0.9909188318 -0.6438729238
0.6932687606 0.995095075 -0.8092922969
0.6926224631 0.9884028223 -0.845775508
0.7117343486 0.9872340063 -0.6791083159
0.7063644838 0.9782525371 -0.7676447328
0.7339399028 0.02200848217 0.3514701255
0.7320439036 0.03041430998 0.3505643213
0.7484162811 0.01177170492 0.3195019229
0.7303891435 0.02033464335 0.3620012151
0.7414894858 0.01831466967 0.3340489838
0.7445296598 0.02873542223 0.3193409221
0.7320491927 0.03346316635 0.3260301934
0.7373606543 0.04072343485 0.3071719301
0.7300184497 0.06196714772 0.3126162348
0.719891471 0.04528288662 0.3520221883
0.7442963419 0.05840427734 0.276734554
0.7192362614 0.03814622977 0.3586341528
0.7370587405 0.06774485725 0.3110399476
0.7326257792 0.07988452421 0.3166221513
0.7430413173 0.09029209591 0.279227547
0.7321199455 0.07236078686 0.3217971607
0.7390984909 0.09135306219 0.2901957017
0.722980035 0.08002936461 0.3422197389
0.7239218361 0.07897851622 0.3402191112
0.7477107329 0.07551000128 0.2772364252
0.745320937 0.09386013006 0.2666945824
0.729505437 0.1100419478 0.31745953
0.7235356013 0.1086888604 0.3338164435
0.7490389927 0.1208731223 0.2639588233
0.7286349973 0.09670672116 0.3151265974
0.7375268089 0.1027987454 0.2908561572
0.7268698573 0.1344433579 0.3103171118
0.7389648654 0.1312459001 0.2840123297
0.7301117431 0.1509826787 0.258031454
0.7317530213 0.1404720447 0.2819983034
0.749764583 0.1436593558 0.2188769304
0.7198063575 0.1486838037 0.2943947361
0.7298423921 0.1569898786 0.2423610212
0.735951665 0.1793010422 0.2687134394
0.7281348833 0.1677025025 0.2689163933
0.7472659149 0.1757812108 0.2261794535
0.7318459411 0.1709109301 0.2643800518
0.737412744 0.1808042412 0.2672037243
0.7391977473 0.1690343851 0.2382978969
0.7432267629 0.2128190849 0.2399718664
0.747461698 0.1948303622 0.2387282982
0.7356859903 0.1974696557 0.274530731
0.7470812241 0.2021855364 0.2347837581
0.7375044468 0.2097113503 0.2605317616
0.7370194616 0.211698575 0.2607253999
0.7303005258 0.2211777731 0.2228555594
0.7483026492 0.2213350363 0.165187251
0.7230389743 0.2339679534 0.2135536118
0.7462670479 0.2315002396 0.144306778
0.7227130532 0.2237572327 0.2412528301
0.7404165606 0.2195731951 0.1940054742
0.7229217609 0.2230260853 0.2419780527
0.7491622464 0.2693054494 0.1338884903
0.7263594215 0.2612379725 0.2153684913
0.724700654 0.2664809067 0.217243628
0.7400743346 0.2686467945 0.1656024874
0.7233537414 0.2776499284 0.2143806282
0.7384023586 0.2661612545 0.1729115726
0.743519817 0.3023656482 0.1584924412
0.7239686457 0.2814961356 0.2381946767
0.7332307364 0.3118867088 0.1863376399
0.7397716705 0.3090441784 0.1660853107
0.7463729997 0.2940442123 0.1549248428
0.7390904577 0.3064503731 0.170672743
0.728480914 0.3188303947 0.14843644
0.7360972981 0.3355485343 0.1563282552
0.7242332023 0.313639077 0.1510935516
0.7234235313 0.3218291017 0.171358578
0.7461337542 0.3159015041 0.08122953435
0.7468378644 0.3323222237 0.1129461694
0.7250150536 0.3261094353 0.1749262096
0.7406826258 0.3587785447 0.08447499689
0.7258047952 0.3579645393 0.137838126
0.7211949204 0.3731488315 0.1447763815
0.7464269677 0.3505890331 0.07015213604
0.7234108758 0.3693519817 0.1390021155
0.7323931356 0.3679501884 0.1083170065
0.7281281732 0.3644881668 0.1254078256
0.7474967699 0.3774558559 0.0634305076
0.7236173188 0.4061370581 0.1316746999
0.7285142416 0.4032560917 0.1163417849
0.7486678391 0.3944601058 0.04783768006
0.7297471662 0.3902108522 0.1207201758
0.7245866518 0.3929258789 0.1372263902
0.7270305024 0.395465167 0.1269788364
0.7445199263 0.4317291888 0.02294928249
0.7468110782 0.4212498461 0.02277115535
0.7226328328 0.4295436222 0.1064081476
0.7323175905 0.4080221056 0.08488857906
0.7263567694 0.4140770388 0.1032403868
0.7226548675 0.4175100728 0.114432966
0.7397982998 0.4604279712 0.04247005167
0.739652431 0.4491073167 0.05052102275
0.7273971734 0.4392811716 0.1041282029
0.744528071 0.4493228063 0.03091847058
0.7200364925 0.4444496049 0.1282959032
0.7451630152 0.4470303697 0.02990826318
0.735980952 0.4451572575 0.06752296522
0.7317480438 0.4740407617 0.05876605941
0.7354189966 0.4830327842 0.03869030407
0.7323737667 0.4751219169 0.05566365145
0.7269213857 0.4922500269 0.06552961654
0.7203106046 0.4848766949 0.09498121218
0.723398738 0.4948956064 0.07722506459
0.7193945188 0.4881495658 0.09635730739
0.7292843423 0.5302164346 -0.2516834556
0.745688173 0.5094551274 -0.07825313719
0.7203934705 0.5226846204 -0.3356342387
0.7257943668 0.5107375581 -0.2746976557
0.7322244687 0.517578275 -0.2150374786
0.7415164219 0.5187581911 -0.1247405701
0.7396553967 0.5304438007 -0.1502259219
0.7218198384 0.5383344523 -0.3512558937
0.7364630701 0.5501532656 -0.3436464431
0.72586918 0.5434945109 -0.3707815776
0.7321970614 0.5318961595 -0.1764958625
0.7498140365 0.5541014793 -0.2589458928
0.7443831937 0.545235584 -0.2091680658
0.7481586209 0.5366620347 -0.07612400899
0.7252348002 0.5634924092 -0.2108831279
0.7454773309 0.5650537069 -0.03534435342
0.7450241666 0.5828380234 -0.262729776
0.7295892944 0.5719841427 -0.2745859488
0.7454454413 0.5920802597 -0.3746855094
0.7196237624 0.567553284 -0.316629311
0.7429286676 0.6246580681 -0.2306616852
0.7368423346 0.5996918995 -0.2028715041
0.7422975461 0.6170277033 -0.2106707408
0.7276163329 0.6182820998 -0.3551502425
0.7217872355 0.6090401642 -0.3806426914
0.7384937072 0.615236774 -0.2406260657
0.7464946214 0.6034440754 -0.1240622996
0.7279106094 0.6040198307 -0.303971532
0.7217883846 0.6541262672 -0.2849334037
0.7358838998 0.6352074476 -0.3143776277
0.7384929659 0.6552776813 -0.1172175474
0.7206099 0.6443170641 -0.3815806909
0.7379533414 0.6273998557 -0.3647375339
0.7471687514 0.6251293418 -0.2960987263
0.7377329481 0.6594431336 -0.2262313839
0.7447632132 0.6625698884 -0.1613355427
0.7258292561 0.6651726491 -0.3395972249
0.7273516498 0.659928162 -0.3247188148
0.7188052495 0.6853101556 -0.4182231356
0.7367053454 0.6766601059 -0.2449831638
0.7332780461 0.6786084351 -0.2782220528
0.7403165458 0.6962881269 -0.1262604602
0.7242420678 0.6969303301 -0.2775052769
0.7234704542 0.7102700153 -0.2919933924
0.7223357135 0.7187445465 -0.3080327329
0.7314317331 0.6878654348 -0.2053421432
0.7201016144 0.6942062774 -0.315700897
0.7248772217 0.7468813934 -0.4346194008
0.7326486495 0.7451754212 -0.3616934148
0.7460142425 0.7302736325 -0.2290117899
0.7460193536 0.7461836999 -0.2386940943
0.7379435262 0.7219236449 -0.2999802523
0.7425717444 0.7392930868 -0.2671259155
0.7491154633 0.7801177149 -0.300735826
0.7294898062 0.7536257841 -0.4652277093
0.7279851901 0.7658504078 -0.485576109
0.7388014688 0.7635745389 -0.3858026647
0.748566584 0.769324059 -0.3003769392
0.7361063466 0.7757248651 -0.417645371
0.724189002 0.7899233137 -0.4975350563
0.7412807519 0.802619652 -0.4008864561
0.7192464629 0.7901577205 -0.5423395379
0.7477386413 0.7874957432 -0.2716639254
0.745899228 0.7905395197 -0.3021418461
0.7408403869 0.7897174706 -0.344466686
0.7205394556 0.821250452 -0.4682185175
0.7371295844 0.8222850978 -0.3323016447
0.7384742514 0.8176189675 -0.2529895055
0.7446977649 0.8376802013 -0.4869503605
0.7408154133 0.8301259449 -0.4123884048
0.7274882687 0.815464831 -0.321361434
0.743867418 0.830011897 -0.3836424377
0.7446525898 0.8477950006 -0.3130040138
0.7438101538 0.8624195967 -0.3282770196
0.7366354352 0.8537479812 -0.386633546
0.7365529052 0.8529288778 -0.3869365993
0.7220311252 0.8612395566 -0.5207552745
0.7205566175 0.8633824341 -0.5350864132
0.7252684459 0.8469697596 -0.4846552997
0.7400330557 0.8483070461 -0.3538063382
0.744980027 0.8873323084 -0.2421511548
0.7278824177 0.8908956382 -0.3952598374
0.7295715511 0.8971005633 -0.383100722
0.7218616283 0.8788925508 -0.4419988608
0.7199151426 0.9004986113 -0.4709798675
0.732049365 0.899564617 -0.3620637987
0.7303271866 0.9326320865 -0.4870637482
0.7444919831 0.9364547584 -0.3665835018
0.734187952 0.9138468543 -0.442876583
0.7418742754 0.9097442273 -0.373576608
0.7323918708 0.93420836 -0.4698726155
0.7308549099 0.9246094083 -0.4780495468
0.7469318023 0.954321044 -0.3468936702
0.7286787047 0.9626451887 -0.4526462896
0.7294549968 0.9512416388 -0.5184104417
0.7335600594 0.9421440904 -0.5405530723
0.7345233057 0.9527538611 -0.4642851885
0.7416919579 0.9408482358 -0.4781745408
0.7263512647 0.9666294591 -0.4479414909
0.7324847882 0.9954163699 -0.4543024558
0.7245733469 0.9779588046 -0.5728754261
0.7364004029 0.9895495844 -0.4382931854
0.7470215694 0.9722354033 -0.396438086
0.7372403605 0.9743178682 -0.4746299778
0.7336090292 0.9716889814 -0.5144400198
0.7750374142 0.002141307611 0.2447444879
0.7591255395 0.006151772312 0.2878797707
0.7734316168 0.008377725695 0.2434254483
0.7703485643 0.01640780302 0.244618697
0.7778242267 0.01689061455 0.2214122647
0.766100821 0.01507595006 0.2585479527
0.7627575339 0.02413489088 0.2589190004
0.766165078 0.0001042638556 0.2735932223
0.757249874 0.06072040478 0.2683225495
0.7750879849 0.03434698638 0.2338927923
0.7540678608 0.05897433097 0.2811216092
0.7803583149 0.0409817597 0.211431725
0.7624375652 0.03526392256 0.2728677561
0.7745504325 0.0398136019 0.2318114416
0.7687556246 0.04977238876 0.2419150097
0.779466589 0.07211872885 0.186904983
0.7705620513 0.07161814015 0.215255481
0.7699114244 0.09321825775 0.2018764233
0.7649325195 0.06547699406 0.2377088984
0.7530308745 0.06407590675 0.2784219118
0.7689086011 0.07484706744 0.2181824574
0.7567324123 0.11757037 0.2179904727
0.7675240038 0.1201538462 0.1808097625
0.7669521327 0.1126383498 0.1884677758
0.7783663957 0.110246756 0.1516316569
0.7541672394 0.1087667854 0.2325428029
0.7583744803 0.1233290729 0.2084721636
0.7536195785 0.1509613269 0.1686286912
0.7606493317 0.1543955991 0.1379955661
0.7533868599 0.1553126066 0.1591619275
0.76649399 0.1296291819 0.1750342839
0.774890507 0.1554105331 0.0879278193
0.7528900013 0.1470571288 0.1801505338
0.7676170103 0.1319909916 0.1656812292
0.7751546356 0.1670415361 0.1211490495
0.7549163518 0.1566846701 0.1990973939
0.7589326213 0.1792710318 0.168461267
0.7712299682 0.1574248168 0.1420675314
0.7745782165 0.181046779 0.1125468095
0.7614542778 0.1873288159 0.1532438194
0.7742929944 0.1991489744 0.09600758119
0.7681303612 0.2108076963 0.1093781216
0.7781220837 0.1982789548 0.08259248729
0.753397345 0.2172949155 0.1562832285
0.771866679 0.1887680418 0.1128790113
0.7803955117 0.2187184776 0.05783001244
0.751715978 0.2132386753 0.1649200596
0.7723754993 0.2354929202 0.03304332791
0.7504696743 0.2331158834 0.1193569413
0.7611725049 0.2282007968 0.09190717438
0.7712720105 0.2230989226 0.06588875809
0.7531074154 0.2291170186 0.1190055728
0.7606062444 0.2227675288 0.1063658231
0.7605483165 0.2583422785 0.1017203998
0.7702297795 0.2672207145 0.05854825543
0.757631486 0.2518554832 0.1171325216
0.7548812108 0.2608935793 0.1213201991
0.7502976613 0.2709519136 0.1312509611
0.7541152712 0.2743318176 0.1149870846
0.7646233566 0.2589281786 0.08571762046
0.7807836123 0.2879487456 0.1146378594
0.7606291639 0.297621807 0.1137803086
0.7728696772 0.2916592362 0.1156212101
0.7810518427 0.2954529958 0.05472135932
0.7793104794 0.2961975753 0.05556622302
0.7639063527 0.3058953204 0.03673957711
0.7723995766 0.2964283823 0.0799779985
0.7810076608 0.3336772837 0.01425848323
0.7698496266 0.3342985123 0.06184606333
0.774305004 0.3396609041 0.07437791142
0.7543297547 0.3150020224 0.01212247267
0.7568667335 0.3306490038 0.09111763378
0.7526611046 0.3135437254 0.01016981108
0.7758228719 0.3378426045 0.05844965554
0.7758981798 0.3243967736 -0.01948236862
0.7581627201 0.3544992382 0.01968640639
0.7614884734 0.3672468891 -0.02677000613
0.752461195 0.3682919002 0.005582231471
0.7781322762 0.3629669682 -0.08294527767
0.7510195219 0.3617312857 0.02814295418
0.7768648919 0.350435749 -0.04418644734
0.757944552 0.3442058527 0.04750190204
0.7587324102 0.370092593 -0.02340227166
0.7694751448 0.3900733196 -0.03214349549
0.767690188 0.3902519355 -0.02494647835
0.7751482313 0.3768417039 -0.04549930095
0.7605966228 0.3989553864 -0.002621913343
0.7646651401 0.4038846333 -0.02276391504
0.7620100692 0.3906131052 -0.002173294397
0.7690076756 0.3791140322 -0.02192606775
0.7580461062 0.4269894923 0.004647484129
0.7749913222 0.4305008029 -0.05523865209
0.7683424226 0.4308226195 -0.02577791041
0.7511335279 0.4123933024 -0.01178483495
0.7789382244 0.4166049915 -0.1135188751
0.7646570336 0.4218030829 -0.03845454381
0.7582562243 0.461845172 -0.0318595403
0.7775284285 0.4499413361 -0.1030920614
0.7678018673 0.455475898 -0.06621064322
0.7711258587 0.4673528327 -0.09184544556
0.7533936805 0.4483500984 0.0004447759869
0.7603669573 0.4666594398 -0.04512971989
0.7675181434 0.486461026 -0.09126626618
0.763843374 0.4687936079 -0.09782119679
0.7782485678 0.4722957317 -0.155229126
0.7765356873 0.4971638807 -0.1161240137
0.7745306661 0.4969895564 -0.1075247297
0.7635991716 0.4777981369 -0.0858075925
0.7500820072 0.5032523485 -0.08221475727
0.7803177994 0.5071661505 0.2147026972
0.7595196731 0.5106770093 0.02736190144
0.7612587007 0.5176901246 0.0622053545
0.7755739252 0.5100892372 0.1760609496
0.7504899384 0.5136453949 -0.04989326064
0.7672837511 0.5415243432 0.1116661457
0.7800256506 0.5375303014 0.232175484
0.7527691174 0.5484630535 -0.02969884528
0.7589124292 0.5590792311 0.02058608208
0.7544239151 0.5336554094 -0.003457055782
0.7662413516 0.5603648654 0.08790716706
0.7702034942 0.5531196458 0.1299795234
0.7643282513 0.5486087352 0.07886929528
0.766635354 0.5750449704 -0.0218135636
0.7653373437 0.5639128173 -0.02633628541
0.767785253 0.5770157919 -0.01237894232
0.7597368624 0.5680927276 -0.08172410088
0.7711439982 0.5639761195 0.02741203827
0.7680523436 0.5876931359 -0.01750815212
0.7799162333 0.5755524254 0.1015109789
0.7775993654 0.5804467929 0.07717533327
0.7804738962 0.5989763756 0.07928781647
0.764795104 0.6006788684 -0.06452730036
0.7674873861 0.6196189108 -0.05240029674
0.7674913025 0.5995872528 -0.03903212735
0.774605004 0.5952236196 0.02884768893
0.7628583385 0.5967244018 -0.07979781932
0.7725943176 0.6200879871 -0.006349257688
0.7782586687 0.6378862983 0.09547077117
0.7701659368 0.6308815294 0.02757397812
0.7604570127 0.6510232664 -0.07389361697
0.7628272611 0.629341597 -0.03818705773
0.7694980029 0.645305114 0.01186919747
0.759215116 0.6300657648 -0.07180305199
0.7597045626 0.6636674694 -0.1016908721
0.7617325017 0.6605419647 -0.1123202402
0.7725837348 0.6689914514 0.0600242474
0.7789079457 0.6646576567 0.07774173259
0.7800761086 0.6620560862 0.06527605322
0.7576275265 0.681656604 0.03799196456
0.7707284063 0.7124059356 -0.03622250597
0.7744662695 0.7056100138 0.05350023299
0.7746140118 0.7157449937 -0.02944717895
0.7545504901 0.6911968063 -0.003553835831
0.7590843808 0.7144607999 -0.1573578275
0.7713560329 0.7015459795 0.06013095919
0.7697429737 0.7455380025 -0.02893349943
0.7607599162 0.7374782703 -0.1031039566
0.755186078 0.7252120015 -0.1452874229
0.7518379192 0.7265917269 -0.1746422433
0.7556758991 0.7309424109 -0.1436062615
0.7809486978 0.7382563238 0.07363035669
0.7651704126 0.7795744731 -0.1314478046
0.7586139495 0.7605237659 -0.1205472576
0.768450875 0.7668907412 -0.05704584498
0.759576483 0.7601794522 -0.1106031876
0.7586317783 0.7619246499 -0.1257145771
0.7625138046 0.7677421223 -0.1127758167
0.7812030168 0.7631436168 0.06845317918
0.7578470748 0.7937640668 -0.1657523119
0.7640668518 0.7940274142 -0.1127543447
0.7674351349 0.7865909919 -0.04812331312
0.7658163852 0.8070792572 -0.1597938764
0.7632278723 0.7836543621 -0.07067322649
0.7773127747 0.800338586 -0.02929320199
0.77946462 0.8422798781 -0.05084526035
0.7671531301 0.8353410944 -0.1347924245
0.7638285054 0.8174899068 -0.1115225417
0.7500825952 0.8385306545 -0.2895986919
0.7718274182 0.8308478962 -0.0819626341
0.7646780278 0.8210847599 -0.1151863779
0.7668317105 0.8211724923 -0.09613883275
0.7663662066 0.8555292207 -0.1221880069
0.7529170262 0.8458508366 -0.2193624609
0.7750449581 0.8652833971 -0.0659530075
0.7810149878 0.8451495552 0.02097912818
0.7542309504 0.8715568055 -0.2518665199
0.7697693676 0.8698381439 -0.11723124
0.7717443862 0.8602067013 -0.08506562849
0.7780162392 0.8736998147 -0.05421886317
0.7636901257 0.8815538168 -0.1700377441
0.7722685576 0.8977426605 -0.1089148392
0.780432671 0.8963658241 -0.04049809819
0.7662075761 0.8929958837 -0.1558074553
0.7570593562 0.8871981321 -0.2294438263
0.7717978387 0.8836442132 -0.1030388256
0.7626632553 0.8833538319 -0.1796541349
0.7776797565 0.9187408503 -0.07844706873
0.7778682689 0.9301741125 -0.08403115245
0.7757709062 0.9334477334 -0.1031405272
0.7573823672 0.9073802581 -0.2387496124
0.7721041159 0.9363827899 -0.1350225812
0.753341891 0.9334022445 -0.2903374045
0.7676140961 0.9605390419 -0.2312078421
0.7795220431 0.9534119213 -0.1302292103
0.7607715802 0.9498508769 -0.2805285178
0.7645100116 0.9443753428 -0.2470623105
0.7711116136 0.9683798415 -0.2079194176
0.7680618967 0.9653416502 -0.2310582675
0.7713386093 0.9857606313 -0.2018452635
0.7644871377 0.9829509379 -0.2562405384
0.7639060855 0.9878734461 -0.2636110959
0.7801599624 0.994517246 -0.1352455289
0.7581320492 0.99466933 -0.3149344539
0.7674421201 0.9802422485 -0.2306568763
0.8089666599 0.01907485719 0.1264808387
0.7947701003 0.002172417605 0.1613682316
0.8030192464 0.0134136892 0.142562722
0.7827125235 0.01698706661 0.2151499402
0.7990248995 0.02885117737 0.1668963116
0.7925602498 0.002335791851 0.1698690318
0.7860622495 0.04305832867 0.1798695817
0.7942552247 0.05165752314 0.1440736524
0.8009818823 0.05220857557 0.1197936109
0.7830705394 0.06052309404 0.1744460042
0.794248575 0.04024063597 0.15390961
0.7862338406 0.06022140771 0.1641727928
0.7854588941 0.06370469556 0.1660668781
0.7945282833 0.08083443045 0.1190028695
0.8116209254 0.08054659374 0.05707444659
0.796589466 0.08303738523 0.1096296266
0.7966320528 0.08886982169 0.1039566545
0.7986510669 0.06892996789 0.1157107752
0.7937983133 0.109688054 0.09684216087
0.803510435 0.09970935418 0.05007545573
0.8109033187 0.1235143474 0.04649829679
0.7999026759 0.1141666111 0.07852449241
0.7952932902 0.1103803262 0.09193874508
0.7918803537 0.1157114204 0.1109408907
0.8062189692 0.1320711225 0.02453545809
0.8014492134 0.125157004 0.04807319065
0.7849637046 0.1497283968 0.09071234069
0.7886052035 0.1299279137 0.09379704187
0.799599141 0.1513264452 0.03302807332
0.7963241008 0.1517732845 0.04535250767
0.7851186347 0.162139662 0.06295539081
0.8097348593 0.165868641 -0.03282827857
0.7911571145 0.1778044369 0.03945216914
0.7837958035 0.1634156816 0.06779684053
0.7980036605 0.1693502121 0.01353218837
0.7976885 0.1616200144 0.01533921284
0.7943677498 0.2105356839 0.02954417523
0.7912431257 0.2032979185 0.02434415149
0.8119734096 0.2105004359 -0.03941726785
0.797150453 0.2168498213 0.03400069716
0.7894581268 0.2016029723 0.02728123579
0.7955305035 0.1956624513 -0.01188260969
0.7878523802 0.2356521919 0.01926658767
0.7830964607 0.2198566085 0.01920039058
0.7899361804 0.2298114384 0.003614933859
0.7897787791 0.225561294 -0.0003831071679
0.8051754776 0.2280219746 -0.06057178533
0.7956232474 0.2469906724 0.001703266988
0.8014891819 0.2763472674 -0.007800099357
0.8099540921 0.2665799513 -0.03569651181
0.801048038 0.2610552251 0.007094833389
0.8052361278 0.2672132153 -0.01593073215
0.812256572 0.2661498677 -0.04534180535
0.8121362632 0.2690018085 -0.04733285861
0.8019803592 0.2741609388 -0.008021462807
0.7900627303 0.2622707569 0.05139075296
0.7822137802 0.3068168702 -0.002168008831
0.7923597941 0.3041164961 -0.04624387446
0.8035452447 0.3109901263 -0.09037731047
0.8031135109 0.308490121 -0.08998317991
0.7946349721 0.2820253726 -0.06976273634
0.8038394325 0.306181144 -0.09456982798
0.7854630142 0.3204722647 -0.04230623668
0.7847809662 0.3309414389 -0.04729020645
0.8024297641 0.3135287522 -0.1095525461
0.810450893 0.3238637146 -0.152629603
0.8090807251 0.3303404986 -0.1514697922
0.8124773441 0.3307069295 -0.1670362203
0.8042695056 0.3537949968 -0.09346539141
0.7977831593 0.3728901095 -0.1468759091
0.8008623867 0.3528210836 -0.07501346932
0.8091640865 0.3564040852 -0.1259117183
0.8083875059 0.3510830232 -0.09977732417
0.7923929978 0.3583355197 -0.06105136094
0.7994907 0.3920806161 -0.1711465384
0.7850975374 0.383891052 -0.07834892865
0.8002081556 0.3878766411 -0.1605383403
0.7983010553 0.3751655037 -0.1105509641
0.782222428 0.3930845249 -0.09552202573
0.7846164979 0.3889195578 -0.09251403408
0.7905019046 0.3950936114 -0.1395900713
0.7892331013 0.4014602172 -0.1553233747
0.8011307694 0.4288794752 -0.1590191963
0.8056544179 0.4216165687 -0.1745831082
0.7968034196 0.4208768247 -0.1334461305
0.8097214859 0.4078576849 -0.1807751774
0.7817116708 0.4360731001 -0.07627084665
0.8120771115 0.4241341396 -0.2067064461
0.795465559 0.4669080691 -0.2020246582
0.8115827482 0.4575180046 -0.2668880823
0.8097740798 0.4678524571 -0.2718536225
0.792800396 0.4467767119 -0.1636494869
0.7891100467 0.455675405 -0.1581346531
0.790367739 0.466304277 -0.1775074235
0.8122089063 0.4500807522 -0.2599767484
0.8027899612 0.4741159771 -0.1856571358
0.8038780889 0.4890382582 -0.2438417726
0.7947894952 0.4823015838 -0.1765205078
0.8065630384 0.495370503 -0.2790508441
0.7877883602 0.4948581387 -0.1870930085
0.8075302599 0.4692847817 -0.1911742725
0.8085314735 0.5160247488 0.4786042913
0.791746824 0.5245348055 0.3206045417
0.8093815698 0.5207027859 0.48256589
0.7845338999 0.5251521718 0.2554993792
0.8105743436 0.5089440812 0.5012948124
0.7975020049 0.5271278022 0.3709660251
0.8092369852 0.5103709147 0.4876414255
0.7829203591 0.5506095913 0.219599155
0.8051730739 0.5482621932 0.4284500969
0.7953145784 0.5596998473 0.2929760216
0.7999520805 0.5363201513 0.4327834099
0.8079309369 0.5599541247 0.403026383
0.7908725713 0.5384184728 0.3426307976
0.7888675393 0.580607572 0.26001028
0.7906037952 0.5710279504 0.2829204693
0.788775805 0.5732080236 0.2649916622
0.811062078 0.5633359718 0.4702441548
0.796169672 0.57302044 0.3314936176
0.7989109989 0.5733335976 0.3556659003
0.7987410234 0.5824093932 0.34587621
0.7873870931 0.5986296472 0.2650270749
0.7891506594 0.599924466 0.2715517993
0.8067005325 0.6009397856 0.4181995485
0.791887348 0.6132114659 0.2015065727
0.8002973387 0.6218274219 0.213797771
0.8101930788 0.6065855692 0.407940174
0.7871709809 0.5952738612 0.2868798043
0.7891226935 0.6475858999 0.2223093613
0.797848185 0.6436246525 0.3001518382
0.7830093975 0.6374950376 0.1767124481
0.8030633061 0.6461782881 0.3424771707
0.8037276023 0.6333063117 0.3587431223
0.8013952216 0.6543193488 0.3225483774
0.8024825507 0.6813169729 0.2806299599
0.7899491444 0.6734006144 0.2315083353
0.811870767 0.6729934396 0.4241070055
0.8093482914 0.6872289733 0.2941848855
0.7952253684 0.6615256902 0.3669299385
0.8030514796 0.6873762304 0.2393281963
0.7963536881 0.716426186 0.2061395343
0.7930697264 0.6950725362 0.1934646835
0.7959812395 0.7017896757 0.2124604486
0.7814445672 0.7121891134 0.08053811053
0.8123644368 0.7019547556 0.3513013329
0.8097047365 0.7142822986 0.3185943361
0.7868831634 0.7494483518 0.04268750923
0.7812814023 0.7250590566 0.1752224337
0.8039433789 0.7425463267 0.2368984476
0.8086857759 0.7467013064 0.2449284067
0.7941079664 0.73418723 0.21698897
0.8005533249 0.7286426731 0.3123095311
0.8093122078 0.7664554765 0.3281779369
0.8076243795 0.7701782691 0.3149267971
0.7862737172 0.7544834557 0.1349673392
0.7963618497 0.7732009069 0.2228478964
0.7842528187 0.7745950898 0.1217346543
0.7930896836 0.7570641755 0.192889573
0.7849849088 0.778705199 0.1287173926
0.8114107096 0.7989339405 0.1869188181
0.8040831406 0.8097563002 0.02932627869
0.8010577286 0.8041164857 0.05495381612
0.8012383775 0.7936650238 0.1503297666
0.7922028472 0.7893181084 0.1133946006
0.808742815 0.802807025 0.1301806785
0.7819592725 0.8342646352 0.01626579266
0.7912837773 0.8324332308 0.09462767823
0.8016810859 0.8284779234 0.1816363834
0.7970017242 0.8236374636 0.1458021257
0.7893583967 0.8317059844 0.07904307083
0.8109011621 0.8307241254 0.2547576522
0.8080619146 0.8644068535 0.2954270437
0.8121901826 0.8516568979 0.1767334395
0.8123603634 0.8533814013 0.1985103558
0.7991525493 0.8569121728 0.1355270578
0.7911308642 0.8581202975 0.08506902336
0.7820333275 0.8579482005 0.008420487874
0.8029046435 0.8873225842 0.09230652041
0.8053747033 0.8806145057 0.1164812472
0.7876789466 0.9052348268 -0.04217003983
0.808905925 0.8866475827 0.1396973893
0.7846078687 0.8782080933 -0.0474878011
0.7952024929 0.8881653473 0.03078222943
0.8099532747 0.876791539 0.1548776062
0.806381986 0.9022350687 0.1082379653
0.8034147069 0.9323186666 0.03954761653
0.7830634736 0.9105275255 0.01950038717
0.7949800252 0.9168774538 0.07353887837
0.7822394265 0.9122989424 0.001506673922
0.8107612335 0.9217683461 0.1642588573
0.7889554563 0.9079250702 0.08342909811
0.7816399298 0.9329847698 -0.1358689343
0.8030522128 0.9484545308 0.09495204708
0.8123612585 0.9398959515 0.1584371898
0.8042768132 0.9527276924 0.1074034085
0.7846662193 0.9393983175 -0.05643105984
0.8088346483 0.9391716646 0.1310765202
0.7840760897 0.9426478856 -0.05770560292
0.7965773621 0.9553897875 0.05061052918
0.7933113276 0.9581705542 0.0274407533
0.8092907617 0.9881864307 0.1644625018
0.8058155916 0.972346081 0.03955785964
0.8108292575 0.9705195129 0.06594163918
0.7948662692 0.9939694757 0.08904137952
0.7929440871 0.9800740463 -0.01073803521
0.7828343752 0.9825958547 -0.07439065268
0.8349543831 0.01258976208 0.01006096562
0.8331990214 0.003485959099 0.02508181018
0.8239409421 0.01903692961 0.04690875549
0.8337429836 0.02538511969 0.002272180325
0.8160608076 0.0108127388 0.08458167449
0.8223318352 0.002185245875 0.06852771132
0.8239590744 0.006983672703 0.05816034949
0.8180734701 0.04525861763 0.0631822973
0.8236319467 0.05124454599 0.03612613333
0.8380740836 0.03566517782 -0.007148742742
0.840978383 0.03829849546 -0.02163335125
0.8155071006 0.06044202966 0.05936742904
0.8141362593 0.05834234659 0.06650016799
0.8226678958 0.04782687009 0.0430447388
0.8324730012 0.06729307483 -0.0150049359
0.8301648081 0.09016661907 -0.02705217596
0.8374817693 0.08131014075 -0.04901241942
0.8200780045 0.08132742844 0.02202761069
0.8242952744 0.07184823124 0.01339927638
0.8303019589 0.06631634917 -0.005483317742
0.8295141718 0.1032370969 -0.02696753428
0.8389482445 0.103723926 -0.06632419871
0.8404796562 0.09582758245 -0.06412516348
0.8125352534 0.113242352 0.03504760476
0.8368388658 0.1061511695 -0.06016649688
0.8243794259 0.1033372847 -0.006433883235
0.835172184 0.1268271101 -0.0591934086
0.8329758434 0.1251411445 -0.04055754989
0.8432884944 0.1277856003 -0.1001886591
0.8141640337 0.1536437499 -0.1445883703
0.8278692952 0.1384832125 -0.1057989314
0.8173416835 0.127919935 0.007642261945
0.8184158328 0.1749717408 -0.07423496306
0.842439532 0.1815741087 -0.1750670855
0.813802351 0.1783351524 -0.05259108796
0.8209009238 0.1598218973 -0.09305976033
0.8187866477 0.1657783686 -0.08135490315
0.8370117227 0.1633872569 -0.1604828469
0.8323716127 0.1928296573 -0.08764355151
0.8277299477 0.1977080587 -0.1033358905
0.8433199787 0.1973793095 -0.1709791778
0.8333470889 0.2014879061 -0.1584157084
0.8214735005 0.1972223486 -0.07266997011
0.8148704223 0.2170512751 -0.1921913513
0.8297417765 0.2246875913 -0.177192214
0.8260102617 0.240145693 -0.1790801051
0.8237205445 0.2259380351 -0.1514513984
0.8221820884 0.2356037543 -0.1565874359
0.8145924942 0.2460255728 -0.1334505905
0.8367452908 0.2484421728 -0.2375632761
0.8219288485 0.2424033256 -0.1628364391
0.8339073984 0.2701273731 -0.1658837781
0.8401056378 0.2787062968 -0.1873490333
0.8261096721 0.2537478482 -0.1457377455
0.8412329182 0.272158384 -0.1987011848
0.8359048486 0.2502221981 -0.1929936784
0.8165719452 0.2695837543 -0.08749873748
0.8396132631 0.3023363612 -0.2680726516
0.8298315989 0.3050407017 -0.2074650175
0.8189974564 0.3054497433 -0.1550324098
0.8296654525 0.2984042679 -0.2406633846
0.8214736636 0.2899397999 -0.2461633598
0.815032346 0.2900381563 -0.2165549196
0.8302693118 0.303882808 -0.2154597466
0.8408289293 0.3372909092 -0.2874474351
0.8140617176 0.3210028927 -0.1452976626
0.8195039279 0.3407035527 -0.18978546
0.8223892043 0.3305265138 -0.193696684
0.8388867467 0.3128250461 -0.2547648181
0.8407502188 0.3129382357 -0.264166203
0.8413982665 0.3272935072 -0.2816736915
0.8282447696 0.3325170755 -0.2230055526
0.8434994445 0.3548312963 -0.1701207024
0.8221069758 0.3692339472 -0.2628332155
0.8276957809 0.3653930557 -0.2371366113
0.8397917142 0.3597066661 -0.2179846272
0.823782776 0.3707027113 -0.2912445606
0.841868898 0.3659192485 -0.3139173039
0.8126683139 0.387255443 -0.2996539865
0.8397502327 0.4049417687 -0.3194121105
0.8129208216 0.3891563884 -0.288720384
0.8243088068 0.3811775188 -0.3985524484
0.8259152152 0.3884758395 -0.3576118054
0.822830309 0.3976731753 -0.2828356946
0.8305541192 0.4362356139 -0.3470331118
0.8304091057 0.415700731 -0.32730099
0.812779366 0.4203668361 -0.2447746532
0.8146998756 0.418181054 -0.252098846
0.8432718078 0.4270718604 -0.4041397277
0.8399189228 0.409297567 -0.3697155214
0.8206760983 0.4446367945 -0.3187146849
0.8137111782 0.4466734715 -0.2850267334
0.8268867431 0.4423083586 -0.3490213638
0.8310976315 0.4687483678 -0.3826546034
0.8210300978 0.4387284981 -0.3177427645
0.8203679793 0.4666845076 -0.3267313562
0.8333530407 0.4401921256 -0.381220355
0.8160539913 0.4884097467 -0.4168544505
0.8368659643 0.4721712656 -0.3558470352
0.8307788861 0.4749254716 -0.3532708494
0.8174984054 0.4775759844 -0.3126450691
0.8159910829 0.475467166 -0.2826111806
0.8136995365 0.4896652435 -0.4174281361
0.8289727638 0.5132695916 0.6532017658
0.8356542492 0.5137979998 0.7109850064
0.831571157 0.5261647238 0.6893486963
0.8321448975 0.500264811 0.6664195951
0.8264693492 0.5234619771 0.6431275819
0.8319581897 0.5187111669 0.6846812128
0.8187233724 0.5401187605 0.5257009845
0.8277252256 0.5382185701 0.6053262258
0.8204527417 0.5472913336 0.5354630099
0.8223320935 0.5586152127 0.5415081497
0.8432278215 0.5344089749 0.74023184
0.8432981322 0.5586185306 0.720131031
0.8361305839 0.5832268149 0.5836895111
0.8295205233 0.584518816 0.5423894702
0.816623553 0.5879494206 0.4743163621
0.8422617861 0.5725040635 0.5082467459
0.8394341651 0.5903286462 0.6929361964
0.8282751686 0.5857530932 0.5467367794
0.8142223561 0.6219240089 0.4792520247
0.8435047604 0.599461819 0.646808026
0.8426112637 0.6244828899 0.7256554144
0.8247021711 0.6191648485 0.5586140022
0.8294448637 0.6245788465 0.6172822711
0.8242639982 0.6242829679 0.5728150995
0.8255349053 0.5998217817 0.4980753273
0.824869238 0.6553010512 0.541507398
0.83220318 0.6266362964 0.6255786513
0.8134475391 0.6374779147 0.4635658664
0.8296810444 0.6399405959 0.5942122102
0.8325774773 0.6454624528 0.6125866532
0.8174663146 0.6423443397 0.4927284597
0.831139924 0.6391573984 0.6066330196
0.8271256263 0.6696781889 0.4258993813
0.8337442201 0.6839600856 0.5093441693
0.8297384171 0.679322115 0.467763822
0.8353758076 0.6590222978 0.4718956224
0.8251690979 0.6866046774 0.4448645022
0.8425525866 0.6761675924 0.5659567668
0.8148261796 0.7061940525 0.389435057
0.8178347507 0.7070353654 0.4147226402
0.8391956865 0.7052496122 0.5844236646
0.8139563453 0.7108695897 0.3859615031
0.8431533779 0.7142533374 0.6231503106
0.8143501557 0.7144974476 0.3920289399
0.8175402144 0.7133528378 0.4173157762
0.8347486085 0.7434079665 0.4523376827
0.8190479943 0.7323329479 0.3882602932
0.8272031878 0.7215153017 0.5133157662
0.8137549491 0.7267666925 0.3756935063
0.8180875758 0.7273426545 0.4078336912
0.8148648833 0.739067156 0.3174640571
0.8370876795 0.7726455435 0.4692312921
0.832950718 0.7796059002 0.3975351834
0.8149790977 0.7729655598 0.2935116313
0.8294852916 0.7543438801 0.5143348507
0.8390478235 0.7771952193 0.4583164021
0.821975044 0.7573588913 0.4377497876
0.8228422912 0.7970725549 0.4034010899
0.8320300293 0.7867275052 0.4828044081
0.8143545023 0.7849908603 0.3467388751
0.8155885096 0.8072544559 0.338649363
0.8340017685 0.8096785324 0.4783162315
0.8356534149 0.7883951523 0.5090172189
0.827490052 0.7889672662 0.4460441808
0.8143764809 0.8236739432 0.3470483745
0.8270745367 0.8176197431 0.4489172456
0.8180238332 0.8206823629 0.3779785784
0.8247420857 0.8300914198 0.4214101975
0.8126217403 0.8189555927 0.3356760665
0.8264432716 0.8307023712 0.4338836929
0.8429491619 0.8183502635 0.5701378528
0.8157927683 0.8557718316 0.3785472636
0.8159817906 0.8570232287 0.3598879334
0.8187306075 0.8489638367 0.5085741186
0.8347208505 0.8729618757 0.2508765712
0.8343298657 0.867294608 0.3371817815
0.8332929334 0.871137696 0.2685133499
0.8223682076 0.8593623401 0.3710071298
0.838853983 0.8675497708 0.3679486674
0.8262508858 0.8916220384 0.3227220546
0.8211677127 0.8959979076 0.277937958
0.8157122823 0.8828173467 0.2562972421
0.838934258 0.8931669105 0.4163907634
0.8336127301 0.8790962709 0.3959277237
0.8325664338 0.8878478512 0.3753513336
0.8370599296 0.9206313708 0.4066967959
0.8145136616 0.9130510348 0.2458649433
0.8189099772 0.9357731172 0.2588866405
0.8343607393 0.9338842032 0.3746155549
0.829370651 0.9287466774 0.3428790497
0.8273968134 0.9338589801 0.3236467737
0.8341307592 0.9517918847 0.4026090216
0.8127844847 0.9486920942 0.2470951773
0.8198266216 0.9665846762 0.2848939544
0.813942789 0.9548782281 0.2505395408
0.8363207366 0.9680214979 0.4056285163
0.8235551604 0.9578367193 0.320029687
0.8266576104 0.9556053443 0.3448302708
0.8189830282 0.972188058 0.2048357586
0.819845068 0.9965338367 0.1905077939
0.8332466037 0.9726374975 0.3075268891
0.8230562067 0.9730349831 0.2336861895
0.8309178974 0.9866598198 0.279351945
0.8380676608 0.9874131698 0.3308539636
0.8652019104 0.03091352375 -0.1144204745
0.8479248039 0.02531856221 -0.02456137849
0.871283629 0.025912873 -0.1279148267
0.863087283 0.009813215575 -0.04949031588
0.865073501 0.02203531527 -0.08970321464
0.8444657965 0.02616832427 -0.01239348856
0.8745365862 0.03782979073 -0.1686715309
0.8666928854 0.05848080374 -0.1546115442
0.8729691635 0.03396996466 -0.1573776544
0.8465210081 0.05776701999 -0.06500529893
0.8676726348 0.03527704134 -0.1347591149
0.8688019028 0.06140240285 -0.1673004588
0.874643428 0.05607470453 -0.1886335075
0.8678878013 0.04563975972 -0.1465949724
0.8573186379 0.08945916928 -0.08617624753
0.862227085 0.08264910428 -0.1014644504
0.8547582032 0.08828519622 -0.07393598697
0.8735324703 0.08675657541 -0.155345998
0.8677986506 0.0874893363 -0.130229751
0.863662805 0.09343686385 -0.1186397329
0.8671215102 0.0845215265 -0.1245097508
0.8444420389 0.106371805 -0.1931420662
0.8443090067 0.1204030516 -0.1322490307
0.8476455246 0.1037593156 -0.2183151913
0.8487846027 0.1057643141 -0.2147148298
0.8742174781 0.1159104003 -0.2882425618
0.8550781509 0.1145900645 -0.204985332
0.8560061264 0.1528937957 -0.2372104408
0.8439001719 0.1494522228 -0.1763780863
0.8510305374 0.1444541496 -0.2021328868
0.8710208062 0.1399956985 -0.291127105
0.8659691187 0.1490181195 -0.278867952
0.8558249958 0.1302631846 -0.2080892352
0.8481767382 0.1356165108 -0.1785248028
0.8674606237 0.1657455829 -0.2127984532
0.870143307 0.1825014571 -0.2366008133
0.8648063826 0.161218155 -0.1974049714
0.8623339545 0.1624072057 -0.1863452439
0.8576061531 0.1765253574 -0.1721422248
0.8703578035 0.1672137729 -0.227738349
0.8478817512 0.1970748335 -0.2011140001
0.8573863316 0.2024813046 -0.2510551428
0.8558700722 0.2065921323 -0.2474903606
0.8589011359 0.1959648735 -0.2524090249
0.8699875127 0.1876271513 -0.2988163551
0.8620209058 0.1876327574 -0.2598195822
0.868622075 0.2169681471 -0.3196893801
0.8474556498 0.2318049154 -0.238822635
0.874445713 0.2493721978 -0.3903881896
0.8729551708 0.2366807766 -0.3677958618
0.8588795044 0.243984116 -0.3068597589
0.8452840778 0.2250201746 -0.2212232673
0.8510071726 0.2420678904 -0.2669809587
0.8562437745 0.2544281378 -0.2744169523
0.8587500921 0.2577466932 -0.2894481732
0.8697928444 0.2751082192 -0.3611960625
0.8723988049 0.2678246285 -0.3681008847
0.8452753031 0.2631142479 -0.2267666771
0.8734089103 0.2771664312 -0.382276752
0.8738320872 0.3064998211 -0.4042469628
0.8614762541 0.2873581565 -0.3226254104
0.8582031271 0.2972739481 -0.3140623389
0.8728435073 0.2847805263 -0.3758715216
0.8698693375 0.3118379581 -0.3884457065
0.8439925807 0.3011988308 -0.2460162585
0.8640294726 0.3431485994 -0.3695288458
0.8721527868 0.3421196319 -0.4231331923
0.8532124499 0.3352590917 -0.3938995321
0.8562565356 0.3396246824 -0.3655102327
0.846238586 0.3275223866 -0.4340302244
0.8585334248 0.3299362913 -0.4729202842
0.8444763798 0.3598245094 -0.3545922492
0.8503677247 0.3464833282 -0.3559372245
0.8657333254 0.3559901588 -0.4571581316
0.8672512802 0.3495850475 -0.4502948
0.8463667455 0.3592487364 -0.3630368257
0.8619761974 0.3716490045 -0.472288058
0.8441423706 0.3717910532 -0.3774467194
0.8722838343 0.3553978198 -0.4910818162
0.8459566447 0.3542800853 -0.3504731121
0.8552349589 0.3465336789 -0.3807357817
0.8599799441 0.3716515741 -0.4614261934
0.8636426686 0.38012935 -0.5277425802
0.8576108314 0.4004227018 -0.5468652199
0.8451079766 0.3889704818 -0.4496282724
0.8570041262 0.396686046 -0.5338635816
0.8454862642 0.3999263108 -0.4787215588
0.8468496085 0.383488246 -0.4453603775
0.8645132331 0.4261967982 -0.5340073446
0.8741866321 0.4197026006 -0.5567264172
0.8513586655 0.4350384218 -0.5036596972
0.854075384 0.430905664 -0.4984929006
0.8556429475 0.4101197657 -0.4115639949
0.8691626225 0.4160692318 -0.5110945076
0.8452963484 0.4200921774 -0.4004903482
0.8483318382 0.4686546176 -0.5197737469
0.8641739572 0.4557195518 -0.5947628786
0.8467976231 0.4506727117 -0.4931616086
0.8514639863 0.4518002762 -0.5197522007
0.8543647233 0.4463312061 -0.5302459553
0.8682853562 0.4433228412 -0.6052793057
0.8542963879 0.4691722365 -0.5094757415
0.8533531721 0.4958793167 -0.5308002464
0.8627796743 0.4983459244 -0.5859881856
0.8687332426 0.4741389369 -0.5944441721
0.8584834547 0.4771826568 -0.540884792
0.8700850177 0.4814847992 -0.610367694
0.8676445744 0.5239133803 1.018952751
0.8527348628 0.5127613877 0.7888122058
0.8656771954 0.5229450298 0.9944228843
0.845691702 0.5264314568 0.8657262458
0.8494252736 0.5206693426 0.841133361
0.8744436652 0.5197145705 1.033907875
0.8748894421 0.512331978 0.9661249894
0.850205931 0.5526014765 0.8015892891
0.8486698267 0.5488873301 0.7918911111
0.8709788417 0.5570792038 0.963565342
0.8584133189 0.5364131534 0.881592933
0.8704815239 0.5340649596 0.9815086266
0.8610348413 0.546190765 0.8946380755
0.8646867402 0.553802612 0.9170753419
0.8466662681 0.5628999245 0.7318995102
0.8512801438 0.5645490302 0.7709722648
0.8747025556 0.5692890465 0.9627075498
0.8488296799 0.5759955851 0.767433393
0.8499123246 0.5848665139 0.7898819326
0.8591577856 0.5697393362 0.8414627813
0.8533469386 0.6134747479 0.7839396653
0.8541919236 0.5962752798 0.7600460661
0.8681983648 0.6147182142 0.9024969664
0.8546794646 0.6074563343 0.7839338538
0.8530935726 0.6202139537 0.7936451394
0.8674528012 0.595557707 0.8633611588
0.859067062 0.6426565353 0.7966275001
0.8514514122 0.633937242 0.7247303819
0.8616154521 0.6399585338 0.8121862735
0.8445345253 0.6456016467 0.6888859557
0.8519913645 0.6285659486 0.7221995481
0.8460593178 0.6271955402 0.6730922238
0.8712491442 0.6291135356 0.8732933422
0.8691440067 0.674330678 0.8159363516
0.8655740653 0.6707301437 0.7923231669
0.8561575788 0.6693988616 0.7210736539
0.8520628334 0.6674653318 0.6902477043
0.87352316 0.6729881098 0.850243703
0.8635832836 0.6774341146 0.7698747233
0.8466107081 0.6744054697 0.6425421454
0.8572104451 0.6917058786 0.6732039935
0.8567265252 0.6902714341 0.6616131029
0.8618863261 0.6964735716 0.7347296549
0.8629961033 0.6918446722 0.7175464495
0.8470069103 0.7132876214 0.7150104641
0.8518920967 0.7037320352 0.6993312282
0.8554427663 0.711019043 0.7665462254
0.8613581024 0.7290393656 0.7266655753
0.8572424734 0.7473364026 0.6794587219
0.8640498081 0.718774866 0.758021093
0.8444904164 0.7345030511 0.595593737
0.8458841897 0.740231235 0.6017828178
0.8476156776 0.7220064805 0.6298107123
0.8718404209 0.718817625 0.816033508
0.8501346455 0.7218170135 0.6493150437
0.8484709525 0.7760300619 0.7068467733
0.8451193526 0.7802468181 0.6963956184
0.8527389529 0.7598024113 0.6852028908
0.8714434577 0.7673255923 0.8492719527
0.8523243932 0.7790816772 0.7448045264
0.8540907765 0.7512552442 0.6671196912
0.8491136116 0.7738581775 0.7044047383
0.8749252649 0.7892836108 0.7242973096
0.8661991717 0.8102134288 0.7113288232
0.8540000197 0.7909879464 0.5730419316
0.8615602066 0.8090725895 0.6751263214
0.8504932665 0.7997412058 0.5699241319
0.8517448331 0.8101791342 0.605878245
0.8550192258 0.8176706878 0.600897947
0.8548935263 0.8360886844 0.5829113859
0.8630022632 0.8204929826 0.6558819062
0.8542985319 0.8254741321 0.5885341751
0.8554414138 0.8389705364 0.5841821624
0.8742095399 0.8413167278 0.7178227125
0.8671344454 0.8595956263 0.6613675834
0.8615505472 0.8657656973 0.6361884488
0.8544670805 0.8537834997 0.5569436998
0.871461748 0.843807658 0.6551513704
0.8549144308 0.8484984678 0.5476712842
0.85060595 0.8558987144 0.5338450319
0.8551597254 0.8661220935 0.5911927473
0.8684445674 0.8958745453 0.6520176202
0.870416001 0.8800681049 0.6800630045
0.8475086109 0.9017805151 0.4980558484
0.8443517052 0.898326181 0.4795575294
0.8498451655 0.8780000824 0.5365456987
0.8624532234 0.8750247989 0.627700319
0.8705187445 0.9173859411 0.5229862316
0.8565425175 0.9316216623 0.5080742951
0.8517128478 0.9338672349 0.4868831798
0.8635218529 0.9234761643 0.509341171
0.8546586074 0.9352924646 0.516671172
0.8623466338 0.9172528535 0.464548854
0.8703973334 0.9340481479 0.6203399094
0.8478680069 0.9481675084 0.4473269494
0.8738609526 0.956064517 0.6186779581
0.8543967811 0.9641570434 0.4763937012
0.8646408054 0.9413074194 0.570153572
0.8521860406 0.9540583421 0.4721823599
0.8552077415 0.9415038238 0.504555802
0.861305947 0.9498561559 0.5397138284
0.8714350211 0.9911117471 0.5184465892
0.8729032734 0.9841655072 0.5345420059
0.8478036702 0.9905036204 0.3576052357
0.8597141583 0.9704295493 0.4563978209
0.8715931497 0.9989997544 0.5112595724
0.8542546185 0.9987535432 0.3934760391
0.8884929517 0.02284116012 -0.2411926188
0.8889836229 0.005611446342 -0.1716540612
0.894941148 0.00173837735 -0.182306565
0.9021119272 0.02654959907 -0.323019437
0.9044181158 0.007763747357 -0.2521144213
0.8759556924 0.0286603093 -0.2064240132
0.8944474674 0.0481140007 -0.2746877373
0.9047563745 0.05409752274 -0.3304237416
0.9022978115 0.03302241317 -0.2956771785
0.8931993135 0.03170105197 -0.2486149239
0.8944961503 0.05270516793 -0.2781028416
0.878206068 0.03127156027 -0.1764005492
0.8820322186 0.07021776111 -0.2381891386
0.9004912304 0.08210191498 -0.3417789275
0.9046294037 0.0897825568 -0.3704512976
0.8879084719 0.08946123345 -0.2870919449
0.882646618 0.06386334373 -0.232744635
0.892286436 0.08853950402 -0.3076062238
0.8750618095 0.09297103979 -0.2288634631
0.8776070907 0.09676657756 -0.3422664803
0.8933593422 0.1064508106 -0.4193434712
0.8757097865 0.1024913143 -0.3325781431
0.8900682436 0.1007319288 -0.403815783
0.8753695851 0.1013542054 -0.3310044133
0.8787671856 0.1111571324 -0.3467074147
0.8823617801 0.1196248525 -0.3632250792
0.8787785139 0.1526861483 -0.3441082579
0.8884612257 0.1492703648 -0.3901198609
0.8804860141 0.1374487183 -0.3396825252
0.900673206 0.1449394146 -0.449980017
0.8922054353 0.1321885159 -0.3948870166
0.8824025899 0.1265572302 -0.3401633469
0.8825438262 0.1840183805 -0.4270743913
0.8937057242 0.1734365368 -0.473989958
0.8752524037 0.1576073959 -0.3597312175
0.8885455739 0.1652219444 -0.4383422891
0.885343848 0.161550582 -0.4173295284
0.8855127922 0.173794048 -0.4316615914
0.884716651 0.1964756328 -0.4600078129
0.8814230741 0.2111229019 -0.4094252775
0.8779770459 0.2053782247 -0.404909611
0.8770721258 0.2059254399 -0.3990285029
0.9058804281 0.2140209536 -0.5336725614
0.8908557249 0.1937201576 -0.4983137243
0.891843227 0.2358977634 -0.4702369876
0.8906744187 0.2353459906 -0.4633412953
0.8907134093 0.2199702673 -0.4465995626
0.9008076694 0.2489053463 -0.5337858471
0.8906148763 0.2217126608 -0.4479957188
0.878527289 0.234124544 -0.3978295558
0.8899784968 0.2634022471 -0.5051043986
0.8817417413 0.2740150966 -0.5676039197
0.8755048724 0.2733379987 -0.5261202766
0.9048171909 0.2645531835 -0.5975781449
0.8957223862 0.2538485465 -0.4393169217
0.8775485051 0.2706525243 -0.5107374293
0.893016036 0.2526599247 -0.4142679067
0.9050177381 0.295231103 -0.6077408859
0.8953587336 0.3085615303 -0.5695949843
0.9052300753 0.2817864409 -0.5940082047
0.8903911415 0.2836165369 -0.5153231378
0.8946645211 0.2892707285 -0.5443144553
0.8950014385 0.3028350777 -0.5611319387
0.8847692673 0.3148243328 -0.5177389778
0.8870088413 0.3249394622 -0.5410940066
0.8879161623 0.3321643477 -0.5544205975
0.891320241 0.3306213444 -0.5719680964
0.8929275159 0.3177254182 -0.5665368055
0.8825433353 0.3392521015 -0.5324150557
0.8945171936 0.3477463177 -0.5939582975
0.8878714127 0.3533878213 -0.6067322849
0.8918740888 0.3452685353 -0.5567878055
0.8944821587 0.3584379322 -0.6897042312
0.8783164981 0.3554385183 -0.5715733863
0.8763564789 0.3664292311 -0.6580458618
0.8844059125 0.3876832472 -0.6075787866
0.8983430915 0.3781068466 -0.6648380521
0.886014617 0.4009952218 -0.6483098452
0.8920685338 0.3884342026 -0.6535442152
0.8793125866 0.3796195666 -0.559237103
0.8858263992 0.3803523223 -0.5979039838
0.8792690266 0.4083390515 -0.6444329198
0.8836654654 0.4162757487 -0.6781120833
0.8816208717 0.4361135391 -0.6881390883
0.8990193285 0.4139323687 -0.766459415
0.8838282041 0.4218580023 -0.6852057145
0.8894663151 0.4218959283 -0.718720333
0.889193964 0.443427463 -0.5695979817
0.8994279728 0.4482582494 -0.6806847493
0.8800715955 0.4680308261 -0.7698267812
0.8754716057 0.4615950324 -0.6755972677
0.9032746102 0.4520335691 -0.7431929411
0.8901393652 0.4579562932 -0.724515267
0.9019865836 0.4766289288 -0.7718162318
0.8908278791 0.4759678786 -0.7009203155
0.8996319754 0.4880444596 -0.8027537387
0.8802719809 0.4897050898 -0.6919402165
0.8992744431 0.4933231654 -0.8215666832
0.8754733783 0.4860001408 -0.6491229017
0.9025140943 0.5074651619 1.198518427
0.8830560057 0.5094325478 1.046283653
0.8893800796 0.5163601734 1.088665533
0.8968838046 0.5302214602 1.132107
0.8907601122 0.512226376 1.10353533
0.901592162 0.5022544146 1.196961669
0.9004567752 0.5548574503 1.18046856
0.8896385389 0.5410795478 1.11292067
0.8751082026 0.5344886198 1.006819676
0.898026705 0.5445618945 1.172930976
0.8827946386 0.5508729178 1.050623078
0.8868326559 0.5430476708 1.089459724
0.9059747529 0.5500074785 1.226484542
0.9046139179 0.5627973008 1.155906058
0.8757984733 0.5871461605 1.051699135
0.8923133086 0.5634740636 1.065097375
0.9021593196 0.5823443469 1.226690605
0.8825042755 0.5673970324 1.00861391
0.8899747397 0.5664689694 1.061960304
0.8787481262 0.6200220281 0.9622586935
0.8887077298 0.6177687125 1.039922785
0.9041025017 0.6240786502 1.147296334
0.8885543784 0.6220240934 1.033145596
0.8938120606 0.6110077155 1.084031623
0.8924270399 0.5956164027 1.089471808
0.8787092612 0.6385798795 1.001372561
0.8766639642 0.6319045356 0.9921671493
0.8853909018 0.6511786462 1.037249226
0.8872896346 0.625461515 1.077388894
0.8909884782 0.6366053146 1.094016366
0.8983323641 0.632458952 1.151704221
0.9017095636 0.6827803413 1.073350757
0.876524731 0.6664597422 0.9065877006
0.8939315697 0.6818040524 1.017201389
0.9008458194 0.6836193561 1.067096308
0.8996244176 0.6697531445 1.071116041
0.875008706 0.6849693193 0.8768190213
0.8858150876 0.6887628788 1.006948033
0.8811682774 0.6936713838 0.9684229748
0.8800729013 0.7161602105 0.9388415389
0.9022386548 0.7086992658 1.104775862
0.8811681783 0.7116360053 0.9511080607
0.8898095898 0.7107164269 1.014629206
0.89541099 0.7277074853 0.9368858906
0.9033581996 0.7396983986 0.8462814909
0.8809890048 0.723899527 0.8817265627
0.9041164138 0.7432388315 0.8083445495
0.9050089153 0.7402357399 0.8518204035
0.8976297897 0.723487344 1.004595287
0.890846146 0.777062691 0.8929824812
0.892302069 0.7565457365 0.9137904116
0.8935026197 0.7547667502 0.9224845747
0.9056461037 0.76255355 1.003985206
0.8965602569 0.75131215 0.9441115523
0.8793123638 0.7585494189 0.8213262761
0.8857835528 0.806454915 0.8497202877
0.8884953041 0.8078475459 0.8769802511
0.8901376497 0.7976839747 0.8267448342
0.90576863 0.7940092126 0.9111396366
0.9051835548 0.7910219667 0.8892366516
0.887748769 0.7864312902 0.7419285554
0.900111423 0.7877334353 0.8350851633
0.8823559878 0.8426928455 0.83200392
0.8800671186 0.8199610022 0.7230477066
0.9025202711 0.8215915307 0.885160692
0.8973180809 0.8360473897 0.9069175485
0.875329749 0.839988845 0.7735986197
0.8969270955 0.8337002807 0.8953924721
0.879663354 0.8684518132 0.8657441481
0.8758447187 0.8744310074 0.9038403681
0.8805189274 0.8605180126 0.7848740014
0.9012602224 0.8460812707 0.7655422414
0.9007363728 0.8493294602 0.7986483113
0.8887996332 0.8535712867 0.7641059183
0.8953765389 0.8524605962 0.7969546366
0.8915795308 0.8635641288 0.8927834928
0.8834322023 0.9026578271 0.7517366866
0.9050109674 0.8815950834 0.9170213681
0.8847299002 0.8907814907 0.7728867851
0.8756147459 0.8758966548 0.7265495216
0.8827736146 0.8961232262 0.7541427686
0.8847174373 0.9026380711 0.760276907
0.9008526197 0.8812210842 0.8904159688
0.8773595007 0.9329235451 0.7073128601
0.8909375461 0.90998507 0.7183447077
0.8798501098 0.9342633228 0.7277084898
0.8795935209 0.9089381004 0.6407734962
0.8893307241 0.9136592227 0.7201074016
0.8892823221 0.9162840473 0.728444212
0.9044249669 0.9682506349 0.7035210075
0.8919598 0.9671164918 0.6307584005
0.8771743882 0.9593949714 0.5890460228
0.8901913375 0.940833091 0.8051769442
0.8810056933 0.9405210149 0.7487652115
0.8943091523 0.9564022492 0.7230122656
0.9047705208 0.9615095412 0.7536877286
0.8968813623 0.9914289904 0.664773025
0.8990993109 0.9999466438 0.6559438726
0.8890173475 0.9903710477 0.6176643554
0.8797025802 0.9897115461 0.5591442388
0.8959892162 0.9901021279 0.6626842632
0.9047437955 0.9942065202 0.7063505533
0.8995563551 0.9784032036 0.7162956581
0.9354025743 0.02884810519 -0.4216817525
0.9352496908 0.01054661379 -0.457521056
0.9355823449 0.02891292947 -0.4225100545
0.9117715182 0.02376119321 -0.3101577788
0.9291573919 0.02880411191 -0.3887644586
0.9173191966 0.002303679903 -0.3820705826
0.9076210447 0.03583176433 -0.3234859247
0.9134419673 0.06076219879 -0.3842081034
0.9186202908 0.04679851863 -0.3952301536
0.9123192539 0.05166727658 -0.3669825088
0.9281419523 0.05381458892 -0.4540646415
0.9109748298 0.04254525245 -0.3491851286
0.9242149477 0.07846973409 -0.4182168091
0.9369859583 0.0643778109 -0.4695169527
0.9280302617 0.0667877766 -0.4235774482
0.925648226 0.08836025712 -0.4368822016
0.9131976129 0.06772240305 -0.3452434037
0.930734682 0.09252429273 -0.4690355777
0.9271934316 0.1074592635 -0.5512458902
0.9121256654 0.1051663927 -0.4671487886
0.9086097628 0.1080611339 -0.4519485937
0.9187245369 0.09578943272 -0.4918308421
0.9319941345 0.09770904009 -0.5663447164
0.9238690404 0.120430636 -0.5492808866
0.9133346958 0.09763382822 -0.4651332286
0.9325808353 0.1355791669 -0.5076041789
0.920854261 0.1355546382 -0.4434332404
0.9287889185 0.1559226949 -0.5105106834
0.9309456207 0.1488170197 -0.5147132007
0.9161705164 0.1332203539 -0.4153736316
0.93606433 0.1540674485 -0.5492836273
0.932883501 0.1856725528 -0.6394687239
0.9230216415 0.1837524452 -0.5827522331
0.9298270349 0.1845614322 -0.6210224499
0.9202928821 0.179825974 -0.5627140692
0.9123227337 0.1586088244 -0.4921077519
0.9161954369 0.1647935622 -0.5206448961
0.9370112247 0.1915200751 -0.603950235
0.9301535799 0.1980215893 -0.5718193024
0.9100274706 0.2133450753 -0.4756874721
0.9266966505 0.1922204048 -0.5453086179
0.9320568841 0.2105993358 -0.5974857961
0.9315112177 0.2136996961 -0.5979255417
0.9371613161 0.2478464433 -0.7909286734
0.9239516943 0.2189897568 -0.6793310136
0.9080455685 0.2484499301 -0.6238090949
0.9184527373 0.2236024545 -0.6528370817
0.9144895285 0.2198176891 -0.6251096772
0.9082718614 0.2228298112 -0.5933910374
0.9324020564 0.2577925045 -0.7249904768
0.9146598689 0.2662016628 -0.6307230719
0.9251029466 0.2769476538 -0.70483989
0.9353861441 0.2715768574 -0.760084871
0.9097998675 0.2667524083 -0.6034630667
0.9107371695 0.2607222889 -0.6017375133
0.9259513878 0.3011188097 -0.7101339755
0.9370224977 0.2941874267 -0.7253977091
0.9286625859 0.3092410055 -0.7852687352
0.9100736491 0.3111625538 -0.6868518446
0.9230182653 0.2993450749 -0.6791460817
0.9082211759 0.2986157422 -0.5859626433
0.9218714512 0.310599662 -0.7533574945
0.9281544889 0.3129216272 -0.7685922399
0.9338952329 0.3437244914 -0.8408531783
0.9345692253 0.317337147 -0.8123485712
0.9363490109 0.3202181845 -0.8264717498
0.9270656336 0.3176248289 -0.766733123
0.9087605006 0.329858006 -0.6711253122
0.910842176 0.3696023136 -0.7111487504
0.9283491218 0.361428137 -0.8079706618
0.9163190974 0.3598004959 -0.7327802754
0.9293006704 0.3678082512 -0.8220234119
0.9175775467 0.3537011408 -0.7328295175
0.9334468754 0.3654117919 -0.8448927286
0.9293818763 0.3969031384 -0.8484780654
0.9283917476 0.3844005651 -0.8272074444
0.9112692867 0.3760776413 -0.711677523
0.9186936847 0.3938209749 -0.7777405653
0.9206400147 0.4035168153 -0.8012388398
0.9351549886 0.3921512214 -0.8796104999
0.9256393792 0.4200932698 -0.8244059244
0.9213327637 0.4306842773 -0.8651083625
0.9111373003 0.4209764302 -0.7391526463
0.9232424005 0.4358456593 -0.9108977235
0.934792026 0.4182168976 -0.8708610155
0.933069852 0.4154454836 -0.8416323555
0.9315906662 0.4634995333 -0.9324800808
0.9255483976 0.4512732408 -0.8786557235
0.9175776885 0.4512281438 -0.828268313
0.9253422236 0.4653630698 -0.8944784774
0.9151066125 0.4462430966 -0.8069193988
0.9305485164 0.4586365306 -0.9197426158
0.9230881913 0.4624907565 -0.8765992757
0.9259798243 0.4843780476 -0.9069883407
0.9320670257 0.4987099977 -0.9581902351
0.9155628423 0.492362984 -0.845313398
0.92557161 0.4888874224 -0.9077196958
0.9276898824 0.479972234 -0.9148568476
0.9288502306 0.4879010886 -0.9285384075
0.9303718711 0.5265653018 1.440425259
0.9264752534 0.526991689 1.412136275
0.9295793157 0.5015308914 1.463211015
0.9317320203 0.5133008438 1.465066331
0.9292006458 0.5292290824 1.429063726
0.9087739817 0.5156805819 1.296629054
0.9093032222 0.5179743259 1.297806864
0.9133585876 0.5252069764 1.319093233
0.9096477204 0.5596005159 1.251181129
0.917668405 0.5417693016 1.324619251
0.9280443397 0.5554874123 1.386599016
0.9232421916 0.5319690364 1.37339825
0.916718938 0.5437563867 1.316032403
0.9113538562 0.5315435535 1.286944759
0.9340120202 0.5429110758 1.440223404
0.9211296944 0.5679008561 1.32921245
0.9337555605 0.5798641048 1.405138307
0.9353569052 0.5907876066 1.404834312
0.9250203347 0.5927227536 1.328286241
0.9118939293 0.566040199 1.264265422
0.9374213741 0.5684110075 1.444765165
0.9135751439 0.5950335575 1.244079496
0.9176645967 0.6080863668 1.259904044
0.9270964942 0.6145585012 1.317329159
0.9091858054 0.6187916586 1.188070257
0.9229603452 0.6120506062 1.292121974
0.9332284187 0.5969229329 1.381234675
0.9094976402 0.6115227951 1.198437452
0.9091587944 0.6366569696 1.198075428
0.9080127134 0.647672498 1.205262456
0.9109694089 0.6472098241 1.225536383
0.9246392904 0.6293295507 1.296452389
0.9373529129 0.6426896126 1.400860891
0.9215217323 0.655282574 1.310111186
0.9265643373 0.6774586313 1.132689237
0.9336441554 0.6735766224 1.184497819
0.9219889266 0.6815315136 1.097123545
0.9283214694 0.6839293456 1.13708994
0.9366904237 0.6739005153 1.204328692
0.9372747418 0.6599414333 1.22385359
0.9313406553 0.7016585083 1.22185148
0.9172755222 0.7032768995 1.124767585
0.9298262762 0.7133383917 1.19909488
0.9303613206 0.7095770623 1.206146282
0.9079559873 0.6932435858 1.074208438
0.9290624271 0.7093680669 1.19770251
0.9277523964 0.7320133417 1.193078145
0.9081432227 0.7432619882 1.049534592
0.9276559083 0.7397282376 1.1839301
0.9235621515 0.7229385897 1.175288439
0.9212202214 0.7218344849 1.160839105
0.9225559545 0.7483141497 1.140932949
0.9226621011 0.7723837292 1.067236558
0.9143560499 0.779999331 0.9913566179
0.9171792962 0.7554667376 1.078283802
0.9317586066 0.7679839786 1.139676023
0.9369112088 0.7774675081 1.14750487
0.9323344613 0.755846831 1.178811413
0.9171844298 0.7524009145 1.087564176
0.9361348562 0.7943871702 1.11879137
0.9354680305 0.7890119795 1.119583223
0.9124600843 0.7853800972 0.9733690629
0.9170871082 0.7868258103 1.001552096
0.9305928745 0.812037121 1.062138925
0.9229749356 0.7862726615 1.041418997
0.913772684 0.8292245474 1.028451904
0.9137498352 0.8254528525 1.032270734
0.9161872536 0.8367046274 1.03631884
0.9207666862 0.8150999631 1.089095942
0.9161522451 0.8196016156 1.054200416
0.9112817688 0.8184770289 1.023319113
0.9091474291 0.8207547414 1.006792245
0.9322017799 0.8298687324 1.146181739
0.9372360894 0.8361847489 1.170653501
0.9334269874 0.874644805 1.018983736
0.9368815298 0.8622296884 1.053992334
0.9096981999 0.8616120775 0.8826117127
0.9075979576 0.8455493247 0.8877546822
0.934268544 0.8542841332 1.046365547
0.9356616072 0.8655926172 1.042860497
0.9160247425 0.8801714235 1.016132181
0.9162587803 0.8762888184 1.044219968
0.9329729826 0.9017737166 0.9782493986
0.9111257978 0.9013555286 0.8438280195
0.9189729386 0.8819259088 1.023048839
0.936191558 0.9022595093 0.9947164082
0.9268855479 0.9347393158 0.9075750646
0.9253845676 0.9293428511 0.9612644531
0.9078573352 0.9281611981 0.8689422657
0.9305371319 0.9349916889 0.9266098447
0.9106385843 0.9135422346 1.055745579
0.9259682234 0.9308950821 0.9467857384
0.9099087318 0.915303561 1.031354647
0.9065325535 0.9378211703 0.8375817955
0.9063095864 0.9450876531 0.8287937853
0.934184252 0.9510514671 0.9905078383
0.9303832074 0.9525863921 0.9667698577
0.9082352317 0.9513650775 0.8326870375
0.9163701623 0.9448033071 0.8898973077
0.9248011533 0.9806668848 0.9026711846
0.916166263 0.9872197222 0.843950602
0.9301361773 0.9999443573 0.913404242
0.9363930134 0.9812586584 0.9701846092
0.9102809852 0.9939370852 0.8015387535
0.9324940625 0.9936985448 0.9337611678
0.9084009967 0.9816807097 0.8020153941
0.946039256 0.02407173658 -0.5235382179
0.9615315264 0.02932847501 -0.6272994208
0.9498708221 0.02570163588 -0.5500139973
0.9448277399 0.01522315257 -0.4879939154
0.9588214541 0.002161079366 -0.5244695321
0.9518509308 0.02813280265 -0.5689033954
0.9597394662 0.009224313758 -0.5524949423
0.9384756719 0.04106894032 -0.4922524123
0.9636530768 0.04346882317 -0.6206508171
0.9425893665 0.04668578423 -0.4812765135
0.9455583039 0.03229289358 -0.5853366788
0.9667906796 0.03992103063 -0.6602724083
0.9655482608 0.04862742913 -0.6013648049
0.9392171146 0.06362637157 -0.5486337344
0.9545443603 0.0693683201 -0.6740203077
0.9394556108 0.08993575761 -0.7249991984
0.9426226883 0.06879130067 -0.6020807937
0.9653663606 0.06382710007 -0.7002724787
0.9448905601 0.07066525857 -0.6273757725
0.944906523 0.1067339623 -0.6129633184
0.9589596679 0.1015987195 -0.6883206222
0.9416533963 0.1019240147 -0.5884415213
0.947398739 0.1241447487 -0.649072555
0.9670806618 0.1200705961 -0.7609245826
0.9398544682 0.112151534 -0.5908362995
0.9660156434 0.1077362005 -0.738394104
0.9664601984 0.09804170775 -0.7284317108
0.9475916021 0.1064109493 -0.6280049467
0.9608287719 0.1457827244 -0.8026906968
0.9486627588 0.148134847 -0.7398850049
0.9513381453 0.1349246106 -0.70126625
0.9547828638 0.1312707563 -0.7071813579
0.9457641549 0.1372485631 -0.6785380936
0.9409937072 0.1488896554 -0.6974517755
0.9519605622 0.1827435866 -0.7488906042
0.9530430583 0.173377237 -0.7425236629
0.9380464387 0.1727970883 -0.6525694248
0.9659625928 0.1581336403 -0.803352433
0.9565139178 0.1821912757 -0.7756528559
0.9389552703 0.156681043 -0.6377339825
0.9675492474 0.1806482111 -0.841474451
0.938452358 0.191112933 -0.6799622323
0.9654619049 0.1997598252 -0.8571978068
0.960223336 0.2080273413 -0.8346542598
0.9586140137 0.2088506459 -0.8257233861
0.9523569364 0.2039958045 -0.7810699985
0.9471873212 0.2049109009 -0.7508433227
0.9662574391 0.1884101808 -0.8483470366
0.9635697277 0.1926015266 -0.8364252298
0.9500566854 0.2477802356 -0.8222228511
0.958409242 0.2441392864 -0.8699525402
0.9589273479 0.2432028183 -0.8714925302
0.9481543955 0.2342984063 -0.7934501162
0.9525554483 0.228767719 -0.8136283159
0.9640371561 0.241952496 -0.9017416595
0.9611928968 0.2646253502 -0.8724452211
0.9412959083 0.2614400713 -0.7420396544
0.954928354 0.2732320802 -0.8440210145
0.9660985263 0.2558695894 -0.8920255133
0.9556450926 0.2764183452 -0.8530247889
0.958163132 0.2689956782 -0.8589568151
0.9536023204 0.2845780863 -0.8749905844
0.9673696819 0.3090766669 -1.05609012
0.9411677661 0.2950342542 -0.8346163509
0.9437086722 0.3097445641 -0.90578833
0.9407514408 0.3046496079 -0.8678198074
0.9488467499 0.3006966018 -0.903883236
0.9655038455 0.2895386387 -0.9698037465
0.9606384579 0.3295321533 -1.003724084
0.9449457269 0.3372992466 -0.8746982494
0.9388059128 0.3149278263 -0.9146019681
0.9662825631 0.3303335608 -1.038390007
0.9534920927 0.3365931829 -0.9323383029
0.9461092252 0.3345604319 -0.8917581544
0.9590027041 0.3296044566 -0.9927071322
0.9659823236 0.3635759769 -1.079723275
0.9470141033 0.3731920697 -0.9733765469
0.9496036474 0.3707982397 -0.9850596406
0.9535700779 0.352545054 -0.9762184358
0.9640123228 0.3632656516 -1.066468914
0.95013393 0.3590230945 -0.967460634
0.9386971464 0.3590394627 -0.8915554699
0.9626580109 0.3828700911 -1.061619231
0.9650034828 0.4053952255 -1.144723002
0.9508015306 0.3992822157 -1.031377647
0.9493885289 0.3766859434 -0.9555145169
0.9438416451 0.3987853568 -0.9843474056
0.9421331558 0.4020378096 -0.9827772374
0.9573496823 0.3829240557 -1.026328237
0.9611360337 0.4180219193 -1.111529398
0.9427802668 0.4338914881 -1.006968766
0.9547950472 0.4240891789 -1.076640215
0.9383328929 0.4352902595 -0.9777117311
0.9579864449 0.4083664034 -1.078108751
0.9419657986 0.4212704919 -0.9857209746
0.9632522486 0.4104008675 -1.1154221
0.9598132446 0.4443104227 -1.13240416
0.9615758487 0.4427691337 -1.142616205
0.9383809245 0.461174302 -1.00816433
0.943480463 0.4498955023 -1.028341621
0.9462081484 0.4563791576 -1.054731196
0.9554797305 0.4685798188 -1.133430532
0.9670134776 0.4576350557 -1.199858035
0.9687308825 0.4736209666 -1.138050882
0.9583386294 0.4771621082 -1.069987298
0.9403784045 0.4888752445 -0.9614049035
0.9560510815 0.4883521719 -1.068347482
0.9663903103 0.4998188412 -1.153701762
0.9647267734 0.48553022 -1.125886623
0.9682896175 0.4724947491 -1.133241428
0.9503667829 0.5044303363 1.605989412
0.944599954 0.5172955384 1.551981167
0.9528341307 0.5013052528 1.626259635
0.9384058645 0.5087696496 1.519537604
0.9580274116 0.511124491 1.649088838
0.9391517293 0.5154384106 1.5170069
0.9466060943 0.5607200078 1.613491331
0.937654905 0.5385330335 1.434059285
0.9646766581 0.5331058367 1.58854666
0.9429149783 0.5556791644 1.561971077
0.9590175608 0.5396820714 1.586251511
0.9527030435 0.5521174757 1.609833762
0.9555730688 0.5342526357 1.533881591
0.965075955 0.5403041209 1.629814309
0.9675802642 0.5773547561 1.616615459
0.9461150907 0.5657262234 1.486606753
0.9433450143 0.5697841974 1.462877334
0.9615254136 0.5861730714 1.565118427
0.9517233628 0.568976259 1.519292642
0.9461322325 0.5640405627 1.488684731
0.9584804514 0.5784376937 1.553766732
0.9421573231 0.6212676002 1.486168975
0.9567372458 0.602329019 1.441303389
0.9568680124 0.6209994485 1.580675908
0.9684678788 0.600661482 1.506230646
0.9570343873 0.6192880254 1.570646492
0.9471105897 0.6195627314 1.507574569
0.9683049407 0.6398443802 1.565573164
0.9485150369 0.6382464909 1.435413432
0.968293746 0.6512481225 1.568399724
0.9552677584 0.6535500477 1.483622634
0.9545919673 0.6558252316 1.479485553
0.9594457356 0.6375555015 1.5075122
0.9644128886 0.6317058695 1.537918892
0.9494542236 0.6427027038 1.442775474
0.9439693885 0.6814961703 1.293294931
0.9388105184 0.6616829693 1.451931952
0.9599207174 0.6771538934 1.436738902
0.9440872949 0.6636551512 1.467106441
0.9455916002 0.6730108824 1.385293627
0.9639752396 0.6817955604 1.417499153
0.9380101565 0.6766289319 1.300824985
0.9610904149 0.6880824216 1.395545421
0.9591628505 0.691317636 1.393423524
0.9596869139 0.7123890673 1.46417068
0.9449820159 0.7010856106 1.335058245
0.9447424574 0.7012813291 1.334149009
0.9450956278 0.7125686619 1.372919614
0.9644971936 0.7344562052 1.420061071
0.9451574916 0.7482805581 1.342936638
0.9450519073 0.747183152 1.338788532
0.9614167942 0.7256478577 1.373640972
0.9453126055 0.7218246384 1.260117319
0.9681585101 0.7269242154 1.418990995
0.9480077655 0.7254612604 1.28885923
0.9628955191 0.7725883248 1.369213802
0.9461590506 0.7777271771 1.259371868
0.9636659854 0.7749615404 1.370254233
0.9440558731 0.7545420597 1.273927632
0.9623371323 0.7535979713 1.387524039
0.9440727234 0.775730884 1.249489345
0.9378739195 0.7998574461 1.184289517
0.9406264283 0.805703074 1.194433347
0.966458146 0.7904088009 1.367691385
0.9617601303 0.7923788175 1.337707178
0.9486302817 0.7832836983 1.270062671
0.9492167006 0.8070109264 1.245160673
0.9397408054 0.7900845377 1.207315272
0.954375649 0.8178229754 1.273374013
0.9384957009 0.836236543 1.196096531
0.9380290544 0.8317800585 1.189617914
0.9460238674 0.838214335 1.243542711
0.9557197082 0.8207529879 1.283215875
0.9665768441 0.8392424034 1.365720043
0.9462518526 0.8748163817 1.224852422
0.9650844634 0.8468792095 1.366849828
0.9458142801 0.8661798538 1.231148452
0.9406818783 0.8614423054 1.206390837
0.9497677104 0.8716867492 1.248610591
0.9377550337 0.8595813136 1.191323584
0.9580771424 0.8972399722 1.191277794
0.9582059105 0.9029883569 1.185420775
0.9498926999 0.8786777408 1.166542958
0.9413880159 0.878129427 1.11682298
0.9511125369 0.8850286469 1.165737439
0.9642953248 0.8874369634 1.238400471
0.9590888085 0.9066260789 1.143690615
0.9630023077 0.9107751505 1.161367921
0.957514503 0.9075058458 1.133816475
0.9459732388 0.9345528131 1.036352769
0.9618218701 0.9201915603 1.144087763
0.9498682639 0.9357033275 1.057304959
0.9624014776 0.956837136 1.158359341
0.9572464314 0.9460195078 1.096234368
0.9604270948 0.9628720471 1.166264396
0.9583981775 0.938014107 1.077743531
0.9389961145 0.9675801023 1.06035075
0.957076053 0.9532572445 1.117832733
0.9463254231 0.9973013962 0.9972950912
0.9380099442 0.9737017255 1.033953829
0.9547005103 0.9950070666 1.051930945
0.9686666694 0.9940149079 1.130827857
0.9457344115 0.9960399104 0.9984839568
0.9384492853 0.9859507067 0.9930373583
0.9620581384 0.9761775279 1.159960884
0.9839881059 0.01370054923 -0.7127595725
0.999854936 0.01583586254 -0.8121066122
0.9850507436 0.01118172429 -0.7165390037
0.9759975902 0.02876115961 -0.6845784494
0.9848465384 0.02956862482 -0.7409291849
0.9752159938 0.01868387213 -0.6660175966
0.980509638 0.05027193371 -0.751838709
0.9978871079 0.05880682261 -0.8320114149
0.9724947959 0.06105027756 -0.6682588493
0.9758724204 0.04285817944 -0.7472919521
0.9914608989 0.05201782276 -0.8135485068
0.9948176151 0.048464816 -0.8457205717
0.9750116953 0.03248435032 -0.773785727
0.9826040739 0.08282358226 -0.7820579954
0.9907631603 0.08605810791 -0.812560827
0.9772415969 0.07628428557 -0.7896709266
0.9921702715 0.08309165987 -0.8400182024
0.9874430949 0.09160809506 -0.7563380255
0.9900043713 0.08164145303 -0.8354277257
0.9882719695 0.08378165777 -0.811248469
0.997685129 0.1169576012 -0.9337837289
0.9858828903 0.1117449631 -0.8533883567
0.9817422967 0.1094761341 -0.8251705136
0.9832482051 0.09465872713 -0.8187960733
0.9764499274 0.1140628774 -0.7956099436
0.9854571006 0.108968042 -0.8482768253
0.9912471193 0.09862364881 -0.8745066934
0.9816653817 0.1122241572 -0.8269916842
0.9948463841 0.1498077434 -0.8750715108
0.9984366903 0.1487984798 -0.8990197729
0.9840729785 0.1516293378 -0.8054371907
0.9960035786 0.132166173 -0.8985431463
0.9826042884 0.1250080538 -0.8203799697
0.9898288192 0.1432861182 -0.8501070962
0.9841514068 0.1568974983 -0.9601742971
0.9995574185 0.1655881278 -1.103084099
0.9703575697 0.1808184156 -0.9918538137
0.971277572 0.1615765651 -0.900297181
0.9777241667 0.1708178912 -0.9895509947
0.9689087059 0.1610282952 -0.8810396013
0.9774586137 0.1899918108 -0.9199900955
0.9950883747 0.2011569829 -1.05086998
0.9879044814 0.1910094203 -0.9899751337
0.9709440891 0.2025809656 -0.8926804798
0.9839920099 0.1923928343 -0.9655123355
0.9710543946 0.1967535677 -0.8860046719
0.9976138491 0.2391282511 -0.9364404043
0.9828575178 0.2296581657 -0.9811977138
0.9833009652 0.2244887286 -1.0632395
0.9874878827 0.2279589425 -1.038020083
0.9759912965 0.2195324089 -1.090449643
0.9688292369 0.2196917997 -1.039023663
0.9910369554 0.2700450624 -1.131348234
0.973264823 0.258978371 -0.9965283416
0.9808441618 0.2579106871 -1.044931313
0.9928628026 0.2511285481 -1.117655974
0.9975929134 0.2508663472 -1.149152426
0.9716324783 0.2664119282 -0.9952479818
0.9875136355 0.2561189638 -1.087108604
0.9833715421 0.2863972947 -1.090042646
0.9877494697 0.3011693979 -1.140304084
0.9942649809 0.3050476655 -1.189021028
0.9697886421 0.2949681525 -1.007648745
0.979734189 0.2952413455 -1.076167016
0.997327482 0.301118952 -1.204633188
0.9862156902 0.3129545218 -1.145650859
0.9812401421 0.327180615 -1.130560666
0.9891293252 0.324979901 -1.1820335
0.9813472857 0.3235993822 -1.126352173
0.9855027472 0.3211433364 -1.151433757
0.997417592 0.3141263217 -1.223240173
0.9941001045 0.3176338583 -1.205519994
0.9836226561 0.3446537088 -1.170510491
0.9813333827 0.3574581914 -1.171884866
0.9840790612 0.3535433583 -1.185735887
0.9774129245 0.3687919719 -1.159846447
0.9924457741 0.3476794533 -1.236572189
0.983982135 0.3695163624 -1.206676887
0.9830491975 0.3846575493 -1.221115356
0.9692215858 0.3993134966 -1.143353227
0.9876185011 0.3933778576 -1.26547543
0.9949452382 0.3930672608 -1.3178852
0.9907353173 0.4019754663 -1.298698147
0.9990310543 0.3760715609 -1.32293918
0.9752356721 0.3803970316 -1.160256616
0.9762957203 0.4076581926 -1.20394015
0.9836078623 0.4374348923 -1.295941084
0.9921836044 0.4127877693 -1.324520897
0.9778148383 0.4261051198 -1.239345443
0.9935266422 0.4171619527 -1.340349255
0.9860975543 0.4127238779 -1.280465389
0.9917593281 0.4608280053 -1.350532733
0.9893234575 0.4599017525 -1.332851639
0.9842893633 0.463243732 -1.295248636
0.9960428136 0.4508720636 -1.385950401
0.9766625302 0.4536638279 -1.244347761
0.9803271719 0.4526579347 -1.271080203
0.9734702399 0.4796920828 -1.284050183
0.9818839437 0.4730160614 -1.329801962
0.9785020041 0.4964861385 -1.362792083
0.9787833371 0.4718835428 -1.304798113
0.9944814104 0.4712579225 -1.418786396
0.9877421627 0.4954818782 -1.428151066
0.9873588969 0.5228271762 1.81783785
0.9843595216 0.5167326379 1.848997779
0.9852797768 0.5130005869 1.885732632
0.9952844986 0.5251122969 1.850113392
0.9797367681 0.5130213703 1.850216732
0.9874097743 0.5285818992 1.77042062
0.9946255652 0.5558090541 1.785108864
0.9879710533 0.5463944308 1.791788312
0.9954558366 0.5440540233 1.850095346
0.9786417786 0.5411790774 1.759322147
0.9942083657 0.5598445406 1.761863237
0.9843609676 0.5344365934 1.82967253
0.9925552325 0.533867246 1.883691123
0.9800500061 0.57767654 1.730484029
0.9709163621 0.5935859655 1.785334168
0.9850269342 0.5675146102 1.688713939
0.9961499581 0.5772609595 1.826772463
0.9910050435 0.5752073579 1.780829752
0.9724912267 0.5780888412 1.68560414
0.9800699386 0.6236432818 1.616283962
0.9720877232 0.5995897158 1.754637532
0.9971518231 0.6124701957 1.807533833
0.9942941978 0.6246584776 1.694483299
0.9738953945 0.6156918795 1.64016347
0.9903725863 0.6170734867 1.730659915
0.9924766077 0.625302667 1.627429205
0.9839447101 0.6550235756 1.69583682
0.9863053318 0.6253979493 1.588956831
0.9925218641 0.6253531123 1.627925298
0.9913651682 0.6337047474 1.655505166
0.9689456598 0.6533192968 1.598787609
0.9976821107 0.6403906699 1.720378087
0.9776095594 0.6615738704 1.690514499
0.9713845734 0.666879173 1.598668252
0.9780455138 0.666415366 1.644084753
0.9906824021 0.6754455224 1.627794309
0.9819819065 0.6587846096 1.745304699
0.9905179937 0.6776605611 1.604298639
0.9735206885 0.6650966114 1.629840779
0.975982702 0.7083807452 1.527440517
0.9845373596 0.6921788263 1.583880489
0.9931748475 0.7074739472 1.628514333
0.9873815504 0.6980698274 1.598750582
0.9917853961 0.7110093821 1.618851755
0.9980487473 0.6979307999 1.660357018
0.9937917211 0.7437143571 1.525533765
0.9887534437 0.7267285393 1.5167243
0.9886342302 0.7285932764 1.514365721
0.9950514629 0.7297788293 1.549929431
0.9940092106 0.7300685499 1.543721623
0.9730768579 0.7344080597 1.417233844
0.9915745558 0.7665302995 1.538566709
0.9871924012 0.7736559136 1.470369149
0.984202635 0.7658631945 1.500486182
0.9759454591 0.7533738793 1.52838774
0.9836455153 0.775113502 1.441475926
0.9859331826 0.766713662 1.505267953
0.9742669702 0.8108684314 1.370742625
0.9728198415 0.7999574734 1.395109581
0.9927181464 0.8119458306 1.470625162
0.9898993435 0.7818425243 1.546720589
0.9794362423 0.7856791708 1.475987568
0.9990128459 0.8115458381 1.505948959
0.9804348458 0.7898128602 1.469226361
0.978715979 0.8294735463 1.388959553
0.9849171222 0.8308350804 1.422842144
0.9819024603 0.8133575102 1.427700264
0.9993130093 0.8407647987 1.491107692
0.9813680446 0.8369991391 1.395278183
0.997499569 0.8351009195 1.488003328
0.9731967992 0.8593348715 1.322606636
0.9892443634 0.8630519149 1.405696583
0.9889170484 0.862896457 1.404113791
0.9883367465 0.8617664436 1.402502521
0.9997009517 0.8661181786 1.459147275
0.9712847807 0.8553447395 1.318791243
0.9728409824 0.8440015892 1.340120015
0.9893765444 0.8876753154 1.43893891
0.9700706671 0.9020734003 1.272323994
0.9722606071 0.8848751951 1.358430768
0.9748044892 0.8816982687 1.38616959
0.9960900253 0.9028678939 1.407714345
0.9765435832 0.8979923277 1.32536689
0.9900382409 0.9134107593 1.26261022
0.9911715817 0.9277492681 1.356014633
0.969461807 0.9325193041 1.27048841
0.9795145577 0.9218815643 1.259598976
0.9800102391 0.9336371323 1.333501817
0.993144821 0.9226991304 1.335528397
0.9708715954 0.9443660966 1.206247041
0.9812682351 0.9659773386 1.233873184
0.9921314916 0.9600617507 1.297101941
0.9847233439 0.9600739547 1.258618565
0.9980119124 0.9380503242 1.354078942
0.9977518547 0.9626726559 1.323135329
0.9958688936 0.9461054968 1.332574185
0.9899067811 0.9730605994 1.298585383
0.9842665456 0.970043696 1.273634117
0.9737028784 0.9906139953 1.193507593
0.9748729152 0.9735217834 1.220497855
0.9861889615 0.9716652252 1.281454815
0.9705732633 0.9863692245 1.182211212

